The Last Eight-Billion Years of Intergalactic SiIV Evolution

We identified 24 SiIV absorption systems with z <~ 1 from a blind survey of 49 low-redshift quasars with archival Hubble Space Telescope ultraviolet spectra. We relied solely on the characteristic wavelength separation of the doublet to automatically detect candidates. After visual inspection, we defined a sample of 20 definite (group G = 1) and 4 "highly-likely" (G = 2) doublets with rest equivalent widths W_r for both lines detected at > 3 sigma. The absorber line density of the G = 1 doublets was dN_SiIV/dX = 1.4+0.4/-0.3 for log N(Si+3) > 12.9. The best-fit power law to the G = 1 frequency distribution of column densities f(N(Si+3)) had normalization k = (1.2+0.5/-0.4) x 10^-14 cm2 and slope alpha = -1.6+0.3/-0.3. Using the power-law model of f(N(Si+3)), we measured the Si+3 mass density relative to the critical density: Omega(Si+3) = (3.7+2.8/-1.7) x 10^-8 for 13 < log N(Si+3) < 15. From Monte Carlo sampling of the distributions, we estimated our value to be a factor of 4.8+3.0/-1.9 higher than the 2 < z < 4.5 <Omega(Si+3)>. From a simple linear fit to Omega(Si+3) over the age of the Universe, we estimated a slow and steady increase from z = 5.5 --> 0 with dOmega/dt_age = (0.61+/-0.23) x 10^-8 Gyr^-1. We compared our ionic ratios N(Si+3)/N(C+3) to a 2 < z < 4.5 sample and concluded, from survival analysis, that the two populations are similar, with median <N(Si+3)/N(C+3)> = 0.16.

==> tab1.tex <==
 
 
\begin{deluxetable}{rlllllllll}
\tablewidth{0pc}
\tablecaption{\ion{Si}{4} CANDIDATES SUMMARY \label{tab.cand}}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} \\ 
\colhead{$z_{1393}$} & \colhead{\dvabs} & 
\colhead{$\lambda_{r}$} & \colhead{\wvlo} & 
\colhead{\wvhi} & \colhead{\EWr} & \colhead{\sigEWr} & 
\colhead{\logN} & \colhead{\siglogN} & 
\colhead{Flag} \\
 & \colhead{(\!\kms)} & \colhead{(\AA)} & \colhead{(\AA)} & 
\colhead{(\AA)} & \colhead{(\!\mA)} & \colhead{(\!\mA)} & & & 
}
\startdata
\hline \\[-1ex]
\multicolumn{10}{c}{MRK335 ($\zem=0.026$)} \\[1ex]
\hline
$-0.00001$ & \nodata & 1393.76 & 1393.40 & 1394.04 &     212 &      15 & 13.55 &  0.04 & 495 \\
 & $   -6.9$ & 1402.77 & 1402.41 & 1403.06 &     129 &      15 & 13.54 &  0.05 &  \\
$ 0.00643$ & \nodata & 1393.76 & 1402.41 & 1403.03 &     125 &      14 & 13.23 &  0.05 & 317 \\
 & $   -7.3$ & 1402.77 & 1411.48 & 1412.10 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 0.01078$ & \nodata & 1393.76 & 1408.67 & 1408.91 & $<     20$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata & 173 \\
 & $    0.7$ & 1402.77 & 1417.78 & 1418.02 &      37 &      12 & 12.97 &  0.14 &  \\
$ 0.01145$ & \nodata & 1393.76 & 1409.52 & 1409.85 & $<     23$ & \nodata & $< 12.41$  & \nodata & 173 \\
 & $   -3.6$ & 1402.77 & 1418.63 & 1418.97 &      55 &      13 & 13.19 &  0.10 &  \\
$ 0.01732$ & \nodata & 1393.76 & 1417.78 & 1418.02 &      36 &      12 & 12.67 &  0.14 & 301 \\
 & $    0.5$ & 1402.77 & 1426.95 & 1427.20 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.01798$ & \nodata & 1393.76 & 1418.63 & 1418.97 &      54 &      13 & 12.89 &  0.10 & 269 \\
 & $   16.9$ & 1402.77 & 1427.81 & 1428.15 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG0117+213 ($\zem=1.493$)} \\[1ex]
\hline
$ 0.63473$ & \nodata & 1393.76 & 2278.01 & 2278.98 &     622 &      70 & $> 13.84$\tablenotemark{a} & \nodata & 258 \\
 & $   10.0$ & 1402.77 & 2292.74 & 2293.72 & $<     83$ & \nodata & $< 13.59$  & \nodata &  \\
$ 0.63639$ & \nodata & 1393.76 & 2280.25 & 2281.14 & $<    116$ & \nodata & $< 13.41$\tablenotemark{a} & \nodata & 160 \\
 & $   -0.5$ & 1402.77 & 2295.00 & 2295.90 &     240 &      41 & $> 13.72$\tablenotemark{a} & \nodata &  \\
$ 0.63962$ & \nodata & 1393.76 & 2284.12 & 2286.44 &     478 &      67 & $> 13.95$  & \nodata & 259 \\
 & $   94.0$ & 1402.77 & 2298.89 & 2301.23 & $<    167$ & \nodata & $< 13.81$  & \nodata &  \\
$ 0.64137$ & \nodata & 1393.76 & 2287.15 & 2287.97 & $<     77$ & \nodata & $< 13.38$  & \nodata & 128 \\
 & $  -12.4$ & 1402.77 & 2301.94 & 2302.77 &     196 &      54 & $> 13.63$\tablenotemark{a} & \nodata &  \\
$ 0.64205$ & \nodata & 1393.76 & 2287.59 & 2289.61 &     890 &      56 & $> 14.36$  & \nodata & 258 \\
 & $  -95.4$ & 1402.77 & 2302.39 & 2304.42 & $<    110$ & \nodata & $< 13.85$  & \nodata &  \\
$ 0.64475$ & \nodata & 1393.76 & 2291.41 & 2293.06 & $<    106$ & \nodata & $< 13.17$  & \nodata & 128 \\
 & $  -16.7$ & 1402.77 & 2306.23 & 2307.89 &     329 &      33 & $> 14.09$  & \nodata &  \\
$ 0.64534$ & \nodata & 1393.76 & 2292.87 & 2293.58 & $<     70$ & \nodata & $< 13.04$  & \nodata & 226 \\
 & $   -0.5$ & 1402.77 & 2307.70 & 2308.42 &      73 &      21 & 13.30 &  0.13 &  \\
$ 0.64697$ & \nodata & 1393.76 & 2295.00 & 2295.90 &     238 &      40 & $> 13.42$\tablenotemark{a} & \nodata & 256 \\
 & $   11.8$ & 1402.77 & 2309.84 & 2310.75 & $<     44$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.64781$ & \nodata & 1393.76 & 2296.32 & 2297.71 & $<    109$ & \nodata & $< 13.44$  & \nodata & 128 \\
 & $   43.1$ & 1402.77 & 2311.17 & 2312.57 &     426 &      24 & $> 14.32$  & \nodata &  \\
$ 0.64920$ & \nodata & 1393.76 & 2298.16 & 2299.55 & $<    120$ & \nodata & $< 13.42$\tablenotemark{a} & \nodata & 128 \\
 & $   34.9$ & 1402.77 & 2313.02 & 2314.42 &     289 &      24 & 13.99 &  0.05 &  \\
$ 0.65090$ & \nodata & 1393.76 & 2300.63 & 2301.23 &     150 &      45 & $< 13.44$  & \nodata & 256 \\
 & $   10.5$ & 1402.77 & 2315.51 & 2316.11 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.65192$ & \nodata & 1393.76 & 2301.94 & 2302.77 &     195 &      54 & $> 13.33$\tablenotemark{a} & \nodata & 256 \\
 & $  -17.3$ & 1402.77 & 2316.83 & 2317.67 & $<     38$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata &  \\
$ 0.65316$ & \nodata & 1393.76 & 2303.72 & 2304.66 & $<     63$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata & 128 \\
 & $   12.3$ & 1402.77 & 2318.62 & 2319.57 &     198 &      20 & $> 13.89$  & \nodata &  \\
$ 0.65454$ & \nodata & 1393.76 & 2304.96 & 2306.58 & $<     73$ & \nodata & $< 12.99$  & \nodata & 128 \\
 & $  -25.9$ & 1402.77 & 2319.87 & 2321.50 &     476 &      26 & $> 14.33$  & \nodata &  \\
$ 0.65530$ & \nodata & 1393.76 & 2306.23 & 2307.89 &     327 &      33 & $> 13.79$  & \nodata & 450 \\
 & $  -19.1$ & 1402.77 & 2321.15 & 2322.82 &     180 &      28 & 13.73 &  0.08 &  \\
$ 0.65562$ & \nodata & 1393.76 & 2307.30 & 2307.94 &     139 &      20 & 13.38 &  0.10 & 482 \\
 & $    4.2$ & 1402.77 & 2322.22 & 2322.87 &      61 &      18 & 13.21 &  0.13 &  \\
$ 0.65598$ & \nodata & 1393.76 & 2307.70 & 2308.42 &      73 &      21 & 12.99 &  0.13 & 256 \\
 & $  -25.1$ & 1402.77 & 2322.63 & 2323.35 & $<     40$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.65734$ & \nodata & 1393.76 & 2309.18 & 2310.20 & $<     48$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 128 \\
 & $  -26.9$ & 1402.77 & 2324.12 & 2325.14 &     271 &      24 & $> 14.14$  & \nodata &  \\
$ 0.65871$ & \nodata & 1393.76 & 2311.17 & 2312.57 &     424 &      24 & $> 14.01$  & \nodata & 256 \\
 & $  -39.1$ & 1402.77 & 2326.12 & 2327.53 & $<     69$ & \nodata & $< 13.48$\tablenotemark{a} & \nodata &  \\
$ 0.66006$ & \nodata & 1393.76 & 2313.02 & 2314.42 &     287 &      24 & 13.69 &  0.05 & 257 \\
 & $  -27.9$ & 1402.77 & 2327.98 & 2329.39 & $<     61$ & \nodata & $< 13.43$\tablenotemark{a} & \nodata &  \\
$ 0.66254$ & \nodata & 1393.76 & 2316.93 & 2317.99 & $<     43$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 129 \\
 & $   41.0$ & 1402.77 & 2331.91 & 2332.98 &     207 &      24 & 13.84 &  0.07 &  \\
$ 0.66392$ & \nodata & 1393.76 & 2318.62 & 2319.57 &     197 &      20 & $> 13.58$  & \nodata & 289 \\
 & $   -4.2$ & 1402.77 & 2333.62 & 2334.57 & $<     44$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.66509$ & \nodata & 1393.76 & 2319.61 & 2321.50 &     484 &      28 & $> 14.03$  & \nodata & 384 \\
 & $  -66.9$ & 1402.77 & 2334.62 & 2336.52 &     110 &      29 & 13.52 &  0.10 &  \\
$ 0.66589$ & \nodata & 1393.76 & 2321.54 & 2322.22 &      73 &      18 & 13.03 &  0.11 & 354 \\
 & $    5.5$ & 1402.77 & 2336.55 & 2337.24 & $<     34$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.66636$ & \nodata & 1393.76 & 2322.22 & 2322.87 &      60 &      18 & 12.91 &  0.13 & 288 \\
 & $   -0.6$ & 1402.77 & 2337.24 & 2337.89 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.66787$ & \nodata & 1393.76 & 2323.22 & 2325.14 &     279 &      33 & $> 13.84$  & \nodata & 449 \\
 & $  -63.0$ & 1402.77 & 2338.24 & 2340.18 &     216 &      26 & 13.76 &  0.06 &  \\
$ 0.66967$ & \nodata & 1393.76 & 2326.82 & 2327.47 & $<     48$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 160 \\
 & $    6.7$ & 1402.77 & 2341.87 & 2342.52 &      51 &      15 & 13.11 &  0.13 &  \\
$ 0.67069$ & \nodata & 1393.76 & 2327.96 & 2329.60 & $<     65$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata & 129 \\
 & $   51.0$ & 1402.77 & 2343.02 & 2344.67 &     450 &      22 & $> 14.38$  & \nodata &  \\
$ 0.67352$ & \nodata & 1393.76 & 2331.91 & 2332.98 &     206 &      24 & 13.54 &  0.07 & 290 \\
 & $   -4.9$ & 1402.77 & 2347.00 & 2348.07 & $<     40$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.67518$ & \nodata & 1393.76 & 2333.94 & 2335.42 &     115 &      26 & 13.23 &  0.10 & 384 \\
 & $  -21.5$ & 1402.77 & 2349.04 & 2350.52 &     311 &      25 & 14.07 &  0.06 &  \\
$ 0.67713$ & \nodata & 1393.76 & 2337.18 & 2337.95 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 160 \\
 & $    8.3$ & 1402.77 & 2352.30 & 2353.07 &      85 &      22 & 13.38 &  0.11 &  \\
$ 0.67830$ & \nodata & 1393.76 & 2338.24 & 2340.00 &     215 &      25 & 13.46 &  0.06 & 256 \\
 & $   10.7$ & 1402.77 & 2353.37 & 2355.14 & $<     64$ & \nodata & $< 13.45$\tablenotemark{a} & \nodata &  \\
$ 0.68053$ & \nodata & 1393.76 & 2341.87 & 2342.91 & $<     37$ & \nodata & $< 12.66$  & \nodata & 128 \\
 & $   23.3$ & 1402.77 & 2357.02 & 2358.07 &     223 &      23 & $> 13.99$  & \nodata &  \\
$ 0.68178$ & \nodata & 1393.76 & 2343.02 & 2344.67 &     447 &      22 & $> 14.08$  & \nodata & 385 \\
 & $   11.0$ & 1402.77 & 2358.18 & 2359.83 &     168 &      28 & 13.71 &  0.07 &  \\
$ 0.68588$ & \nodata & 1393.76 & 2349.04 & 2350.34 &     302 &      23 & 13.76 &  0.06 & 256 \\
 & $  -14.9$ & 1402.77 & 2364.23 & 2365.54 & $<     43$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 0.68803$ & \nodata & 1393.76 & 2352.30 & 2353.07 &      85 &      21 & 13.08 &  0.11 & 258 \\
 & $   25.9$ & 1402.77 & 2367.51 & 2368.29 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.68831$ & \nodata & 1393.76 & 2352.77 & 2353.50 &      74 &      21 & 13.04 &  0.13 & 482 \\
 & $    8.9$ & 1402.77 & 2367.99 & 2368.72 &      56 &      15 & 13.15 &  0.12 &  \\
$ 0.68874$ & \nodata & 1393.76 & 2353.35 & 2354.61 & $<     55$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata & 128 \\
 & $   39.1$ & 1402.77 & 2368.57 & 2369.84 &     215 &      19 & 13.81 &  0.05 &  \\
$ 0.69153$ & \nodata & 1393.76 & 2357.03 & 2358.07 &     222 &      23 & $> 13.69$  & \nodata & 256 \\
 & $  -18.2$ & 1402.77 & 2372.27 & 2373.32 & $<     36$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.69276$ & \nodata & 1393.76 & 2357.88 & 2360.47 &     173 &      35 & 13.43 &  0.08 & 384 \\
 & $  -11.5$ & 1402.77 & 2373.14 & 2375.73 &     581 &      28 & $> 14.34$  & \nodata &  \\
$ 0.69690$ & \nodata & 1393.76 & 2364.44 & 2365.71 & $<     42$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 160 \\
 & $    7.8$ & 1402.77 & 2379.73 & 2381.02 &     408 &      25 & $> 14.33$  & \nodata &  \\
$ 0.69978$ & \nodata & 1393.76 & 2366.06 & 2371.44 &     194 &      40 & 13.51 &  0.07 & 384 \\
 & $  -43.5$ & 1402.77 & 2381.37 & 2386.78 &    2213 &      49 & $> 15.07$  & \nodata &  \\
$ 0.69978$ & \nodata & 1393.76 & 2366.06 & 2371.44 &     194 &      40 & 13.51 &  0.07 & 384 \\
 & $  -43.5$ & 1402.77 & 2381.37 & 2386.78 &    2213 &      49 & $> 15.07$  & \nodata &  \\
$ 0.70365$ & \nodata & 1393.76 & 2373.14 & 2375.73 &     578 &      28 & $> 14.04$  & \nodata & 384 \\
 & $   74.1$ & 1402.77 & 2388.49 & 2391.10 &     145 &      32 & 13.66 &  0.08 &  \\
$ 0.70450$ & \nodata & 1393.76 & 2375.16 & 2377.14 &      93 &      27 & 13.13 &  0.11 & 384 \\
 & $   68.8$ & 1402.77 & 2390.52 & 2392.52 &     682 &      25 & $> 14.56$  & \nodata &  \\
$ 0.70636$ & \nodata & 1393.76 & 2377.18 & 2378.62 & $<     49$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata & 128 \\
 & $  -51.2$ & 1402.77 & 2392.55 & 2394.00 &     286 &      22 & 14.01 &  0.05 &  \\
$ 0.70792$ & \nodata & 1393.76 & 2379.73 & 2381.02 &     405 &      25 & $> 14.02$  & \nodata & 288 \\
 & $   -1.4$ & 1402.77 & 2395.13 & 2396.42 & $<     41$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
$ 0.71053$ & \nodata & 1393.76 & 2381.37 & 2386.78 &    2199 &      49 & $> 14.77$  & \nodata & 480 \\
 & $   -8.0$ & 1402.77 & 2396.77 & 2402.22 &    1467 &      39 & $> 14.90$  & \nodata &  \\
$ 0.71154$ & \nodata & 1393.76 & 2385.15 & 2385.89 &     289 &      18 & $> 13.84$  & \nodata & 416 \\
 & $    9.1$ & 1402.77 & 2400.58 & 2401.32 &      47 &      15 & 13.11 &  0.14 &  \\
$ 0.71212$ & \nodata & 1393.76 & 2386.05 & 2388.46 & $<     66$ & \nodata & $< 13.44$  & \nodata & 128 \\
 & $  126.8$ & 1402.77 & 2401.48 & 2403.91 &    1037 &      26 & $> 14.77$  & \nodata &  \\
$ 0.71481$ & \nodata & 1393.76 & 2389.66 & 2390.37 &      65 &      17 & 12.99 &  0.11 & 256 \\
 & $   14.3$ & 1402.77 & 2405.12 & 2405.83 & $<     34$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.71592$ & \nodata & 1393.76 & 2390.45 & 2392.52 &     676 &      26 & $> 14.26$  & \nodata & 450 \\
 & $  -40.5$ & 1402.77 & 2405.92 & 2407.99 &     484 &      30 & $> 14.37$  & \nodata &  \\
$ 0.71711$ & \nodata & 1393.76 & 2392.55 & 2394.00 &     284 &      21 & 13.71 &  0.05 & 256 \\
 & $   18.4$ & 1402.77 & 2408.03 & 2409.49 & $<     56$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.72012$ & \nodata & 1393.76 & 2395.93 & 2397.96 & $<     50$ & \nodata & $< 12.79$  & \nodata & 128 \\
 & $  -39.8$ & 1402.77 & 2411.42 & 2413.47 &     391 &      30 & $> 14.15$  & \nodata &  \\
$ 0.72114$ & \nodata & 1393.76 & 2397.60 & 2400.74 &    1140 &      28 & $> 14.51$  & \nodata & 384 \\
 & $   41.9$ & 1402.77 & 2413.11 & 2416.26 &     119 &      36 & 13.51 &  0.12 &  \\
$ 0.72352$ & \nodata & 1393.76 & 2400.27 & 2402.71 &     614 &      26 & $> 14.22$  & \nodata & 450 \\
 & $  -53.5$ & 1402.77 & 2415.80 & 2418.25 &     467 &      30 & 14.19 &  0.04 &  \\
$ 0.72386$ & \nodata & 1393.76 & 2400.27 & 2403.91 &    1124 &      32 & $> 14.49$  & \nodata & 384 \\
 & $ -106.2$ & 1402.77 & 2415.80 & 2419.46 &     453 &      36 & 14.18 &  0.04 &  \\
$ 0.72679$ & \nodata & 1393.76 & 2405.92 & 2407.84 &     490 &      28 & $> 14.07$  & \nodata & 256 \\
 & $   47.1$ & 1402.77 & 2421.48 & 2423.42 & $<     46$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.72942$ & \nodata & 1393.76 & 2409.90 & 2411.35 & $<     53$ & \nodata & $< 12.80$  & \nodata & 128 \\
 & $   18.7$ & 1402.77 & 2425.48 & 2426.95 &     305 &      18 & $> 14.09$  & \nodata &  \\
$ 0.73102$ & \nodata & 1393.76 & 2411.42 & 2413.47 &     389 &      30 & $> 13.84$  & \nodata & 416 \\
 & $   -6.5$ & 1402.77 & 2427.02 & 2429.08 &     114 &      22 & 13.54 &  0.07 &  \\
$ 0.73145$ & \nodata & 1393.76 & 2413.01 & 2413.80 &      87 &      19 & 13.08 &  0.10 & 450 \\
 & $   25.5$ & 1402.77 & 2428.62 & 2429.41 &      51 &      14 & 13.12 &  0.11 &  \\
$ 0.73263$ & \nodata & 1393.76 & 2413.80 & 2415.89 & $<     59$ & \nodata & $< 12.84$  & \nodata & 128 \\
 & $   12.3$ & 1402.77 & 2429.41 & 2431.51 &     349 &      22 & $> 14.04$  & \nodata &  \\
$ 0.73436$ & \nodata & 1393.76 & 2415.80 & 2418.25 &     464 &      29 & 13.89 &  0.04 & 256 \\
 & $  -47.3$ & 1402.77 & 2431.42 & 2433.89 & $<     51$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.73748$ & \nodata & 1393.76 & 2421.02 & 2422.09 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.8$ & 1402.77 & 2436.68 & 2437.76 &     185 &      20 & $> 13.83$  & \nodata &  \\
$ 0.73827$ & \nodata & 1393.76 & 2422.01 & 2423.11 & $<     35$ & \nodata & 12.85 &  0.14 & 128 \\
 & $  -24.6$ & 1402.77 & 2437.68 & 2438.78 &     117 &      21 & 13.51 &  0.08 &  \\
$ 0.74018$ & \nodata & 1393.76 & 2423.67 & 2425.89 & $<     47$ & \nodata & $< 12.75$  & \nodata & 128 \\
 & $  -76.1$ & 1402.77 & 2439.35 & 2441.58 &     654 &      26 & $> 14.46$  & \nodata &  \\
$ 0.74072$ & \nodata & 1393.76 & 2425.48 & 2426.95 &     303 &      18 & $> 13.78$  & \nodata & 257 \\
 & $  -17.5$ & 1402.77 & 2441.17 & 2442.65 & $<     44$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.74211$ & \nodata & 1393.76 & 2427.63 & 2428.55 &      70 &      14 & 13.06 &  0.08 & 416 \\
 & $    9.7$ & 1402.77 & 2443.34 & 2444.25 &      93 &      17 & 13.43 &  0.08 &  \\
$ 0.74310$ & \nodata & 1393.76 & 2428.39 & 2430.09 &     119 &      20 & 13.20 &  0.07 & 384 \\
 & $  -30.6$ & 1402.77 & 2444.09 & 2445.81 &     395 &      21 & 14.11 &  0.03 &  \\
$ 0.74391$ & \nodata & 1393.76 & 2429.41 & 2431.51 &     347 &      22 & $> 13.74$  & \nodata & 448 \\
 & $  -63.4$ & 1402.77 & 2445.12 & 2447.24 &     161 &      23 & 13.67 &  0.06 &  \\
$ 0.74509$ & \nodata & 1393.76 & 2431.20 & 2433.27 & $<     46$ & \nodata & $< 12.73$  & \nodata & 160 \\
 & $   -3.0$ & 1402.77 & 2446.93 & 2449.01 &     630 &      21 & $> 14.47$  & \nodata &  \\
$ 0.74717$ & \nodata & 1393.76 & 2433.59 & 2436.33 & $<     58$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata & 160 \\
 & $    3.2$ & 1402.77 & 2449.33 & 2452.09 &     436 &      23 & 14.14 &  0.03 &  \\
$ 0.74870$ & \nodata & 1393.76 & 2436.68 & 2437.76 &     184 &      19 & $> 13.53$  & \nodata & 256 \\
 & $  -10.6$ & 1402.77 & 2452.44 & 2453.52 & $<     29$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 0.74936$ & \nodata & 1393.76 & 2437.68 & 2438.75 &     116 &      21 & 13.20 &  0.08 & 290 \\
 & $   -8.0$ & 1402.77 & 2453.44 & 2454.52 & $<     29$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.75099$ & \nodata & 1393.76 & 2439.35 & 2441.58 &     650 &      26 & $> 14.16$  & \nodata & 384 \\
 & $  -12.3$ & 1402.77 & 2455.13 & 2457.37 &      82 &      20 & 13.31 &  0.10 &  \\
$ 0.75376$ & \nodata & 1393.76 & 2442.35 & 2444.94 &     301 &      27 & 13.70 &  0.04 & 384 \\
 & $  -50.1$ & 1402.77 & 2458.14 & 2460.76 &     518 &      21 & $> 14.31$  & \nodata &  \\
$ 0.75399$ & \nodata & 1393.76 & 2442.35 & 2445.81 &     486 &      31 & 13.90 &  0.03 & 384 \\
 & $  -84.1$ & 1402.77 & 2458.14 & 2461.63 &     532 &      25 & $> 14.32$  & \nodata &  \\
$ 0.75636$ & \nodata & 1393.76 & 2446.93 & 2449.01 &     626 &      21 & $> 14.16$  & \nodata & 256 \\
 & $  -11.4$ & 1402.77 & 2462.76 & 2464.85 & $<     45$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.75729$ & \nodata & 1393.76 & 2448.82 & 2449.62 & $<     26$ & \nodata & $< 12.50$  & \nodata & 224 \\
 & $    2.5$ & 1402.77 & 2464.66 & 2465.46 &      47 &      15 & 13.07 &  0.14 &  \\
$ 0.75849$ & \nodata & 1393.76 & 2449.33 & 2452.09 &     434 &      23 & 13.84 &  0.03 & 256 \\
 & $  -53.6$ & 1402.77 & 2465.17 & 2467.95 & $<     59$ & \nodata & 13.43 &  0.12 &  \\
$ 0.76027$ & \nodata & 1393.76 & 2452.94 & 2453.90 & $<     27$ & \nodata & $< 12.48$  & \nodata & 160 \\
 & $    3.7$ & 1402.77 & 2468.81 & 2469.77 &      84 &      18 & 13.38 &  0.09 &  \\
$ 0.76139$ & \nodata & 1393.76 & 2453.82 & 2455.63 & $<     36$ & \nodata & $< 12.62$  & \nodata & 128 \\
 & $  -14.1$ & 1402.77 & 2469.69 & 2471.51 &     518 &      23 & $> 14.41$  & \nodata &  \\
$ 0.76191$ & \nodata & 1393.76 & 2455.34 & 2456.06 &      51 &      12 & 12.80 &  0.10 & 256 \\
 & $  -12.0$ & 1402.77 & 2471.22 & 2471.94 & $<     30$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.76481$ & \nodata & 1393.76 & 2458.14 & 2460.76 &     515 &      21 & $> 14.01$  & \nodata & 257 \\
 & $  -28.3$ & 1402.77 & 2474.04 & 2476.67 & $<     54$ & \nodata & $< 13.37$\tablenotemark{a} & \nodata &  \\
$ 0.76867$ & \nodata & 1393.76 & 2464.66 & 2465.46 &      47 &      15 & 12.77 &  0.14 & 256 \\
 & $  -25.2$ & 1402.77 & 2480.60 & 2481.41 & $<     27$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata &  \\
$ 0.76964$ & \nodata & 1393.76 & 2466.03 & 2466.87 &      92 &      16 & 13.12 &  0.08 & 323 \\
 & $   20.5$ & 1402.77 & 2481.98 & 2482.83 & $<     27$ & \nodata & 13.02 &  0.14 &  \\
$ 0.76976$ & \nodata & 1393.76 & 2466.48 & 2467.28 & $<     32$ & \nodata & $< 12.61$  & \nodata & 131 \\
 & $   33.3$ & 1402.77 & 2482.43 & 2483.24 &      57 &      13 & 13.17 &  0.10 &  \\
$ 0.77168$ & \nodata & 1393.76 & 2468.81 & 2469.77 &      83 &      18 & 13.08 &  0.09 & 288 \\
 & $    3.2$ & 1402.77 & 2484.77 & 2485.75 & $<     28$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.77283$ & \nodata & 1393.76 & 2469.69 & 2474.83 &     521 &      38 & $> 14.12$  & \nodata & 384 \\
 & $  191.3$ & 1402.77 & 2485.67 & 2490.84 &    2135 &      29 & $> 15.09$  & \nodata &  \\
$ 0.77709$ & \nodata & 1393.76 & 2476.61 & 2477.30 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 128 \\
 & $   21.3$ & 1402.77 & 2492.63 & 2493.32 &      44 &      13 & 13.04 &  0.13 &  \\
$ 0.77803$ & \nodata & 1393.76 & 2477.18 & 2479.73 & $<     49$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata & 128 \\
 & $   57.7$ & 1402.77 & 2493.20 & 2495.76 &     703 &      25 & $> 14.51$  & \nodata &  \\
$ 0.78140$ & \nodata & 1393.76 & 2482.43 & 2483.24 &      57 &      13 & 12.87 &  0.10 & 288 \\
 & $   -3.7$ & 1402.77 & 2498.49 & 2499.30 & $<     38$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.78332$ & \nodata & 1393.76 & 2485.00 & 2485.97 & $<     28$ & \nodata & $< 12.50$  & \nodata & 160 \\
 & $   -0.5$ & 1402.77 & 2501.07 & 2502.05 &      98 &      17 & 13.45 &  0.08 &  \\
$ 0.78544$ & \nodata & 1393.76 & 2485.76 & 2490.84 &    2118 &      28 & $> 14.78$  & \nodata & 384 \\
 & $   23.3$ & 1402.77 & 2501.84 & 2506.95 &     426 &      37 & 14.08 &  0.04 &  \\
$ 0.78630$ & \nodata & 1393.76 & 2489.06 & 2490.48 &     728 &      15 & $> 14.33$  & \nodata & 384 \\
 & $   12.2$ & 1402.77 & 2505.16 & 2506.59 &     135 &      19 & 13.55 &  0.07 &  \\
$ 0.78881$ & \nodata & 1393.76 & 2492.63 & 2493.61 &      65 &      15 & 12.90 &  0.11 & 416 \\
 & $   -4.2$ & 1402.77 & 2508.75 & 2509.74 &      85 &      15 & 13.39 &  0.07 &  \\
$ 0.78988$ & \nodata & 1393.76 & 2493.20 & 2495.76 &     699 &      24 & $> 14.21$  & \nodata & 450 \\
 & $  -23.0$ & 1402.77 & 2509.32 & 2511.91 &     440 &      22 & $> 14.37$  & \nodata &  \\
$ 0.79226$ & \nodata & 1393.76 & 2497.32 & 2498.71 & $<     55$ & \nodata & $< 12.80$  & \nodata & 162 \\
 & $    2.3$ & 1402.77 & 2513.48 & 2514.87 &      97 &      15 & 13.38 &  0.07 &  \\
$ 0.79313$ & \nodata & 1393.76 & 2498.83 & 2499.61 & $<     37$ & \nodata & $< 12.62$  & \nodata & 160 \\
 & $    2.4$ & 1402.77 & 2515.00 & 2515.78 &      49 &      11 & 13.11 &  0.10 &  \\
$ 0.79605$ & \nodata & 1393.76 & 2501.07 & 2504.59 &     286 &      32 & 13.62 &  0.05 & 384 \\
 & $  -36.7$ & 1402.77 & 2517.25 & 2520.79 &    1139 &      22 & $> 14.79$  & \nodata &  \\
$ 0.79636$ & \nodata & 1393.76 & 2501.45 & 2505.20 &     366 &      33 & 13.73 &  0.04 & 384 \\
 & $  -86.6$ & 1402.77 & 2517.63 & 2521.40 &    1150 &      23 & $> 14.79$  & \nodata &  \\
$ 0.79787$ & \nodata & 1393.76 & 2504.96 & 2506.59 &     149 &      21 & 13.29 &  0.06 & 449 \\
 & $  -22.3$ & 1402.77 & 2521.16 & 2522.80 &      82 &      17 & 13.34 &  0.08 &  \\
$ 0.79951$ & \nodata & 1393.76 & 2507.34 & 2508.89 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 128 \\
 & $   10.5$ & 1402.77 & 2523.55 & 2525.12 &     141 &      17 & 13.55 &  0.06 &  \\
$ 0.80093$ & \nodata & 1393.76 & 2508.80 & 2510.49 &     222 &      19 & $> 13.66$  & \nodata & 448 \\
 & $  -31.9$ & 1402.77 & 2525.03 & 2526.73 &     189 &      19 & 13.73 &  0.05 &  \\
$ 0.80124$ & \nodata & 1393.76 & 2509.10 & 2511.34 &     495 &      21 & $> 14.10$  & \nodata & 384 \\
 & $  -70.3$ & 1402.77 & 2525.33 & 2527.59 &     170 &      22 & 13.69 &  0.05 &  \\
$ 0.80335$ & \nodata & 1393.76 & 2512.71 & 2514.06 &      75 &      15 & 12.97 &  0.09 & 416 \\
 & $    6.8$ & 1402.77 & 2528.96 & 2530.32 &     211 &      20 & 13.87 &  0.06 &  \\
$ 0.80387$ & \nodata & 1393.76 & 2513.48 & 2514.87 &      96 &      15 & 13.07 &  0.07 & 384 \\
 & $  -56.1$ & 1402.77 & 2529.73 & 2531.14 &     129 &      20 & 13.71 &  0.09 &  \\
$ 0.80474$ & \nodata & 1393.76 & 2515.00 & 2515.78 &      49 &      11 & 12.80 &  0.10 & 290 \\
 & $    1.9$ & 1402.77 & 2531.26 & 2532.05 & $<     27$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.80653$ & \nodata & 1393.76 & 2517.14 & 2518.05 & $<     24$ & \nodata & $< 12.45$  & \nodata & 128 \\
 & $  -28.8$ & 1402.77 & 2533.42 & 2534.33 &     112 &      14 & 13.53 &  0.06 &  \\
$ 0.80744$ & \nodata & 1393.76 & 2517.63 & 2520.79 &    1133 &      20 & $> 14.49$  & \nodata & 417 \\
 & $   -3.9$ & 1402.77 & 2533.91 & 2537.10 &     355 &      25 & $> 14.18$  & \nodata &  \\
$ 0.80936$ & \nodata & 1393.76 & 2521.16 & 2522.78 &      84 &      17 & 13.05 &  0.08 & 449 \\
 & $   30.3$ & 1402.77 & 2537.47 & 2539.10 &     103 &      17 & 13.41 &  0.07 &  \\
$ 0.81053$ & \nodata & 1393.76 & 2522.99 & 2523.89 &      42 &      13 & 12.70 &  0.14 & 418 \\
 & $    0.7$ & 1402.77 & 2539.30 & 2540.22 &      78 &      12 & 13.33 &  0.07 &  \\
$ 0.81122$ & \nodata & 1393.76 & 2523.55 & 2525.12 &     140 &      17 & 13.24 &  0.06 & 321 \\
 & $  -32.6$ & 1402.77 & 2539.88 & 2541.45 & $<     32$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.81242$ & \nodata & 1393.76 & 2525.33 & 2526.73 &     177 &      17 & 13.40 &  0.05 & 321 \\
 & $  -27.9$ & 1402.77 & 2541.66 & 2543.07 & $<     30$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.81301$ & \nodata & 1393.76 & 2526.57 & 2527.36 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 161 \\
 & $    6.1$ & 1402.77 & 2542.91 & 2543.70 &      35 &      11 & 12.95 &  0.13 &  \\
$ 0.81505$ & \nodata & 1393.76 & 2528.96 & 2530.32 &     210 &      20 & 13.57 &  0.06 & 257 \\
 & $  -16.9$ & 1402.77 & 2545.32 & 2546.69 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.81804$ & \nodata & 1393.76 & 2533.42 & 2534.33 &     111 &      14 & 13.23 &  0.06 & 288 \\
 & $    9.5$ & 1402.77 & 2549.81 & 2550.73 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.81919$ & \nodata & 1393.76 & 2534.83 & 2536.20 &     280 &      16 & $> 13.81$  & \nodata & 256 \\
 & $  -33.3$ & 1402.77 & 2551.23 & 2552.60 & $<     27$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata &  \\
$ 0.82131$ & \nodata & 1393.76 & 2537.77 & 2539.10 &      96 &      15 & 13.08 &  0.07 & 289 \\
 & $   -1.7$ & 1402.77 & 2554.19 & 2555.52 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.82225$ & \nodata & 1393.76 & 2539.30 & 2540.22 &      77 &      12 & 13.03 &  0.07 & 288 \\
 & $    4.7$ & 1402.77 & 2555.73 & 2556.65 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.82442$ & \nodata & 1393.76 & 2541.55 & 2543.70 & $<     36$ & \nodata & $< 12.62$  & \nodata & 128 \\
 & $  -48.5$ & 1402.77 & 2557.99 & 2560.16 &     476 &      19 & $> 14.39$  & \nodata &  \\
$ 0.82679$ & \nodata & 1393.76 & 2545.96 & 2546.71 & $<     20$ & \nodata & $< 12.35$  & \nodata & 129 \\
 & $   24.4$ & 1402.77 & 2562.43 & 2563.18 &      52 &      13 & 13.12 &  0.11 &  \\
$ 0.83250$ & \nodata & 1393.76 & 2553.29 & 2554.62 & $<     27$ & \nodata & $< 12.48$  & \nodata & 128 \\
 & $  -10.8$ & 1402.77 & 2569.80 & 2571.14 &     299 &      13 & $> 14.12$  & \nodata &  \\
$ 0.83589$ & \nodata & 1393.76 & 2556.00 & 2559.79 &     458 &      24 & $> 14.08$  & \nodata & 385 \\
 & $ -152.6$ & 1402.77 & 2572.53 & 2576.35 &     901 &      21 & $> 14.58$  & \nodata &  \\
$ 0.83614$ & \nodata & 1393.76 & 2558.88 & 2561.10 &     218 &      20 & $> 13.71$  & \nodata & 385 \\
 & $   91.8$ & 1402.77 & 2575.43 & 2577.66 &     329 &      15 & 14.00 &  0.02 &  \\
$ 0.83797$ & \nodata & 1393.76 & 2560.93 & 2562.23 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 160 \\
 & $   -8.1$ & 1402.77 & 2577.49 & 2578.80 &     110 &      12 & 13.46 &  0.05 &  \\
$ 0.83875$ & \nodata & 1393.76 & 2562.43 & 2563.18 &      52 &      13 & 12.82 &  0.11 & 289 \\
 & $    0.9$ & 1402.77 & 2579.00 & 2579.76 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.83964$ & \nodata & 1393.76 & 2563.61 & 2564.36 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 163 \\
 & $   -5.6$ & 1402.77 & 2580.19 & 2580.95 &      32 &       9 & 12.99 &  0.10 &  \\
$ 0.84035$ & \nodata & 1393.76 & 2564.19 & 2565.24 & $<     28$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 129 \\
 & $  -30.0$ & 1402.77 & 2580.78 & 2581.83 &     124 &      10 & 13.59 &  0.04 &  \\
$ 0.84424$ & \nodata & 1393.76 & 2568.34 & 2571.14 &     301 &      20 & $> 13.82$  & \nodata & 385 \\
 & $  -85.0$ & 1402.77 & 2584.95 & 2587.78 &     591 &      17 & $> 14.46$  & \nodata &  \\
$ 0.84618$ & \nodata & 1393.76 & 2571.45 & 2573.34 &     197 &      16 & $> 13.74$  & \nodata & 384 \\
 & $  -82.7$ & 1402.77 & 2588.08 & 2589.98 &     348 &      16 & $> 14.10$  & \nodata &  \\
$ 0.84663$ & \nodata & 1393.76 & 2572.53 & 2575.52 &     749 &      18 & $> 14.22$  & \nodata & 449 \\
 & $   77.7$ & 1402.77 & 2589.17 & 2592.17 &     359 &      21 & $> 14.16$  & \nodata &  \\
$ 0.84865$ & \nodata & 1393.76 & 2574.73 & 2579.73 &     499 &      23 & 13.87 &  0.02 & 384 \\
 & $   86.8$ & 1402.77 & 2591.38 & 2596.42 &    1966 &      29 & $> 15.03$  & \nodata &  \\
$ 0.84865$ & \nodata & 1393.76 & 2574.73 & 2579.73 &     499 &      23 & 13.87 &  0.02 & 384 \\
 & $   86.8$ & 1402.77 & 2591.38 & 2596.42 &    1966 &      29 & $> 15.03$  & \nodata &  \\
$ 0.85151$ & \nodata & 1393.76 & 2580.19 & 2580.95 &      32 &       9 & 12.69 &  0.10 & 288 \\
 & $    2.5$ & 1402.77 & 2596.88 & 2597.64 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.85206$ & \nodata & 1393.76 & 2580.78 & 2581.83 &     123 &      10 & 13.29 &  0.04 & 354 \\
 & $   -2.0$ & 1402.77 & 2597.47 & 2598.53 & $<     28$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.85346$ & \nodata & 1393.76 & 2581.97 & 2584.75 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 161 \\
 & $    2.5$ & 1402.77 & 2598.67 & 2601.47 &     647 &      21 & $> 14.52$  & \nodata &  \\
$ 0.85565$ & \nodata & 1393.76 & 2584.95 & 2587.46 &     594 &      16 & $> 14.16$  & \nodata & 385 \\
 & $   18.9$ & 1402.77 & 2601.67 & 2604.19 &     265 &      20 & 13.90 &  0.04 &  \\
$ 0.85761$ & \nodata & 1393.76 & 2588.08 & 2589.98 &     346 &      15 & $> 13.80$  & \nodata & 385 \\
 & $   28.3$ & 1402.77 & 2604.82 & 2606.74 &     150 &      17 & 13.60 &  0.05 &  \\
$ 0.85793$ & \nodata & 1393.76 & 2588.98 & 2590.75 &     236 &      16 & 13.59 &  0.03 & 449 \\
 & $   32.9$ & 1402.77 & 2605.72 & 2607.51 &     145 &      16 & 13.59 &  0.05 &  \\
$ 0.85938$ & \nodata & 1393.76 & 2590.88 & 2591.64 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 129 \\
 & $  -26.2$ & 1402.77 & 2607.64 & 2608.41 &      32 &      10 & 12.88 &  0.14 &  \\
$ 0.85982$ & \nodata & 1393.76 & 2591.64 & 2592.40 &     309 &      11 & $> 13.89$  & \nodata & 385 \\
 & $  -11.5$ & 1402.77 & 2608.41 & 2609.17 &      38 &      10 & 12.95 &  0.12 &  \\
$ 0.86018$ & \nodata & 1393.76 & 2592.28 & 2593.04 &     380 &      11 & $> 14.03$  & \nodata & 417 \\
 & $    1.7$ & 1402.77 & 2609.04 & 2609.81 &      36 &      10 & 12.93 &  0.12 &  \\
$ 0.86115$ & \nodata & 1393.76 & 2591.38 & 2596.42 &    1953 &      29 & $> 14.73$  & \nodata & 417 \\
 & $    1.2$ & 1402.77 & 2608.14 & 2613.21 &     252 &      25 & 13.78 &  0.04 &  \\
$ 0.86156$ & \nodata & 1393.76 & 2593.76 & 2594.99 &     526 &      15 & $> 14.15$  & \nodata & 384 \\
 & $  -17.7$ & 1402.77 & 2610.54 & 2611.77 &      70 &      12 & 13.22 &  0.08 &  \\
$ 0.86217$ & \nodata & 1393.76 & 2594.99 & 2596.01 &     516 &      14 & $> 14.19$  & \nodata & 417 \\
 & $    4.7$ & 1402.77 & 2611.77 & 2612.80 &      49 &      11 & 13.07 &  0.10 &  \\
$ 0.86260$ & \nodata & 1393.76 & 2595.84 & 2597.19 &      83 &      16 & 13.16 &  0.09 & 448 \\
 & $   64.2$ & 1402.77 & 2612.63 & 2613.99 &      68 &      13 & 13.21 &  0.08 &  \\
$ 0.86514$ & \nodata & 1393.76 & 2597.83 & 2599.82 &     242 &      18 & $> 13.78$  & \nodata & 449 \\
 & $ -105.2$ & 1402.77 & 2614.63 & 2616.64 &     136 &      16 & 13.53 &  0.05 &  \\
$ 0.86546$ & \nodata & 1393.76 & 2598.67 & 2601.47 &     642 &      21 & $> 14.21$  & \nodata & 417 \\
 & $    1.0$ & 1402.77 & 2615.48 & 2618.30 &      91 &      19 & 13.34 &  0.09 &  \\
$ 0.86672$ & \nodata & 1393.76 & 2601.27 & 2602.37 & $<     27$ & \nodata & $< 12.51$  & \nodata & 161 \\
 & $    4.6$ & 1402.77 & 2618.09 & 2619.21 &      65 &      12 & 13.20 &  0.08 &  \\
$ 0.86785$ & \nodata & 1393.76 & 2602.36 & 2604.41 &     240 &      18 & 13.56 &  0.04 & 387 \\
 & $   20.9$ & 1402.77 & 2619.20 & 2621.26 &      92 &      17 & 13.34 &  0.08 &  \\
$ 0.86922$ & \nodata & 1393.76 & 2604.83 & 2605.60 &      39 &      11 & 12.67 &  0.12 & 354 \\
 & $   -0.9$ & 1402.77 & 2621.68 & 2622.45 & $<     23$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.87015$ & \nodata & 1393.76 & 2605.72 & 2607.51 &     144 &      16 & 13.29 &  0.05 & 483 \\
 & $    6.2$ & 1402.77 & 2622.58 & 2624.38 &      69 &      18 & 13.22 &  0.11 &  \\
$ 0.87125$ & \nodata & 1393.76 & 2607.64 & 2608.41 &      32 &      10 & 12.58 &  0.14 & 288 \\
 & $    5.6$ & 1402.77 & 2624.51 & 2625.28 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.87197$ & \nodata & 1393.76 & 2608.41 & 2609.69 &      65 &      13 & 12.88 &  0.09 & 483 \\
 & $    6.0$ & 1402.77 & 2625.28 & 2626.57 &      77 &      17 & 13.28 &  0.10 &  \\
$ 0.87204$ & \nodata & 1393.76 & 2608.63 & 2609.81 &      62 &      12 & 12.86 &  0.09 & 481 \\
 & $    1.7$ & 1402.77 & 2625.50 & 2626.69 &      79 &      16 & 13.29 &  0.09 &  \\
$ 0.87283$ & \nodata & 1393.76 & 2609.98 & 2610.62 &      29 &       9 & 12.54 &  0.14 & 354 \\
 & $    5.6$ & 1402.77 & 2626.86 & 2627.51 & $<     26$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.87402$ & \nodata & 1393.76 & 2610.54 & 2613.36 &     148 &      18 & 13.25 &  0.06 & 416 \\
 & $    9.7$ & 1402.77 & 2627.42 & 2630.27 &     541 &      27 & $> 14.31$  & \nodata &  \\
$ 0.87406$ & \nodata & 1393.76 & 2610.80 & 2613.36 &     144 &      18 & 13.24 &  0.05 & 432 \\
 & $    5.6$ & 1402.77 & 2627.69 & 2630.27 &     535 &      25 & $> 14.30$  & \nodata &  \\
$ 0.87505$ & \nodata & 1393.76 & 2612.63 & 2613.99 &      68 &      13 & 12.91 &  0.08 & 448 \\
 & $  -35.5$ & 1402.77 & 2629.53 & 2630.90 &      57 &      17 & 13.18 &  0.12 &  \\
$ 0.87655$ & \nodata & 1393.76 & 2614.63 & 2616.64 &     135 &      15 & 13.23 &  0.05 & 449 \\
 & $   78.6$ & 1402.77 & 2631.54 & 2633.57 &     109 &      21 & 13.52 &  0.08 &  \\
$ 0.87822$ & \nodata & 1393.76 & 2616.01 & 2619.21 &     123 &      20 & 13.18 &  0.07 & 385 \\
 & $  -31.8$ & 1402.77 & 2632.93 & 2636.15 &     897 &      24 & $> 14.64$  & \nodata &  \\
$ 0.88038$ & \nodata & 1393.76 & 2620.28 & 2621.26 &      56 &      12 & 12.83 &  0.10 & 370 \\
 & $   -7.1$ & 1402.77 & 2637.22 & 2638.21 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.88164$ & \nodata & 1393.76 & 2621.74 & 2623.24 &      47 &      16 & 12.75 &  0.14 & 402 \\
 & $  -13.5$ & 1402.77 & 2638.70 & 2640.21 &     128 &      16 & 13.51 &  0.06 &  \\
$ 0.88413$ & \nodata & 1393.76 & 2625.50 & 2626.57 &      77 &      15 & 12.98 &  0.09 & 323 \\
 & $  -11.1$ & 1402.77 & 2642.48 & 2643.56 & $<     26$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.88622$ & \nodata & 1393.76 & 2627.69 & 2630.27 &     531 &      25 & $> 14.00$  & \nodata & 256 \\
 & $   11.9$ & 1402.77 & 2644.69 & 2647.28 & $<     39$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.89017$ & \nodata & 1393.76 & 2632.93 & 2636.03 &     887 &      24 & $> 14.34$  & \nodata & 289 \\
 & $    8.6$ & 1402.77 & 2649.96 & 2653.08 & $<     43$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
$ 0.89373$ & \nodata & 1393.76 & 2638.70 & 2640.21 &     128 &      16 & 13.21 &  0.06 & 273 \\
 & $  -21.3$ & 1402.77 & 2655.77 & 2657.28 & $<     34$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.90500$ & \nodata & 1393.76 & 2654.61 & 2655.70 & $<     28$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 129 \\
 & $   10.1$ & 1402.77 & 2671.78 & 2672.88 &     120 &      15 & 13.57 &  0.06 &  \\
$ 0.91013$ & \nodata & 1393.76 & 2661.60 & 2663.04 & $<     42$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 177 \\
 & $    3.6$ & 1402.77 & 2678.82 & 2680.26 &     209 &      14 & 13.80 &  0.03 &  \\
$ 0.91156$ & \nodata & 1393.76 & 2663.39 & 2664.69 & $<     40$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata & 128 \\
 & $  -18.6$ & 1402.77 & 2680.61 & 2681.93 &     127 &      14 & 13.54 &  0.05 &  \\
$ 0.91564$ & \nodata & 1393.76 & 2669.48 & 2670.35 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 161 \\
 & $   -1.9$ & 1402.77 & 2686.75 & 2687.63 &      39 &      12 & 12.99 &  0.13 &  \\
$ 0.91656$ & \nodata & 1393.76 & 2670.22 & 2671.40 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 129 \\
 & $  -46.9$ & 1402.77 & 2687.50 & 2688.68 &      62 &      14 & 13.19 &  0.10 &  \\
$ 0.91738$ & \nodata & 1393.76 & 2671.78 & 2672.88 &     119 &      15 & 13.26 &  0.06 & 289 \\
 & $    8.7$ & 1402.77 & 2689.07 & 2690.16 & $<     28$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 0.92098$ & \nodata & 1393.76 & 2677.21 & 2678.04 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 128 \\
 & $   25.9$ & 1402.77 & 2694.53 & 2695.36 &      67 &      14 & 13.24 &  0.10 &  \\
$ 0.92251$ & \nodata & 1393.76 & 2678.82 & 2680.26 &     208 &      14 & 13.49 &  0.03 & 257 \\
 & $   15.4$ & 1402.77 & 2696.15 & 2697.60 & $<     42$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata &  \\
$ 0.92380$ & \nodata & 1393.76 & 2680.61 & 2681.93 &     126 &      14 & 13.23 &  0.05 & 273 \\
 & $   13.3$ & 1402.77 & 2697.95 & 2699.27 & $<     43$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.92427$ & \nodata & 1393.76 & 2681.81 & 2682.68 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 145 \\
 & $   32.8$ & 1402.77 & 2699.15 & 2700.03 &      75 &      17 & 13.30 &  0.10 &  \\
$ 0.92525$ & \nodata & 1393.76 & 2682.64 & 2683.60 & $<     25$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 129 \\
 & $  -21.9$ & 1402.77 & 2699.99 & 2700.96 &     115 &      15 & 13.53 &  0.06 &  \\
$ 0.92802$ & \nodata & 1393.76 & 2686.75 & 2687.63 &      39 &      12 & 12.69 &  0.13 & 273 \\
 & $   12.9$ & 1402.77 & 2704.13 & 2705.01 & $<     29$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata &  \\
$ 0.92866$ & \nodata & 1393.76 & 2687.50 & 2688.68 &      62 &      14 & 12.89 &  0.10 & 273 \\
 & $  -14.0$ & 1402.77 & 2704.88 & 2706.07 & $<     33$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.93238$ & \nodata & 1393.76 & 2692.78 & 2693.92 & $<     31$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 176 \\
 & $    9.3$ & 1402.77 & 2710.19 & 2711.35 &     142 &      15 & 13.64 &  0.05 &  \\
$ 0.93358$ & \nodata & 1393.76 & 2694.53 & 2695.36 &      66 &      14 & 12.94 &  0.10 & 259 \\
 & $   14.9$ & 1402.77 & 2711.96 & 2712.80 & $<     25$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.93735$ & \nodata & 1393.76 & 2699.15 & 2701.32 &     188 &      24 & 13.43 &  0.06 & 417 \\
 & $   -0.5$ & 1402.77 & 2716.61 & 2718.79 &     419 &      17 & $> 14.27$  & \nodata &  \\
$ 0.93739$ & \nodata & 1393.76 & 2699.38 & 2701.32 &     178 &      22 & 13.41 &  0.06 & 416 \\
 & $   -6.3$ & 1402.77 & 2716.84 & 2718.79 &     414 &      16 & $> 14.27$  & \nodata &  \\
$ 0.94162$ & \nodata & 1393.76 & 2705.60 & 2706.62 & $<     30$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata & 161 \\
 & $   -6.3$ & 1402.77 & 2723.11 & 2724.13 &      46 &      13 & 13.05 &  0.12 &  \\
$ 0.94254$ & \nodata & 1393.76 & 2706.80 & 2707.73 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 129 \\
 & $  -19.7$ & 1402.77 & 2724.31 & 2725.24 &      53 &      12 & 13.11 &  0.10 &  \\
$ 0.94494$ & \nodata & 1393.76 & 2710.19 & 2711.35 &     141 &      14 & 13.34 &  0.05 & 257 \\
 & $   18.3$ & 1402.77 & 2727.72 & 2728.88 & $<     30$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.94521$ & \nodata & 1393.76 & 2711.00 & 2711.93 & $<     26$ & \nodata & $< 12.49$  & \nodata & 129 \\
 & $   33.0$ & 1402.77 & 2728.54 & 2729.47 &      45 &      14 & 13.09 &  0.12 &  \\
$ 0.94824$ & \nodata & 1393.76 & 2714.28 & 2716.14 & $<     34$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata & 177 \\
 & $   -6.1$ & 1402.77 & 2731.84 & 2733.71 &     322 &      22 & 14.02 &  0.04 &  \\
$ 0.94988$ & \nodata & 1393.76 & 2716.41 & 2719.07 &     433 &      19 & $> 13.98$  & \nodata & 449 \\
 & $   13.2$ & 1402.77 & 2733.98 & 2736.66 &     442 &      29 & 14.15 &  0.04 &  \\
$ 0.95178$ & \nodata & 1393.76 & 2719.87 & 2720.85 & $<     24$ & \nodata & $< 12.44$  & \nodata & 161 \\
 & $    4.3$ & 1402.77 & 2737.46 & 2738.45 &      51 &      16 & 13.10 &  0.13 &  \\
$ 0.95371$ & \nodata & 1393.76 & 2721.20 & 2724.14 &      64 &      21 & 12.90 &  0.13 & 401 \\
 & $  -58.3$ & 1402.77 & 2738.80 & 2741.76 &     800 &      25 & $> 14.61$  & \nodata &  \\
$ 0.95498$ & \nodata & 1393.76 & 2724.31 & 2725.24 &      53 &      12 & 12.81 &  0.10 & 355 \\
 & $   -5.2$ & 1402.77 & 2741.93 & 2742.87 & $<     29$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.95698$ & \nodata & 1393.76 & 2727.25 & 2727.97 & $<     23$ & \nodata & $< 12.41$  & \nodata & 161 \\
 & $    1.2$ & 1402.77 & 2744.89 & 2745.61 &      49 &      12 & 13.13 &  0.11 &  \\
$ 0.95789$ & \nodata & 1393.76 & 2728.06 & 2729.17 &      51 &      15 & 12.84 &  0.12 & 400 \\
 & $  -23.0$ & 1402.77 & 2745.70 & 2746.82 &     113 &      15 & 13.47 &  0.06 &  \\
$ 0.95802$ & \nodata & 1393.76 & 2728.54 & 2729.71 & $<     30$ & \nodata & 12.78 &  0.13 & 176 \\
 & $   -9.7$ & 1402.77 & 2746.18 & 2747.36 &     103 &      15 & 13.45 &  0.06 &  \\
$ 0.96080$ & \nodata & 1393.76 & 2731.84 & 2733.71 &     320 &      22 & 13.72 &  0.04 & 435 \\
 & $    0.9$ & 1402.77 & 2749.51 & 2751.39 &      65 &      18 & 13.19 &  0.12 &  \\
$ 0.96258$ & \nodata & 1393.76 & 2733.98 & 2736.66 &     440 &      29 & 13.85 &  0.04 & 305 \\
 & $    2.7$ & 1402.77 & 2751.66 & 2754.36 & $<     41$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.96443$ & \nodata & 1393.76 & 2737.46 & 2738.45 &      51 &      15 & 12.80 &  0.13 & 288 \\
 & $    8.0$ & 1402.77 & 2755.17 & 2756.16 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.96596$ & \nodata & 1393.76 & 2738.80 & 2741.76 &     795 &      25 & $> 14.31$  & \nodata & 433 \\
 & $    8.8$ & 1402.77 & 2756.52 & 2759.49 &      77 &      21 & 13.27 &  0.11 &  \\
$ 0.96965$ & \nodata & 1393.76 & 2744.89 & 2745.61 &      49 &      12 & 12.83 &  0.11 & 291 \\
 & $    5.2$ & 1402.77 & 2762.65 & 2763.37 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.97040$ & \nodata & 1393.76 & 2745.70 & 2746.82 &     112 &      15 & 13.17 &  0.06 & 258 \\
 & $   19.7$ & 1402.77 & 2763.46 & 2764.59 & $<     28$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.97096$ & \nodata & 1393.76 & 2746.60 & 2747.78 & $<     30$ & \nodata & 12.76 &  0.14 & 128 \\
 & $   19.3$ & 1402.77 & 2764.36 & 2765.55 &     127 &      15 & 13.57 &  0.05 &  \\
$ 0.97323$ & \nodata & 1393.76 & 2749.57 & 2750.74 & $<     28$ & \nodata & $< 12.52$  & \nodata & 177 \\
 & $    1.8$ & 1402.77 & 2767.36 & 2768.53 &      91 &      17 & 13.39 &  0.08 &  \\
$ 0.97804$ & \nodata & 1393.76 & 2756.63 & 2757.35 & $<     21$ & \nodata & $< 12.39$  & \nodata & 129 \\
 & $   14.9$ & 1402.77 & 2774.46 & 2775.19 &      47 &      14 & 13.13 &  0.12 &  \\
$ 0.98185$ & \nodata & 1393.76 & 2761.81 & 2762.67 & $<     24$ & \nodata & $< 12.43$  & \nodata & 161 \\
 & $    3.6$ & 1402.77 & 2779.68 & 2780.54 &      48 &      14 & 13.11 &  0.12 &  \\
$ 0.98427$ & \nodata & 1393.76 & 2763.21 & 2767.86 &     192 &      29 & 13.44 &  0.06 & 401 \\
 & $   76.8$ & 1402.77 & 2781.08 & 2785.77 &    1004 &      29 & $> 14.64$  & \nodata &  \\
$ 0.98600$ & \nodata & 1393.76 & 2767.36 & 2768.53 &      91 &      16 & 13.09 &  0.08 & 448 \\
 & $  -49.5$ & 1402.77 & 2785.25 & 2786.44 &      71 &      15 & 13.40 &  0.10 &  \\
$ 0.98807$ & \nodata & 1393.76 & 2770.35 & 2771.57 & $<     38$ & \nodata & $< 12.63$  & \nodata & 145 \\
 & $   14.1$ & 1402.77 & 2788.27 & 2789.50 &      61 &      14 & 13.24 &  0.09 &  \\
$ 0.99093$ & \nodata & 1393.76 & 2774.46 & 2775.19 &      46 &      14 & 12.83 &  0.12 & 289 \\
 & $    1.0$ & 1402.77 & 2792.41 & 2793.14 & $<     21$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata &  \\
$ 0.99314$ & \nodata & 1393.76 & 2776.19 & 2779.46 & $<     56$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata & 176 \\
 & $    7.2$ & 1402.77 & 2794.15 & 2797.44 &     788 &      21 & $> 14.59$  & \nodata &  \\
$ 0.99469$ & \nodata & 1393.76 & 2779.68 & 2780.54 &      47 &      14 & 12.81 &  0.12 & 257 \\
 & $   29.2$ & 1402.77 & 2797.66 & 2798.52 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.99762$ & \nodata & 1393.76 & 2781.08 & 2785.77 &     998 &      29 & $> 14.34$  & \nodata & 465 \\
 & $   93.4$ & 1402.77 & 2799.07 & 2803.78 &     628 &      28 & $> 14.50$  & \nodata &  \\
$ 0.99812$ & \nodata & 1393.76 & 2783.91 & 2787.91 &     566 &      26 & $> 14.19$  & \nodata & 401 \\
 & $   85.0$ & 1402.77 & 2801.92 & 2805.95 &     920 &      27 & $> 14.62$  & \nodata &  \\
$ 1.00096$ & \nodata & 1393.76 & 2787.82 & 2789.50 &      66 &      16 & 12.97 &  0.10 & 385 \\
 & $  -13.5$ & 1402.77 & 2805.86 & 2807.54 &     217 &      20 & $> 13.92$  & \nodata &  \\
$ 1.00119$ & \nodata & 1393.76 & 2788.83 & 2790.15 & $<     29$ & \nodata & $< 12.56$  & \nodata & 128 \\
 & $   35.1$ & 1402.77 & 2806.86 & 2808.19 &     176 &      18 & 13.74 &  0.05 &  \\
$ 1.00609$ & \nodata & 1393.76 & 2794.15 & 2797.44 &     782 &      21 & $> 14.29$  & \nodata & 273 \\
 & $  -43.0$ & 1402.77 & 2812.22 & 2815.53 & $<     58$ & \nodata & $< 13.41$\tablenotemark{a} & \nodata &  \\
$ 1.00996$ & \nodata & 1393.76 & 2800.77 & 2802.05 &      88 &      15 & 13.05 &  0.08 & 305 \\
 & $    0.8$ & 1402.77 & 2818.89 & 2820.18 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 1.01161$ & \nodata & 1393.76 & 2801.92 & 2805.95 &     914 &      27 & $> 14.32$  & \nodata & 273 \\
 & $  -14.9$ & 1402.77 & 2820.04 & 2824.10 & $<     59$ & \nodata & $< 13.15$  & \nodata &  \\
$ 1.01411$ & \nodata & 1393.76 & 2805.86 & 2810.31 &     261 &      34 & $> 13.71$  & \nodata & 401 \\
 & $  113.1$ & 1402.77 & 2824.00 & 2828.49 &    1612 &      25 & $> 14.98$  & \nodata &  \\
$ 1.01414$ & \nodata & 1393.76 & 2806.23 & 2810.31 &     247 &      33 & $> 13.70$  & \nodata & 401 \\
 & $  109.9$ & 1402.77 & 2824.38 & 2828.49 &    1611 &      24 & $> 14.98$  & \nodata &  \\
$ 1.01679$ & \nodata & 1393.76 & 2810.50 & 2811.37 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 176 \\
 & $    1.4$ & 1402.77 & 2828.68 & 2829.55 &      47 &      12 & 13.07 &  0.11 &  \\
$ 1.02470$ & \nodata & 1393.76 & 2821.48 & 2822.35 &      48 &      14 & 12.85 &  0.11 & 290 \\
 & $   -0.6$ & 1402.77 & 2839.73 & 2840.61 & $<     26$ & \nodata & $< 12.76$  & \nodata &  \\
$ 1.02789$ & \nodata & 1393.76 & 2822.55 & 2828.49 &    1583 &      30 & $> 14.67$  & \nodata & 465 \\
 & $ -131.5$ & 1402.77 & 2840.81 & 2846.79 &    1341 &      35 & $> 14.86$  & \nodata &  \\
$ 1.02878$ & \nodata & 1393.76 & 2826.89 & 2831.14 &     646 &      25 & $> 14.24$  & \nodata & 385 \\
 & $  180.4$ & 1402.77 & 2845.17 & 2849.45 &    1328 &      33 & $> 14.87$  & \nodata &  \\
$ 1.03173$ & \nodata & 1393.76 & 2831.41 & 2832.34 & $<     24$ & \nodata & $< 12.44$  & \nodata & 147 \\
 & $   13.9$ & 1402.77 & 2849.73 & 2850.66 &      61 &      19 & 13.19 &  0.14 &  \\
$ 1.03420$ & \nodata & 1393.76 & 2832.99 & 2837.11 & $<     50$ & \nodata & $< 12.76$  & \nodata & 145 \\
 & $  -54.9$ & 1402.77 & 2851.31 & 2855.46 &    1063 &      34 & $> 14.69$  & \nodata &  \\
$ 1.03702$ & \nodata & 1393.76 & 2838.50 & 2839.52 & $<     27$ & \nodata & $< 12.49$  & \nodata & 128 \\
 & $  -13.2$ & 1402.77 & 2856.86 & 2857.88 &      74 &      16 & 13.28 &  0.10 &  \\
$ 1.03968$ & \nodata & 1393.76 & 2840.81 & 2844.20 &    1067 &      24 & $> 14.48$  & \nodata & 261 \\
 & $  -37.5$ & 1402.77 & 2859.18 & 2862.59 & $<     60$ & \nodata & $< 13.14$  & \nodata &  \\
$ 1.04313$ & \nodata & 1393.76 & 2845.17 & 2849.45 &    1320 &      32 & $> 14.56$  & \nodata & 405 \\
 & $   28.2$ & 1402.77 & 2863.57 & 2867.88 &     162 &      29 & 13.63 &  0.07 &  \\
$ 1.04497$ & \nodata & 1393.76 & 2849.73 & 2850.66 &      61 &      19 & 12.89 &  0.14 & 341 \\
 & $   31.7$ & 1402.77 & 2868.16 & 2869.10 & $<     27$ & \nodata & $< 12.80$  & \nodata &  \\
$ 1.04698$ & \nodata & 1393.76 & 2851.31 & 2855.46 &    1056 &      34 & $> 14.39$  & \nodata & 405 \\
 & $   96.2$ & 1402.77 & 2869.75 & 2873.93 &      85 &      27 & 13.41 &  0.11 &  \\
$ 1.05011$ & \nodata & 1393.76 & 2856.86 & 2857.88 &      74 &      16 & 12.98 &  0.10 & 260 \\
 & $   23.0$ & 1402.77 & 2875.34 & 2876.37 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 1.05236$ & \nodata & 1393.76 & 2859.90 & 2861.21 & $<     38$ & \nodata & $< 12.64$  & \nodata & 181 \\
 & $    1.8$ & 1402.77 & 2878.40 & 2879.72 &     102 &      16 & 13.41 &  0.07 &  \\
$ 1.05345$ & \nodata & 1393.76 & 2861.40 & 2862.52 & $<     33$ & \nodata & $< 12.58$  & \nodata & 165 \\
 & $   -7.5$ & 1402.77 & 2879.91 & 2881.03 &      80 &      15 & 13.31 &  0.08 &  \\
$ 1.05517$ & \nodata & 1393.76 & 2863.69 & 2865.04 & $<     34$ & \nodata & $< 12.58$  & \nodata & 165 \\
 & $   -6.9$ & 1402.77 & 2882.21 & 2883.58 &     238 &      17 & 13.98 &  0.07 &  \\
$ 1.05667$ & \nodata & 1393.76 & 2865.64 & 2867.28 &     123 &      17 & 13.21 &  0.06 & 293 \\
 & $   -9.8$ & 1402.77 & 2884.18 & 2885.83 & $<     42$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata &  \\
$ 1.05884$ & \nodata & 1393.76 & 2869.17 & 2869.87 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 165 \\
 & $   -3.7$ & 1402.77 & 2887.72 & 2888.43 &      49 &      16 & 13.11 &  0.14 &  \\
$ 1.06119$ & \nodata & 1393.76 & 2872.25 & 2873.28 &      86 &      13 & 13.09 &  0.07 & 277 \\
 & $  -25.1$ & 1402.77 & 2890.83 & 2891.87 & $<     44$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
$ 1.06565$ & \nodata & 1393.76 & 2878.40 & 2879.72 &     101 &      16 & 13.11 &  0.07 & 309 \\
 & $   -1.4$ & 1402.77 & 2897.02 & 2898.34 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 1.06668$ & \nodata & 1393.76 & 2879.91 & 2881.03 &      79 &      15 & 13.01 &  0.08 & 293 \\
 & $    9.5$ & 1402.77 & 2898.53 & 2899.67 & $<     38$ & \nodata & $< 12.92$  & \nodata &  \\
$ 1.06840$ & \nodata & 1393.76 & 2881.19 & 2884.34 &     227 &      27 & 13.67 &  0.08 & 405 \\
 & $  -33.4$ & 1402.77 & 2899.82 & 2903.00 &     824 &      29 & $> 14.57$  & \nodata &  \\
$ 1.07213$ & \nodata & 1393.76 & 2887.72 & 2888.43 &      48 &      16 & 12.81 &  0.14 & 309 \\
 & $    5.2$ & 1402.77 & 2906.40 & 2907.11 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 1.07505$ & \nodata & 1393.76 & 2890.94 & 2893.40 & $<     64$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata & 181 \\
 & $    2.7$ & 1402.77 & 2909.64 & 2912.11 &     245 &      20 & 13.82 &  0.04 &  \\
$ 1.07805$ & \nodata & 1393.76 & 2894.49 & 2897.80 & $<     62$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata & 149 \\
 & $  -14.2$ & 1402.77 & 2913.21 & 2916.54 &     923 &      22 & $> 14.69$  & \nodata &  \\
$ 1.08154$ & \nodata & 1393.76 & 2899.82 & 2903.01 &     819 &      28 & $> 14.27$  & \nodata & 405 \\
 & $   58.3$ & 1402.77 & 2918.58 & 2921.78 &      86 &      24 & 13.33 &  0.11 &  \\
$ 1.08433$ & \nodata & 1393.76 & 2904.24 & 2905.85 & $<     37$ & \nodata & $< 12.62$  & \nodata & 181 \\
 & $    4.7$ & 1402.77 & 2923.03 & 2924.65 &     154 &      18 & 13.64 &  0.05 &  \\
$ 1.08850$ & \nodata & 1393.76 & 2909.64 & 2912.50 &     236 &      22 & 13.51 &  0.04 & 471 \\
 & $   37.8$ & 1402.77 & 2928.46 & 2931.34 &     128 &      29 & 13.53 &  0.09 &  \\
$ 1.09003$ & \nodata & 1393.76 & 2912.65 & 2913.41 & $<     23$ & \nodata & $< 12.42$  & \nodata & 167 \\
 & $    2.4$ & 1402.77 & 2931.49 & 2932.25 &      56 &      17 & 13.22 &  0.13 &  \\
$ 1.09139$ & \nodata & 1393.76 & 2913.21 & 2916.54 &     917 &      22 & $> 14.39$  & \nodata & 277 \\
 & $  -13.9$ & 1402.77 & 2932.05 & 2935.40 & $<     72$ & \nodata & $< 13.50$\tablenotemark{a} & \nodata &  \\
$ 1.09597$ & \nodata & 1393.76 & 2920.73 & 2921.78 &      52 &      14 & 12.82 &  0.12 & 292 \\
 & $   -5.4$ & 1402.77 & 2939.63 & 2940.68 & $<     34$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 1.09682$ & \nodata & 1393.76 & 2921.99 & 2923.13 & $<     30$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata & 165 \\
 & $    8.6$ & 1402.77 & 2940.89 & 2942.04 &     108 &      18 & 13.46 &  0.08 &  \\
$ 1.09785$ & \nodata & 1393.76 & 2923.03 & 2924.65 &     153 &      18 & 13.33 &  0.05 & 356 \\
 & $    8.9$ & 1402.77 & 2941.93 & 2943.57 & $<     42$ & \nodata & $< 12.99$  & \nodata &  \\
$ 1.10116$ & \nodata & 1393.76 & 2926.86 & 2929.34 & $<     51$ & \nodata & $< 12.77$  & \nodata & 133 \\
 & $  -55.6$ & 1402.77 & 2945.79 & 2948.29 &     614 &      21 & $> 14.52$  & \nodata &  \\
$ 1.10278$ & \nodata & 1393.76 & 2930.15 & 2931.34 &      62 &      19 & 12.92 &  0.13 & 261 \\
 & $  -14.4$ & 1402.77 & 2949.10 & 2950.30 & $<     30$ & \nodata & $< 12.83$  & \nodata &  \\
$ 1.10356$ & \nodata & 1393.76 & 2931.49 & 2932.25 &      56 &      17 & 12.91 &  0.13 & 293 \\
 & $   -6.9$ & 1402.77 & 2950.45 & 2951.22 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 1.10456$ & \nodata & 1393.76 & 2932.26 & 2933.70 & $<     49$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata & 149 \\
 & $  -29.0$ & 1402.77 & 2951.23 & 2952.68 &     116 &      15 & 13.48 &  0.06 &  \\
$ 1.10504$ & \nodata & 1393.76 & 2933.46 & 2934.71 & $<     47$ & \nodata & $< 12.72$  & \nodata & 149 \\
 & $   23.6$ & 1402.77 & 2952.44 & 2953.69 &     163 &      14 & $> 13.84$  & \nodata &  \\
$ 1.10637$ & \nodata & 1393.76 & 2935.43 & 2936.24 & $<     30$ & \nodata & $< 12.53$  & \nodata & 132 \\
 & $   10.7$ & 1402.77 & 2954.41 & 2955.23 &      49 &      12 & 13.09 &  0.10 &  \\
$ 1.11045$ & \nodata & 1393.76 & 2940.80 & 2942.15 &     110 &      20 & 13.17 &  0.08 & 420 \\
 & $    2.7$ & 1402.77 & 2959.82 & 2961.18 &     176 &      15 & 13.79 &  0.05 &  \\
$ 1.11436$ & \nodata & 1393.76 & 2945.79 & 2948.29 &     610 &      21 & $> 14.22$  & \nodata & 276 \\
 & $  -17.4$ & 1402.77 & 2964.84 & 2967.36 & $<     44$ & \nodata & $< 13.00$  & \nodata &  \\
$ 1.11669$ & \nodata & 1393.76 & 2948.93 & 2951.05 & $<     39$ & \nodata & $< 12.64$  & \nodata & 148 \\
 & $  -32.7$ & 1402.77 & 2968.00 & 2970.14 &     350 &      21 & 14.08 &  0.04 &  \\
$ 1.11797$ & \nodata & 1393.76 & 2951.23 & 2952.68 &     116 &      15 & 13.18 &  0.06 & 276 \\
 & $  -13.4$ & 1402.77 & 2970.32 & 2971.77 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 1.11882$ & \nodata & 1393.76 & 2952.44 & 2953.69 &     162 &      14 & $> 13.54$  & \nodata & 276 \\
 & $  -16.7$ & 1402.77 & 2971.53 & 2972.79 & $<     37$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
$ 1.12023$ & \nodata & 1393.76 & 2954.18 & 2957.32 & $<     44$ & \nodata & $< 12.71$  & \nodata & 149 \\
 & $   81.4$ & 1402.77 & 2973.29 & 2976.45 &     835 &      30 & $> 14.60$  & \nodata &  \\
$ 1.12412$ & \nodata & 1393.76 & 2959.82 & 2961.43 &     166 &      16 & 13.48 &  0.05 & 389 \\
 & $   20.3$ & 1402.77 & 2978.97 & 2980.58 &     219 &      18 & 13.89 &  0.05 &  \\
$ 1.13014$ & \nodata & 1393.76 & 2968.00 & 2970.14 &     347 &      21 & 13.78 &  0.04 & 277 \\
 & $   39.0$ & 1402.77 & 2987.20 & 2989.35 & $<     38$ & \nodata & $< 12.93$  & \nodata &  \\
$ 1.13210$ & \nodata & 1393.76 & 2971.12 & 2972.48 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 149 \\
 & $   13.2$ & 1402.77 & 2990.33 & 2991.70 &      66 &      13 & 13.20 &  0.09 &  \\
$ 1.13452$ & \nodata & 1393.76 & 2973.29 & 2976.45 &     829 &      30 & $> 14.30$  & \nodata & 405 \\
 & $  -15.9$ & 1402.77 & 2992.52 & 2995.70 &      84 &      19 & 13.32 &  0.09 &  \\
$ 1.13793$ & \nodata & 1393.76 & 2977.67 & 2980.58 &     222 &      25 & 13.60 &  0.05 & 405 \\
 & $  -72.7$ & 1402.77 & 2996.93 & 2999.86 &     466 &      16 & $> 14.39$  & \nodata &  \\
$ 1.13974$ & \nodata & 1393.76 & 2981.81 & 2982.83 & $<     29$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata & 181 \\
 & $    2.2$ & 1402.77 & 3001.10 & 3002.13 &      53 &      10 & 13.11 &  0.08 &  \\
$ 1.14078$ & \nodata & 1393.76 & 2983.18 & 2984.15 & $<     32$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 180 \\
 & $   -7.5$ & 1402.77 & 3002.47 & 3003.45 &      33 &       9 & 12.89 &  0.12 &  \\
$ 1.14210$ & \nodata & 1393.76 & 2984.49 & 2986.34 & $<     39$ & \nodata & $< 12.64$  & \nodata & 149 \\
 & $  -20.6$ & 1402.77 & 3003.79 & 3005.66 &     125 &      13 & 13.50 &  0.04 &  \\
$ 1.14599$ & \nodata & 1393.76 & 2990.33 & 2991.70 &      66 &      13 & 12.90 &  0.09 & 309 \\
 & $   -0.5$ & 1402.77 & 3009.68 & 3011.05 & $<     24$ & \nodata & $< 12.72$  & \nodata &  \\
$ 1.14857$ & \nodata & 1393.76 & 2993.71 & 2995.67 &      67 &      15 & 12.91 &  0.09 & 405 \\
 & $   29.2$ & 1402.77 & 3013.07 & 3015.05 &     176 &      15 & 13.72 &  0.04 &  \\
$ 1.15037$ & \nodata & 1393.76 & 2996.21 & 2997.58 & $<     23$ & \nodata & $< 12.42$  & \nodata & 149 \\
 & $  -18.3$ & 1402.77 & 3015.59 & 3016.97 &     131 &      14 & 13.57 &  0.05 &  \\
$ 1.15122$ & \nodata & 1393.76 & 2996.93 & 2999.24 &     448 &      14 & $> 14.08$  & \nodata & 405 \\
 & $  -50.2$ & 1402.77 & 3016.32 & 3018.64 &     134 &      18 & 13.55 &  0.06 &  \\
$ 1.15360$ & \nodata & 1393.76 & 3001.10 & 3002.13 &      53 &      10 & 12.81 &  0.08 & 276 \\
 & $   22.3$ & 1402.77 & 3020.51 & 3021.55 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 1.15528$ & \nodata & 1393.76 & 3002.38 & 3004.69 &     112 &      14 & 13.15 &  0.05 & 405 \\
 & $  -41.5$ & 1402.77 & 3021.80 & 3024.12 &     393 &      18 & 14.10 &  0.02 &  \\
$ 1.15552$ & \nodata & 1393.76 & 3002.38 & 3005.66 &     161 &      16 & 13.31 &  0.04 & 405 \\
 & $  -71.5$ & 1402.77 & 3021.80 & 3025.10 &     386 &      21 & 14.10 &  0.03 &  \\
$ 1.16262$ & \nodata & 1393.76 & 3012.11 & 3015.05 &     183 &      18 & 13.44 &  0.04 & 405 \\
 & $  -87.5$ & 1402.77 & 3031.59 & 3034.55 &     729 &      17 & $> 14.59$  & \nodata &  \\
$ 1.16414$ & \nodata & 1393.76 & 3015.59 & 3016.97 &     130 &      14 & 13.27 &  0.05 & 293 \\
 & $    7.5$ & 1402.77 & 3035.10 & 3036.49 & $<     25$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 1.16517$ & \nodata & 1393.76 & 3016.83 & 3018.66 &      75 &      16 & 12.97 &  0.09 & 421 \\
 & $    7.5$ & 1402.77 & 3036.35 & 3038.18 &     321 &      13 & $> 14.14$  & \nodata &  \\
$ 1.16892$ & \nodata & 1393.76 & 3021.80 & 3024.12 &     391 &      17 & 13.80 &  0.02 & 277 \\
 & $   38.6$ & 1402.77 & 3041.35 & 3043.68 & $<     30$ & \nodata & $< 12.84$  & \nodata &  \\
$ 1.17569$ & \nodata & 1393.76 & 3025.22 & 3032.94 &     288 &      31 & $> 14.05$  & \nodata & 413 \\
 & $ -337.2$ & 1402.77 & 3044.79 & 3052.56 &    1657 &      27 & $> 14.91$  & \nodata &  \\
$ 1.17596$ & \nodata & 1393.76 & 3031.59 & 3034.07 &     705 &      15 & $> 14.29$  & \nodata & 429 \\
 & $   -1.0$ & 1402.77 & 3051.20 & 3053.69 &     133 &      18 & 13.52 &  0.06 &  \\
$ 1.17688$ & \nodata & 1393.76 & 3033.63 & 3034.82 &      50 &      11 & 12.80 &  0.10 & 463 \\
 & $   17.3$ & 1402.77 & 3053.25 & 3054.45 &      55 &      13 & 13.13 &  0.11 &  \\
$ 1.17876$ & \nodata & 1393.76 & 3035.66 & 3036.90 & $<     23$ & \nodata & $< 12.43$  & \nodata & 141 \\
 & $  -38.9$ & 1402.77 & 3055.30 & 3056.55 &      70 &      14 & 13.24 &  0.09 &  \\
$ 1.17923$ & \nodata & 1393.76 & 3036.35 & 3038.18 &     319 &      13 & $> 13.84$  & \nodata & 397 \\
 & $  -19.8$ & 1402.77 & 3055.99 & 3057.83 &      73 &      18 & 13.26 &  0.11 &  \\
$ 1.18030$ & \nodata & 1393.76 & 3038.19 & 3039.14 & $<     19$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 140 \\
 & $  -20.0$ & 1402.77 & 3057.85 & 3058.79 &      52 &      14 & 13.11 &  0.12 &  \\
$ 1.18089$ & \nodata & 1393.76 & 3039.29 & 3039.93 & $<     16$ & \nodata & $< 12.55$\tablenotemark{a} & \nodata & 172 \\
 & $   -3.4$ & 1402.77 & 3058.94 & 3059.59 &      38 &      12 & 12.98 &  0.14 &  \\
$ 1.18338$ & \nodata & 1393.76 & 3042.80 & 3043.50 &      30 &       8 & 12.56 &  0.12 & 269 \\
 & $   10.8$ & 1402.77 & 3062.48 & 3063.18 & $<     33$ & \nodata & $< 12.87$  & \nodata &  \\
$ 1.18730$ & \nodata & 1393.76 & 3044.79 & 3052.56 &    1646 &      27 & $> 14.61$  & \nodata & 269 \\
 & $   92.4$ & 1402.77 & 3064.48 & 3072.30 & $<    168$ & \nodata & $< 13.80$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{TONS210 ($\zem=0.116$)} \\[1ex]
\hline
$-0.00070$ & \nodata & 1393.76 & 1392.56 & 1393.09 &      81 &      12 & 13.04 &  0.06 & 367 \\
 & $   -4.4$ & 1402.77 & 1401.57 & 1402.10 & $<     25$ & \nodata & $< 12.77$  & \nodata &  \\
$-0.00002$ & \nodata & 1393.76 & 1393.34 & 1394.13 &     272 &      14 & 13.63 &  0.03 & 431 \\
 & $    7.8$ & 1402.77 & 1402.35 & 1403.15 &     110 &      17 & 13.47 &  0.06 &  \\
$ 0.00129$ & \nodata & 1393.76 & 1395.39 & 1395.69 &      29 &       9 & 12.55 &  0.14 & 301 \\
 & $   -8.0$ & 1402.77 & 1404.42 & 1404.72 & $<     26$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.00571$ & \nodata & 1393.76 & 1401.57 & 1401.87 &      31 &       9 & 12.59 &  0.13 & 367 \\
 & $    0.4$ & 1402.77 & 1410.64 & 1410.94 & $<     21$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.00647$ & \nodata & 1393.76 & 1402.44 & 1403.05 &     104 &      14 & 13.15 &  0.06 & 301 \\
 & $   -4.8$ & 1402.77 & 1411.52 & 1412.12 & $<     31$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.01131$ & \nodata & 1393.76 & 1409.40 & 1409.63 & $<     18$ & \nodata & $< 12.34$  & \nodata & 175 \\
 & $   -0.8$ & 1402.77 & 1418.51 & 1418.74 &      43 &      12 & 13.07 &  0.13 &  \\
$ 0.01785$ & \nodata & 1393.76 & 1418.51 & 1418.74 &      43 &      12 & 12.77 &  0.13 & 300 \\
 & $   -3.1$ & 1402.77 & 1427.69 & 1427.92 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.04977$ & \nodata & 1393.76 & 1462.98 & 1463.27 & $<     26$ & \nodata & $< 12.49$  & \nodata & 173 \\
 & $    2.1$ & 1402.77 & 1472.45 & 1472.73 &      60 &      19 & $< 13.20$  & \nodata &  \\
$ 0.05622$ & \nodata & 1393.76 & 1471.99 & 1472.27 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 173 \\
 & $    4.0$ & 1402.77 & 1481.51 & 1481.80 &      40 &      13 & 13.03 &  0.14 &  \\
$ 0.05657$ & \nodata & 1393.76 & 1472.45 & 1472.73 &      60 &      19 & $< 12.90$  & \nodata & 301 \\
 & $   -3.0$ & 1402.77 & 1481.97 & 1482.26 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.06307$ & \nodata & 1393.76 & 1481.51 & 1481.80 &      39 &      13 & 12.73 &  0.14 & 333 \\
 & $  -11.4$ & 1402.77 & 1491.09 & 1491.38 & $<     30$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.08777$ & \nodata & 1393.76 & 1515.94 & 1516.24 & $<     31$ & \nodata & $< 12.55$  & \nodata & 173 \\
 & $    1.9$ & 1402.77 & 1525.74 & 1526.05 &      51 &      13 & 13.26 &  0.11 &  \\
$ 0.08839$ & \nodata & 1393.76 & 1516.55 & 1517.30 & $<     43$ & \nodata & $< 12.69$  & \nodata & 173 \\
 & $   -6.7$ & 1402.77 & 1526.36 & 1527.12 &     408 &      18 & $> 14.32$  & \nodata &  \\
$ 0.09481$ & \nodata & 1393.76 & 1525.74 & 1526.05 &      51 &      13 & 12.96 &  0.11 & 334 \\
 & $  -15.7$ & 1402.77 & 1535.61 & 1535.92 & $<     37$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.09541$ & \nodata & 1393.76 & 1526.36 & 1527.12 &     405 &      18 & $> 14.02$  & \nodata & 269 \\
 & $   22.3$ & 1402.77 & 1536.24 & 1536.99 & $<     56$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.10285$ & \nodata & 1393.76 & 1536.90 & 1537.46 & $<     47$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 173 \\
 & $    5.8$ & 1402.77 & 1546.84 & 1547.40 &     141 &      18 & $> 13.75$  & \nodata &  \\
$ 0.10364$ & \nodata & 1393.76 & 1537.74 & 1538.71 & $<     57$ & \nodata & $< 12.83$  & \nodata & 173 \\
 & $    4.3$ & 1402.77 & 1547.69 & 1548.67 &     433 &      22 & $> 14.23$  & \nodata &  \\
$ 0.10464$ & \nodata & 1393.76 & 1539.47 & 1539.77 & $<     30$ & \nodata & $< 12.58$  & \nodata & 173 \\
 & $    7.3$ & 1402.77 & 1549.43 & 1549.73 &      67 &      21 & $< 13.13$  & \nodata &  \\
$ 0.10542$ & \nodata & 1393.76 & 1540.25 & 1541.17 & $<     52$ & \nodata & $< 12.78$  & \nodata & 173 \\
 & $    8.5$ & 1402.77 & 1550.21 & 1551.14 &     288 &      31 & 14.01 &  0.06 &  \\
$ 0.11000$ & \nodata & 1393.76 & 1546.84 & 1547.40 &     140 &      18 & $> 13.45$  & \nodata & 268 \\
 & $   12.1$ & 1402.77 & 1556.84 & 1557.41 & $<     36$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.11079$ & \nodata & 1393.76 & 1547.69 & 1548.67 &     430 &      22 & $> 13.93$  & \nodata & 316 \\
 & $   -7.3$ & 1402.77 & 1557.70 & 1558.68 & $<     45$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.11181$ & \nodata & 1393.76 & 1549.43 & 1549.73 &      66 &      21 & $< 12.83$  & \nodata & 300 \\
 & $   -1.4$ & 1402.77 & 1559.45 & 1559.75 & $<     26$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata &  \\
$ 0.11260$ & \nodata & 1393.76 & 1550.21 & 1551.14 &     287 &      31 & 13.71 &  0.06 & 300 \\
 & $    0.5$ & 1402.77 & 1560.24 & 1561.18 & $<     46$ & \nodata & $< 13.01$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HE0226--4410 ($\zem=0.495$)} \\[1ex]
\hline
$-0.00333$ & \nodata & 1393.76 & 1388.96 & 1389.25 &      27 &       8 & 12.54 &  0.12 & 354 \\
 & $    4.4$ & 1402.77 & 1397.95 & 1398.23 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$-0.00262$ & \nodata & 1393.76 & 1389.90 & 1390.35 &      61 &      15 & 12.90 &  0.11 & 257 \\
 & $   16.2$ & 1402.77 & 1398.89 & 1399.34 & $<     23$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$-0.00218$ & \nodata & 1393.76 & 1390.49 & 1390.92 &      96 &      13 & 13.17 &  0.06 & 481 \\
 & $   -6.9$ & 1402.77 & 1399.48 & 1399.91 &      36 &      11 & 12.97 &  0.13 &  \\
$ 0.00003$ & \nodata & 1393.76 & 1393.52 & 1394.06 &     147 &      11 & 13.37 &  0.04 & 483 \\
 & $    4.2$ & 1402.77 & 1402.53 & 1403.07 &      85 &      14 & 13.39 &  0.07 &  \\
$ 0.00073$ & \nodata & 1393.76 & 1394.62 & 1394.94 &      32 &       9 & 12.65 &  0.11 & 481 \\
 & $   -2.4$ & 1402.77 & 1403.64 & 1403.96 &      34 &      11 & 12.94 &  0.14 &  \\
$ 0.00346$ & \nodata & 1393.76 & 1398.32 & 1398.86 &      91 &      12 & 13.06 &  0.06 & 256 \\
 & $   10.0$ & 1402.77 & 1407.37 & 1407.91 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.00422$ & \nodata & 1393.76 & 1399.48 & 1399.78 &      32 &       9 & 12.62 &  0.12 & 259 \\
 & $  -10.5$ & 1402.77 & 1408.53 & 1408.83 & $<     18$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata &  \\
$ 0.00457$ & \nodata & 1393.76 & 1399.81 & 1400.49 &     126 &      14 & 13.22 &  0.05 & 257 \\
 & $  -22.9$ & 1402.77 & 1408.86 & 1409.55 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.00651$ & \nodata & 1393.76 & 1402.59 & 1403.07 &      89 &      13 & 13.10 &  0.07 & 289 \\
 & $    9.1$ & 1402.77 & 1411.66 & 1412.15 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.00729$ & \nodata & 1393.76 & 1403.84 & 1404.11 & $<     21$ & \nodata & $< 12.39$  & \nodata & 130 \\
 & $   11.5$ & 1402.77 & 1412.92 & 1413.20 &      28 &       9 & 12.85 &  0.14 &  \\
$ 0.00787$ & \nodata & 1393.76 & 1404.56 & 1404.88 &      56 &      10 & 12.85 &  0.09 & 256 \\
 & $   20.7$ & 1402.77 & 1413.65 & 1413.97 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.00820$ & \nodata & 1393.76 & 1404.75 & 1405.73 & $<     37$ & \nodata & $< 12.64$  & \nodata & 160 \\
 & $    6.4$ & 1402.77 & 1413.83 & 1414.82 &     550 &      13 & $> 14.47$  & \nodata &  \\
$ 0.01043$ & \nodata & 1393.76 & 1408.04 & 1408.53 & $<     24$ & \nodata & $< 12.43$  & \nodata & 161 \\
 & $    4.7$ & 1402.77 & 1417.14 & 1417.64 &     121 &      14 & 13.53 &  0.06 &  \\
$ 0.01066$ & \nodata & 1393.76 & 1408.46 & 1408.96 & $<     23$ & \nodata & $< 12.42$  & \nodata & 129 \\
 & $   19.1$ & 1402.77 & 1417.57 & 1418.07 &      77 &      14 & 13.30 &  0.08 &  \\
$ 0.01106$ & \nodata & 1393.76 & 1409.02 & 1409.52 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 145 \\
 & $   24.4$ & 1402.77 & 1418.13 & 1418.63 &      74 &      14 & 13.29 &  0.09 &  \\
$ 0.01219$ & \nodata & 1393.76 & 1410.58 & 1410.92 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 177 \\
 & $    0.6$ & 1402.77 & 1419.70 & 1420.05 &      58 &      11 & 13.17 &  0.09 &  \\
$ 0.01375$ & \nodata & 1393.76 & 1412.57 & 1413.20 & $<     27$ & \nodata & $< 12.50$  & \nodata & 129 \\
 & $  -17.4$ & 1402.77 & 1421.71 & 1422.34 &     107 &      13 & 13.48 &  0.05 &  \\
$ 0.01475$ & \nodata & 1393.76 & 1413.83 & 1414.82 &     547 &      13 & $> 14.17$  & \nodata & 289 \\
 & $    7.7$ & 1402.77 & 1422.98 & 1423.97 & $<     35$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.01552$ & \nodata & 1393.76 & 1415.26 & 1415.46 & $<     14$ & \nodata & $< 12.22$  & \nodata & 163 \\
 & $   -9.5$ & 1402.77 & 1424.41 & 1424.61 &      24 &       8 & $< 12.60$  & \nodata &  \\
$ 0.01698$ & \nodata & 1393.76 & 1417.14 & 1417.64 &     120 &      14 & 13.23 &  0.06 & 291 \\
 & $   -5.4$ & 1402.77 & 1426.31 & 1426.81 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.01726$ & \nodata & 1393.76 & 1417.57 & 1418.07 &      77 &      14 & 13.00 &  0.08 & 305 \\
 & $   -9.4$ & 1402.77 & 1426.74 & 1427.24 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.01768$ & \nodata & 1393.76 & 1418.13 & 1418.63 &      73 &      14 & 12.99 &  0.09 & 257 \\
 & $  -28.7$ & 1402.77 & 1427.30 & 1427.81 & $<     29$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata &  \\
$ 0.01874$ & \nodata & 1393.76 & 1419.70 & 1420.05 &      57 &      11 & 12.87 &  0.09 & 289 \\
 & $    9.7$ & 1402.77 & 1428.88 & 1429.24 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.02024$ & \nodata & 1393.76 & 1421.71 & 1422.22 &     109 &      12 & 13.18 &  0.05 & 320 \\
 & $   12.7$ & 1402.77 & 1430.91 & 1431.41 & $<     33$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.02206$ & \nodata & 1393.76 & 1424.41 & 1424.61 &      24 &       8 & $< 12.29$  & \nodata & 289 \\
 & $    6.0$ & 1402.77 & 1433.63 & 1433.83 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.02566$ & \nodata & 1393.76 & 1429.34 & 1429.77 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 160 \\
 & $    8.9$ & 1402.77 & 1438.59 & 1439.02 &      88 &      11 & 13.37 &  0.06 &  \\
$ 0.02760$ & \nodata & 1393.76 & 1432.08 & 1432.34 & $<     23$ & \nodata & $< 12.44$  & \nodata & 163 \\
 & $    0.9$ & 1402.77 & 1441.34 & 1441.60 &      34 &      10 & 12.97 &  0.12 &  \\
$ 0.02800$ & \nodata & 1393.76 & 1432.46 & 1433.01 & $<     32$ & \nodata & $< 12.56$  & \nodata & 129 \\
 & $  -11.6$ & 1402.77 & 1441.73 & 1442.28 &     105 &      14 & 13.43 &  0.06 &  \\
$ 0.02965$ & \nodata & 1393.76 & 1434.83 & 1435.32 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 161 \\
 & $   -4.8$ & 1402.77 & 1444.11 & 1444.61 &     141 &      16 & 13.65 &  0.06 &  \\
$ 0.03025$ & \nodata & 1393.76 & 1435.82 & 1436.32 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 145 \\
 & $   31.2$ & 1402.77 & 1445.10 & 1445.61 &     134 &      15 & 13.60 &  0.06 &  \\
$ 0.03233$ & \nodata & 1393.76 & 1438.59 & 1439.02 &      88 &      11 & 13.07 &  0.06 & 355 \\
 & $   -3.7$ & 1402.77 & 1447.89 & 1448.33 & $<     25$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.03425$ & \nodata & 1393.76 & 1441.34 & 1441.60 &      34 &      10 & 12.67 &  0.12 & 354 \\
 & $    0.1$ & 1402.77 & 1450.66 & 1450.93 & $<     17$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.03460$ & \nodata & 1393.76 & 1441.62 & 1442.35 &     115 &      15 & 13.17 &  0.06 & 385 \\
 & $   13.3$ & 1402.77 & 1450.94 & 1451.68 &     210 &      13 & 13.80 &  0.03 &  \\
$ 0.03629$ & \nodata & 1393.76 & 1444.11 & 1444.61 &     140 &      16 & 13.35 &  0.06 & 273 \\
 & $  -10.9$ & 1402.77 & 1453.45 & 1453.95 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.03702$ & \nodata & 1393.76 & 1445.10 & 1445.61 &     134 &      15 & 13.30 &  0.06 & 305 \\
 & $   10.0$ & 1402.77 & 1454.45 & 1454.96 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 0.03807$ & \nodata & 1393.76 & 1446.67 & 1446.98 & $<     22$ & \nodata & $< 12.42$  & \nodata & 161 \\
 & $   -1.2$ & 1402.77 & 1456.03 & 1456.34 &      40 &      10 & 13.05 &  0.10 &  \\
$ 0.03876$ & \nodata & 1393.76 & 1447.37 & 1448.11 & $<     33$ & \nodata & $< 12.59$  & \nodata & 161 \\
 & $   -8.5$ & 1402.77 & 1456.73 & 1457.48 &     378 &      11 & $> 14.24$  & \nodata &  \\
$ 0.03952$ & \nodata & 1393.76 & 1448.53 & 1449.08 & $<     27$ & \nodata & $< 12.48$  & \nodata & 161 \\
 & $   -5.1$ & 1402.77 & 1457.90 & 1458.45 &     212 &      16 & $> 13.99$  & \nodata &  \\
$ 0.04044$ & \nodata & 1393.76 & 1449.82 & 1450.40 & $<     27$ & \nodata & $< 12.47$  & \nodata & 161 \\
 & $   -2.2$ & 1402.77 & 1459.20 & 1459.78 &     127 &      15 & 13.53 &  0.06 &  \\
$ 0.04134$ & \nodata & 1393.76 & 1450.94 & 1451.68 &     209 &      13 & 13.50 &  0.03 & 305 \\
 & $    4.7$ & 1402.77 & 1460.33 & 1461.06 & $<     34$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.04478$ & \nodata & 1393.76 & 1456.03 & 1456.34 &      40 &      10 & 12.75 &  0.10 & 481 \\
 & $   -5.2$ & 1402.77 & 1465.44 & 1465.76 &      28 &       9 & 12.85 &  0.14 &  \\
$ 0.04497$ & \nodata & 1393.76 & 1456.39 & 1456.73 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 129 \\
 & $   26.1$ & 1402.77 & 1465.81 & 1466.15 &      38 &       9 & 12.97 &  0.11 &  \\
$ 0.04545$ & \nodata & 1393.76 & 1456.73 & 1457.48 &     375 &      11 & $> 13.94$  & \nodata & 417 \\
 & $    6.5$ & 1402.77 & 1466.15 & 1466.91 &      43 &      14 & 13.03 &  0.14 &  \\
$ 0.04622$ & \nodata & 1393.76 & 1457.42 & 1458.51 &     195 &      20 & $> 13.68$  & \nodata & 401 \\
 & $  -53.2$ & 1402.77 & 1466.85 & 1467.95 &     665 &      13 & $> 14.58$  & \nodata &  \\
$ 0.04716$ & \nodata & 1393.76 & 1459.20 & 1459.78 &     126 &      15 & 13.23 &  0.06 & 289 \\
 & $   -5.6$ & 1402.77 & 1468.64 & 1469.22 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.04943$ & \nodata & 1393.76 & 1462.45 & 1463.07 & $<     28$ & \nodata & $< 12.50$  & \nodata & 129 \\
 & $   27.6$ & 1402.77 & 1471.91 & 1472.54 &     160 &      15 & 13.66 &  0.05 &  \\
$ 0.05064$ & \nodata & 1393.76 & 1464.17 & 1464.43 & $<     17$ & \nodata & $< 12.30$  & \nodata & 177 \\
 & $   -5.1$ & 1402.77 & 1473.64 & 1473.90 &      37 &      11 & 12.98 &  0.14 &  \\
$ 0.05182$ & \nodata & 1393.76 & 1465.81 & 1466.15 &      38 &       9 & 12.66 &  0.11 & 289 \\
 & $    5.5$ & 1402.77 & 1475.29 & 1475.64 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.05280$ & \nodata & 1393.76 & 1466.85 & 1467.95 &     661 &      13 & $> 14.28$  & \nodata & 257 \\
 & $   61.6$ & 1402.77 & 1476.33 & 1477.44 & $<     40$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.05388$ & \nodata & 1393.76 & 1468.77 & 1468.99 & $<     17$ & \nodata & $< 12.29$  & \nodata & 161 \\
 & $    4.9$ & 1402.77 & 1478.27 & 1478.49 &      28 &       9 & 12.86 &  0.14 &  \\
$ 0.05632$ & \nodata & 1393.76 & 1471.91 & 1472.54 &     159 &      15 & 13.36 &  0.05 & 257 \\
 & $  -23.9$ & 1402.77 & 1481.43 & 1482.06 & $<     28$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 0.05734$ & \nodata & 1393.76 & 1473.30 & 1474.01 & $<     37$ & \nodata & $< 12.66$  & \nodata & 161 \\
 & $   -8.9$ & 1402.77 & 1482.83 & 1483.54 &     398 &      12 & $> 14.33$  & \nodata &  \\
$ 0.05813$ & \nodata & 1393.76 & 1474.56 & 1474.96 & $<     26$ & \nodata & $< 12.48$  & \nodata & 160 \\
 & $   -0.7$ & 1402.77 & 1484.10 & 1484.50 &      52 &      11 & 13.11 &  0.10 &  \\
$ 0.05934$ & \nodata & 1393.76 & 1476.27 & 1476.62 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 161 \\
 & $   -7.3$ & 1402.77 & 1485.82 & 1486.17 &      35 &      10 & 12.95 &  0.12 &  \\
$ 0.06071$ & \nodata & 1393.76 & 1478.27 & 1478.49 &      28 &       9 & 12.56 &  0.14 & 305 \\
 & $    0.5$ & 1402.77 & 1487.83 & 1488.05 & $<     24$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.06146$ & \nodata & 1393.76 & 1479.25 & 1479.63 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 161 \\
 & $    5.9$ & 1402.77 & 1488.82 & 1489.20 &      45 &      14 & 13.11 &  0.13 &  \\
$ 0.06415$ & \nodata & 1393.76 & 1482.83 & 1483.54 &     395 &      12 & $> 14.03$  & \nodata & 257 \\
 & $   15.2$ & 1402.77 & 1492.42 & 1493.14 & $<     35$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.06497$ & \nodata & 1393.76 & 1484.10 & 1484.50 &      52 &      11 & 12.81 &  0.10 & 289 \\
 & $    5.1$ & 1402.77 & 1493.70 & 1494.10 & $<     26$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata &  \\
$ 0.06601$ & \nodata & 1393.76 & 1485.50 & 1485.93 & $<     26$ & \nodata & $< 12.48$  & \nodata & 160 \\
 & $   -0.8$ & 1402.77 & 1495.11 & 1495.54 &      65 &      15 & 13.29 &  0.13 &  \\
$ 0.06617$ & \nodata & 1393.76 & 1485.82 & 1486.17 &      35 &      10 & 12.65 &  0.12 & 354 \\
 & $    4.2$ & 1402.77 & 1495.43 & 1495.78 & $<     24$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.06835$ & \nodata & 1393.76 & 1488.82 & 1489.20 &      44 &      14 & 12.81 &  0.13 & 291 \\
 & $    2.4$ & 1402.77 & 1498.45 & 1498.84 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.07290$ & \nodata & 1393.76 & 1495.11 & 1495.54 &      64 &      15 & 12.99 &  0.13 & 305 \\
 & $   -3.6$ & 1402.77 & 1504.78 & 1505.22 & $<     31$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.07320$ & \nodata & 1393.76 & 1495.69 & 1496.00 & $<     21$ & \nodata & $< 12.40$  & \nodata & 131 \\
 & $   10.4$ & 1402.77 & 1505.36 & 1505.67 &      39 &      13 & 13.02 &  0.14 &  \\
$ 0.07427$ & \nodata & 1393.76 & 1497.05 & 1497.47 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 161 \\
 & $    1.1$ & 1402.77 & 1506.74 & 1507.16 &      96 &      13 & 13.47 &  0.07 &  \\
$ 0.07907$ & \nodata & 1393.76 & 1503.51 & 1504.33 & $<     45$ & \nodata & $< 12.75$  & \nodata & 161 \\
 & $    1.2$ & 1402.77 & 1513.23 & 1514.06 &     391 &      13 & $> 14.28$  & \nodata &  \\
$ 0.08018$ & \nodata & 1393.76 & 1505.36 & 1505.67 &      39 &      13 & 12.71 &  0.14 & 257 \\
 & $   18.6$ & 1402.77 & 1515.10 & 1515.41 & $<     21$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata &  \\
$ 0.08122$ & \nodata & 1393.76 & 1506.74 & 1507.16 &      95 &      13 & 13.16 &  0.07 & 289 \\
 & $   -8.2$ & 1402.77 & 1516.48 & 1516.91 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.08414$ & \nodata & 1393.76 & 1510.77 & 1511.21 & $<     25$ & \nodata & $< 12.45$  & \nodata & 161 \\
 & $   -8.2$ & 1402.77 & 1520.54 & 1520.98 &      72 &      12 & 13.29 &  0.08 &  \\
$ 0.08605$ & \nodata & 1393.76 & 1513.23 & 1514.06 &     389 &      13 & $> 13.98$  & \nodata & 289 \\
 & $   -2.8$ & 1402.77 & 1523.02 & 1523.86 & $<     31$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.08837$ & \nodata & 1393.76 & 1516.70 & 1517.17 & $<     23$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata & 161 \\
 & $    4.3$ & 1402.77 & 1526.51 & 1526.98 &     210 &       9 & $> 14.08$  & \nodata &  \\
$ 0.08914$ & \nodata & 1393.76 & 1517.85 & 1518.15 & $<     27$ & \nodata & $< 12.53$  & \nodata & 243 \\
 & $   -2.7$ & 1402.77 & 1527.67 & 1527.97 &      26 &       8 & 12.80 &  0.14 &  \\
$ 0.09117$ & \nodata & 1393.76 & 1520.54 & 1521.26 &      83 &      16 & 13.05 &  0.08 & 384 \\
 & $   36.4$ & 1402.77 & 1530.38 & 1531.10 &     190 &      12 & $> 13.96$  & \nodata &  \\
$ 0.09163$ & \nodata & 1393.76 & 1521.28 & 1521.57 & $<     21$ & \nodata & $< 12.40$  & \nodata & 163 \\
 & $   -7.8$ & 1402.77 & 1531.12 & 1531.41 &      40 &       9 & 13.00 &  0.10 &  \\
$ 0.09543$ & \nodata & 1393.76 & 1526.51 & 1526.98 &     209 &       9 & $> 13.78$  & \nodata & 289 \\
 & $    8.4$ & 1402.77 & 1536.38 & 1536.86 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.09617$ & \nodata & 1393.76 & 1527.67 & 1527.97 &      26 &       8 & 12.50 &  0.14 & 257 \\
 & $   15.4$ & 1402.77 & 1537.55 & 1537.85 & $<     20$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata &  \\
$ 0.09832$ & \nodata & 1393.76 & 1529.62 & 1531.15 &     189 &      19 & $> 13.66$  & \nodata & 401 \\
 & $ -100.0$ & 1402.77 & 1539.52 & 1541.05 &     641 &      17 & $> 14.42$  & \nodata &  \\
$ 0.09867$ & \nodata & 1393.76 & 1531.12 & 1531.41 &      40 &       9 & 12.70 &  0.10 & 305 \\
 & $    2.8$ & 1402.77 & 1541.02 & 1541.32 & $<     18$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata &  \\
$ 0.10197$ & \nodata & 1393.76 & 1535.39 & 1536.33 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 129 \\
 & $  -11.4$ & 1402.77 & 1545.33 & 1546.27 &     358 &      14 & 14.13 &  0.03 &  \\
$ 0.10396$ & \nodata & 1393.76 & 1538.00 & 1539.45 & $<     40$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata & 160 \\
 & $   -4.8$ & 1402.77 & 1547.95 & 1549.41 &     586 &      21 & $> 14.33$  & \nodata &  \\
$ 0.10506$ & \nodata & 1393.76 & 1539.52 & 1541.09 &     635 &      17 & $> 14.11$  & \nodata & 401 \\
 & $   78.5$ & 1402.77 & 1549.48 & 1551.06 &     118 &      32 & 13.61 &  0.10 &  \\
$ 0.10905$ & \nodata & 1393.76 & 1545.24 & 1546.27 &     353 &      14 & 13.82 &  0.03 & 385 \\
 & $  -23.3$ & 1402.77 & 1555.24 & 1556.27 &     130 &      23 & 13.56 &  0.07 &  \\
$ 0.10967$ & \nodata & 1393.76 & 1546.37 & 1546.75 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 161 \\
 & $   -6.8$ & 1402.77 & 1556.37 & 1556.76 &      78 &      14 & 13.34 &  0.08 &  \\
$ 0.11108$ & \nodata & 1393.76 & 1547.95 & 1549.41 &     583 &      21 & $> 14.03$  & \nodata & 257 \\
 & $   12.4$ & 1402.77 & 1557.96 & 1559.43 & $<     56$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.11269$ & \nodata & 1393.76 & 1550.56 & 1551.06 &     126 &      17 & 13.29 &  0.07 & 288 \\
 & $    5.6$ & 1402.77 & 1560.59 & 1561.09 & $<     34$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.11609$ & \nodata & 1393.76 & 1555.24 & 1555.87 &     128 &      17 & 13.25 &  0.06 & 289 \\
 & $    8.2$ & 1402.77 & 1565.30 & 1565.94 & $<     61$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.11682$ & \nodata & 1393.76 & 1556.37 & 1556.76 &      77 &      14 & 13.04 &  0.08 & 305 \\
 & $   -1.2$ & 1402.77 & 1566.44 & 1566.83 & $<     47$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.11813$ & \nodata & 1393.76 & 1558.26 & 1558.61 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 160 \\
 & $    6.5$ & 1402.77 & 1568.34 & 1568.70 &      66 &      20 & 13.31 &  0.14 &  \\
$ 0.11899$ & \nodata & 1393.76 & 1559.45 & 1559.97 & $<     33$ & \nodata & $< 12.58$  & \nodata & 128 \\
 & $   22.9$ & 1402.77 & 1569.54 & 1570.06 &     153 &      21 & 13.74 &  0.08 &  \\
$ 0.11976$ & \nodata & 1393.76 & 1560.59 & 1560.86 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 161 \\
 & $    9.9$ & 1402.77 & 1570.68 & 1570.95 &      56 &      15 & 13.21 &  0.14 &  \\
$ 0.12538$ & \nodata & 1393.76 & 1568.34 & 1568.70 &      66 &      19 & 13.01 &  0.14 & 355 \\
 & $    9.6$ & 1402.77 & 1578.49 & 1578.84 & $<     31$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.12631$ & \nodata & 1393.76 & 1569.54 & 1570.06 &     152 &      21 & 13.43 &  0.08 & 354 \\
 & $    2.9$ & 1402.77 & 1579.69 & 1580.21 & $<     38$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.12704$ & \nodata & 1393.76 & 1570.68 & 1570.95 &      56 &      15 & 12.91 &  0.14 & 305 \\
 & $    2.0$ & 1402.77 & 1580.84 & 1581.11 & $<     29$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.12968$ & \nodata & 1393.76 & 1574.31 & 1574.65 & $<     31$ & \nodata & $< 12.54$  & \nodata & 160 \\
 & $    1.0$ & 1402.77 & 1584.49 & 1584.83 &      69 &      21 & 13.31 &  0.14 &  \\
$ 0.13459$ & \nodata & 1393.76 & 1580.98 & 1581.93 & $<     53$ & \nodata & $< 12.78$  & \nodata & 129 \\
 & $   19.8$ & 1402.77 & 1591.21 & 1592.16 &     468 &      21 & $> 14.31$  & \nodata &  \\
$ 0.13699$ & \nodata & 1393.76 & 1584.49 & 1584.83 &      68 &      21 & 13.01 &  0.14 & 289 \\
 & $    7.0$ & 1402.77 & 1594.74 & 1595.08 & $<     31$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata &  \\
$ 0.13741$ & \nodata & 1393.76 & 1585.14 & 1585.45 & $<     37$ & \nodata & $< 12.72$  & \nodata & 241 \\
 & $    4.8$ & 1402.77 & 1595.39 & 1595.70 &      48 &      14 & 13.09 &  0.13 &  \\
$ 0.13781$ & \nodata & 1393.76 & 1585.67 & 1586.20 & $<     48$ & \nodata & $< 13.24$  & \nodata & 209 \\
 & $   20.9$ & 1402.77 & 1595.92 & 1596.46 &      64 &      18 & 13.25 &  0.12 &  \\
$ 0.14200$ & \nodata & 1393.76 & 1591.21 & 1592.16 &     465 &      21 & $> 14.00$  & \nodata & 258 \\
 & $  -15.5$ & 1402.77 & 1601.50 & 1602.46 & $<     68$ & \nodata & $< 13.30$  & \nodata &  \\
$ 0.14478$ & \nodata & 1393.76 & 1595.39 & 1595.70 &      48 &      14 & 12.79 &  0.13 & 259 \\
 & $   10.9$ & 1402.77 & 1605.71 & 1606.02 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.14525$ & \nodata & 1393.76 & 1595.92 & 1596.46 &      64 &      18 & 12.95 &  0.12 & 289 \\
 & $   -9.1$ & 1402.77 & 1606.25 & 1606.78 & $<     42$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.14660$ & \nodata & 1393.76 & 1597.84 & 1598.38 & $<     39$ & \nodata & $< 12.66$  & \nodata & 145 \\
 & $   13.3$ & 1402.77 & 1608.18 & 1608.71 &     197 &      19 & $> 14.02$  & \nodata &  \\
$ 0.15407$ & \nodata & 1393.76 & 1608.18 & 1608.71 &     195 &      19 & $> 13.72$  & \nodata & 305 \\
 & $    6.1$ & 1402.77 & 1618.58 & 1619.12 & $<     62$ & \nodata & $< 13.20$  & \nodata &  \\
$ 0.16080$ & \nodata & 1393.76 & 1617.72 & 1617.98 & $<     47$ & \nodata & $< 12.95$  & \nodata & 227 \\
 & $   -5.6$ & 1402.77 & 1628.18 & 1628.44 &      49 &      16 & 13.17 &  0.14 &  \\
$ 0.16125$ & \nodata & 1393.76 & 1618.31 & 1618.69 & $<     53$ & \nodata & $< 12.81$  & \nodata & 161 \\
 & $   -1.4$ & 1402.77 & 1628.77 & 1629.16 &      65 &      19 & 13.27 &  0.13 &  \\
$ 0.16165$ & \nodata & 1393.76 & 1618.71 & 1619.30 & $<     63$ & \nodata & $< 12.92$  & \nodata & 129 \\
 & $  -21.1$ & 1402.77 & 1629.18 & 1629.77 &     145 &      23 & 13.67 &  0.09 &  \\
$ 0.16828$ & \nodata & 1393.76 & 1628.18 & 1628.44 &      49 &      16 & 12.87 &  0.14 & 355 \\
 & $   -4.6$ & 1402.77 & 1638.71 & 1638.97 & $<     40$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.16876$ & \nodata & 1393.76 & 1628.77 & 1629.16 &      65 &      18 & 12.97 &  0.13 & 289 \\
 & $    7.6$ & 1402.77 & 1639.31 & 1639.70 & $<     49$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.16909$ & \nodata & 1393.76 & 1629.18 & 1629.77 &     144 &      23 & 13.37 &  0.09 & 259 \\
 & $   10.1$ & 1402.77 & 1639.71 & 1640.31 & $<     58$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.17004$ & \nodata & 1393.76 & 1630.58 & 1630.93 & $<     39$ & \nodata & $< 12.67$  & \nodata & 163 \\
 & $   -1.5$ & 1402.77 & 1641.12 & 1641.47 &      72 &      22 & $< 13.43$  & \nodata &  \\
$ 0.17446$ & \nodata & 1393.76 & 1636.69 & 1637.18 & $<     64$ & \nodata & $< 12.90$  & \nodata & 160 \\
 & $    4.1$ & 1402.77 & 1647.28 & 1647.77 &     175 &      21 & $> 13.84$  & \nodata &  \\
$ 0.17760$ & \nodata & 1393.76 & 1641.12 & 1641.47 &      71 &      22 & $< 13.13$  & \nodata & 289 \\
 & $   -1.2$ & 1402.77 & 1651.74 & 1652.09 & $<     45$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.18208$ & \nodata & 1393.76 & 1647.28 & 1647.77 &     174 &      21 & $> 13.54$  & \nodata & 256 \\
 & $  -16.5$ & 1402.77 & 1657.93 & 1658.43 & $<     58$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.18818$ & \nodata & 1393.76 & 1655.93 & 1656.18 & $<     43$ & \nodata & $< 12.75$  & \nodata & 177 \\
 & $    2.9$ & 1402.77 & 1666.64 & 1666.89 &      46 &      15 & $< 12.91$  & \nodata &  \\
$ 0.18969$ & \nodata & 1393.76 & 1658.02 & 1658.38 & $<     49$ & \nodata & $< 12.82$  & \nodata & 160 \\
 & $    6.2$ & 1402.77 & 1668.75 & 1669.11 &      66 &      18 & 13.27 &  0.12 &  \\
$ 0.19115$ & \nodata & 1393.76 & 1659.86 & 1660.46 & $<     55$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata & 129 \\
 & $  -14.3$ & 1402.77 & 1670.59 & 1671.20 &     228 &      17 & $> 14.08$  & \nodata &  \\
$ 0.19588$ & \nodata & 1393.76 & 1666.64 & 1666.89 &      45 &      15 & $< 12.61$  & \nodata & 290 \\
 & $    5.9$ & 1402.77 & 1677.42 & 1677.67 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.19741$ & \nodata & 1393.76 & 1668.75 & 1669.11 &      66 &      18 & 12.97 &  0.12 & 288 \\
 & $    9.1$ & 1402.77 & 1679.54 & 1679.90 & $<     40$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
$ 0.19880$ & \nodata & 1393.76 & 1670.59 & 1671.20 &     226 &      17 & $> 13.78$  & \nodata & 305 \\
 & $    6.5$ & 1402.77 & 1681.40 & 1682.01 & $<     50$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.19972$ & \nodata & 1393.76 & 1671.31 & 1672.39 & $<     95$ & \nodata & $< 13.37$  & \nodata & 146 \\
 & $  -41.5$ & 1402.77 & 1682.12 & 1683.21 &     404 &      28 & $> 14.19$  & \nodata &  \\
$ 0.20150$ & \nodata & 1393.76 & 1674.31 & 1674.78 & $<     62$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata & 129 \\
 & $  -10.2$ & 1402.77 & 1685.14 & 1685.61 &     100 &      20 & 13.47 &  0.10 &  \\
$ 0.20731$ & \nodata & 1393.76 & 1682.12 & 1683.21 &     401 &      28 & $> 13.89$  & \nodata & 273 \\
 & $  -37.2$ & 1402.77 & 1693.00 & 1694.09 & $<    100$ & \nodata & $< 13.38$  & \nodata &  \\
$ 0.20923$ & \nodata & 1393.76 & 1685.14 & 1685.61 &      99 &      20 & 13.16 &  0.10 & 288 \\
 & $    8.8$ & 1402.77 & 1696.04 & 1696.51 & $<     59$ & \nodata & $< 13.42$\tablenotemark{a} & \nodata &  \\
$ 0.21021$ & \nodata & 1393.76 & 1686.52 & 1687.00 & $<     45$ & \nodata & $< 12.74$  & \nodata & 162 \\
 & $    1.6$ & 1402.77 & 1697.42 & 1697.92 &     138 &      26 & $> 13.48$\tablenotemark{a} & \nodata &  \\
$ 0.21573$ & \nodata & 1393.76 & 1693.90 & 1694.82 & $<     90$ & \nodata & $< 13.08$  & \nodata & 128 \\
 & $  -17.2$ & 1402.77 & 1704.85 & 1705.79 &     412 &      29 & $> 14.24$  & \nodata &  \\
$ 0.21805$ & \nodata & 1393.76 & 1697.42 & 1697.92 &     137 &      26 & $> 13.18$\tablenotemark{a} & \nodata & 288 \\
 & $   -5.8$ & 1402.77 & 1708.40 & 1708.90 & $<     56$ & \nodata & $< 13.11$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS0232--04 ($\zem=1.440$)} \\[1ex]
\hline
$ 0.64131$ & \nodata & 1393.76 & 2287.20 & 2287.94 & $<     52$ & \nodata & $< 12.78$  & \nodata & 160 \\
 & $   -3.6$ & 1402.77 & 2301.99 & 2302.74 &     153 &      42 & $> 13.52$\tablenotemark{a} & \nodata &  \\
$ 0.64419$ & \nodata & 1393.76 & 2291.04 & 2292.16 &     169 &      34 & 13.42 &  0.11 & 288 \\
 & $   -2.1$ & 1402.77 & 2305.86 & 2306.99 & $<     72$ & \nodata & $< 13.21$  & \nodata &  \\
$ 0.65190$ & \nodata & 1393.76 & 2301.99 & 2302.74 &     152 &      42 & $> 13.22$\tablenotemark{a} & \nodata & 288 \\
 & $   -5.3$ & 1402.77 & 2316.88 & 2317.64 & $<     48$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.65434$ & \nodata & 1393.76 & 2305.31 & 2306.14 & $<     64$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.6$ & 1402.77 & 2320.22 & 2321.06 &     108 &      26 & 13.50 &  0.12 &  \\
$ 0.66184$ & \nodata & 1393.76 & 2315.99 & 2316.67 & $<     45$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata & 128 \\
 & $   18.0$ & 1402.77 & 2330.97 & 2331.66 &     112 &      29 & $< 13.49$  & \nodata &  \\
$ 0.66502$ & \nodata & 1393.76 & 2320.22 & 2321.06 &     108 &      26 & 13.19 &  0.12 & 354 \\
 & $    6.2$ & 1402.77 & 2335.23 & 2336.07 & $<     57$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.66629$ & \nodata & 1393.76 & 2321.97 & 2323.23 & $<     70$ & \nodata & $< 12.90$  & \nodata & 128 \\
 & $   25.7$ & 1402.77 & 2336.99 & 2338.25 &     365 &      32 & $> 14.15$  & \nodata &  \\
$ 0.66877$ & \nodata & 1393.76 & 2324.86 & 2326.61 & $<     98$ & \nodata & $< 13.15$  & \nodata & 160 \\
 & $   -4.9$ & 1402.77 & 2339.90 & 2341.65 &     562 &      35 & $> 14.43$  & \nodata &  \\
$ 0.67107$ & \nodata & 1393.76 & 2328.54 & 2329.65 & $<     76$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata & 161 \\
 & $    7.8$ & 1402.77 & 2343.61 & 2344.72 &     284 &      28 & $> 13.79$\tablenotemark{a} & \nodata &  \\
$ 0.67269$ & \nodata & 1393.76 & 2330.97 & 2331.66 &     111 &      29 & $< 13.19$  & \nodata & 322 \\
 & $  -16.1$ & 1402.77 & 2346.05 & 2346.74 & $<     47$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.67573$ & \nodata & 1393.76 & 2334.64 & 2336.31 & $<     80$ & \nodata & $< 13.00$  & \nodata & 160 \\
 & $   -8.8$ & 1402.77 & 2349.74 & 2351.43 &     412 &      40 & $> 14.17$  & \nodata &  \\
$ 0.67722$ & \nodata & 1393.76 & 2336.99 & 2338.25 &     363 &      32 & $> 13.85$  & \nodata & 258 \\
 & $  -12.5$ & 1402.77 & 2352.11 & 2353.38 & $<     80$ & \nodata & $< 13.30$  & \nodata &  \\
$ 0.67954$ & \nodata & 1393.76 & 2339.90 & 2341.65 &     558 &      35 & $> 14.13$  & \nodata & 288 \\
 & $   -0.8$ & 1402.77 & 2355.03 & 2356.80 & $<     90$ & \nodata & $< 13.60$\tablenotemark{a} & \nodata &  \\
$ 0.68192$ & \nodata & 1393.76 & 2343.61 & 2344.72 &     282 &      28 & $> 13.49$\tablenotemark{a} & \nodata & 258 \\
 & $   12.2$ & 1402.77 & 2358.76 & 2359.88 & $<     66$ & \nodata & $< 13.22$  & \nodata &  \\
$ 0.68652$ & \nodata & 1393.76 & 2349.74 & 2351.43 &     410 &      40 & $> 13.87$  & \nodata & 288 \\
 & $    7.5$ & 1402.77 & 2364.94 & 2366.64 & $<     66$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.69185$ & \nodata & 1393.76 & 2357.32 & 2358.55 & $<     72$ & \nodata & $< 12.95$  & \nodata & 128 \\
 & $  -13.9$ & 1402.77 & 2372.57 & 2373.81 &     180 &      26 & 13.72 &  0.07 &  \\
$ 0.69281$ & \nodata & 1393.76 & 2358.78 & 2359.67 & $<     59$ & \nodata & $< 12.87$  & \nodata & 128 \\
 & $  -19.0$ & 1402.77 & 2374.04 & 2374.93 &     191 &      22 & $> 13.62$\tablenotemark{a} & \nodata &  \\
$ 0.69850$ & \nodata & 1393.76 & 2366.65 & 2368.16 & $<     60$ & \nodata & $< 12.84$  & \nodata & 128 \\
 & $   18.2$ & 1402.77 & 2381.96 & 2383.48 &     457 &      35 & $> 14.36$  & \nodata &  \\
$ 0.70125$ & \nodata & 1393.76 & 2370.60 & 2372.03 & $<     56$ & \nodata & $< 12.80$  & \nodata & 128 \\
 & $   17.1$ & 1402.77 & 2385.93 & 2387.37 &     488 &      32 & $> 14.38$  & \nodata &  \\
$ 0.70272$ & \nodata & 1393.76 & 2372.57 & 2373.81 &     179 &      26 & 13.42 &  0.07 & 256 \\
 & $  -16.3$ & 1402.77 & 2387.91 & 2389.16 & $<     59$ & \nodata & $< 13.14$  & \nodata &  \\
$ 0.70366$ & \nodata & 1393.76 & 2374.04 & 2374.93 &     190 &      22 & $> 13.32$\tablenotemark{a} & \nodata & 256 \\
 & $   22.8$ & 1402.77 & 2389.39 & 2390.29 & $<     48$ & \nodata & $< 13.33$\tablenotemark{a} & \nodata &  \\
$ 0.70728$ & \nodata & 1393.76 & 2378.90 & 2380.41 & $<     73$ & \nodata & $< 12.99$  & \nodata & 130 \\
 & $   16.3$ & 1402.77 & 2394.29 & 2395.81 &     214 &      27 & 13.76 &  0.06 &  \\
$ 0.70959$ & \nodata & 1393.76 & 2381.89 & 2383.48 &     449 &      36 & $> 14.06$  & \nodata & 256 \\
 & $  -32.4$ & 1402.77 & 2397.30 & 2398.90 & $<     55$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.71235$ & \nodata & 1393.76 & 2385.93 & 2387.37 &     485 &      32 & $> 14.08$  & \nodata & 288 \\
 & $    7.2$ & 1402.77 & 2401.36 & 2402.82 & $<     54$ & \nodata & $< 13.38$\tablenotemark{a} & \nodata &  \\
$ 0.71841$ & \nodata & 1393.76 & 2394.29 & 2395.81 &     213 &      27 & 13.46 &  0.06 & 288 \\
 & $   -6.5$ & 1402.77 & 2409.77 & 2411.31 & $<     71$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.72021$ & \nodata & 1393.76 & 2397.30 & 2397.77 &      46 &      15 & $< 12.60$  & \nodata & 256 \\
 & $  -20.5$ & 1402.77 & 2412.80 & 2413.28 & $<     40$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.72292$ & \nodata & 1393.76 & 2400.72 & 2401.97 & $<     50$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata & 160 \\
 & $    2.9$ & 1402.77 & 2416.24 & 2417.51 &     255 &      28 & 13.92 &  0.08 &  \\
$ 0.72515$ & \nodata & 1393.76 & 2403.97 & 2404.80 & $<     44$ & \nodata & $< 12.70$  & \nodata & 160 \\
 & $   -8.2$ & 1402.77 & 2419.52 & 2420.35 &      78 &      22 & 13.35 &  0.12 &  \\
$ 0.72768$ & \nodata & 1393.76 & 2407.67 & 2408.45 & $<     51$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata & 128 \\
 & $   10.2$ & 1402.77 & 2423.24 & 2424.03 &      87 &      19 & 13.36 &  0.10 &  \\
$ 0.73351$ & \nodata & 1393.76 & 2415.27 & 2416.61 & $<     60$ & \nodata & $< 12.88$  & \nodata & 128 \\
 & $  -13.9$ & 1402.77 & 2430.89 & 2432.24 &     238 &      26 & 13.92 &  0.09 &  \\
$ 0.73408$ & \nodata & 1393.76 & 2416.24 & 2417.51 &     253 &      28 & 13.62 &  0.08 & 256 \\
 & $  -12.0$ & 1402.77 & 2431.87 & 2433.14 & $<     53$ & \nodata & $< 13.12$  & \nodata &  \\
$ 0.73626$ & \nodata & 1393.76 & 2419.52 & 2420.35 &      78 &      22 & 13.05 &  0.12 & 288 \\
 & $    0.5$ & 1402.77 & 2435.17 & 2436.01 & $<     49$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata &  \\
$ 0.73889$ & \nodata & 1393.76 & 2422.97 & 2424.04 &      91 &      22 & 13.08 &  0.11 & 481 \\
 & $   -7.6$ & 1402.77 & 2438.64 & 2439.72 &     113 &      31 & 13.52 &  0.12 &  \\
$ 0.74022$ & \nodata & 1393.76 & 2425.19 & 2426.06 & $<     40$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata & 128 \\
 & $   26.5$ & 1402.77 & 2440.87 & 2441.75 &      87 &      26 & 13.42 &  0.13 &  \\
$ 0.74289$ & \nodata & 1393.76 & 2428.95 & 2429.71 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 128 \\
 & $   17.5$ & 1402.77 & 2444.66 & 2445.42 &     101 &      23 & 13.45 &  0.11 &  \\
$ 0.74360$ & \nodata & 1393.76 & 2429.79 & 2430.70 & $<     42$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 160 \\
 & $    4.4$ & 1402.77 & 2445.50 & 2446.42 &      85 &      25 & 13.37 &  0.13 &  \\
$ 0.74464$ & \nodata & 1393.76 & 2430.89 & 2432.25 &     236 &      25 & 13.62 &  0.09 & 450 \\
 & $   11.9$ & 1402.77 & 2446.61 & 2447.98 &     189 &      28 & 13.77 &  0.07 &  \\
$ 0.75008$ & \nodata & 1393.76 & 2438.33 & 2439.72 & $<     70$ & \nodata & $< 13.01$  & \nodata & 128 \\
 & $  -30.0$ & 1402.77 & 2454.10 & 2455.50 &     241 &      24 & 13.89 &  0.06 &  \\
$ 0.75163$ & \nodata & 1393.76 & 2440.87 & 2441.75 &      86 &      26 & 13.12 &  0.13 & 256 \\
 & $   23.7$ & 1402.77 & 2456.66 & 2457.54 & $<     40$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.75426$ & \nodata & 1393.76 & 2444.66 & 2445.42 &     100 &      23 & 13.14 &  0.11 & 288 \\
 & $    3.2$ & 1402.77 & 2460.48 & 2461.24 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.75490$ & \nodata & 1393.76 & 2445.50 & 2446.42 &      84 &      24 & 13.07 &  0.13 & 320 \\
 & $   38.7$ & 1402.77 & 2461.32 & 2462.24 & $<     43$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.75603$ & \nodata & 1393.76 & 2446.94 & 2447.98 &     171 &      25 & 13.43 &  0.08 & 482 \\
 & $   -8.3$ & 1402.77 & 2462.77 & 2463.81 &      73 &      24 & 13.30 &  0.14 &  \\
$ 0.76120$ & \nodata & 1393.76 & 2454.10 & 2455.27 &     225 &      22 & 13.57 &  0.06 & 256 \\
 & $  -13.1$ & 1402.77 & 2469.98 & 2471.15 & $<     56$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.76399$ & \nodata & 1393.76 & 2457.28 & 2459.41 & $<     61$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata & 128 \\
 & $  -15.9$ & 1402.77 & 2473.18 & 2475.32 &     701 &      34 & $> 14.55$  & \nodata &  \\
$ 0.76734$ & \nodata & 1393.76 & 2462.86 & 2463.70 &      78 &      21 & 13.02 &  0.12 & 256 \\
 & $  -19.4$ & 1402.77 & 2478.79 & 2479.64 & $<     38$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.77234$ & \nodata & 1393.76 & 2469.75 & 2470.80 & $<     53$ & \nodata & $< 12.77$  & \nodata & 160 \\
 & $    7.3$ & 1402.77 & 2485.73 & 2486.78 &     148 &      18 & 13.65 &  0.06 &  \\
$ 0.77531$ & \nodata & 1393.76 & 2473.18 & 2475.32 &     697 &      34 & $> 14.25$  & \nodata & 256 \\
 & $  -43.1$ & 1402.77 & 2489.17 & 2491.33 & $<     52$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.78385$ & \nodata & 1393.76 & 2485.73 & 2486.78 &     147 &      18 & 13.35 &  0.06 & 354 \\
 & $   -1.9$ & 1402.77 & 2501.81 & 2502.87 & $<     42$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.78633$ & \nodata & 1393.76 & 2489.30 & 2490.08 &      58 &      16 & 12.86 &  0.12 & 256 \\
 & $  -28.6$ & 1402.77 & 2505.40 & 2506.18 & $<     33$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 0.79615$ & \nodata & 1393.76 & 2503.09 & 2503.91 & $<     36$ & \nodata & $< 12.61$  & \nodata & 128 \\
 & $   10.9$ & 1402.77 & 2519.28 & 2520.10 &      62 &      13 & 13.26 &  0.08 &  \\
$ 0.80083$ & \nodata & 1393.76 & 2509.31 & 2510.42 & $<     34$ & \nodata & $< 12.60$  & \nodata & 160 \\
 & $   -5.2$ & 1402.77 & 2525.54 & 2526.66 &      58 &      17 & 13.17 &  0.13 &  \\
$ 0.80784$ & \nodata & 1393.76 & 2519.28 & 2520.10 &      62 &      12 & 12.96 &  0.08 & 353 \\
 & $    1.7$ & 1402.77 & 2535.58 & 2536.41 & $<     35$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.81046$ & \nodata & 1393.76 & 2522.13 & 2524.36 &      98 &      22 & 13.08 &  0.10 & 384 \\
 & $  -29.0$ & 1402.77 & 2538.44 & 2540.68 &     542 &      26 & $> 14.34$  & \nodata &  \\
$ 0.81245$ & \nodata & 1393.76 & 2525.54 & 2526.66 &      58 &      17 & 12.87 &  0.13 & 288 \\
 & $    3.5$ & 1402.77 & 2541.88 & 2543.00 & $<     39$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.81568$ & \nodata & 1393.76 & 2530.18 & 2531.17 & $<     40$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata & 160 \\
 & $    9.3$ & 1402.77 & 2546.54 & 2547.54 &      82 &      17 & 13.36 &  0.09 &  \\
$ 0.82199$ & \nodata & 1393.76 & 2538.44 & 2540.68 &     538 &      26 & $> 14.04$  & \nodata & 256 \\
 & $   22.5$ & 1402.77 & 2554.86 & 2557.12 & $<     63$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.82495$ & \nodata & 1393.76 & 2543.23 & 2544.06 & $<     32$ & \nodata & $< 12.57$  & \nodata & 128 \\
 & $   12.4$ & 1402.77 & 2559.68 & 2560.51 &      92 &      23 & 13.40 &  0.12 &  \\
$ 0.82748$ & \nodata & 1393.76 & 2546.54 & 2547.54 &      82 &      17 & 13.06 &  0.09 & 288 \\
 & $    9.0$ & 1402.77 & 2563.01 & 2564.02 & $<     50$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata &  \\
$ 0.83686$ & \nodata & 1393.76 & 2559.68 & 2560.69 &      96 &      25 & 13.12 &  0.12 & 448 \\
 & $   15.1$ & 1402.77 & 2576.23 & 2577.25 &      61 &      20 & 13.31 &  0.13 &  \\
$ 0.83851$ & \nodata & 1393.76 & 2561.73 & 2563.24 & $<     67$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata & 160 \\
 & $    4.6$ & 1402.77 & 2578.30 & 2579.82 &     372 &      22 & $> 14.18$  & \nodata &  \\
$ 0.84387$ & \nodata & 1393.76 & 2569.40 & 2570.66 & $<     53$ & \nodata & $< 12.79$  & \nodata & 128 \\
 & $   20.4$ & 1402.77 & 2586.02 & 2587.29 &     274 &      21 & $> 14.11$  & \nodata &  \\
$ 0.84734$ & \nodata & 1393.76 & 2574.11 & 2575.28 & $<     46$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata & 161 \\
 & $   -3.0$ & 1402.77 & 2590.76 & 2591.94 &     188 &      24 & 13.78 &  0.07 &  \\
$ 0.84886$ & \nodata & 1393.76 & 2576.54 & 2577.25 &      54 &      17 & 12.98 &  0.13 & 288 \\
 & $   -0.3$ & 1402.77 & 2593.20 & 2593.92 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
$ 0.84948$ & \nodata & 1393.76 & 2577.39 & 2578.19 & $<     36$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 129 \\
 & $   11.9$ & 1402.77 & 2594.06 & 2594.86 &     102 &      24 & 13.48 &  0.12 &  \\
$ 0.85043$ & \nodata & 1393.76 & 2578.30 & 2579.82 &     369 &      22 & $> 13.88$  & \nodata & 256 \\
 & $  -10.1$ & 1402.77 & 2594.98 & 2596.51 & $<     63$ & \nodata & $< 13.44$\tablenotemark{a} & \nodata &  \\
$ 0.85349$ & \nodata & 1393.76 & 2582.65 & 2584.13 & $<     46$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata & 128 \\
 & $   14.8$ & 1402.77 & 2599.36 & 2600.85 &     413 &      28 & $> 14.34$  & \nodata &  \\
$ 0.85592$ & \nodata & 1393.76 & 2586.02 & 2587.29 &     272 &      21 & $> 13.81$  & \nodata & 256 \\
 & $   13.6$ & 1402.77 & 2602.75 & 2604.02 & $<     50$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.85792$ & \nodata & 1393.76 & 2589.41 & 2590.05 & $<     35$ & \nodata & $< 12.63$  & \nodata & 128 \\
 & $   26.4$ & 1402.77 & 2606.16 & 2606.80 &      54 &      17 & 13.17 &  0.13 &  \\
$ 0.85927$ & \nodata & 1393.76 & 2590.76 & 2591.94 &     187 &      24 & 13.48 &  0.07 & 288 \\
 & $   -4.3$ & 1402.77 & 2607.51 & 2608.71 & $<     43$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.86151$ & \nodata & 1393.76 & 2594.06 & 2594.86 &     101 &      24 & 13.18 &  0.12 & 288 \\
 & $   -6.2$ & 1402.77 & 2610.84 & 2611.65 & $<     34$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.86441$ & \nodata & 1393.76 & 2597.88 & 2599.24 & $<     55$ & \nodata & $< 12.81$  & \nodata & 129 \\
 & $   10.0$ & 1402.77 & 2614.69 & 2616.05 &     123 &      21 & 13.53 &  0.08 &  \\
$ 0.86557$ & \nodata & 1393.76 & 2599.36 & 2600.85 &     411 &      28 & $> 14.04$  & \nodata & 257 \\
 & $  -26.5$ & 1402.77 & 2616.17 & 2617.67 & $<     46$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.87010$ & \nodata & 1393.76 & 2606.16 & 2606.80 &      54 &      16 & 12.87 &  0.13 & 288 \\
 & $    7.2$ & 1402.77 & 2623.02 & 2623.66 & $<     36$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.87654$ & \nodata & 1393.76 & 2614.69 & 2616.05 &     122 &      21 & 13.23 &  0.08 & 352 \\
 & $    5.0$ & 1402.77 & 2631.60 & 2632.97 & $<     57$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.87720$ & \nodata & 1393.76 & 2615.68 & 2617.39 & $<     48$ & \nodata & $< 12.78$  & \nodata & 128 \\
 & $   10.5$ & 1402.77 & 2632.60 & 2634.32 &     246 &      31 & 13.85 &  0.06 &  \\
$ 0.88742$ & \nodata & 1393.76 & 2629.51 & 2631.49 & $<     68$ & \nodata & $< 12.90$  & \nodata & 128 \\
 & $  -25.9$ & 1402.77 & 2646.52 & 2648.51 &     347 &      26 & $> 14.14$  & \nodata &  \\
$ 0.88831$ & \nodata & 1393.76 & 2631.53 & 2632.18 & $<     40$ & \nodata & $< 12.69$  & \nodata & 162 \\
 & $    6.0$ & 1402.77 & 2648.55 & 2649.20 &      53 &      15 & 13.12 &  0.13 &  \\
$ 0.88941$ & \nodata & 1393.76 & 2632.60 & 2634.32 &     245 &      31 & 13.55 &  0.06 & 256 \\
 & $   22.6$ & 1402.77 & 2649.63 & 2651.36 & $<     50$ & \nodata & $< 13.08$  & \nodata &  \\
$ 0.89387$ & \nodata & 1393.76 & 2639.15 & 2640.19 & $<     44$ & \nodata & $< 12.71$  & \nodata & 177 \\
 & $    9.4$ & 1402.77 & 2656.22 & 2657.26 &     105 &      22 & 13.45 &  0.10 &  \\
$ 0.89946$ & \nodata & 1393.76 & 2646.10 & 2648.51 &     328 &      28 & $> 13.83$  & \nodata & 321 \\
 & $  -60.3$ & 1402.77 & 2663.21 & 2665.64 & $<     84$ & \nodata & 13.58 &  0.14 &  \\
$ 0.90075$ & \nodata & 1393.76 & 2648.30 & 2650.38 &      91 &      26 & 13.07 &  0.12 & 385 \\
 & $   13.5$ & 1402.77 & 2665.43 & 2667.52 &     464 &      36 & $> 14.27$  & \nodata &  \\
$ 0.90618$ & \nodata & 1393.76 & 2656.22 & 2657.26 &     105 &      22 & 13.14 &  0.10 & 288 \\
 & $    7.8$ & 1402.77 & 2673.40 & 2674.45 & $<     48$ & \nodata & $< 13.32$\tablenotemark{a} & \nodata &  \\
$ 0.91114$ & \nodata & 1393.76 & 2663.21 & 2664.04 &     115 &      26 & 13.26 &  0.12 & 256 \\
 & $   15.0$ & 1402.77 & 2680.44 & 2681.27 & $<     38$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata &  \\
$ 0.91316$ & \nodata & 1393.76 & 2665.43 & 2667.71 &     486 &      37 & $> 13.99$  & \nodata & 480 \\
 & $    9.4$ & 1402.77 & 2682.67 & 2684.96 &     223 &      30 & 13.83 &  0.06 &  \\
$ 0.91508$ & \nodata & 1393.76 & 2668.62 & 2669.49 & $<     47$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 160 \\
 & $   -8.5$ & 1402.77 & 2685.88 & 2686.76 &      59 &      19 & 13.19 &  0.14 &  \\
$ 0.91733$ & \nodata & 1393.76 & 2671.81 & 2672.77 & $<     46$ & \nodata & $< 12.75$  & \nodata & 161 \\
 & $   -3.7$ & 1402.77 & 2689.09 & 2690.05 &      64 &      21 & 13.26 &  0.14 &  \\
$ 0.91925$ & \nodata & 1393.76 & 2674.21 & 2676.17 & $<     63$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata & 129 \\
 & $   21.8$ & 1402.77 & 2691.50 & 2693.48 &     333 &      32 & 14.06 &  0.08 &  \\
$ 0.92277$ & \nodata & 1393.76 & 2678.71 & 2680.94 & $<     61$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata & 177 \\
 & $   -1.7$ & 1402.77 & 2696.04 & 2698.28 &     347 &      41 & $> 14.06$  & \nodata &  \\
$ 0.92584$ & \nodata & 1393.76 & 2683.56 & 2684.96 &     166 &      23 & 13.40 &  0.07 & 272 \\
 & $   30.0$ & 1402.77 & 2700.92 & 2702.33 & $<     61$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.92741$ & \nodata & 1393.76 & 2685.88 & 2686.76 &      58 &      19 & 12.89 &  0.14 & 320 \\
 & $   13.9$ & 1402.77 & 2703.26 & 2704.14 & $<     47$ & \nodata & $< 13.08$  & \nodata &  \\
$ 0.92971$ & \nodata & 1393.76 & 2689.09 & 2690.05 &      64 &      21 & 12.96 &  0.14 & 288 \\
 & $   -5.7$ & 1402.77 & 2706.48 & 2707.45 & $<     46$ & \nodata & $< 13.30$\tablenotemark{a} & \nodata &  \\
$ 0.93181$ & \nodata & 1393.76 & 2691.50 & 2693.48 &     331 &      32 & 13.76 &  0.08 & 257 \\
 & $  -15.5$ & 1402.77 & 2708.91 & 2710.90 & $<     62$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.93519$ & \nodata & 1393.76 & 2696.04 & 2698.28 &     345 &      41 & $> 13.76$  & \nodata & 257 \\
 & $  -32.9$ & 1402.77 & 2713.47 & 2715.74 & $<     57$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.95990$ & \nodata & 1393.76 & 2730.92 & 2732.35 & $<     56$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata & 176 \\
 & $   -3.6$ & 1402.77 & 2748.59 & 2750.02 &     173 &      23 & 13.71 &  0.07 &  \\
$ 0.97255$ & \nodata & 1393.76 & 2748.59 & 2750.02 &     172 &      23 & 13.41 &  0.07 & 305 \\
 & $    2.3$ & 1402.77 & 2766.36 & 2767.81 & $<     57$ & \nodata & $< 13.40$\tablenotemark{a} & \nodata &  \\
$ 0.97503$ & \nodata & 1393.76 & 2751.65 & 2753.67 & $<     52$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata & 161 \\
 & $   -2.6$ & 1402.77 & 2769.45 & 2771.48 &     652 &      36 & $> 14.53$  & \nodata &  \\
$ 0.97757$ & \nodata & 1393.76 & 2755.79 & 2756.60 & $<     33$ & \nodata & $< 12.59$  & \nodata & 128 \\
 & $  -10.2$ & 1402.77 & 2773.61 & 2774.43 &      90 &      23 & 13.42 &  0.12 &  \\
$ 0.97942$ & \nodata & 1393.76 & 2758.22 & 2759.07 & $<     35$ & \nodata & $< 12.61$  & \nodata & 128 \\
 & $  -18.6$ & 1402.77 & 2776.06 & 2776.92 &      84 &      23 & 13.40 &  0.13 &  \\
$ 0.98779$ & \nodata & 1393.76 & 2769.45 & 2771.48 &     648 &      35 & $> 14.23$  & \nodata & 305 \\
 & $   -2.4$ & 1402.77 & 2787.36 & 2789.41 & $<     57$ & \nodata & $< 13.12$  & \nodata &  \\
$ 0.99029$ & \nodata & 1393.76 & 2773.61 & 2774.43 &      90 &      23 & 13.12 &  0.12 & 272 \\
 & $   18.4$ & 1402.77 & 2791.55 & 2792.37 & $<     36$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.99210$ & \nodata & 1393.76 & 2776.06 & 2776.92 &      84 &      23 & 13.10 &  0.13 & 322 \\
 & $   10.4$ & 1402.77 & 2794.01 & 2794.88 & $<     36$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.99325$ & \nodata & 1393.76 & 2776.70 & 2779.29 & $<     78$ & \nodata & $< 12.96$  & \nodata & 144 \\
 & $   20.9$ & 1402.77 & 2794.66 & 2797.27 &     608 &      29 & $> 14.49$  & \nodata &  \\
$ 0.99519$ & \nodata & 1393.76 & 2780.33 & 2781.56 & $<     53$ & \nodata & $< 12.81$  & \nodata & 132 \\
 & $   14.8$ & 1402.77 & 2798.32 & 2799.55 &     257 &      21 & $> 14.05$  & \nodata &  \\
$ 0.99876$ & \nodata & 1393.76 & 2784.65 & 2786.47 & $<     58$ & \nodata & $< 12.83$  & \nodata & 133 \\
 & $  -32.1$ & 1402.77 & 2802.66 & 2804.49 &     498 &      28 & $> 14.41$  & \nodata &  \\
$ 0.99949$ & \nodata & 1393.76 & 2786.47 & 2787.56 & $<     44$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 148 \\
 & $   24.3$ & 1402.77 & 2804.49 & 2805.59 &     102 &      23 & 13.46 &  0.10 &  \\
$ 1.00628$ & \nodata & 1393.76 & 2794.66 & 2797.27 &     604 &      29 & $> 14.18$  & \nodata & 309 \\
 & $   -6.0$ & 1402.77 & 2812.74 & 2815.36 & $<     80$ & \nodata & $< 13.28$  & \nodata &  \\
$ 1.00820$ & \nodata & 1393.76 & 2798.32 & 2799.55 &     255 &      21 & $> 13.75$  & \nodata & 276 \\
 & $  -28.4$ & 1402.77 & 2816.42 & 2817.66 & $<     54$ & \nodata & $< 13.37$\tablenotemark{a} & \nodata &  \\
$ 1.01147$ & \nodata & 1393.76 & 2802.66 & 2804.49 &     494 &      28 & $> 14.11$  & \nodata & 276 \\
 & $   34.6$ & 1402.77 & 2820.79 & 2822.63 & $<     62$ & \nodata & $< 13.43$\tablenotemark{a} & \nodata &  \\
$ 1.01259$ & \nodata & 1393.76 & 2804.49 & 2805.59 &     101 &      23 & 13.16 &  0.10 & 292 \\
 & $    1.9$ & 1402.77 & 2822.63 & 2823.74 & $<     45$ & \nodata & $< 13.30$\tablenotemark{a} & \nodata &  \\
$ 1.01920$ & \nodata & 1393.76 & 2813.54 & 2815.20 & $<     63$ & \nodata & $< 12.88$  & \nodata & 148 \\
 & $   16.7$ & 1402.77 & 2831.74 & 2833.41 &     173 &      23 & 13.69 &  0.06 &  \\
$ 1.03237$ & \nodata & 1393.76 & 2831.74 & 2833.41 &     172 &      23 & 13.39 &  0.06 & 292 \\
 & $    0.6$ & 1402.77 & 2850.06 & 2851.73 & $<     72$ & \nodata & $< 13.24$  & \nodata &  \\
$ 1.03390$ & \nodata & 1393.76 & 2834.30 & 2835.17 & $<     34$ & \nodata & $< 12.60$  & \nodata & 164 \\
 & $   -3.5$ & 1402.77 & 2852.63 & 2853.51 &      96 &      22 & 13.60 &  0.13 &  \\
$ 1.03918$ & \nodata & 1393.76 & 2841.80 & 2842.69 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 132 \\
 & $   13.1$ & 1402.77 & 2860.18 & 2861.07 &      78 &      20 & 13.32 &  0.12 &  \\
$ 1.04186$ & \nodata & 1393.76 & 2844.87 & 2847.15 & $<     68$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata & 133 \\
 & $   16.7$ & 1402.77 & 2863.27 & 2865.56 &     682 &      26 & $> 14.54$  & \nodata &  \\
$ 1.04703$ & \nodata & 1393.76 & 2852.63 & 2853.51 &      96 &      21 & 13.30 &  0.13 & 260 \\
 & $  -13.4$ & 1402.77 & 2871.08 & 2871.97 & $<     31$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 1.05246$ & \nodata & 1393.76 & 2860.18 & 2861.07 &      78 &      20 & 13.02 &  0.12 & 293 \\
 & $    3.4$ & 1402.77 & 2878.69 & 2879.58 & $<     32$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 1.05518$ & \nodata & 1393.76 & 2863.27 & 2865.56 &     678 &      26 & $> 14.23$  & \nodata & 277 \\
 & $  -10.8$ & 1402.77 & 2881.79 & 2884.10 & $<     53$ & \nodata & $< 13.37$\tablenotemark{a} & \nodata &  \\
$ 1.06117$ & \nodata & 1393.76 & 2872.18 & 2873.07 & $<     31$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata & 133 \\
 & $  -16.8$ & 1402.77 & 2890.76 & 2891.65 &      83 &      23 & $< 13.45$  & \nodata &  \\
$ 1.06184$ & \nodata & 1393.76 & 2873.35 & 2874.10 & $<     28$ & \nodata & $< 12.51$  & \nodata & 164 \\
 & $    2.3$ & 1402.77 & 2891.94 & 2892.69 &      63 &      20 & $< 13.04$  & \nodata &  \\
$ 1.06935$ & \nodata & 1393.76 & 2883.46 & 2884.68 & $<     40$ & \nodata & $< 12.65$  & \nodata & 132 \\
 & $  -12.9$ & 1402.77 & 2902.11 & 2903.34 &     135 &      19 & 13.58 &  0.07 &  \\
$ 1.07046$ & \nodata & 1393.76 & 2884.87 & 2886.24 & $<     44$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 132 \\
 & $  -15.4$ & 1402.77 & 2903.53 & 2904.91 &     257 &      19 & 14.04 &  0.06 &  \\
$ 1.07438$ & \nodata & 1393.76 & 2890.76 & 2891.65 &      82 &      23 & $< 13.15$  & \nodata & 260 \\
 & $   11.5$ & 1402.77 & 2909.45 & 2910.36 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 1.07519$ & \nodata & 1393.76 & 2891.94 & 2892.69 &      62 &      20 & $< 12.74$  & \nodata & 261 \\
 & $   20.6$ & 1402.77 & 2910.64 & 2911.40 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 1.07884$ & \nodata & 1393.76 & 2896.77 & 2898.24 & $<     46$ & \nodata & $< 12.75$  & \nodata & 164 \\
 & $    2.7$ & 1402.77 & 2915.51 & 2916.98 &     118 &      16 & 13.51 &  0.06 &  \\
$ 1.08170$ & \nodata & 1393.76 & 2900.03 & 2902.26 & $<     56$ & \nodata & $< 12.80$  & \nodata & 133 \\
 & $  -25.2$ & 1402.77 & 2918.79 & 2921.03 &     458 &      19 & 14.22 &  0.03 &  \\
$ 1.08265$ & \nodata & 1393.76 & 2902.11 & 2903.34 &     135 &      19 & 13.27 &  0.07 & 486 \\
 & $    9.0$ & 1402.77 & 2920.88 & 2922.12 &      58 &      15 & 13.15 &  0.11 &  \\
$ 1.08374$ & \nodata & 1393.76 & 2903.53 & 2904.91 &     255 &      19 & 13.73 &  0.06 & 260 \\
 & $  -11.3$ & 1402.77 & 2922.31 & 2923.70 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 1.08542$ & \nodata & 1393.76 & 2905.96 & 2907.05 & $<     33$ & \nodata & $< 12.58$  & \nodata & 164 \\
 & $   -9.1$ & 1402.77 & 2924.76 & 2925.86 &     157 &      15 & 13.79 &  0.06 &  \\
$ 1.08625$ & \nodata & 1393.76 & 2907.39 & 2908.53 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 132 \\
 & $   24.6$ & 1402.77 & 2926.19 & 2927.34 &      72 &      15 & 13.26 &  0.10 &  \\
$ 1.08946$ & \nodata & 1393.76 & 2911.71 & 2912.71 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 181 \\
 & $    6.3$ & 1402.77 & 2930.54 & 2931.55 &      53 &      17 & 13.12 &  0.14 &  \\
$ 1.09231$ & \nodata & 1393.76 & 2915.51 & 2916.98 &     117 &      16 & 13.21 &  0.06 & 261 \\
 & $  -11.9$ & 1402.77 & 2934.36 & 2935.85 & $<     38$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata &  \\
$ 1.09499$ & \nodata & 1393.76 & 2918.79 & 2921.03 &     455 &      19 & 13.92 &  0.03 & 276 \\
 & $  -53.9$ & 1402.77 & 2937.67 & 2939.93 & $<     44$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
$ 1.09880$ & \nodata & 1393.76 & 2924.10 & 2925.86 &     141 &      24 & 13.47 &  0.07 & 454 \\
 & $  -39.8$ & 1402.77 & 2943.01 & 2944.78 &     117 &      18 & 13.52 &  0.06 &  \\
$ 1.09992$ & \nodata & 1393.76 & 2926.19 & 2927.34 &      71 &      15 & 12.96 &  0.10 & 293 \\
 & $    4.9$ & 1402.77 & 2945.12 & 2946.27 & $<     27$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata &  \\
$ 1.10121$ & \nodata & 1393.76 & 2927.92 & 2929.79 & $<     42$ & \nodata & $< 12.68$  & \nodata & 133 \\
 & $   25.2$ & 1402.77 & 2946.86 & 2948.74 &     159 &      15 & 13.62 &  0.04 &  \\
$ 1.10302$ & \nodata & 1393.76 & 2930.54 & 2931.55 &      52 &      17 & 12.82 &  0.14 & 292 \\
 & $   -6.4$ & 1402.77 & 2949.50 & 2950.51 & $<     21$ & \nodata & $< 12.66$  & \nodata &  \\
$ 1.10553$ & \nodata & 1393.76 & 2933.95 & 2935.30 & $<     39$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata & 181 \\
 & $    1.1$ & 1402.77 & 2952.93 & 2954.28 &     160 &      10 & 13.68 &  0.03 &  \\
$ 1.10661$ & \nodata & 1393.76 & 2935.54 & 2936.40 & $<     28$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 132 \\
 & $  -12.0$ & 1402.77 & 2954.52 & 2955.39 &      25 &       8 & 12.76 &  0.14 &  \\
$ 1.10777$ & \nodata & 1393.76 & 2937.02 & 2938.65 & $<     38$ & \nodata & $< 12.63$  & \nodata & 133 \\
 & $   12.1$ & 1402.77 & 2956.02 & 2957.66 &      77 &      10 & 13.27 &  0.06 &  \\
$ 1.11172$ & \nodata & 1393.76 & 2942.21 & 2943.55 & $<     33$ & \nodata & $< 12.58$  & \nodata & 133 \\
 & $  -34.8$ & 1402.77 & 2961.24 & 2962.59 &     125 &       9 & 13.54 &  0.03 &  \\
$ 1.11206$ & \nodata & 1393.76 & 2943.01 & 2944.31 &     121 &      15 & 13.23 &  0.06 & 388 \\
 & $  -45.4$ & 1402.77 & 2962.05 & 2963.36 &      41 &       9 & 13.05 &  0.09 &  \\
$ 1.11498$ & \nodata & 1393.76 & 2946.86 & 2948.74 &     158 &      15 & 13.32 &  0.04 & 261 \\
 & $   57.7$ & 1402.77 & 2965.92 & 2967.81 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 1.11915$ & \nodata & 1393.76 & 2952.93 & 2954.28 &     159 &      10 & 13.38 &  0.03 & 292 \\
 & $    3.2$ & 1402.77 & 2972.03 & 2973.39 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 1.12015$ & \nodata & 1393.76 & 2954.52 & 2955.39 &      25 &       8 & 12.46 &  0.14 & 356 \\
 & $   -9.2$ & 1402.77 & 2973.63 & 2974.51 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 1.12149$ & \nodata & 1393.76 & 2956.02 & 2957.67 &      77 &      10 & 12.97 &  0.06 & 405 \\
 & $   27.2$ & 1402.77 & 2975.14 & 2976.80 &      95 &      18 & 13.50 &  0.07 &  \\
$ 1.12513$ & \nodata & 1393.76 & 2961.24 & 2962.59 &     124 &       9 & 13.24 &  0.03 & 262 \\
 & $  -20.7$ & 1402.77 & 2980.39 & 2981.75 & $<     29$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata &  \\
$ 1.13541$ & \nodata & 1393.76 & 2975.59 & 2976.80 &     106 &      15 & 13.23 &  0.06 & 303 \\
 & $   -1.7$ & 1402.77 & 2994.83 & 2996.06 & $<     33$ & \nodata & $< 12.86$  & \nodata &  \\
$ 1.15474$ & \nodata & 1393.76 & 3002.35 & 3004.46 & $<     46$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata & 141 \\
 & $   27.6$ & 1402.77 & 3021.77 & 3023.89 &     354 &      35 & 14.07 &  0.08 &  \\
$ 1.16888$ & \nodata & 1393.76 & 3021.77 & 3023.89 &     351 &      35 & 13.77 &  0.08 & 300 \\
 & $   -1.0$ & 1402.77 & 3041.31 & 3043.45 & $<     65$ & \nodata & $< 13.20$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{B0312--770 ($\zem=0.223$)} \\[1ex]
\hline
$-0.00014$ & \nodata & 1393.76 & 1392.80 & 1394.16 &     257 &      26 & 13.61 &  0.04 & 389 \\
 & $  -40.4$ & 1402.77 & 1401.81 & 1403.18 &     529 &      23 & 14.27 &  0.03 &  \\
$ 0.00090$ & \nodata & 1393.76 & 1394.44 & 1395.45 &     261 &      20 & 13.57 &  0.04 & 453 \\
 & $  -25.0$ & 1402.77 & 1403.46 & 1404.47 &     207 &      27 & 13.79 &  0.06 &  \\
$ 0.00441$ & \nodata & 1393.76 & 1399.48 & 1400.34 & $<     42$ & \nodata & $< 12.67$  & \nodata & 164 \\
 & $   -3.2$ & 1402.77 & 1408.53 & 1409.39 &     337 &      18 & 14.06 &  0.04 &  \\
$ 0.00620$ & \nodata & 1393.76 & 1401.81 & 1403.18 &     525 &      23 & 13.97 &  0.03 & 261 \\
 & $   33.3$ & 1402.77 & 1410.88 & 1412.25 & $<     51$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.00715$ & \nodata & 1393.76 & 1403.49 & 1403.95 &     116 &      18 & 13.24 &  0.08 & 324 \\
 & $  -13.3$ & 1402.77 & 1412.57 & 1413.03 & $<     31$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.00752$ & \nodata & 1393.76 & 1404.07 & 1404.44 &      68 &      16 & 13.00 &  0.10 & 292 \\
 & $    4.5$ & 1402.77 & 1413.15 & 1413.53 & $<     29$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.01089$ & \nodata & 1393.76 & 1408.38 & 1409.39 &     322 &      19 & 13.75 &  0.04 & 278 \\
 & $  -39.3$ & 1402.77 & 1417.49 & 1418.51 & $<     57$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.01218$ & \nodata & 1393.76 & 1410.53 & 1410.82 & $<     24$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 132 \\
 & $  -10.7$ & 1402.77 & 1419.65 & 1419.94 &      52 &      13 & 13.15 &  0.12 &  \\
$ 0.01233$ & \nodata & 1393.76 & 1410.79 & 1411.03 & $<     21$ & \nodata & $< 12.39$  & \nodata & 164 \\
 & $   -5.0$ & 1402.77 & 1419.91 & 1420.16 &      53 &      14 & $< 13.12$  & \nodata &  \\
$ 0.01629$ & \nodata & 1393.76 & 1416.19 & 1416.67 & $<     42$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 132 \\
 & $  -10.6$ & 1402.77 & 1425.35 & 1425.83 &     130 &      15 & 13.59 &  0.05 &  \\
$ 0.01714$ & \nodata & 1393.76 & 1417.49 & 1417.81 &      56 &      16 & 12.94 &  0.13 & 308 \\
 & $   -5.1$ & 1402.77 & 1426.66 & 1426.98 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.01869$ & \nodata & 1393.76 & 1419.65 & 1419.94 &      52 &      13 & 12.84 &  0.12 & 293 \\
 & $   -3.4$ & 1402.77 & 1428.84 & 1429.13 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.01886$ & \nodata & 1393.76 & 1419.91 & 1420.16 &      53 &      14 & $< 12.82$  & \nodata & 293 \\
 & $   -6.5$ & 1402.77 & 1429.10 & 1429.34 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.02046$ & \nodata & 1393.76 & 1421.88 & 1422.72 & $<     41$ & \nodata & $< 12.66$  & \nodata & 148 \\
 & $   13.5$ & 1402.77 & 1431.08 & 1431.92 &     365 &      22 & $> 14.17$  & \nodata &  \\
$ 0.02085$ & \nodata & 1393.76 & 1422.67 & 1423.07 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 180 \\
 & $    8.1$ & 1402.77 & 1431.87 & 1432.27 &     127 &      16 & $> 13.73$  & \nodata &  \\
$ 0.02244$ & \nodata & 1393.76 & 1424.80 & 1425.21 & $<     28$ & \nodata & $< 12.53$  & \nodata & 165 \\
 & $   -8.7$ & 1402.77 & 1434.01 & 1434.43 &      52 &      14 & 13.13 &  0.12 &  \\
$ 0.02294$ & \nodata & 1393.76 & 1425.35 & 1426.55 &     146 &      24 & 13.35 &  0.06 & 389 \\
 & $   43.0$ & 1402.77 & 1434.56 & 1435.78 &     459 &      21 & $> 14.34$  & \nodata &  \\
$ 0.02711$ & \nodata & 1393.76 & 1431.08 & 1431.92 &     362 &      22 & $> 13.87$  & \nodata & 308 \\
 & $   -0.0$ & 1402.77 & 1440.33 & 1441.18 & $<     41$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
$ 0.02748$ & \nodata & 1393.76 & 1431.87 & 1432.27 &     126 &      15 & $> 13.42$  & \nodata & 260 \\
 & $   12.8$ & 1402.77 & 1441.14 & 1441.54 & $<     28$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 0.02890$ & \nodata & 1393.76 & 1433.70 & 1434.17 & $<     30$ & \nodata & $< 12.55$  & \nodata & 149 \\
 & $  -21.0$ & 1402.77 & 1442.98 & 1443.44 &      60 &      12 & 13.21 &  0.09 &  \\
$ 0.02903$ & \nodata & 1393.76 & 1434.01 & 1434.43 &      51 &      14 & 12.83 &  0.12 & 357 \\
 & $   -6.9$ & 1402.77 & 1443.29 & 1443.71 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.02970$ & \nodata & 1393.76 & 1434.69 & 1435.78 &     461 &      19 & $> 14.04$  & \nodata & 356 \\
 & $    7.3$ & 1402.77 & 1443.97 & 1445.07 & $<     57$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.03372$ & \nodata & 1393.76 & 1440.47 & 1440.97 & $<     31$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata & 165 \\
 & $   -8.4$ & 1402.77 & 1449.79 & 1450.29 &     142 &      13 & 13.71 &  0.05 &  \\
$ 0.03440$ & \nodata & 1393.76 & 1441.26 & 1442.27 & $<     45$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 133 \\
 & $   13.7$ & 1402.77 & 1450.58 & 1451.60 &     723 &      15 & $> 14.63$  & \nodata &  \\
$ 0.03553$ & \nodata & 1393.76 & 1442.98 & 1443.69 &      64 &      16 & 12.95 &  0.10 & 389 \\
 & $   28.2$ & 1402.77 & 1452.31 & 1453.03 &     108 &      16 & 13.44 &  0.07 &  \\
$ 0.03807$ & \nodata & 1393.76 & 1446.56 & 1446.98 & $<     31$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 148 \\
 & $  -11.3$ & 1402.77 & 1455.92 & 1456.34 &      92 &      13 & 13.40 &  0.07 &  \\
$ 0.03836$ & \nodata & 1393.76 & 1446.95 & 1447.79 & $<     42$ & \nodata & $< 12.68$  & \nodata & 148 \\
 & $   26.5$ & 1402.77 & 1456.31 & 1457.15 &     507 &      13 & $> 14.45$  & \nodata &  \\
$ 0.04038$ & \nodata & 1393.76 & 1449.79 & 1450.29 &     141 &      13 & 13.41 &  0.05 & 292 \\
 & $   -5.1$ & 1402.77 & 1459.17 & 1459.67 & $<     35$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.04114$ & \nodata & 1393.76 & 1450.58 & 1451.60 &     718 &      15 & $> 14.32$  & \nodata & 404 \\
 & $   75.6$ & 1402.77 & 1459.97 & 1460.99 &     211 &      21 & $> 14.01$  & \nodata &  \\
$ 0.04159$ & \nodata & 1393.76 & 1451.27 & 1453.69 &     291 &      30 & $> 13.84$  & \nodata & 388 \\
 & $  144.0$ & 1402.77 & 1460.66 & 1463.09 &    1936 &      23 & $> 15.05$  & \nodata &  \\
$ 0.04475$ & \nodata & 1393.76 & 1455.92 & 1456.34 &      91 &      13 & 13.10 &  0.07 & 261 \\
 & $  -10.0$ & 1402.77 & 1465.33 & 1465.76 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.04517$ & \nodata & 1393.76 & 1456.31 & 1457.15 &     503 &      13 & $> 14.15$  & \nodata & 261 \\
 & $   22.1$ & 1402.77 & 1465.73 & 1466.58 & $<     32$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 0.04883$ & \nodata & 1393.76 & 1460.66 & 1463.09 &    1923 &      22 & $> 14.75$  & \nodata & 389 \\
 & $   24.3$ & 1402.77 & 1470.10 & 1472.55 &      82 &      25 & 13.32 &  0.12 &  \\
$ 0.05482$ & \nodata & 1393.76 & 1469.93 & 1470.47 & $<     25$ & \nodata & $< 12.45$  & \nodata & 164 \\
 & $    3.6$ & 1402.77 & 1479.44 & 1479.98 &      89 &       9 & 13.39 &  0.04 &  \\
$ 0.06137$ & \nodata & 1393.76 & 1479.09 & 1479.39 & $<     15$ & \nodata & $< 12.51$\tablenotemark{a} & \nodata & 180 \\
 & $   -8.0$ & 1402.77 & 1488.66 & 1488.96 &      30 &       5 & 12.90 &  0.07 &  \\
$ 0.06165$ & \nodata & 1393.76 & 1479.44 & 1479.98 &      89 &       9 & 13.09 &  0.04 & 260 \\
 & $   14.4$ & 1402.77 & 1489.01 & 1489.55 & $<     14$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata &  \\
$ 0.06216$ & \nodata & 1393.76 & 1480.00 & 1480.87 & $<     23$ & \nodata & $< 12.41$  & \nodata & 132 \\
 & $   13.9$ & 1402.77 & 1489.57 & 1490.45 &     155 &       8 & 13.59 &  0.02 &  \\
$ 0.06474$ & \nodata & 1393.76 & 1483.75 & 1484.20 & $<     15$ & \nodata & $< 12.25$  & \nodata & 166 \\
 & $   -5.0$ & 1402.77 & 1493.35 & 1493.80 &      42 &       7 & 13.01 &  0.07 &  \\
$ 0.06556$ & \nodata & 1393.76 & 1484.79 & 1485.55 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 132 \\
 & $   14.4$ & 1402.77 & 1494.39 & 1495.16 &      99 &       9 & 13.39 &  0.04 &  \\
$ 0.06821$ & \nodata & 1393.76 & 1488.66 & 1488.96 &      30 &       5 & 12.60 &  0.07 & 300 \\
 & $   -5.5$ & 1402.77 & 1498.29 & 1498.59 & $<     15$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata &  \\
$ 0.06908$ & \nodata & 1393.76 & 1489.57 & 1490.45 &     154 &       8 & 13.29 &  0.02 & 302 \\
 & $    9.7$ & 1402.77 & 1499.21 & 1500.09 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.07161$ & \nodata & 1393.76 & 1493.35 & 1493.80 &      42 &       7 & 12.71 &  0.07 & 316 \\
 & $   -3.7$ & 1402.77 & 1503.01 & 1503.46 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.07250$ & \nodata & 1393.76 & 1494.39 & 1495.16 &      99 &       9 & 13.09 &  0.04 & 348 \\
 & $  -13.5$ & 1402.77 & 1504.05 & 1504.83 & $<     34$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.07973$ & \nodata & 1393.76 & 1504.73 & 1505.20 & $<     26$ & \nodata & $< 12.47$  & \nodata & 141 \\
 & $   19.6$ & 1402.77 & 1514.47 & 1514.94 &      60 &      12 & 13.21 &  0.08 &  \\
$ 0.08061$ & \nodata & 1393.76 & 1505.70 & 1506.71 & $<     36$ & \nodata & $< 12.61$  & \nodata & 173 \\
 & $    9.6$ & 1402.77 & 1515.44 & 1516.45 &     545 &      14 & $> 14.46$  & \nodata &  \\
$ 0.08649$ & \nodata & 1393.76 & 1514.22 & 1514.50 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 140 \\
 & $   16.0$ & 1402.77 & 1524.02 & 1524.30 &      37 &      10 & 12.96 &  0.13 &  \\
$ 0.08679$ & \nodata & 1393.76 & 1514.47 & 1514.94 &      60 &      12 & 12.90 &  0.08 & 302 \\
 & $   -8.5$ & 1402.77 & 1524.26 & 1524.74 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.08764$ & \nodata & 1393.76 & 1515.44 & 1516.45 &     542 &      13 & $> 14.16$  & \nodata & 301 \\
 & $    7.3$ & 1402.77 & 1525.24 & 1526.26 & $<     38$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.08829$ & \nodata & 1393.76 & 1516.58 & 1517.15 & $<     24$ & \nodata & $< 12.43$  & \nodata & 140 \\
 & $   12.9$ & 1402.77 & 1526.39 & 1526.97 &     289 &      11 & $> 14.21$  & \nodata &  \\
$ 0.08916$ & \nodata & 1393.76 & 1517.51 & 1518.67 & $<     50$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata & 157 \\
 & $  -13.1$ & 1402.77 & 1527.33 & 1528.49 &     592 &      17 & $> 14.51$  & \nodata &  \\
$ 0.09358$ & \nodata & 1393.76 & 1524.02 & 1524.30 &      36 &      10 & 12.66 &  0.13 & 366 \\
 & $    0.1$ & 1402.77 & 1533.88 & 1534.16 & $<     32$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.09538$ & \nodata & 1393.76 & 1526.39 & 1526.97 &     287 &      11 & $> 13.91$  & \nodata & 268 \\
 & $   17.2$ & 1402.77 & 1536.26 & 1536.84 & $<     41$ & \nodata & $< 12.98$  & \nodata &  \\
$ 0.09616$ & \nodata & 1393.76 & 1527.33 & 1528.49 &     589 &      17 & $> 14.21$  & \nodata & 268 \\
 & $   31.2$ & 1402.77 & 1537.20 & 1538.38 & $<     55$ & \nodata & $< 13.12$  & \nodata &  \\
$ 0.10361$ & \nodata & 1393.76 & 1537.90 & 1538.49 & $<     38$ & \nodata & $< 12.67$  & \nodata & 172 \\
 & $    6.2$ & 1402.77 & 1547.85 & 1548.44 &     268 &      17 & $> 14.11$  & \nodata &  \\
$ 0.10445$ & \nodata & 1393.76 & 1539.17 & 1539.60 & $<     32$ & \nodata & $< 12.58$  & \nodata & 140 \\
 & $   10.3$ & 1402.77 & 1549.13 & 1549.56 &     119 &      25 & 13.61 &  0.13 &  \\
$ 0.10489$ & \nodata & 1393.76 & 1539.65 & 1540.11 & $<     34$ & \nodata & $< 12.63$  & \nodata & 140 \\
 & $  -14.6$ & 1402.77 & 1549.61 & 1550.07 &     143 &      27 & $> 13.50$\tablenotemark{a} & \nodata &  \\
$ 0.10544$ & \nodata & 1393.76 & 1540.51 & 1541.02 & $<     33$ & \nodata & $< 12.58$  & \nodata & 141 \\
 & $   12.8$ & 1402.77 & 1550.47 & 1550.99 &     172 &      27 & $> 13.58$\tablenotemark{a} & \nodata &  \\
$ 0.10669$ & \nodata & 1393.76 & 1542.23 & 1542.69 & $<     31$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata & 173 \\
 & $   -0.6$ & 1402.77 & 1552.20 & 1552.67 &     130 &      23 & 13.65 &  0.12 &  \\
$ 0.11077$ & \nodata & 1393.76 & 1547.85 & 1548.44 &     266 &      17 & $> 13.81$  & \nodata & 268 \\
 & $   14.6$ & 1402.77 & 1557.86 & 1558.46 & $<     44$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.11163$ & \nodata & 1393.76 & 1549.13 & 1549.56 &     118 &      25 & 13.30 &  0.13 & 300 \\
 & $   -2.9$ & 1402.77 & 1559.15 & 1559.58 & $<     38$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.11198$ & \nodata & 1393.76 & 1549.61 & 1550.07 &     142 &      27 & $> 13.19$\tablenotemark{a} & \nodata & 268 \\
 & $   11.0$ & 1402.77 & 1559.63 & 1560.10 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.11239$ & \nodata & 1393.76 & 1550.21 & 1550.51 & $<     46$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata & 141 \\
 & $  -10.3$ & 1402.77 & 1560.23 & 1560.54 &      53 &      15 & $< 13.37$  & \nodata &  \\
$ 0.11264$ & \nodata & 1393.76 & 1550.47 & 1550.99 &     171 &      27 & $> 13.27$\tablenotemark{a} & \nodata & 269 \\
 & $  -14.2$ & 1402.77 & 1560.50 & 1561.02 & $<     43$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.11384$ & \nodata & 1393.76 & 1552.20 & 1552.67 &     130 &      23 & 13.35 &  0.12 & 303 \\
 & $    8.9$ & 1402.77 & 1562.24 & 1562.71 & $<     41$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.11816$ & \nodata & 1393.76 & 1558.28 & 1558.71 & $<     37$ & \nodata & $< 12.64$  & \nodata & 156 \\
 & $   12.5$ & 1402.77 & 1568.36 & 1568.80 &     179 &      25 & $> 13.59$\tablenotemark{a} & \nodata &  \\
$ 0.11860$ & \nodata & 1393.76 & 1558.88 & 1559.20 & $<     32$ & \nodata & $< 12.60$  & \nodata & 190 \\
 & $   -1.7$ & 1402.77 & 1568.96 & 1569.28 &     106 &      23 & $> 13.37$\tablenotemark{a} & \nodata &  \\
$ 0.11955$ & \nodata & 1393.76 & 1560.23 & 1560.54 &      53 &      15 & $< 13.07$  & \nodata & 316 \\
 & $    5.0$ & 1402.77 & 1570.33 & 1570.63 & $<     41$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.12544$ & \nodata & 1393.76 & 1568.36 & 1568.80 &     178 &      25 & $> 13.29$\tablenotemark{a} & \nodata & 300 \\
 & $   -6.4$ & 1402.77 & 1578.50 & 1578.94 & $<     44$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.12583$ & \nodata & 1393.76 & 1568.96 & 1569.28 &     105 &      23 & $> 13.07$\tablenotemark{a} & \nodata & 300 \\
 & $    1.3$ & 1402.77 & 1579.11 & 1579.43 & $<     38$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.13348$ & \nodata & 1393.76 & 1579.64 & 1579.94 & $<     39$ & \nodata & $< 12.75$  & \nodata & 174 \\
 & $   -1.5$ & 1402.77 & 1589.86 & 1590.16 &      95 &      22 & $> 13.32$\tablenotemark{a} & \nodata &  \\
$ 0.14081$ & \nodata & 1393.76 & 1589.86 & 1590.16 &      94 &      22 & $> 13.01$\tablenotemark{a} & \nodata & 332 \\
 & $   12.0$ & 1402.77 & 1600.14 & 1600.45 & $<     62$ & \nodata & $< 13.68$  & \nodata &  \\
$ 0.14423$ & \nodata & 1393.76 & 1594.25 & 1595.29 & $<     70$ & \nodata & $< 12.91$  & \nodata & 172 \\
 & $    0.4$ & 1402.77 & 1604.56 & 1605.61 &     625 &      37 & $> 14.51$  & \nodata &  \\
$ 0.14660$ & \nodata & 1393.76 & 1597.83 & 1598.34 & $<     47$ & \nodata & $< 12.80$  & \nodata & 188 \\
 & $    0.8$ & 1402.77 & 1608.16 & 1608.68 &     200 &      24 & $> 13.64$\tablenotemark{a} & \nodata &  \\
$ 0.14752$ & \nodata & 1393.76 & 1598.86 & 1599.63 & $<     84$ & \nodata & $< 13.19$  & \nodata & 156 \\
 & $  -27.3$ & 1402.77 & 1609.20 & 1609.97 &     378 &      29 & $> 14.29$  & \nodata &  \\
$ 0.15027$ & \nodata & 1393.76 & 1602.99 & 1603.30 & $<     51$ & \nodata & $< 12.83$  & \nodata & 172 \\
 & $   -7.4$ & 1402.77 & 1613.36 & 1613.67 &      71 &      21 & $> 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.15163$ & \nodata & 1393.76 & 1604.56 & 1605.61 &     621 &      37 & $> 14.21$  & \nodata & 271 \\
 & $  -27.8$ & 1402.77 & 1614.94 & 1616.00 & $<     83$ & \nodata & $< 13.29$  & \nodata &  \\
$ 0.15402$ & \nodata & 1393.76 & 1608.16 & 1608.68 &     198 &      24 & $> 13.34$\tablenotemark{a} & \nodata & 316 \\
 & $    6.6$ & 1402.77 & 1618.56 & 1619.08 & $<     93$ & \nodata & $< 13.53$  & \nodata &  \\
$ 0.15484$ & \nodata & 1393.76 & 1609.20 & 1609.97 &     376 &      29 & $> 13.98$  & \nodata & 317 \\
 & $   -0.7$ & 1402.77 & 1619.61 & 1620.39 & $<     98$ & \nodata & $< 13.49$  & \nodata &  \\
$ 0.15768$ & \nodata & 1393.76 & 1613.36 & 1613.67 &      70 &      21 & $> 12.89$\tablenotemark{a} & \nodata & 366 \\
 & $    7.2$ & 1402.77 & 1623.80 & 1624.11 & $<     47$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.16354$ & \nodata & 1393.76 & 1621.49 & 1621.80 & $<     58$ & \nodata & $< 12.97$  & \nodata & 175 \\
 & $   -6.6$ & 1402.77 & 1631.97 & 1632.29 &      77 &      26 & $> 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.17104$ & \nodata & 1393.76 & 1631.97 & 1632.29 &      77 &      25 & $> 12.93$\tablenotemark{a} & \nodata & 367 \\
 & $    5.0$ & 1402.77 & 1642.53 & 1642.85 & $<     49$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.18154$ & \nodata & 1393.76 & 1646.48 & 1646.87 & $<     53$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata & 141 \\
 & $  -19.0$ & 1402.77 & 1657.13 & 1657.52 &     125 &      35 & $> 13.44$\tablenotemark{a} & \nodata &  \\
$ 0.18911$ & \nodata & 1393.76 & 1657.13 & 1657.52 &     125 &      35 & $> 13.14$\tablenotemark{a} & \nodata & 300 \\
 & $    0.1$ & 1402.77 & 1667.85 & 1668.25 & $<     58$ & \nodata & $< 13.40$\tablenotemark{a} & \nodata &  \\
$ 0.19107$ & \nodata & 1393.76 & 1659.75 & 1660.28 & $<     74$ & \nodata & $< 12.97$  & \nodata & 172 \\
 & $   -8.1$ & 1402.77 & 1670.49 & 1671.02 &     262 &      29 & $> 13.76$\tablenotemark{a} & \nodata &  \\
$ 0.19194$ & \nodata & 1393.76 & 1661.01 & 1661.51 & $<     66$ & \nodata & $< 12.96$  & \nodata & 172 \\
 & $   -4.4$ & 1402.77 & 1671.76 & 1672.26 &     360 &      67 & $> 13.90$\tablenotemark{a} & \nodata &  \\
$ 0.19495$ & \nodata & 1393.76 & 1665.06 & 1666.05 & $<     84$ & \nodata & $< 13.04$  & \nodata & 189 \\
 & $    9.6$ & 1402.77 & 1675.83 & 1676.82 &     524 &      51 & $> 14.36$  & \nodata &  \\
$ 0.19874$ & \nodata & 1393.76 & 1670.49 & 1671.02 &     260 &      29 & $> 13.46$\tablenotemark{a} & \nodata & 268 \\
 & $   12.7$ & 1402.77 & 1681.29 & 1681.83 & $<     65$ & \nodata & $< 13.21$  & \nodata &  \\
$ 0.19964$ & \nodata & 1393.76 & 1671.76 & 1672.26 &     357 &      66 & $> 13.60$\tablenotemark{a} & \nodata & 334 \\
 & $   12.8$ & 1402.77 & 1682.57 & 1683.08 & $<     61$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.20180$ & \nodata & 1393.76 & 1674.85 & 1675.13 & $<     68$ & \nodata & $< 13.41$  & \nodata & 255 \\
 & $   -6.7$ & 1402.77 & 1685.68 & 1685.97 &      72 &      23 & $< 13.29$  & \nodata &  \\
$ 0.20272$ & \nodata & 1393.76 & 1675.82 & 1676.82 &     513 &      51 & $> 14.05$  & \nodata & 511 \\
 & $   -6.1$ & 1402.77 & 1686.66 & 1687.67 &     443 &      39 & $> 14.33$  & \nodata &  \\
$ 0.20291$ & \nodata & 1393.76 & 1676.39 & 1676.81 &     186 &      32 & $> 13.31$\tablenotemark{a} & \nodata & 511 \\
 & $    6.6$ & 1402.77 & 1687.24 & 1687.65 &     128 &      27 & $> 13.45$\tablenotemark{a} & \nodata &  \\
$ 0.20954$ & \nodata & 1393.76 & 1685.68 & 1685.97 &      71 &      22 & $< 12.99$  & \nodata & 271 \\
 & $   17.8$ & 1402.77 & 1696.58 & 1696.87 & $<     56$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.21039$ & \nodata & 1393.76 & 1686.66 & 1687.33 &     328 &      31 & $> 13.90$  & \nodata & 301 \\
 & $   -2.7$ & 1402.77 & 1697.57 & 1698.24 & $<     79$ & \nodata & $< 13.61$  & \nodata &  \\
$ 0.21072$ & \nodata & 1393.76 & 1687.24 & 1687.65 &     127 &      27 & $> 13.15$\tablenotemark{a} & \nodata & 301 \\
 & $    2.6$ & 1402.77 & 1698.15 & 1698.57 & $<     60$ & \nodata & $< 13.19$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS0405--123 ($\zem=0.573$)} \\[1ex]
\hline
$-0.00314$ & \nodata & 1393.76 & 1389.22 & 1389.54 &      50 &      10 & 12.91 &  0.08 & 323 \\
 & $   11.3$ & 1402.77 & 1398.21 & 1398.52 & $<     22$ & \nodata & $< 12.72$  & \nodata &  \\
$-0.00076$ & \nodata & 1393.76 & 1392.31 & 1393.13 &     124 &      18 & 13.34 &  0.06 & 417 \\
 & $    3.4$ & 1402.77 & 1401.32 & 1402.15 &     275 &      14 & 13.93 &  0.03 &  \\
$ 0.00001$ & \nodata & 1393.76 & 1393.48 & 1394.02 &     174 &      13 & 13.45 &  0.04 & 483 \\
 & $    3.0$ & 1402.77 & 1402.49 & 1403.03 &      66 &      16 & 13.28 &  0.10 &  \\
$ 0.00146$ & \nodata & 1393.76 & 1395.47 & 1396.23 &     367 &      13 & $> 13.98$  & \nodata & 401 \\
 & $   20.7$ & 1402.77 & 1404.49 & 1405.26 &     130 &      19 & 13.56 &  0.06 &  \\
$ 0.00380$ & \nodata & 1393.76 & 1398.77 & 1399.35 & $<     31$ & \nodata & $< 12.54$  & \nodata & 161 \\
 & $    8.2$ & 1402.77 & 1407.81 & 1408.40 &     274 &      12 & $> 14.12$  & \nodata &  \\
$ 0.00426$ & \nodata & 1393.76 & 1399.52 & 1399.92 &      59 &      13 & 12.89 &  0.09 & 257 \\
 & $   18.6$ & 1402.77 & 1408.57 & 1408.98 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.00497$ & \nodata & 1393.76 & 1400.45 & 1400.91 &     128 &      13 & 13.32 &  0.05 & 257 \\
 & $  -12.2$ & 1402.77 & 1409.50 & 1409.97 & $<     27$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata &  \\
$ 0.00571$ & \nodata & 1393.76 & 1401.32 & 1402.15 &     273 &      14 & 13.62 &  0.03 & 289 \\
 & $   -9.1$ & 1402.77 & 1410.38 & 1411.21 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.00643$ & \nodata & 1393.76 & 1402.15 & 1403.09 & $<     40$ & \nodata & 12.94 &  0.13 & 129 \\
 & $  -16.5$ & 1402.77 & 1411.22 & 1412.17 &     290 &      17 & 13.93 &  0.03 &  \\
$ 0.00705$ & \nodata & 1393.76 & 1403.49 & 1403.77 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 160 \\
 & $    8.1$ & 1402.77 & 1412.56 & 1412.85 &      36 &      11 & 12.98 &  0.13 &  \\
$ 0.00790$ & \nodata & 1393.76 & 1404.49 & 1404.96 &      67 &      15 & 12.96 &  0.10 & 417 \\
 & $   -9.9$ & 1402.77 & 1413.58 & 1414.05 &     110 &      14 & 13.49 &  0.06 &  \\
$ 0.00807$ & \nodata & 1393.76 & 1404.80 & 1405.22 &      93 &      14 & 13.13 &  0.07 & 323 \\
 & $  -19.2$ & 1402.77 & 1413.88 & 1414.31 & $<     29$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.00940$ & \nodata & 1393.76 & 1406.71 & 1407.00 &      46 &      10 & 12.83 &  0.09 & 289 \\
 & $   -6.7$ & 1402.77 & 1415.81 & 1416.10 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.01032$ & \nodata & 1393.76 & 1407.81 & 1408.40 &     273 &      12 & $> 13.82$  & \nodata & 273 \\
 & $  -11.9$ & 1402.77 & 1416.92 & 1417.51 & $<     37$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.01131$ & \nodata & 1393.76 & 1408.69 & 1410.26 & $<     48$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata & 129 \\
 & $   22.3$ & 1402.77 & 1417.80 & 1419.38 &    1011 &      22 & $> 14.74$  & \nodata &  \\
$ 0.01289$ & \nodata & 1393.76 & 1411.22 & 1412.17 &     289 &      17 & 13.63 &  0.03 & 289 \\
 & $   -9.4$ & 1402.77 & 1420.34 & 1421.30 & $<     39$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.01359$ & \nodata & 1393.76 & 1412.56 & 1412.85 &      35 &      11 & 12.68 &  0.13 & 289 \\
 & $    6.5$ & 1402.77 & 1421.70 & 1421.99 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.01404$ & \nodata & 1393.76 & 1413.17 & 1413.43 & $<     22$ & \nodata & $< 12.40$  & \nodata & 163 \\
 & $   -6.5$ & 1402.77 & 1422.31 & 1422.57 &      30 &      10 & 12.87 &  0.14 &  \\
$ 0.01439$ & \nodata & 1393.76 & 1413.58 & 1414.05 &     109 &      14 & 13.19 &  0.06 & 355 \\
 & $   -3.1$ & 1402.77 & 1422.72 & 1423.20 & $<     26$ & \nodata & 12.98 &  0.14 &  \\
$ 0.01523$ & \nodata & 1393.76 & 1414.79 & 1415.08 & $<     19$ & \nodata & $< 12.34$  & \nodata & 131 \\
 & $  -10.9$ & 1402.77 & 1423.95 & 1424.24 &      37 &      10 & 12.98 &  0.12 &  \\
$ 0.01793$ & \nodata & 1393.76 & 1417.80 & 1419.38 &    1004 &      21 & $> 14.44$  & \nodata & 257 \\
 & $  -41.2$ & 1402.77 & 1426.97 & 1428.57 & $<     53$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.02058$ & \nodata & 1393.76 & 1422.31 & 1422.57 &      30 &      10 & 12.57 &  0.14 & 289 \\
 & $    0.8$ & 1402.77 & 1431.51 & 1431.77 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.02150$ & \nodata & 1393.76 & 1423.34 & 1424.05 & $<     32$ & \nodata & $< 12.58$  & \nodata & 161 \\
 & $    0.4$ & 1402.77 & 1432.54 & 1433.26 &     194 &      17 & 13.74 &  0.04 &  \\
$ 0.02176$ & \nodata & 1393.76 & 1423.95 & 1424.24 &      37 &      10 & 12.68 &  0.12 & 353 \\
 & $   -1.5$ & 1402.77 & 1433.16 & 1433.45 & $<     23$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.02495$ & \nodata & 1393.76 & 1427.94 & 1429.12 & $<     41$ & \nodata & $< 12.65$  & \nodata & 177 \\
 & $   -0.7$ & 1402.77 & 1437.18 & 1438.36 &     786 &      15 & $> 14.65$  & \nodata &  \\
$ 0.02809$ & \nodata & 1393.76 & 1432.22 & 1433.26 &     183 &      21 & 13.43 &  0.05 & 385 \\
 & $  -64.7$ & 1402.77 & 1441.48 & 1442.53 &     353 &      18 & $> 14.20$  & \nodata &  \\
$ 0.03017$ & \nodata & 1393.76 & 1435.54 & 1436.08 & $<     29$ & \nodata & $< 12.52$  & \nodata & 177 \\
 & $   -1.5$ & 1402.77 & 1444.83 & 1445.37 &     153 &      16 & 13.63 &  0.05 &  \\
$ 0.03064$ & \nodata & 1393.76 & 1436.24 & 1436.82 & $<     30$ & \nodata & $< 12.52$  & \nodata & 129 \\
 & $   13.9$ & 1402.77 & 1445.53 & 1446.12 &     122 &      17 & 13.54 &  0.06 &  \\
$ 0.03158$ & \nodata & 1393.76 & 1437.18 & 1438.36 &     781 &      15 & $> 14.35$  & \nodata & 273 \\
 & $   30.4$ & 1402.77 & 1446.47 & 1447.67 & $<     48$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.03405$ & \nodata & 1393.76 & 1440.96 & 1441.38 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 161 \\
 & $   -7.9$ & 1402.77 & 1450.28 & 1450.70 &      63 &      12 & 13.24 &  0.08 &  \\
$ 0.03451$ & \nodata & 1393.76 & 1441.48 & 1442.29 &     342 &      16 & $> 13.89$  & \nodata & 289 \\
 & $   -4.5$ & 1402.77 & 1450.81 & 1451.62 & $<     37$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
$ 0.03683$ & \nodata & 1393.76 & 1444.83 & 1445.37 &     152 &      16 & 13.33 &  0.05 & 369 \\
 & $    9.4$ & 1402.77 & 1454.17 & 1454.72 & $<     31$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.03735$ & \nodata & 1393.76 & 1445.53 & 1446.12 &     121 &      17 & 13.23 &  0.06 & 257 \\
 & $  -11.7$ & 1402.77 & 1454.88 & 1455.47 & $<     34$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.04071$ & \nodata & 1393.76 & 1450.28 & 1450.70 &      63 &      12 & 12.93 &  0.08 & 305 \\
 & $    7.7$ & 1402.77 & 1459.66 & 1460.08 & $<     31$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.04131$ & \nodata & 1393.76 & 1451.06 & 1451.48 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 161 \\
 & $   -5.6$ & 1402.77 & 1460.44 & 1460.87 &     109 &      14 & 13.56 &  0.07 &  \\
$ 0.04802$ & \nodata & 1393.76 & 1460.44 & 1460.87 &     108 &      13 & 13.26 &  0.07 & 289 \\
 & $   -2.1$ & 1402.77 & 1469.89 & 1470.32 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.04861$ & \nodata & 1393.76 & 1461.28 & 1461.82 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 129 \\
 & $   15.7$ & 1402.77 & 1470.73 & 1471.28 &     164 &      14 & $> 13.82$  & \nodata &  \\
$ 0.04914$ & \nodata & 1393.76 & 1462.11 & 1462.55 & $<     27$ & \nodata & $< 12.50$  & \nodata & 129 \\
 & $   20.2$ & 1402.77 & 1471.56 & 1472.01 &      79 &      12 & 13.32 &  0.07 &  \\
$ 0.04961$ & \nodata & 1393.76 & 1462.73 & 1463.05 & $<     23$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata & 161 \\
 & $   -1.3$ & 1402.77 & 1472.20 & 1472.51 &      51 &      14 & 13.16 &  0.12 &  \\
$ 0.05376$ & \nodata & 1393.76 & 1468.44 & 1468.90 & $<     29$ & \nodata & $< 12.50$  & \nodata & 161 \\
 & $   -1.4$ & 1402.77 & 1477.94 & 1478.40 &     108 &      13 & 13.50 &  0.05 &  \\
$ 0.05545$ & \nodata & 1393.76 & 1470.73 & 1471.28 &     163 &      14 & $> 13.52$  & \nodata & 289 \\
 & $   -7.7$ & 1402.77 & 1480.24 & 1480.80 & $<     29$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.05600$ & \nodata & 1393.76 & 1471.56 & 1472.01 &      78 &      12 & 13.02 &  0.07 & 323 \\
 & $  -11.6$ & 1402.77 & 1481.08 & 1481.53 & $<     27$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.05639$ & \nodata & 1393.76 & 1472.20 & 1472.51 &      51 &      14 & 12.85 &  0.12 & 289 \\
 & $    1.9$ & 1402.77 & 1481.72 & 1482.04 & $<     24$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 0.06004$ & \nodata & 1393.76 & 1477.20 & 1477.47 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 129 \\
 & $  -19.2$ & 1402.77 & 1486.75 & 1487.02 &      32 &      10 & $< 12.71$  & \nodata &  \\
$ 0.06057$ & \nodata & 1393.76 & 1477.94 & 1478.40 &     107 &      13 & 13.20 &  0.05 & 355 \\
 & $   -9.0$ & 1402.77 & 1487.50 & 1487.96 & $<     35$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.06439$ & \nodata & 1393.76 & 1483.33 & 1483.71 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 161 \\
 & $    2.6$ & 1402.77 & 1492.92 & 1493.31 &      63 &      12 & 13.25 &  0.08 &  \\
$ 0.06683$ & \nodata & 1393.76 & 1486.75 & 1487.02 &      31 &      10 & $< 12.41$  & \nodata & 289 \\
 & $    1.0$ & 1402.77 & 1496.37 & 1496.64 & $<     23$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 0.07129$ & \nodata & 1393.76 & 1492.92 & 1493.31 &      62 &      12 & 12.95 &  0.08 & 273 \\
 & $  -15.1$ & 1402.77 & 1502.58 & 1502.96 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.07503$ & \nodata & 1393.76 & 1498.20 & 1498.44 & $<     22$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata & 161 \\
 & $   -3.6$ & 1402.77 & 1507.89 & 1508.13 &      41 &      12 & 13.08 &  0.14 &  \\
$ 0.07904$ & \nodata & 1393.76 & 1503.72 & 1504.06 & $<     32$ & \nodata & $< 12.56$  & \nodata & 161 \\
 & $   -1.7$ & 1402.77 & 1513.45 & 1513.79 &      39 &      13 & 13.02 &  0.14 &  \\
$ 0.07940$ & \nodata & 1393.76 & 1504.10 & 1504.63 & $<     38$ & \nodata & $< 12.63$  & \nodata & 161 \\
 & $   -5.0$ & 1402.77 & 1513.82 & 1514.36 &     169 &      15 & 13.76 &  0.05 &  \\
$ 0.08197$ & \nodata & 1393.76 & 1507.89 & 1508.13 &      40 &      11 & 12.78 &  0.14 & 354 \\
 & $    8.1$ & 1402.77 & 1517.64 & 1517.89 & $<     30$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.08467$ & \nodata & 1393.76 & 1511.49 & 1511.88 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 129 \\
 & $  -16.7$ & 1402.77 & 1521.26 & 1521.66 &      77 &      14 & 13.33 &  0.08 &  \\
$ 0.08527$ & \nodata & 1393.76 & 1512.45 & 1512.79 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 160 \\
 & $   -0.6$ & 1402.77 & 1522.23 & 1522.57 &      40 &      13 & 13.02 &  0.14 &  \\
$ 0.08601$ & \nodata & 1393.76 & 1513.45 & 1513.79 &      39 &      13 & 12.72 &  0.14 & 321 \\
 & $   19.8$ & 1402.77 & 1523.24 & 1523.58 & $<     28$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.08610$ & \nodata & 1393.76 & 1513.65 & 1513.94 &      37 &      12 & 12.69 &  0.14 & 481 \\
 & $    6.3$ & 1402.77 & 1523.44 & 1523.73 &      42 &      13 & $< 12.95$  & \nodata &  \\
$ 0.08636$ & \nodata & 1393.76 & 1513.82 & 1514.36 &     168 &      14 & 13.46 &  0.05 & 256 \\
 & $  -27.8$ & 1402.77 & 1523.62 & 1524.16 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.08835$ & \nodata & 1393.76 & 1516.57 & 1517.24 & $<     33$ & \nodata & $< 12.56$  & \nodata & 177 \\
 & $    9.5$ & 1402.77 & 1526.38 & 1527.05 &     344 &      13 & $> 14.26$  & \nodata &  \\
$ 0.09074$ & \nodata & 1393.76 & 1519.93 & 1520.48 & $<     38$ & \nodata & $< 12.63$  & \nodata & 161 \\
 & $   -4.7$ & 1402.77 & 1529.76 & 1530.32 &      89 &      16 & 13.39 &  0.08 &  \\
$ 0.09162$ & \nodata & 1393.76 & 1521.26 & 1521.66 &      77 &      14 & 13.03 &  0.08 & 273 \\
 & $   11.1$ & 1402.77 & 1531.10 & 1531.50 & $<     29$ & \nodata & $< 12.82$  & \nodata &  \\
$ 0.09228$ & \nodata & 1393.76 & 1522.18 & 1522.65 &      61 &      15 & 12.91 &  0.11 & 417 \\
 & $    7.3$ & 1402.77 & 1532.03 & 1532.50 &     119 &      14 & 13.54 &  0.06 &  \\
$ 0.09315$ & \nodata & 1393.76 & 1523.44 & 1523.73 &      42 &      13 & $< 12.65$  & \nodata & 435 \\
 & $    2.2$ & 1402.77 & 1533.29 & 1533.59 &      59 &      15 & 13.21 &  0.12 &  \\
$ 0.09322$ & \nodata & 1393.76 & 1523.60 & 1523.93 & $<     25$ & \nodata & $< 12.49$  & \nodata & 145 \\
 & $   15.0$ & 1402.77 & 1533.46 & 1533.79 &      64 &      16 & 13.25 &  0.12 &  \\
$ 0.09542$ & \nodata & 1393.76 & 1526.38 & 1527.05 &     342 &      13 & $> 13.96$  & \nodata & 289 \\
 & $    4.9$ & 1402.77 & 1536.25 & 1536.93 & $<     41$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
$ 0.09778$ & \nodata & 1393.76 & 1529.76 & 1530.32 &      88 &      15 & 13.08 &  0.08 & 305 \\
 & $    4.8$ & 1402.77 & 1539.65 & 1540.22 & $<     33$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.09842$ & \nodata & 1393.76 & 1530.83 & 1531.17 & $<     28$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 129 \\
 & $   17.1$ & 1402.77 & 1540.73 & 1541.08 &      41 &      13 & 13.04 &  0.13 &  \\
$ 0.09937$ & \nodata & 1393.76 & 1532.03 & 1532.50 &     119 &      14 & 13.23 &  0.06 & 257 \\
 & $  -12.4$ & 1402.77 & 1541.94 & 1542.42 & $<     30$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.09997$ & \nodata & 1393.76 & 1532.54 & 1533.33 & $<     42$ & \nodata & $< 12.71$  & \nodata & 129 \\
 & $  -27.2$ & 1402.77 & 1542.45 & 1543.24 &     297 &      16 & 14.04 &  0.04 &  \\
$ 0.10035$ & \nodata & 1393.76 & 1533.46 & 1533.79 &      64 &      16 & 12.95 &  0.12 & 289 \\
 & $    6.1$ & 1402.77 & 1543.38 & 1543.71 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.10363$ & \nodata & 1393.76 & 1537.94 & 1538.60 & $<     36$ & \nodata & $< 12.63$  & \nodata & 161 \\
 & $    8.1$ & 1402.77 & 1547.89 & 1548.55 &     258 &      16 & $> 14.01$  & \nodata &  \\
$ 0.10559$ & \nodata & 1393.76 & 1540.56 & 1541.14 & $<     33$ & \nodata & $< 12.60$  & \nodata & 129 \\
 & $  -10.7$ & 1402.77 & 1550.53 & 1551.11 &     149 &      21 & 13.65 &  0.08 &  \\
$ 0.10592$ & \nodata & 1393.76 & 1541.09 & 1541.76 & $<     35$ & \nodata & $< 12.61$  & \nodata & 161 \\
 & $    1.3$ & 1402.77 & 1551.06 & 1551.73 &     188 &      21 & 13.76 &  0.06 &  \\
$ 0.10698$ & \nodata & 1393.76 & 1542.45 & 1543.24 &     295 &      16 & 13.74 &  0.04 & 289 \\
 & $    8.7$ & 1402.77 & 1552.43 & 1553.23 & $<     46$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.11029$ & \nodata & 1393.76 & 1547.21 & 1547.75 & $<     36$ & \nodata & $< 12.62$  & \nodata & 160 \\
 & $    6.8$ & 1402.77 & 1557.21 & 1557.77 &     230 &      14 & $> 14.00$  & \nodata &  \\
$ 0.11080$ & \nodata & 1393.76 & 1547.89 & 1548.55 &     256 &      16 & $> 13.71$  & \nodata & 289 \\
 & $    5.1$ & 1402.77 & 1557.90 & 1558.57 & $<     36$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.11238$ & \nodata & 1393.76 & 1550.20 & 1550.60 & $<     38$ & \nodata & $< 12.66$  & \nodata & 225 \\
 & $    2.7$ & 1402.77 & 1560.22 & 1560.63 &      43 &      14 & 13.09 &  0.13 &  \\
$ 0.11270$ & \nodata & 1393.76 & 1550.53 & 1551.11 &     148 &      20 & 13.35 &  0.08 & 289 \\
 & $    3.7$ & 1402.77 & 1560.56 & 1561.14 & $<     36$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.11308$ & \nodata & 1393.76 & 1551.06 & 1551.73 &     187 &      20 & 13.46 &  0.06 & 289 \\
 & $    4.8$ & 1402.77 & 1561.09 & 1561.76 & $<     38$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.11656$ & \nodata & 1393.76 & 1555.98 & 1556.25 & $<     24$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 129 \\
 & $  -20.5$ & 1402.77 & 1566.04 & 1566.31 &      56 &      17 & $< 13.02$  & \nodata &  \\
$ 0.11750$ & \nodata & 1393.76 & 1557.21 & 1557.77 &     228 &      14 & $> 13.70$  & \nodata & 256 \\
 & $  -15.4$ & 1402.77 & 1567.29 & 1567.84 & $<     47$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata &  \\
$ 0.11959$ & \nodata & 1393.76 & 1560.22 & 1560.63 &      43 &      14 & 12.79 &  0.13 & 289 \\
 & $    5.7$ & 1402.77 & 1570.32 & 1570.72 & $<     34$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 0.12261$ & \nodata & 1393.76 & 1564.21 & 1564.75 & $<     38$ & \nodata & $< 12.71$  & \nodata & 129 \\
 & $  -32.7$ & 1402.77 & 1574.33 & 1574.87 &      75 &      17 & 13.31 &  0.10 &  \\
$ 0.12371$ & \nodata & 1393.76 & 1566.04 & 1566.31 &      55 &      17 & $< 12.72$  & \nodata & 289 \\
 & $   -1.1$ & 1402.77 & 1576.17 & 1576.44 & $<     27$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata &  \\
$ 0.12456$ & \nodata & 1393.76 & 1566.99 & 1567.93 & $<     59$ & \nodata & $< 12.84$  & \nodata & 144 \\
 & $   15.0$ & 1402.77 & 1577.12 & 1578.07 &     380 &      20 & 14.15 &  0.04 &  \\
$ 0.12579$ & \nodata & 1393.76 & 1568.80 & 1569.14 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 145 \\
 & $  -21.0$ & 1402.77 & 1578.95 & 1579.29 &      49 &      14 & 13.11 &  0.13 &  \\
$ 0.12975$ & \nodata & 1393.76 & 1574.33 & 1574.87 &      75 &      17 & 13.00 &  0.10 & 289 \\
 & $    9.6$ & 1402.77 & 1584.52 & 1585.06 & $<     47$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.13189$ & \nodata & 1393.76 & 1577.12 & 1578.07 &     377 &      20 & 13.85 &  0.04 & 289 \\
 & $   -0.2$ & 1402.77 & 1587.32 & 1588.28 & $<     53$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.13300$ & \nodata & 1393.76 & 1578.95 & 1579.29 &      49 &      14 & 12.80 &  0.13 & 305 \\
 & $   -0.2$ & 1402.77 & 1589.16 & 1589.50 & $<     32$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 0.14403$ & \nodata & 1393.76 & 1594.24 & 1594.65 & $<     32$ & \nodata & $< 12.59$  & \nodata & 129 \\
 & $  -11.2$ & 1402.77 & 1604.55 & 1604.96 &     112 &      16 & 13.55 &  0.07 &  \\
$ 0.14661$ & \nodata & 1393.76 & 1597.80 & 1598.45 & $<     45$ & \nodata & $< 12.72$  & \nodata & 145 \\
 & $   17.7$ & 1402.77 & 1608.13 & 1608.79 &     237 &      17 & $> 14.08$  & \nodata &  \\
$ 0.14829$ & \nodata & 1393.76 & 1600.18 & 1600.65 & $<     50$ & \nodata & $< 12.75$  & \nodata & 177 \\
 & $   -3.6$ & 1402.77 & 1610.53 & 1611.00 &      75 &      15 & 13.32 &  0.09 &  \\
$ 0.15019$ & \nodata & 1393.76 & 1602.92 & 1603.24 & $<     35$ & \nodata & $< 12.62$  & \nodata & 160 \\
 & $    3.6$ & 1402.77 & 1613.28 & 1613.61 &      57 &      13 & 13.18 &  0.10 &  \\
$ 0.15139$ & \nodata & 1393.76 & 1604.55 & 1604.96 &     111 &      16 & 13.25 &  0.07 & 369 \\
 & $   -8.5$ & 1402.77 & 1614.93 & 1615.34 & $<     33$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.15409$ & \nodata & 1393.76 & 1608.13 & 1608.79 &     235 &      17 & $> 13.78$  & \nodata & 273 \\
 & $  -13.5$ & 1402.77 & 1618.54 & 1619.20 & $<     46$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.15571$ & \nodata & 1393.76 & 1610.53 & 1611.00 &      74 &      15 & 13.02 &  0.09 & 370 \\
 & $   -4.6$ & 1402.77 & 1620.95 & 1621.42 & $<     32$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.15598$ & \nodata & 1393.76 & 1610.95 & 1611.62 & $<     40$ & \nodata & $< 12.66$  & \nodata & 129 \\
 & $   23.0$ & 1402.77 & 1621.37 & 1622.05 &     245 &      17 & 13.95 &  0.05 &  \\
$ 0.15764$ & \nodata & 1393.76 & 1613.28 & 1613.61 &      57 &      13 & 12.88 &  0.10 & 354 \\
 & $   -7.2$ & 1402.77 & 1623.72 & 1624.05 & $<     25$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.15956$ & \nodata & 1393.76 & 1615.95 & 1616.49 & $<     39$ & \nodata & $< 12.64$  & \nodata & 131 \\
 & $   14.1$ & 1402.77 & 1626.40 & 1626.95 &     118 &      15 & 13.54 &  0.06 &  \\
$ 0.16288$ & \nodata & 1393.76 & 1620.47 & 1621.09 & $<     38$ & \nodata & $< 12.65$  & \nodata & 177 \\
 & $    0.8$ & 1402.77 & 1630.95 & 1631.58 &     146 &      16 & 13.61 &  0.05 &  \\
$ 0.16330$ & \nodata & 1393.76 & 1621.02 & 1621.54 &      52 &      16 & 12.86 &  0.13 & 385 \\
 & $  -11.0$ & 1402.77 & 1631.51 & 1632.03 &     100 &      15 & 13.44 &  0.07 &  \\
$ 0.16355$ & \nodata & 1393.76 & 1621.37 & 1622.05 &     243 &      17 & 13.65 &  0.05 & 257 \\
 & $  -13.4$ & 1402.77 & 1631.86 & 1632.54 & $<     38$ & \nodata & 13.17 &  0.14 &  \\
$ 0.16712$ & \nodata & 1393.76 & 1626.40 & 1626.95 &     117 &      15 & 13.24 &  0.06 & 499 \\
 & $    5.4$ & 1402.77 & 1636.92 & 1637.47 &     103 &      23 & 13.49 &  0.10 &  \\
$ 0.17060$ & \nodata & 1393.76 & 1630.95 & 1632.24 &     257 &      23 & 13.56 &  0.04 & 401 \\
 & $   32.7$ & 1402.77 & 1641.50 & 1642.80 &     487 &      26 & $> 14.32$  & \nodata &  \\
$ 0.17062$ & \nodata & 1393.76 & 1631.07 & 1632.24 &     242 &      22 & 13.54 &  0.04 & 385 \\
 & $   28.7$ & 1402.77 & 1641.62 & 1642.80 &     491 &      24 & $> 14.33$  & \nodata &  \\
$ 0.17127$ & \nodata & 1393.76 & 1632.17 & 1632.75 & $<     37$ & \nodata & $< 12.63$  & \nodata & 176 \\
 & $   -6.4$ & 1402.77 & 1642.73 & 1643.31 &     155 &      19 & 13.70 &  0.06 &  \\
$ 0.17174$ & \nodata & 1393.76 & 1632.87 & 1633.40 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 161 \\
 & $    6.8$ & 1402.77 & 1643.44 & 1643.97 &     132 &      18 & 13.60 &  0.07 &  \\
$ 0.17470$ & \nodata & 1393.76 & 1637.05 & 1637.47 &      92 &      20 & 13.15 &  0.10 & 256 \\
 & $  -12.7$ & 1402.77 & 1647.64 & 1648.06 & $<     36$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.17830$ & \nodata & 1393.76 & 1641.62 & 1642.80 &     488 &      24 & $> 14.02$  & \nodata & 288 \\
 & $    9.6$ & 1402.77 & 1652.24 & 1653.43 & $<     75$ & \nodata & $< 15.01$  & \nodata &  \\
$ 0.17882$ & \nodata & 1393.76 & 1642.73 & 1643.31 &     154 &      18 & 13.40 &  0.06 & 337 \\
 & $   18.5$ & 1402.77 & 1653.36 & 1653.94 & $<     61$ & \nodata & $< 13.27$  & \nodata &  \\
$ 0.17939$ & \nodata & 1393.76 & 1643.17 & 1644.87 &     121 &      34 & 13.30 &  0.09 & 385 \\
 & $   11.2$ & 1402.77 & 1653.80 & 1655.51 &     887 &      41 & $> 14.61$  & \nodata &  \\
$ 0.18125$ & \nodata & 1393.76 & 1646.15 & 1646.58 & $<     34$ & \nodata & $< 12.62$  & \nodata & 160 \\
 & $   -2.6$ & 1402.77 & 1656.80 & 1657.23 &     116 &      20 & $> 13.40$\tablenotemark{a} & \nodata &  \\
$ 0.18162$ & \nodata & 1393.76 & 1646.53 & 1647.14 & $<     43$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 128 \\
 & $  -11.9$ & 1402.77 & 1657.18 & 1657.80 &     143 &      23 & 13.66 &  0.08 &  \\
$ 0.18706$ & \nodata & 1393.76 & 1653.80 & 1655.51 &     882 &      41 & $> 14.31$  & \nodata & 257 \\
 & $   37.5$ & 1402.77 & 1664.50 & 1666.21 & $<     76$ & \nodata & $< 13.25$  & \nodata &  \\
$ 0.18888$ & \nodata & 1393.76 & 1656.80 & 1657.23 &     115 &      20 & $> 13.10$\tablenotemark{a} & \nodata & 272 \\
 & $   13.6$ & 1402.77 & 1667.52 & 1667.95 & $<     41$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.18922$ & \nodata & 1393.76 & 1657.18 & 1657.80 &     142 &      23 & 13.36 &  0.08 & 304 \\
 & $    7.6$ & 1402.77 & 1667.89 & 1668.52 & $<     49$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.19109$ & \nodata & 1393.76 & 1659.74 & 1660.45 & $<     51$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.4$ & 1402.77 & 1670.47 & 1671.19 &     291 &      18 & $> 14.18$  & \nodata &  \\
$ 0.19669$ & \nodata & 1393.76 & 1667.77 & 1668.11 & $<     36$ & \nodata & $< 12.63$  & \nodata & 161 \\
 & $    3.4$ & 1402.77 & 1678.56 & 1678.90 &      56 &      17 & 13.21 &  0.14 &  \\
$ 0.19752$ & \nodata & 1393.76 & 1668.95 & 1669.22 & $<     33$ & \nodata & $< 12.60$  & \nodata & 161 \\
 & $    7.8$ & 1402.77 & 1679.75 & 1680.02 &      47 &      15 & 13.12 &  0.14 &  \\
$ 0.19878$ & \nodata & 1393.76 & 1670.47 & 1671.19 &     289 &      18 & $> 13.87$  & \nodata & 352 \\
 & $    5.9$ & 1402.77 & 1681.28 & 1682.00 & $<     49$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.20445$ & \nodata & 1393.76 & 1678.56 & 1678.90 &      56 &      17 & 12.90 &  0.14 & 256 \\
 & $   15.0$ & 1402.77 & 1689.42 & 1689.76 & $<     42$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 0.20530$ & \nodata & 1393.76 & 1679.75 & 1680.02 &      46 &      15 & 12.82 &  0.14 & 289 \\
 & $   -1.7$ & 1402.77 & 1690.61 & 1690.89 & $<      0$ & \nodata & $>  0.00$  & \nodata &  \\
$ 0.21782$ & \nodata & 1393.76 & 1697.04 & 1697.48 & $<     45$ & \nodata & $< 12.77$  & \nodata & 128 \\
 & $  -12.5$ & 1402.77 & 1708.01 & 1708.46 &      68 &      19 & 13.37 &  0.12 &  \\
$ 0.21811$ & \nodata & 1393.76 & 1697.39 & 1698.31 & $<     62$ & \nodata & $< 12.89$  & \nodata & 129 \\
 & $   21.9$ & 1402.77 & 1708.37 & 1709.29 &     551 &      24 & $> 14.48$  & \nodata &  \\
$ 0.21822$ & \nodata & 1393.76 & 1697.40 & 1698.51 & $<     68$ & \nodata & $< 12.94$  & \nodata & 161 \\
 & $    9.7$ & 1402.77 & 1708.38 & 1709.50 &     514 &      28 & $> 14.41$  & \nodata &  \\
$ 0.21881$ & \nodata & 1393.76 & 1698.45 & 1699.09 & $<     52$ & \nodata & $< 12.79$  & \nodata & 129 \\
 & $   15.2$ & 1402.77 & 1709.43 & 1710.08 &     115 &      23 & $> 13.68$  & \nodata &  \\
$ 0.21949$ & \nodata & 1393.76 & 1699.11 & 1700.20 & $<     65$ & \nodata & $< 12.86$  & \nodata & 161 \\
 & $   -0.8$ & 1402.77 & 1710.10 & 1711.20 &     289 &      28 & $> 14.10$  & \nodata &  \\
$ 0.21994$ & \nodata & 1393.76 & 1700.10 & 1700.40 & $<     33$ & \nodata & $< 12.61$  & \nodata & 131 \\
 & $  -11.9$ & 1402.77 & 1711.10 & 1711.40 &      68 &      15 & $> 13.17$\tablenotemark{a} & \nodata &  \\
$ 0.22101$ & \nodata & 1393.76 & 1701.39 & 1702.08 & $<     50$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata & 161 \\
 & $   -8.7$ & 1402.77 & 1712.40 & 1713.09 &     295 &      26 & $> 14.15$  & \nodata &  \\
$ 0.22173$ & \nodata & 1393.76 & 1702.34 & 1703.43 & $<     73$ & \nodata & $< 13.23$  & \nodata & 129 \\
 & $   12.8$ & 1402.77 & 1713.35 & 1714.45 &     291 &      31 & $> 14.10$  & \nodata &  \\
$ 0.22565$ & \nodata & 1393.76 & 1708.01 & 1708.46 &      68 &      19 & 13.07 &  0.12 & 483 \\
 & $   -6.9$ & 1402.77 & 1719.06 & 1719.51 &      57 &      18 & 13.30 &  0.12 &  \\
$ 0.22608$ & \nodata & 1393.76 & 1708.33 & 1709.29 &     547 &      25 & $> 14.18$  & \nodata & 386 \\
 & $  -27.9$ & 1402.77 & 1719.38 & 1720.35 &     138 &      28 & $> 13.80$  & \nodata &  \\
$ 0.22613$ & \nodata & 1393.76 & 1708.33 & 1709.50 &     529 &      29 & $> 14.11$  & \nodata & 386 \\
 & $  -23.1$ & 1402.77 & 1719.38 & 1720.55 &     178 &      30 & $> 13.88$  & \nodata &  \\
$ 0.22675$ & \nodata & 1393.76 & 1709.43 & 1710.08 &     114 &      23 & $> 13.38$  & \nodata & 482 \\
 & $   -3.0$ & 1402.77 & 1720.49 & 1721.14 &      83 &      22 & $> 13.26$\tablenotemark{a} & \nodata &  \\
$ 0.22736$ & \nodata & 1393.76 & 1709.98 & 1711.20 &     291 &      30 & $> 13.80$  & \nodata & 482 \\
 & $    8.4$ & 1402.77 & 1721.04 & 1722.27 &     252 &      31 & $> 13.99$  & \nodata &  \\
$ 0.22783$ & \nodata & 1393.76 & 1710.89 & 1711.73 &     169 &      25 & $> 13.60$  & \nodata & 417 \\
 & $    1.1$ & 1402.77 & 1721.95 & 1722.81 &     292 &      25 & $> 14.07$  & \nodata &  \\
$ 0.22887$ & \nodata & 1393.76 & 1712.40 & 1713.09 &     293 &      26 & $> 13.85$  & \nodata & 289 \\
 & $    2.6$ & 1402.77 & 1723.47 & 1724.17 & $<     50$ & \nodata & 13.48 &  0.14 &  \\
$ 0.22953$ & \nodata & 1393.76 & 1713.31 & 1714.03 &     187 &      25 & $> 13.31$\tablenotemark{a} & \nodata & 482 \\
 & $   -4.5$ & 1402.77 & 1724.39 & 1725.12 &     202 &      24 & $> 13.95$  & \nodata &  \\
$ 0.22969$ & \nodata & 1393.76 & 1713.35 & 1714.45 &     290 &      31 & $> 13.80$  & \nodata & 467 \\
 & $  -15.9$ & 1402.77 & 1724.43 & 1725.54 &     272 &      29 & $> 14.05$  & \nodata &  \\
$ 0.23072$ & \nodata & 1393.76 & 1714.96 & 1715.56 & $<     52$ & \nodata & $< 13.16$  & \nodata & 161 \\
 & $   -9.5$ & 1402.77 & 1726.05 & 1726.66 &     144 &      22 & 13.78 &  0.12 &  \\
$ 0.23129$ & \nodata & 1393.76 & 1715.66 & 1716.57 & $<     62$ & \nodata & $< 12.91$  & \nodata & 161 \\
 & $   -1.9$ & 1402.77 & 1726.76 & 1727.67 &     190 &      26 & 13.84 &  0.07 &  \\
$ 0.23240$ & \nodata & 1393.76 & 1717.08 & 1718.16 &     165 &      29 & $> 13.45$  & \nodata & 385 \\
 & $  -19.5$ & 1402.77 & 1728.18 & 1729.28 &     355 &      29 & $> 14.22$  & \nodata &  \\
$ 0.23304$ & \nodata & 1393.76 & 1718.10 & 1718.93 & $<     51$ & \nodata & 13.14 &  0.12 & 161 \\
 & $    4.0$ & 1402.77 & 1729.22 & 1730.05 &     228 &      25 & $> 13.97$  & \nodata &  \\
$ 0.23376$ & \nodata & 1393.76 & 1719.38 & 1719.76 &      73 &      17 & $> 12.91$\tablenotemark{a} & \nodata & 256 \\
 & $  -16.8$ & 1402.77 & 1730.50 & 1730.89 & $<     40$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.23456$ & \nodata & 1393.76 & 1720.49 & 1720.82 &      50 &      15 & 12.85 &  0.13 & 289 \\
 & $    0.1$ & 1402.77 & 1731.62 & 1731.95 & $<     39$ & \nodata & $< 13.54$  & \nodata &  \\
$ 0.23496$ & \nodata & 1393.76 & 1720.85 & 1721.67 &     157 &      24 & $> 13.47$  & \nodata & 387 \\
 & $   16.3$ & 1402.77 & 1731.98 & 1732.80 &     194 &      26 & $> 13.92$  & \nodata &  \\
$ 0.23521$ & \nodata & 1393.76 & 1721.35 & 1721.83 &      79 &      19 & 13.12 &  0.11 & 417 \\
 & $    2.4$ & 1402.77 & 1732.48 & 1732.97 &     111 &      21 & $> 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.23577$ & \nodata & 1393.76 & 1721.93 & 1722.81 &     286 &      25 & $> 13.77$  & \nodata & 481 \\
 & $   -2.7$ & 1402.77 & 1733.07 & 1733.95 &     134 &      28 & 13.79 &  0.10 &  \\
$ 0.23624$ & \nodata & 1393.76 & 1722.66 & 1723.51 &      93 &      28 & $> 13.01$\tablenotemark{a} & \nodata & 384 \\
 & $   15.1$ & 1402.77 & 1733.80 & 1734.65 &     185 &      28 & $> 13.93$  & \nodata &  \\
$ 0.23709$ & \nodata & 1393.76 & 1723.71 & 1724.59 &      84 &      27 & 13.30 &  0.11 & 416 \\
 & $   -5.0$ & 1402.77 & 1734.86 & 1735.75 &     351 &      26 & $> 14.25$  & \nodata &  \\
$ 0.23747$ & \nodata & 1393.76 & 1724.39 & 1725.12 &     201 &      24 & $> 13.64$  & \nodata & 321 \\
 & $  -11.8$ & 1402.77 & 1735.54 & 1736.28 & $<     53$ & \nodata & $< 13.51$  & \nodata &  \\
$ 0.23783$ & \nodata & 1393.76 & 1725.08 & 1725.38 &      52 &      16 & 12.92 &  0.13 & 354 \\
 & $   -3.2$ & 1402.77 & 1736.24 & 1736.54 & $<     33$ & \nodata & $< 13.45$  & \nodata &  \\
$ 0.23849$ & \nodata & 1393.76 & 1725.86 & 1726.21 & $<     36$ & \nodata & $< 12.70$  & \nodata & 128 \\
 & $  -19.9$ & 1402.77 & 1737.03 & 1737.37 &      62 &      17 & 13.44 &  0.12 &  \\
$ 0.23864$ & \nodata & 1393.76 & 1726.05 & 1726.66 &     143 &      22 & 13.48 &  0.12 & 482 \\
 & $   -9.4$ & 1402.77 & 1737.22 & 1737.83 &     127 &      22 & $> 13.44$\tablenotemark{a} & \nodata &  \\
$ 0.23891$ & \nodata & 1393.76 & 1726.51 & 1726.91 &      57 &      17 & 13.02 &  0.13 & 416 \\
 & $   -0.8$ & 1402.77 & 1737.68 & 1738.08 &      91 &      17 & $> 13.30$\tablenotemark{a} & \nodata &  \\
$ 0.23925$ & \nodata & 1393.76 & 1726.76 & 1727.67 &     189 &      26 & 13.53 &  0.07 & 481 \\
 & $    0.0$ & 1402.77 & 1737.93 & 1738.85 &     101 &      28 & $> 13.35$\tablenotemark{a} & \nodata &  \\
$ 0.24014$ & \nodata & 1393.76 & 1728.20 & 1728.61 &     173 &      17 & $> 13.28$\tablenotemark{a} & \nodata & 419 \\
 & $   -9.8$ & 1402.77 & 1739.38 & 1739.79 &      58 &      17 & $> 13.11$\tablenotemark{a} & \nodata &  \\
$ 0.24029$ & \nodata & 1393.76 & 1728.18 & 1729.28 &     353 &      29 & $> 13.92$  & \nodata & 467 \\
 & $   10.8$ & 1402.77 & 1739.36 & 1740.46 &     214 &      27 & $> 13.97$  & \nodata &  \\
$ 0.44447$ & \nodata & 1393.76 & 2012.48 & 2014.14 & $<     51$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata & 173 \\
 & $    6.2$ & 1402.77 & 2025.50 & 2027.17 &     105 &      25 & 13.44 &  0.10 &  \\
$ 0.45384$ & \nodata & 1393.76 & 2025.50 & 2027.17 &     104 &      25 & 13.13 &  0.10 & 268 \\
 & $   28.0$ & 1402.77 & 2038.60 & 2040.28 & $<     50$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.50179$ & \nodata & 1393.76 & 2092.36 & 2093.93 & $<     46$ & \nodata & $< 12.71$  & \nodata & 173 \\
 & $    0.4$ & 1402.77 & 2105.89 & 2107.47 &     102 &      22 & 13.39 &  0.09 &  \\
$ 0.51151$ & \nodata & 1393.76 & 2105.89 & 2107.47 &     101 &      22 & 13.09 &  0.09 & 269 \\
 & $   25.1$ & 1402.77 & 2119.51 & 2121.11 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS0454--22 ($\zem=0.534$)} \\[1ex]
\hline
$ 0.02980$ & \nodata & 1393.76 & 1434.95 & 1435.59 &     460 &     128 & $> 13.70$\tablenotemark{a} & \nodata & 290 \\
 & $    1.6$ & 1402.77 & 1444.23 & 1444.88 & $<    247$ & \nodata & $< 14.11$  & \nodata &  \\
$ 0.25418$ & \nodata & 1393.76 & 1747.67 & 1748.44 & $<    391$ & \nodata & $< 13.97$  & \nodata & 166 \\
 & $    8.7$ & 1402.77 & 1758.97 & 1759.75 &     585 &     133 & $> 14.11$\tablenotemark{a} & \nodata &  \\
$ 0.26176$ & \nodata & 1393.76 & 1758.29 & 1758.83 & $<    243$ & \nodata & $< 13.73$\tablenotemark{a} & \nodata & 164 \\
 & $    1.6$ & 1402.77 & 1769.66 & 1770.21 &     326 &     104 & $> 13.85$\tablenotemark{a} & \nodata &  \\
$ 0.26233$ & \nodata & 1393.76 & 1758.97 & 1759.75 &     581 &     133 & $> 13.81$\tablenotemark{a} & \nodata & 292 \\
 & $   -9.0$ & 1402.77 & 1770.35 & 1771.13 & $<    235$ & \nodata & $< 14.12$  & \nodata &  \\
$ 0.26803$ & \nodata & 1393.76 & 1767.01 & 1767.59 & $<    265$ & \nodata & $< 13.77$\tablenotemark{a} & \nodata & 164 \\
 & $   -9.9$ & 1402.77 & 1778.44 & 1779.02 &     435 &     115 & $> 13.98$\tablenotemark{a} & \nodata &  \\
$ 0.26993$ & \nodata & 1393.76 & 1769.66 & 1770.21 &     324 &     103 & $> 13.55$\tablenotemark{a} & \nodata & 292 \\
 & $    0.8$ & 1402.77 & 1781.11 & 1781.66 & $<    246$ & \nodata & $< 14.02$  & \nodata &  \\
$ 0.27579$ & \nodata & 1393.76 & 1777.52 & 1778.62 & $<    319$ & \nodata & $< 13.84$  & \nodata & 164 \\
 & $   -9.1$ & 1402.77 & 1789.01 & 1790.12 &     733 &     144 & $> 14.21$\tablenotemark{a} & \nodata &  \\
$ 0.27619$ & \nodata & 1393.76 & 1778.44 & 1779.02 &     433 &     115 & $> 13.68$\tablenotemark{a} & \nodata & 356 \\
 & $    6.4$ & 1402.77 & 1789.94 & 1790.53 & $<    219$ & \nodata & $< 14.19$  & \nodata &  \\
$ 0.27739$ & \nodata & 1393.76 & 1780.10 & 1780.83 & $<    283$ & \nodata & $< 13.85$  & \nodata & 132 \\
 & $   10.8$ & 1402.77 & 1791.62 & 1792.35 &     629 &     131 & $> 14.14$\tablenotemark{a} & \nodata &  \\
$ 0.27780$ & \nodata & 1393.76 & 1780.80 & 1781.24 & $<    217$ & \nodata & $< 13.75$  & \nodata & 135 \\
 & $   12.6$ & 1402.77 & 1792.32 & 1792.76 &     317 &     106 & $> 13.83$  & \nodata &  \\
$ 0.27832$ & \nodata & 1393.76 & 1781.15 & 1782.22 & $<    337$ & \nodata & $< 13.89$  & \nodata & 164 \\
 & $    6.0$ & 1402.77 & 1792.67 & 1793.75 &    1041 &     167 & $> 14.34$  & \nodata &  \\
$ 0.28400$ & \nodata & 1393.76 & 1789.01 & 1790.12 &     729 &     143 & $> 13.90$\tablenotemark{a} & \nodata & 356 \\
 & $    5.8$ & 1402.77 & 1800.58 & 1801.70 & $<    284$ & \nodata & $< 14.26$  & \nodata &  \\
$ 0.28445$ & \nodata & 1393.76 & 1789.95 & 1790.48 & $<    205$ & \nodata & $< 13.86$  & \nodata & 164 \\
 & $   -6.6$ & 1402.77 & 1801.53 & 1802.06 &     373 &      96 & $> 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.28559$ & \nodata & 1393.76 & 1791.21 & 1792.35 &     844 &     160 & $> 13.97$\tablenotemark{a} & \nodata & 486 \\
 & $   -3.7$ & 1402.77 & 1802.80 & 1803.94 &     694 &     122 & $> 14.18$\tablenotemark{a} & \nodata &  \\
$ 0.28612$ & \nodata & 1393.76 & 1792.32 & 1792.76 &     315 &     105 & $> 13.52$  & \nodata & 292 \\
 & $    4.1$ & 1402.77 & 1803.91 & 1804.35 & $<    164$ & \nodata & $< 13.92$  & \nodata &  \\
$ 0.28661$ & \nodata & 1393.76 & 1792.67 & 1793.75 &    1034 &     166 & $> 14.03$  & \nodata & 260 \\
 & $   14.3$ & 1402.77 & 1804.26 & 1805.35 & $<    241$ & \nodata & $< 14.02$\tablenotemark{a} & \nodata &  \\
$ 0.29273$ & \nodata & 1393.76 & 1801.53 & 1802.06 &     370 &      96 & $> 13.61$\tablenotemark{a} & \nodata & 292 \\
 & $    3.9$ & 1402.77 & 1813.18 & 1813.72 & $<    160$ & \nodata & $< 13.85$\tablenotemark{a} & \nodata &  \\
$ 0.29379$ & \nodata & 1393.76 & 1802.51 & 1803.92 &     853 &     135 & $> 13.97$\tablenotemark{a} & \nodata & 486 \\
 & $    3.9$ & 1402.77 & 1814.17 & 1815.59 &     926 &     116 & $> 14.31$\tablenotemark{a} & \nodata &  \\
$ 0.30217$ & \nodata & 1393.76 & 1814.17 & 1815.56 &     927 &     115 & $> 14.01$\tablenotemark{a} & \nodata & 294 \\
 & $    4.5$ & 1402.77 & 1825.90 & 1827.31 & $<    213$ & \nodata & $< 14.19$  & \nodata &  \\
$ 0.31768$ & \nodata & 1393.76 & 1836.20 & 1837.04 & $<    102$ & \nodata & $< 13.21$  & \nodata & 132 \\
 & $   17.5$ & 1402.77 & 1848.08 & 1848.93 &     263 &      46 & $> 13.76$\tablenotemark{a} & \nodata &  \\
$ 0.32292$ & \nodata & 1393.76 & 1843.41 & 1844.14 & $<    105$ & \nodata & $< 13.44$  & \nodata & 164 \\
 & $   -5.8$ & 1402.77 & 1855.34 & 1856.07 &     196 &      28 & $> 13.63$\tablenotemark{a} & \nodata &  \\
$ 0.32385$ & \nodata & 1393.76 & 1844.83 & 1845.46 & $<     98$ & \nodata & $< 13.16$  & \nodata & 164 \\
 & $   -0.6$ & 1402.77 & 1856.76 & 1857.40 &     102 &      26 & 13.47 &  0.12 &  \\
$ 0.32465$ & \nodata & 1393.76 & 1845.73 & 1847.09 & $<    139$ & \nodata & $< 13.48$\tablenotemark{a} & \nodata & 132 \\
 & $   30.5$ & 1402.77 & 1857.67 & 1859.04 &     686 &      35 & $> 14.57$  & \nodata &  \\
$ 0.32567$ & \nodata & 1393.76 & 1847.27 & 1847.79 & $<     77$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata & 132 \\
 & $  -20.4$ & 1402.77 & 1859.22 & 1859.74 &      75 &      23 & 13.30 &  0.14 &  \\
$ 0.32628$ & \nodata & 1393.76 & 1848.08 & 1848.93 &     261 &      45 & $> 13.46$\tablenotemark{a} & \nodata & 292 \\
 & $   -8.8$ & 1402.77 & 1860.03 & 1860.88 & $<     58$ & \nodata & $< 13.40$\tablenotemark{a} & \nodata &  \\
$ 0.33147$ & \nodata & 1393.76 & 1855.34 & 1856.41 &     206 &      34 & $> 13.36$\tablenotemark{a} & \nodata & 454 \\
 & $   25.0$ & 1402.77 & 1867.34 & 1868.41 &     154 &      27 & 13.62 &  0.08 &  \\
$ 0.33241$ & \nodata & 1393.76 & 1856.76 & 1857.40 &     101 &      26 & 13.16 &  0.12 & 452 \\
 & $   31.2$ & 1402.77 & 1868.77 & 1869.41 &      69 &      21 & 13.31 &  0.13 &  \\
$ 0.33276$ & \nodata & 1393.76 & 1857.07 & 1857.95 & $<     60$ & \nodata & $< 12.90$  & \nodata & 164 \\
 & $    2.7$ & 1402.77 & 1869.08 & 1869.97 &     259 &      23 & $> 14.06$  & \nodata &  \\
$ 0.33337$ & \nodata & 1393.76 & 1857.67 & 1859.14 &     715 &      36 & $> 14.28$  & \nodata & 388 \\
 & $  -21.7$ & 1402.77 & 1869.69 & 1871.16 &     138 &      33 & $> 13.48$\tablenotemark{a} & \nodata &  \\
$ 0.33415$ & \nodata & 1393.76 & 1859.22 & 1859.74 &      74 &      23 & 13.00 &  0.14 & 292 \\
 & $   -4.4$ & 1402.77 & 1871.25 & 1871.77 & $<     42$ & \nodata & $< 12.98$  & \nodata &  \\
$ 0.34020$ & \nodata & 1393.76 & 1867.44 & 1868.41 &     156 &      25 & 13.32 &  0.08 & 300 \\
 & $    0.6$ & 1402.77 & 1879.52 & 1880.50 & $<    101$ & \nodata & $< 13.44$  & \nodata &  \\
$ 0.34139$ & \nodata & 1393.76 & 1869.08 & 1869.97 &     258 &      23 & $> 13.76$  & \nodata & 300 \\
 & $   -3.9$ & 1402.77 & 1881.17 & 1882.07 & $<     95$ & \nodata & $< 13.62$\tablenotemark{a} & \nodata &  \\
$ 0.34238$ & \nodata & 1393.76 & 1870.67 & 1871.16 &      71 &      20 & 12.99 &  0.13 & 300 \\
 & $   -4.9$ & 1402.77 & 1882.77 & 1883.26 & $<     70$ & \nodata & $< 13.49$\tablenotemark{a} & \nodata &  \\
$ 0.36451$ & \nodata & 1393.76 & 1901.54 & 1902.07 & $<     62$ & \nodata & $< 12.90$  & \nodata & 172 \\
 & $   -1.9$ & 1402.77 & 1913.84 & 1914.37 &     153 &      42 & $> 13.52$\tablenotemark{a} & \nodata &  \\
$ 0.36875$ & \nodata & 1393.76 & 1907.02 & 1908.14 & $<     92$ & \nodata & $< 13.07$  & \nodata & 140 \\
 & $  -20.8$ & 1402.77 & 1919.35 & 1920.48 &     572 &      51 & $> 14.10$\tablenotemark{a} & \nodata &  \\
$ 0.37087$ & \nodata & 1393.76 & 1910.23 & 1911.35 & $<    105$ & \nodata & $< 13.24$  & \nodata & 142 \\
 & $   22.9$ & 1402.77 & 1922.58 & 1923.71 &     456 &      48 & $> 14.00$\tablenotemark{a} & \nodata &  \\
$ 0.37332$ & \nodata & 1393.76 & 1913.84 & 1914.37 &     152 &      42 & $> 13.22$\tablenotemark{a} & \nodata & 268 \\
 & $   11.7$ & 1402.77 & 1926.22 & 1926.76 & $<     74$ & \nodata & $< 13.51$\tablenotemark{a} & \nodata &  \\
$ 0.37751$ & \nodata & 1393.76 & 1919.35 & 1920.48 &     568 &      51 & $> 13.80$\tablenotemark{a} & \nodata & 268 \\
 & $  -14.4$ & 1402.77 & 1931.77 & 1932.90 & $<    134$ & \nodata & $< 13.62$  & \nodata &  \\
$ 0.37984$ & \nodata & 1393.76 & 1922.58 & 1923.71 &     453 &      48 & $> 13.70$\tablenotemark{a} & \nodata & 300 \\
 & $    8.4$ & 1402.77 & 1935.02 & 1936.16 & $<    123$ & \nodata & $< 13.48$  & \nodata &  \\
$ 0.40278$ & \nodata & 1393.76 & 1954.22 & 1955.62 & $<    145$ & \nodata & $< 13.39$  & \nodata & 141 \\
 & $  -35.8$ & 1402.77 & 1966.86 & 1968.27 &     785 &      73 & $> 14.24$\tablenotemark{a} & \nodata &  \\
$ 0.41043$ & \nodata & 1393.76 & 1965.42 & 1966.22 & $<    107$ & \nodata & $< 13.28$  & \nodata & 174 \\
 & $    5.6$ & 1402.77 & 1978.13 & 1978.94 &     240 &      46 & $> 13.72$\tablenotemark{a} & \nodata &  \\
$ 0.41117$ & \nodata & 1393.76 & 1966.38 & 1967.15 & $<    108$ & \nodata & $< 13.65$  & \nodata & 141 \\
 & $  -10.4$ & 1402.77 & 1979.10 & 1979.88 &     241 &      43 & $> 13.72$\tablenotemark{a} & \nodata &  \\
$ 0.41168$ & \nodata & 1393.76 & 1966.86 & 1968.27 &     780 &      73 & $> 13.93$\tablenotemark{a} & \nodata & 271 \\
 & $  -41.0$ & 1402.77 & 1979.58 & 1981.00 & $<    124$ & \nodata & $< 13.81$  & \nodata &  \\
$ 0.41277$ & \nodata & 1393.76 & 1968.76 & 1969.34 & $<    106$ & \nodata & $< 13.19$  & \nodata & 172 \\
 & $   -6.2$ & 1402.77 & 1981.49 & 1982.08 &     135 &      38 & $> 13.47$\tablenotemark{a} & \nodata &  \\
$ 0.41958$ & \nodata & 1393.76 & 1978.13 & 1978.94 &     239 &      46 & $> 13.42$\tablenotemark{a} & \nodata & 301 \\
 & $   -2.2$ & 1402.77 & 1990.92 & 1991.74 & $<    113$ & \nodata & $< 13.48$  & \nodata &  \\
$ 0.42025$ & \nodata & 1393.76 & 1979.10 & 1979.88 &     239 &      43 & $> 13.42$\tablenotemark{a} & \nodata & 301 \\
 & $   -4.4$ & 1402.77 & 1991.90 & 1992.68 & $<    101$ & \nodata & $< 13.59$  & \nodata &  \\
$ 0.42188$ & \nodata & 1393.76 & 1981.49 & 1982.08 &     134 &      38 & $> 13.17$\tablenotemark{a} & \nodata & 335 \\
 & $   19.7$ & 1402.77 & 1994.31 & 1994.90 & $<     82$ & \nodata & $< 13.36$  & \nodata &  \\
$ 0.44438$ & \nodata & 1393.76 & 2012.68 & 2013.57 & $<    109$ & \nodata & $< 13.18$  & \nodata & 172 \\
 & $    6.1$ & 1402.77 & 2025.70 & 2026.59 &     254 &      54 & $> 13.74$\tablenotemark{a} & \nodata &  \\
$ 0.45375$ & \nodata & 1393.76 & 2025.70 & 2026.59 &     252 &      54 & $> 13.44$\tablenotemark{a} & \nodata & 270 \\
 & $   23.6$ & 1402.77 & 2038.80 & 2039.70 & $<     88$ & \nodata & $< 13.44$  & \nodata &  \\
$ 0.46491$ & \nodata & 1393.76 & 2041.05 & 2042.35 & $<    102$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata & 172 \\
 & $   -4.2$ & 1402.77 & 2054.25 & 2055.56 &     639 &      52 & $> 14.15$\tablenotemark{a} & \nodata &  \\
$ 0.47382$ & \nodata & 1393.76 & 2053.82 & 2054.39 & $<     78$ & \nodata & $< 13.06$  & \nodata & 188 \\
 & $   -9.3$ & 1402.77 & 2067.11 & 2067.68 &     112 &      37 & $> 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.47436$ & \nodata & 1393.76 & 2054.25 & 2055.56 &     635 &      52 & $> 13.84$\tablenotemark{a} & \nodata & 511 \\
 & $   -1.6$ & 1402.77 & 2067.54 & 2068.85 &     475 &      56 & $> 14.02$\tablenotemark{a} & \nodata &  \\
$ 0.48331$ & \nodata & 1393.76 & 2067.11 & 2067.68 &     112 &      37 & $> 13.09$\tablenotemark{a} & \nodata & 383 \\
 & $    8.4$ & 1402.77 & 2080.48 & 2081.05 & $<     61$ & \nodata & $< 13.34$  & \nodata &  \\
$ 0.48386$ & \nodata & 1393.76 & 2067.61 & 2068.69 &     454 &      50 & $> 13.70$\tablenotemark{a} & \nodata & 316 \\
 & $    3.9$ & 1402.77 & 2080.99 & 2082.07 & $<     87$ & \nodata & $< 13.32$  & \nodata &  \\
$ 0.52729$ & \nodata & 1393.76 & 2128.33 & 2128.99 & $<     54$ & \nodata & $< 12.80$  & \nodata & 172 \\
 & $   -1.3$ & 1402.77 & 2142.10 & 2142.76 &      99 &      25 & $> 13.34$\tablenotemark{a} & \nodata &  \\
$ 0.53716$ & \nodata & 1393.76 & 2142.10 & 2142.76 &      99 &      25 & $> 13.04$\tablenotemark{a} & \nodata & 302 \\
 & $    9.7$ & 1402.77 & 2155.95 & 2156.62 & $<     58$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.54760$ & \nodata & 1393.76 & 2156.60 & 2157.41 & $<     64$ & \nodata & $< 12.89$  & \nodata & 172 \\
 & $    7.1$ & 1402.77 & 2170.55 & 2171.37 &     160 &      26 & $< 13.62$  & \nodata &  \\
$ 0.55020$ & \nodata & 1393.76 & 2160.30 & 2161.01 & $<     62$ & \nodata & $< 12.88$  & \nodata & 172 \\
 & $    9.3$ & 1402.77 & 2174.28 & 2174.99 &     111 &      26 & $> 13.39$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HE0515--4414 ($\zem=1.710$)} \\[1ex]
\hline
$ 0.65268$ & \nodata & 1393.76 & 2302.58 & 2304.39 & $<     71$ & \nodata & $< 12.96$  & \nodata & 128 \\
 & $  -10.5$ & 1402.77 & 2317.47 & 2319.29 &     384 &      23 & $> 14.16$  & \nodata &  \\
$ 0.65442$ & \nodata & 1393.76 & 2304.31 & 2306.87 & $<     79$ & \nodata & $< 12.98$  & \nodata & 128 \\
 & $  -41.0$ & 1402.77 & 2319.21 & 2321.79 &     682 &      28 & $> 14.47$  & \nodata &  \\
$ 0.65566$ & \nodata & 1393.76 & 2307.28 & 2307.92 &      65 &      17 & 12.92 &  0.12 & 256 \\
 & $  -14.9$ & 1402.77 & 2322.20 & 2322.85 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.65798$ & \nodata & 1393.76 & 2310.29 & 2311.39 &     115 &      19 & 13.19 &  0.08 & 419 \\
 & $   -1.1$ & 1402.77 & 2325.24 & 2326.34 &     184 &      24 & $> 13.60$\tablenotemark{a} & \nodata &  \\
$ 0.65830$ & \nodata & 1393.76 & 2310.91 & 2312.15 & $<     40$ & \nodata & $< 12.68$  & \nodata & 128 \\
 & $   37.9$ & 1402.77 & 2325.85 & 2327.11 &     252 &      26 & $> 13.99$  & \nodata &  \\
$ 0.65928$ & \nodata & 1393.76 & 2312.29 & 2313.05 &      51 &      15 & 12.83 &  0.13 & 354 \\
 & $    4.4$ & 1402.77 & 2327.25 & 2328.01 & $<     46$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.66097$ & \nodata & 1393.76 & 2313.85 & 2315.92 &     185 &      24 & 13.44 &  0.06 & 384 \\
 & $  -39.1$ & 1402.77 & 2328.82 & 2330.90 &     337 &      31 & $> 14.08$  & \nodata &  \\
$ 0.66225$ & \nodata & 1393.76 & 2315.93 & 2317.66 &     251 &      22 & $> 13.71$  & \nodata & 416 \\
 & $   -6.0$ & 1402.77 & 2330.91 & 2332.65 &     453 &      28 & $> 14.31$  & \nodata &  \\
$ 0.66328$ & \nodata & 1393.76 & 2317.33 & 2319.29 &     403 &      24 & $> 13.87$  & \nodata & 449 \\
 & $   28.0$ & 1402.77 & 2332.32 & 2334.29 &     223 &      29 & $> 13.99$  & \nodata &  \\
$ 0.66390$ & \nodata & 1393.76 & 2318.58 & 2319.75 &     236 &      18 & 13.56 &  0.04 & 449 \\
 & $   10.6$ & 1402.77 & 2333.58 & 2334.76 &     211 &      21 & 13.86 &  0.06 &  \\
$ 0.66492$ & \nodata & 1393.76 & 2319.21 & 2322.37 &     686 &      31 & $> 14.17$  & \nodata & 385 \\
 & $   65.0$ & 1402.77 & 2334.22 & 2337.39 &     885 &      31 & $> 14.56$  & \nodata &  \\
$ 0.66822$ & \nodata & 1393.76 & 2324.65 & 2325.44 & $<     40$ & \nodata & $< 12.68$  & \nodata & 160 \\
 & $   -6.7$ & 1402.77 & 2339.68 & 2340.48 &      72 &      15 & 13.26 &  0.10 &  \\
$ 0.66900$ & \nodata & 1393.76 & 2325.24 & 2327.04 &     362 &      31 & $> 13.87$  & \nodata & 480 \\
 & $    4.8$ & 1402.77 & 2340.28 & 2342.09 &     226 &      22 & 13.83 &  0.05 &  \\
$ 0.66901$ & \nodata & 1393.76 & 2325.44 & 2327.11 &     359 &      30 & $> 13.87$  & \nodata & 480 \\
 & $    6.1$ & 1402.77 & 2340.48 & 2342.16 &     223 &      21 & 13.82 &  0.05 &  \\
$ 0.67164$ & \nodata & 1393.76 & 2327.68 & 2331.41 &     455 &      43 & $> 13.91$  & \nodata & 385 \\
 & $  -55.5$ & 1402.77 & 2342.74 & 2346.49 &    1334 &      30 & $> 14.84$  & \nodata &  \\
$ 0.67292$ & \nodata & 1393.76 & 2330.91 & 2332.63 &     427 &      27 & $> 13.98$  & \nodata & 418 \\
 & $    8.5$ & 1402.77 & 2345.99 & 2347.72 &     120 &      23 & 13.48 &  0.08 &  \\
$ 0.67367$ & \nodata & 1393.76 & 2332.32 & 2333.04 &      90 &      18 & $> 13.00$\tablenotemark{a} & \nodata & 352 \\
 & $   -8.7$ & 1402.77 & 2347.40 & 2348.13 & $<     31$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.67513$ & \nodata & 1393.76 & 2333.01 & 2335.61 &     393 &      31 & 13.84 &  0.04 & 384 \\
 & $  -46.0$ & 1402.77 & 2348.10 & 2350.71 &     664 &      30 & $> 14.39$  & \nodata &  \\
$ 0.67615$ & \nodata & 1393.76 & 2334.80 & 2337.39 &     788 &      28 & $> 14.23$  & \nodata & 385 \\
 & $ -112.3$ & 1402.77 & 2349.90 & 2352.51 &     229 &      33 & $> 13.99$  & \nodata &  \\
$ 0.67750$ & \nodata & 1393.76 & 2337.59 & 2338.74 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 128 \\
 & $   19.9$ & 1402.77 & 2352.71 & 2353.86 &     224 &      24 & $> 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.67898$ & \nodata & 1393.76 & 2339.68 & 2340.48 &      72 &      15 & 12.96 &  0.10 & 354 \\
 & $    7.2$ & 1402.77 & 2354.82 & 2355.62 & $<     38$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.67983$ & \nodata & 1393.76 & 2340.48 & 2342.09 &     220 &      20 & 13.52 &  0.05 & 259 \\
 & $  -15.1$ & 1402.77 & 2355.62 & 2357.24 & $<     53$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.68213$ & \nodata & 1393.76 & 2342.67 & 2346.49 &    1332 &      31 & $> 14.54$  & \nodata & 450 \\
 & $  -52.8$ & 1402.77 & 2357.83 & 2361.67 &    1282 &      38 & $> 14.83$  & \nodata &  \\
$ 0.68316$ & \nodata & 1393.76 & 2345.58 & 2346.46 &     107 &      16 & 13.14 &  0.07 & 450 \\
 & $   18.2$ & 1402.77 & 2360.75 & 2361.64 &      59 &      18 & 13.19 &  0.13 &  \\
$ 0.68414$ & \nodata & 1393.76 & 2346.84 & 2347.72 &      59 &      17 & 12.88 &  0.12 & 256 \\
 & $   20.2$ & 1402.77 & 2362.02 & 2362.91 & $<     35$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.68571$ & \nodata & 1393.76 & 2348.10 & 2350.71 &     660 &      29 & $> 14.09$  & \nodata & 257 \\
 & $   69.5$ & 1402.77 & 2363.29 & 2365.92 & $<     56$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.68846$ & \nodata & 1393.76 & 2352.71 & 2353.86 &     223 &      24 & $> 13.39$\tablenotemark{a} & \nodata & 257 \\
 & $  -26.2$ & 1402.77 & 2367.93 & 2369.09 & $<     35$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.69267$ & \nodata & 1393.76 & 2357.83 & 2360.83 &    1206 &      33 & $> 14.51$  & \nodata & 386 \\
 & $   10.8$ & 1402.77 & 2373.08 & 2376.10 &     549 &      27 & $> 14.36$  & \nodata &  \\
$ 0.69415$ & \nodata & 1393.76 & 2360.75 & 2361.64 &      58 &      18 & 12.88 &  0.13 & 257 \\
 & $  -10.8$ & 1402.77 & 2376.02 & 2376.92 & $<     32$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.69715$ & \nodata & 1393.76 & 2365.08 & 2365.77 &      70 &      14 & 13.07 &  0.09 & 256 \\
 & $   15.0$ & 1402.77 & 2380.37 & 2381.07 & $<     37$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.69883$ & \nodata & 1393.76 & 2366.82 & 2368.72 & $<     45$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 161 \\
 & $   -3.3$ & 1402.77 & 2382.13 & 2384.04 &     619 &      26 & $> 14.49$  & \nodata &  \\
$ 0.69981$ & \nodata & 1393.76 & 2368.52 & 2369.53 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 161 \\
 & $   -5.9$ & 1402.77 & 2383.84 & 2384.86 &     142 &      19 & 13.69 &  0.08 &  \\
$ 0.70142$ & \nodata & 1393.76 & 2371.20 & 2371.97 & $<     28$ & \nodata & $< 12.49$  & \nodata & 129 \\
 & $   30.9$ & 1402.77 & 2386.53 & 2387.31 &      59 &      16 & 13.17 &  0.12 &  \\
$ 0.70232$ & \nodata & 1393.76 & 2371.78 & 2372.98 & $<     34$ & \nodata & $< 12.58$  & \nodata & 128 \\
 & $  -42.6$ & 1402.77 & 2387.12 & 2388.33 &     241 &      19 & $> 14.04$  & \nodata &  \\
$ 0.70367$ & \nodata & 1393.76 & 2373.28 & 2375.72 &     534 &      24 & $> 14.05$  & \nodata & 256 \\
 & $  -24.2$ & 1402.77 & 2388.63 & 2391.09 & $<     53$ & \nodata & $< 13.08$  & \nodata &  \\
$ 0.70565$ & \nodata & 1393.76 & 2376.20 & 2378.29 & $<     50$ & \nodata & $< 12.76$  & \nodata & 128 \\
 & $   14.6$ & 1402.77 & 2391.57 & 2393.68 &     273 &      22 & $> 14.00$  & \nodata &  \\
$ 0.70980$ & \nodata & 1393.76 & 2382.13 & 2384.04 &     615 &      26 & $> 14.19$  & \nodata & 384 \\
 & $   21.9$ & 1402.77 & 2397.54 & 2399.46 &     180 &      19 & 13.68 &  0.05 &  \\
$ 0.71064$ & \nodata & 1393.76 & 2383.54 & 2385.18 &     194 &      24 & 13.51 &  0.07 & 450 \\
 & $   31.7$ & 1402.77 & 2398.96 & 2400.61 &     162 &      18 & 13.63 &  0.05 &  \\
$ 0.71261$ & \nodata & 1393.76 & 2386.53 & 2387.31 &      58 &      16 & 12.86 &  0.12 & 354 \\
 & $    7.6$ & 1402.77 & 2401.97 & 2402.75 & $<     26$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.71309$ & \nodata & 1393.76 & 2387.12 & 2388.33 &     240 &      19 & $> 13.73$  & \nodata & 258 \\
 & $   20.3$ & 1402.77 & 2402.56 & 2403.77 & $<     33$ & \nodata & 13.09 &  0.14 &  \\
$ 0.71677$ & \nodata & 1393.76 & 2391.57 & 2393.68 &     271 &      22 & $> 13.70$  & \nodata & 256 \\
 & $  -44.4$ & 1402.77 & 2407.03 & 2409.16 & $<     54$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.71811$ & \nodata & 1393.76 & 2394.15 & 2395.17 & $<     30$ & \nodata & $< 12.54$  & \nodata & 160 \\
 & $    4.4$ & 1402.77 & 2409.64 & 2410.66 &      81 &      20 & 13.36 &  0.11 &  \\
$ 0.72088$ & \nodata & 1393.76 & 2397.83 & 2399.08 &     140 &      15 & 13.28 &  0.05 & 450 \\
 & $  -11.2$ & 1402.77 & 2413.34 & 2414.59 &      88 &      20 & 13.35 &  0.10 &  \\
$ 0.72189$ & \nodata & 1393.76 & 2398.96 & 2400.61 &     161 &      18 & 13.33 &  0.05 & 322 \\
 & $  -29.5$ & 1402.77 & 2414.48 & 2416.13 & $<     44$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.72305$ & \nodata & 1393.76 & 2400.89 & 2401.99 & $<     30$ & \nodata & $< 12.53$  & \nodata & 160 \\
 & $   -8.3$ & 1402.77 & 2416.42 & 2417.52 &     144 &      17 & 13.60 &  0.06 &  \\
$ 0.72927$ & \nodata & 1393.76 & 2409.64 & 2410.75 &      86 &      20 & 13.08 &  0.10 & 482 \\
 & $    9.3$ & 1402.77 & 2425.23 & 2426.34 &      60 &      14 & 13.18 &  0.10 &  \\
$ 0.73178$ & \nodata & 1393.76 & 2413.34 & 2414.01 &      54 &      15 & 12.85 &  0.12 & 288 \\
 & $    1.2$ & 1402.77 & 2428.95 & 2429.63 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.73273$ & \nodata & 1393.76 & 2414.22 & 2416.27 &      74 &      24 & 12.98 &  0.13 & 384 \\
 & $   52.8$ & 1402.77 & 2429.83 & 2431.90 &     379 &      19 & 14.12 &  0.03 &  \\
$ 0.73415$ & \nodata & 1393.76 & 2416.42 & 2417.52 &     143 &      17 & 13.30 &  0.06 & 288 \\
 & $    3.1$ & 1402.77 & 2432.05 & 2433.16 & $<     31$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.73929$ & \nodata & 1393.76 & 2423.38 & 2424.85 & $<     34$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata & 160 \\
 & $   -7.0$ & 1402.77 & 2439.06 & 2440.53 &     286 &      21 & $> 14.02$  & \nodata &  \\
$ 0.74051$ & \nodata & 1393.76 & 2425.08 & 2426.34 &      53 &      15 & 12.84 &  0.12 & 384 \\
 & $  -37.5$ & 1402.77 & 2440.77 & 2442.04 &     107 &      20 & 13.61 &  0.09 &  \\
$ 0.74143$ & \nodata & 1393.76 & 2426.67 & 2427.58 & $<     26$ & \nodata & $< 12.48$  & \nodata & 162 \\
 & $    2.2$ & 1402.77 & 2442.37 & 2443.28 &      57 &      17 & 13.14 &  0.13 &  \\
$ 0.74345$ & \nodata & 1393.76 & 2429.33 & 2430.24 & $<     26$ & \nodata & $< 12.49$  & \nodata & 128 \\
 & $  -15.3$ & 1402.77 & 2445.04 & 2445.96 &      85 &      16 & 13.35 &  0.08 &  \\
$ 0.74426$ & \nodata & 1393.76 & 2429.83 & 2432.38 &     376 &      22 & 13.82 &  0.03 & 386 \\
 & $   53.1$ & 1402.77 & 2445.55 & 2448.12 &     504 &      24 & $> 14.37$  & \nodata &  \\
$ 0.74802$ & \nodata & 1393.76 & 2435.36 & 2437.27 & $<     47$ & \nodata & $< 12.73$  & \nodata & 128 \\
 & $   17.1$ & 1402.77 & 2451.12 & 2453.04 &     320 &      19 & 14.01 &  0.03 &  \\
$ 0.75049$ & \nodata & 1393.76 & 2439.06 & 2440.53 &     284 &      21 & $> 13.72$  & \nodata & 289 \\
 & $   -0.2$ & 1402.77 & 2454.83 & 2456.32 & $<     33$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.75146$ & \nodata & 1393.76 & 2440.22 & 2441.89 &     141 &      22 & 13.39 &  0.08 & 448 \\
 & $  -19.9$ & 1402.77 & 2456.00 & 2457.68 &      98 &      17 & 13.40 &  0.07 &  \\
$ 0.75226$ & \nodata & 1393.76 & 2441.58 & 2442.81 &      60 &      19 & 12.90 &  0.13 & 416 \\
 & $    0.9$ & 1402.77 & 2457.37 & 2458.61 &      87 &      15 & 13.33 &  0.08 &  \\
$ 0.75270$ & \nodata & 1393.76 & 2442.37 & 2443.28 &      56 &      17 & 12.84 &  0.13 & 482 \\
 & $   -5.0$ & 1402.77 & 2458.16 & 2459.09 &      55 &      13 & 13.13 &  0.10 &  \\
$ 0.75333$ & \nodata & 1393.76 & 2443.53 & 2444.13 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 128 \\
 & $   11.6$ & 1402.77 & 2459.34 & 2459.94 &      33 &      11 & 12.89 &  0.14 &  \\
$ 0.75450$ & \nodata & 1393.76 & 2444.49 & 2445.96 &     106 &      20 & 13.14 &  0.08 & 384 \\
 & $  -17.7$ & 1402.77 & 2460.30 & 2461.78 &     140 &      17 & 13.63 &  0.05 &  \\
$ 0.75599$ & \nodata & 1393.76 & 2446.21 & 2449.52 &     482 &      27 & $> 14.05$  & \nodata & 384 \\
 & $  101.1$ & 1402.77 & 2462.03 & 2465.37 &    1006 &      25 & $> 14.71$  & \nodata &  \\
$ 0.75946$ & \nodata & 1393.76 & 2451.12 & 2453.77 &     321 &      22 & 13.71 &  0.03 & 384 \\
 & $   65.3$ & 1402.77 & 2466.97 & 2469.64 &     580 &      28 & $> 14.48$  & \nodata &  \\
$ 0.76077$ & \nodata & 1393.76 & 2453.57 & 2454.53 & $<     26$ & \nodata & $< 12.47$  & \nodata & 160 \\
 & $    0.4$ & 1402.77 & 2469.44 & 2470.41 &      82 &      16 & 13.32 &  0.09 &  \\
$ 0.76164$ & \nodata & 1393.76 & 2454.77 & 2456.17 & $<     32$ & \nodata & $< 12.56$  & \nodata & 128 \\
 & $   31.2$ & 1402.77 & 2470.65 & 2472.06 &     252 &      19 & 13.94 &  0.05 &  \\
$ 0.76255$ & \nodata & 1393.76 & 2456.00 & 2457.05 &      84 &      13 & 13.04 &  0.07 & 256 \\
 & $  -18.8$ & 1402.77 & 2471.89 & 2472.94 & $<     34$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 0.76375$ & \nodata & 1393.76 & 2457.37 & 2459.14 &     110 &      17 & 13.14 &  0.07 & 384 \\
 & $   35.0$ & 1402.77 & 2473.26 & 2475.05 &     237 &      20 & 13.92 &  0.05 &  \\
$ 0.76474$ & \nodata & 1393.76 & 2459.34 & 2459.94 &      32 &      11 & 12.59 &  0.14 & 352 \\
 & $   -1.1$ & 1402.77 & 2475.24 & 2475.85 & $<     24$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.76572$ & \nodata & 1393.76 & 2460.15 & 2461.55 &     138 &      16 & 13.32 &  0.05 & 448 \\
 & $  -22.2$ & 1402.77 & 2476.06 & 2477.47 &      87 &      17 & 13.35 &  0.08 &  \\
$ 0.76695$ & \nodata & 1393.76 & 2461.68 & 2463.20 &     217 &      17 & 13.54 &  0.04 & 450 \\
 & $  -49.0$ & 1402.77 & 2477.60 & 2479.14 &     172 &      17 & 13.69 &  0.05 &  \\
$ 0.76795$ & \nodata & 1393.76 & 2462.03 & 2465.37 &     999 &      25 & $> 14.40$  & \nodata & 384 \\
 & $ -160.2$ & 1402.77 & 2477.95 & 2481.31 &     166 &      24 & 13.68 &  0.06 &  \\
$ 0.76994$ & \nodata & 1393.76 & 2466.22 & 2467.27 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 160 \\
 & $   -7.4$ & 1402.77 & 2482.18 & 2483.23 &      61 &      13 & 13.19 &  0.09 &  \\
$ 0.77123$ & \nodata & 1393.76 & 2467.75 & 2469.64 &     593 &      24 & $> 14.18$  & \nodata & 257 \\
 & $   39.6$ & 1402.77 & 2483.71 & 2485.61 & $<     34$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.77217$ & \nodata & 1393.76 & 2469.44 & 2470.41 &      82 &      16 & 13.02 &  0.09 & 322 \\
 & $  -14.4$ & 1402.77 & 2485.41 & 2486.39 & $<     24$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.77322$ & \nodata & 1393.76 & 2470.65 & 2472.06 &     250 &      19 & 13.64 &  0.05 & 257 \\
 & $  -21.4$ & 1402.77 & 2486.63 & 2488.05 & $<     29$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.77420$ & \nodata & 1393.76 & 2472.11 & 2473.04 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 128 \\
 & $  -26.4$ & 1402.77 & 2488.10 & 2489.04 &      55 &      12 & 13.13 &  0.10 &  \\
$ 0.77546$ & \nodata & 1393.76 & 2473.68 & 2475.99 &     253 &      22 & 13.64 &  0.05 & 385 \\
 & $   68.8$ & 1402.77 & 2489.68 & 2492.00 &     284 &      19 & 13.99 &  0.04 &  \\
$ 0.77698$ & \nodata & 1393.76 & 2476.06 & 2477.19 &      84 &      15 & 13.03 &  0.08 & 256 \\
 & $   23.7$ & 1402.77 & 2492.08 & 2493.22 & $<     29$ & \nodata & $< 12.82$  & \nodata &  \\
$ 0.77738$ & \nodata & 1393.76 & 2476.92 & 2477.73 & $<     26$ & \nodata & $< 12.49$  & \nodata & 162 \\
 & $    8.5$ & 1402.77 & 2492.94 & 2493.76 &      53 &      13 & 13.13 &  0.10 &  \\
$ 0.77811$ & \nodata & 1393.76 & 2477.60 & 2479.43 &     171 &      18 & 13.38 &  0.05 & 448 \\
 & $   67.4$ & 1402.77 & 2493.62 & 2495.47 &     111 &      19 & 13.47 &  0.07 &  \\
$ 0.77908$ & \nodata & 1393.76 & 2479.18 & 2479.99 &      39 &      12 & 12.69 &  0.13 & 288 \\
 & $    0.5$ & 1402.77 & 2495.21 & 2496.03 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.77959$ & \nodata & 1393.76 & 2480.04 & 2480.73 & $<     23$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata & 160 \\
 & $    9.9$ & 1402.77 & 2496.08 & 2496.77 &      47 &      13 & 13.06 &  0.12 &  \\
$ 0.78143$ & \nodata & 1393.76 & 2482.18 & 2484.09 & $<     34$ & \nodata & 12.81 &  0.14 & 128 \\
 & $   30.9$ & 1402.77 & 2498.23 & 2500.16 &     166 &      24 & 13.63 &  0.07 &  \\
$ 0.78479$ & \nodata & 1393.76 & 2487.13 & 2488.07 & $<     24$ & \nodata & $< 12.43$  & \nodata & 160 \\
 & $    4.7$ & 1402.77 & 2503.22 & 2504.16 &      77 &      14 & 13.31 &  0.08 &  \\
$ 0.78552$ & \nodata & 1393.76 & 2488.10 & 2489.17 &      50 &      13 & 12.80 &  0.11 & 450 \\
 & $   18.6$ & 1402.77 & 2504.19 & 2505.27 &      58 &      15 & 13.15 &  0.11 &  \\
$ 0.78737$ & \nodata & 1393.76 & 2490.13 & 2492.00 &     287 &      17 & 13.70 &  0.04 & 482 \\
 & $    3.0$ & 1402.77 & 2506.24 & 2508.12 &     140 &      19 & 13.56 &  0.06 &  \\
$ 0.78893$ & \nodata & 1393.76 & 2492.94 & 2493.76 &      53 &      12 & 12.83 &  0.10 & 288 \\
 & $    6.8$ & 1402.77 & 2509.07 & 2509.89 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.79013$ & \nodata & 1393.76 & 2494.53 & 2495.72 &      80 &      16 & 13.05 &  0.08 & 450 \\
 & $   30.0$ & 1402.77 & 2510.66 & 2511.86 &      60 &      14 & 13.16 &  0.10 &  \\
$ 0.79116$ & \nodata & 1393.76 & 2496.08 & 2496.77 &      47 &      13 & 12.76 &  0.12 & 256 \\
 & $  -32.2$ & 1402.77 & 2512.22 & 2512.92 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.79296$ & \nodata & 1393.76 & 2496.58 & 2500.29 &     168 &      32 & 13.35 &  0.14 & 384 \\
 & $  -54.1$ & 1402.77 & 2512.72 & 2516.46 &    1149 &      21 & $> 14.77$  & \nodata &  \\
$ 0.79636$ & \nodata & 1393.76 & 2503.22 & 2504.16 &      77 &      14 & 13.00 &  0.08 & 288 \\
 & $   -9.1$ & 1402.77 & 2519.41 & 2520.36 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.79727$ & \nodata & 1393.76 & 2504.61 & 2505.27 &      46 &      12 & 12.74 &  0.12 & 288 \\
 & $   -0.7$ & 1402.77 & 2520.81 & 2521.47 & $<     20$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.79893$ & \nodata & 1393.76 & 2506.05 & 2508.18 &     139 &      20 & 13.26 &  0.06 & 416 \\
 & $   -6.4$ & 1402.77 & 2522.26 & 2524.41 &     254 &      18 & 13.83 &  0.03 &  \\
$ 0.80077$ & \nodata & 1393.76 & 2509.53 & 2510.31 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 128 \\
 & $   10.9$ & 1402.77 & 2525.77 & 2526.55 &      46 &      12 & 13.05 &  0.11 &  \\
$ 0.80191$ & \nodata & 1393.76 & 2510.96 & 2511.86 &      62 &      12 & 12.87 &  0.09 & 288 \\
 & $    0.2$ & 1402.77 & 2527.20 & 2528.11 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.80374$ & \nodata & 1393.76 & 2512.77 & 2514.54 &     608 &      14 & $> 14.21$  & \nodata & 385 \\
 & $  -45.2$ & 1402.77 & 2529.03 & 2530.80 &     167 &      21 & 13.65 &  0.06 &  \\
$ 0.80424$ & \nodata & 1393.76 & 2512.72 & 2516.46 &    1141 &      20 & $> 14.47$  & \nodata & 385 \\
 & $  -50.8$ & 1402.77 & 2528.98 & 2532.74 &     258 &      29 & 13.84 &  0.05 &  \\
$ 0.80625$ & \nodata & 1393.76 & 2517.13 & 2517.83 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 161 \\
 & $   -3.0$ & 1402.77 & 2533.41 & 2534.11 &      41 &      12 & 13.00 &  0.13 &  \\
$ 0.81052$ & \nodata & 1393.76 & 2522.19 & 2524.41 &     256 &      18 & 13.53 &  0.03 & 448 \\
 & $  -44.2$ & 1402.77 & 2538.50 & 2540.73 &     258 &      18 & 13.87 &  0.03 &  \\
$ 0.81248$ & \nodata & 1393.76 & 2525.77 & 2526.55 &      46 &      12 & 12.75 &  0.11 & 288 \\
 & $    6.9$ & 1402.77 & 2542.10 & 2542.89 & $<     21$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata &  \\
$ 0.81510$ & \nodata & 1393.76 & 2528.21 & 2530.80 &     155 &      25 & 13.33 &  0.07 & 384 \\
 & $  -32.5$ & 1402.77 & 2544.56 & 2547.17 &     280 &      17 & 13.90 &  0.03 &  \\
$ 0.81562$ & \nodata & 1393.76 & 2530.28 & 2531.14 &      56 &      15 & 12.86 &  0.12 & 450 \\
 & $   21.1$ & 1402.77 & 2546.64 & 2547.52 &      48 &      10 & 13.07 &  0.09 &  \\
$ 0.81627$ & \nodata & 1393.76 & 2530.93 & 2532.00 &      90 &      14 & 13.08 &  0.07 & 288 \\
 & $    4.0$ & 1402.77 & 2547.30 & 2548.38 & $<     23$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.81791$ & \nodata & 1393.76 & 2533.41 & 2534.11 &      41 &      12 & 12.70 &  0.13 & 288 \\
 & $    0.5$ & 1402.77 & 2549.80 & 2550.50 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.81990$ & \nodata & 1393.76 & 2536.07 & 2536.85 & $<     24$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 160 \\
 & $   -2.5$ & 1402.77 & 2552.47 & 2553.26 &      31 &      10 & 12.89 &  0.13 &  \\
$ 0.82041$ & \nodata & 1393.76 & 2536.65 & 2537.68 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 161 \\
 & $   -4.3$ & 1402.77 & 2553.06 & 2554.10 &      59 &      11 & 13.17 &  0.08 &  \\
$ 0.82190$ & \nodata & 1393.76 & 2538.50 & 2540.08 &     243 &      15 & 13.55 &  0.03 & 450 \\
 & $   16.9$ & 1402.77 & 2554.92 & 2556.51 &     107 &      15 & 13.45 &  0.06 &  \\
$ 0.82289$ & \nodata & 1393.76 & 2540.13 & 2540.96 & $<     22$ & \nodata & $< 12.41$  & \nodata & 128 \\
 & $  -12.1$ & 1402.77 & 2556.56 & 2557.40 &      57 &      11 & 13.15 &  0.09 &  \\
$ 0.82344$ & \nodata & 1393.76 & 2540.92 & 2542.25 & $<     28$ & \nodata & $< 12.50$  & \nodata & 128 \\
 & $   25.7$ & 1402.77 & 2557.35 & 2558.69 &     124 &      14 & 13.54 &  0.05 &  \\
$ 0.82447$ & \nodata & 1393.76 & 2542.04 & 2543.24 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 128 \\
 & $  -28.4$ & 1402.77 & 2558.48 & 2559.69 &      65 &      14 & 13.21 &  0.09 &  \\
$ 0.82559$ & \nodata & 1393.76 & 2543.33 & 2545.03 & $<     29$ & \nodata & $< 12.53$  & \nodata & 128 \\
 & $  -27.0$ & 1402.77 & 2559.78 & 2561.49 &     477 &      17 & $> 14.36$  & \nodata &  \\
$ 0.82683$ & \nodata & 1393.76 & 2544.56 & 2549.31 &     296 &      23 & 13.62 &  0.03 & 384 \\
 & $  129.2$ & 1402.77 & 2561.02 & 2565.80 &    1050 &      29 & $> 14.65$  & \nodata &  \\
$ 0.82691$ & \nodata & 1393.76 & 2545.15 & 2549.31 &     268 &      21 & 13.59 &  0.03 & 385 \\
 & $  131.0$ & 1402.77 & 2561.62 & 2565.80 &     982 &      27 & $> 14.63$  & \nodata &  \\
$ 0.82970$ & \nodata & 1393.76 & 2549.11 & 2551.19 & $<     31$ & \nodata & $< 12.54$  & \nodata & 128 \\
 & $   12.6$ & 1402.77 & 2565.59 & 2567.69 &     590 &      18 & $> 14.48$  & \nodata &  \\
$ 0.83162$ & \nodata & 1393.76 & 2551.94 & 2553.40 &      54 &      13 & 12.82 &  0.10 & 384 \\
 & $  -11.4$ & 1402.77 & 2568.45 & 2569.91 &     110 &      15 & 13.44 &  0.06 &  \\
$ 0.83220$ & \nodata & 1393.76 & 2553.06 & 2554.98 & $<     31$ & \nodata & $< 12.55$  & \nodata & 128 \\
 & $   51.9$ & 1402.77 & 2569.57 & 2571.51 &     163 &      16 & 13.62 &  0.05 &  \\
$ 0.83382$ & \nodata & 1393.76 & 2555.31 & 2556.48 &     106 &      12 & 13.15 &  0.05 & 259 \\
 & $  -23.9$ & 1402.77 & 2571.84 & 2573.01 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.83461$ & \nodata & 1393.76 & 2556.56 & 2557.40 &      57 &      11 & 12.85 &  0.09 & 289 \\
 & $   -9.9$ & 1402.77 & 2573.10 & 2573.94 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.83547$ & \nodata & 1393.76 & 2557.35 & 2558.95 &     150 &      16 & 13.32 &  0.05 & 450 \\
 & $   18.9$ & 1402.77 & 2573.89 & 2575.50 &      69 &      14 & 13.26 &  0.08 &  \\
$ 0.83609$ & \nodata & 1393.76 & 2558.48 & 2559.69 &      65 &      14 & 12.91 &  0.09 & 320 \\
 & $  -40.0$ & 1402.77 & 2575.03 & 2576.25 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.83723$ & \nodata & 1393.76 & 2559.78 & 2561.49 &     474 &      17 & $> 14.06$  & \nodata & 417 \\
 & $   -8.8$ & 1402.77 & 2576.33 & 2578.06 &      48 &      14 & 13.14 &  0.11 &  \\
$ 0.83991$ & \nodata & 1393.76 & 2561.54 & 2566.61 &    1217 &      30 & $> 14.43$  & \nodata & 481 \\
 & $   -3.6$ & 1402.77 & 2578.11 & 2583.21 &     735 &      23 & 14.40 &  0.02 &  \\
$ 0.84161$ & \nodata & 1393.76 & 2565.59 & 2567.69 &     586 &      18 & $> 14.18$  & \nodata & 385 \\
 & $  -82.5$ & 1402.77 & 2582.19 & 2584.30 &     115 &      15 & 13.68 &  0.08 &  \\
$ 0.84386$ & \nodata & 1393.76 & 2568.45 & 2570.93 &     215 &      19 & 13.44 &  0.04 & 385 \\
 & $   32.9$ & 1402.77 & 2585.06 & 2587.56 &     340 &      17 & $> 14.24$  & \nodata &  \\
$ 0.84407$ & \nodata & 1393.76 & 2568.96 & 2571.51 &     237 &      19 & 13.48 &  0.04 & 416 \\
 & $    3.4$ & 1402.77 & 2585.57 & 2588.14 &     355 &      18 & $> 14.24$  & \nodata &  \\
$ 0.84899$ & \nodata & 1393.76 & 2572.95 & 2579.38 &     244 &      28 & 13.51 &  0.04 & 384 \\
 & $  -92.6$ & 1402.77 & 2589.59 & 2596.07 &    2281 &      34 & $> 15.05$  & \nodata &  \\
$ 0.84899$ & \nodata & 1393.76 & 2572.95 & 2579.38 &     244 &      28 & 13.51 &  0.04 & 385 \\
 & $  -92.6$ & 1402.77 & 2589.59 & 2596.07 &    2281 &      34 & $> 15.05$  & \nodata &  \\
$ 0.85179$ & \nodata & 1393.76 & 2578.11 & 2583.21 &     730 &      23 & 14.10 &  0.02 & 449 \\
 & $ -228.7$ & 1402.77 & 2594.79 & 2599.92 &     490 &      32 & $> 14.43$  & \nodata &  \\
$ 0.85366$ & \nodata & 1393.76 & 2582.80 & 2584.87 & $<     31$ & \nodata & $< 12.54$  & \nodata & 161 \\
 & $    8.3$ & 1402.77 & 2599.50 & 2601.59 &     480 &      19 & $> 14.40$  & \nodata &  \\
$ 0.85600$ & \nodata & 1393.76 & 2585.57 & 2587.56 &     342 &      15 & $> 13.94$  & \nodata & 385 \\
 & $  -21.4$ & 1402.77 & 2602.30 & 2604.30 &      87 &      19 & 13.33 &  0.09 &  \\
$ 0.85646$ & \nodata & 1393.76 & 2587.19 & 2587.82 & $<     19$ & \nodata & $< 12.35$  & \nodata & 163 \\
 & $    5.5$ & 1402.77 & 2603.92 & 2604.56 &      39 &      10 & 12.96 &  0.12 &  \\
$ 0.85680$ & \nodata & 1393.76 & 2587.65 & 2588.67 & $<     24$ & \nodata & $< 12.43$  & \nodata & 129 \\
 & $   20.1$ & 1402.77 & 2604.39 & 2605.41 &      58 &      13 & 13.16 &  0.10 &  \\
$ 0.86189$ & \nodata & 1393.76 & 2588.80 & 2606.70 &    3035 &      56 & $> 14.86$  & \nodata & 385 \\
 & $  224.3$ & 1402.77 & 2605.54 & 2623.56 &    6736 &      45 & $> 15.57$  & \nodata &  \\
$ 0.86189$ & \nodata & 1393.76 & 2588.80 & 2606.70 &    3035 &      56 & $> 14.86$  & \nodata & 385 \\
 & $  224.3$ & 1402.77 & 2605.54 & 2623.56 &    6736 &      45 & $> 15.57$  & \nodata &  \\
$ 0.86189$ & \nodata & 1393.76 & 2588.80 & 2606.70 &    3035 &      56 & $> 14.86$  & \nodata & 384 \\
 & $  224.3$ & 1402.77 & 2605.54 & 2623.56 &    6736 &      45 & $> 15.57$  & \nodata &  \\
$ 0.86189$ & \nodata & 1393.76 & 2588.80 & 2606.70 &    3035 &      56 & $> 14.86$  & \nodata & 384 \\
 & $  224.3$ & 1402.77 & 2605.54 & 2623.56 &    6736 &      45 & $> 15.57$  & \nodata &  \\
$ 0.86189$ & \nodata & 1393.76 & 2588.80 & 2606.70 &    3035 &      56 & $> 14.86$  & \nodata & 384 \\
 & $  224.3$ & 1402.77 & 2605.54 & 2623.56 &    6736 &      45 & $> 15.57$  & \nodata &  \\
$ 0.87039$ & \nodata & 1393.76 & 2606.49 & 2607.17 &     285 &       9 & 13.78 &  0.04 & 416 \\
 & $   -2.0$ & 1402.77 & 2623.34 & 2624.03 &      41 &      11 & 13.00 &  0.12 &  \\
$ 0.87205$ & \nodata & 1393.76 & 2608.27 & 2609.64 &     544 &      12 & $> 14.13$  & \nodata & 385 \\
 & $  -27.0$ & 1402.77 & 2625.14 & 2626.52 &     147 &      17 & 13.59 &  0.05 &  \\
$ 0.87298$ & \nodata & 1393.76 & 2609.68 & 2611.26 &     851 &      12 & $> 14.44$  & \nodata & 417 \\
 & $   -6.3$ & 1402.77 & 2626.56 & 2628.15 &     114 &      19 & 13.47 &  0.07 &  \\
$ 0.87465$ & \nodata & 1393.76 & 2611.77 & 2613.82 &    1123 &      14 & $> 14.55$  & \nodata & 416 \\
 & $    9.1$ & 1402.77 & 2628.66 & 2630.72 &     402 &      21 & 14.15 &  0.04 &  \\
$ 0.87533$ & \nodata & 1393.76 & 2605.54 & 2623.56 &    6693 &      44 & $> 15.27$  & \nodata & 385 \\
 & $  192.9$ & 1402.77 & 2622.39 & 2640.53 &    2098 &      56 & $> 14.91$  & \nodata &  \\
$ 0.87667$ & \nodata & 1393.76 & 2614.76 & 2616.47 &     932 &      12 & $> 14.47$  & \nodata & 385 \\
 & $  -13.0$ & 1402.77 & 2631.67 & 2633.39 &     383 &      17 & $> 14.31$  & \nodata &  \\
$ 0.87779$ & \nodata & 1393.76 & 2616.59 & 2617.88 &     653 &      11 & $> 14.29$  & \nodata & 417 \\
 & $    6.3$ & 1402.77 & 2633.52 & 2634.81 &      82 &      15 & 13.30 &  0.08 &  \\
$ 0.87850$ & \nodata & 1393.76 & 2617.75 & 2618.56 &     417 &       9 & $> 14.08$  & \nodata & 416 \\
 & $   -0.5$ & 1402.77 & 2634.68 & 2635.50 &      57 &      12 & 13.24 &  0.09 &  \\
$ 0.88100$ & \nodata & 1393.76 & 2620.49 & 2622.97 &     350 &      19 & 13.66 &  0.03 & 384 \\
 & $   37.4$ & 1402.77 & 2637.44 & 2639.93 &     470 &      18 & $> 14.27$  & \nodata &  \\
$ 0.88247$ & \nodata & 1393.76 & 2623.34 & 2624.03 &      41 &      11 & 12.70 &  0.12 & 288 \\
 & $    2.8$ & 1402.77 & 2640.31 & 2641.00 & $<     20$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.88399$ & \nodata & 1393.76 & 2625.14 & 2626.52 &     146 &      16 & 13.29 &  0.05 & 289 \\
 & $   -8.3$ & 1402.77 & 2642.12 & 2643.51 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.88505$ & \nodata & 1393.76 & 2626.56 & 2628.15 &     113 &      19 & 13.17 &  0.07 & 354 \\
 & $   -8.6$ & 1402.77 & 2643.55 & 2645.15 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.88683$ & \nodata & 1393.76 & 2628.66 & 2630.72 &     399 &      21 & 13.85 &  0.04 & 385 \\
 & $  -27.2$ & 1402.77 & 2645.67 & 2647.74 &     148 &      14 & 13.68 &  0.04 &  \\
$ 0.88787$ & \nodata & 1393.76 & 2630.60 & 2631.88 &     267 &      15 & $> 13.80$  & \nodata & 352 \\
 & $    5.0$ & 1402.77 & 2647.61 & 2648.91 & $<     23$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.88880$ & \nodata & 1393.76 & 2631.67 & 2634.30 &     432 &      21 & $> 14.04$  & \nodata & 449 \\
 & $   72.3$ & 1402.77 & 2648.69 & 2651.34 &     444 &      15 & 14.24 &  0.03 &  \\
$ 0.88891$ & \nodata & 1393.76 & 2632.24 & 2634.81 &     369 &      21 & $> 13.97$  & \nodata & 385 \\
 & $   57.2$ & 1402.77 & 2649.26 & 2651.85 &     438 &      15 & 14.24 &  0.03 &  \\
$ 0.89064$ & \nodata & 1393.76 & 2634.68 & 2635.50 &      57 &      12 & 12.94 &  0.09 & 289 \\
 & $    9.0$ & 1402.77 & 2651.72 & 2652.54 & $<     18$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata &  \\
$ 0.89248$ & \nodata & 1393.76 & 2636.11 & 2638.35 & $<     36$ & \nodata & $< 12.62$  & \nodata & 129 \\
 & $  -21.8$ & 1402.77 & 2653.16 & 2655.41 &     496 &      14 & $> 14.34$  & \nodata &  \\
$ 0.89340$ & \nodata & 1393.76 & 2637.44 & 2639.93 &     467 &      18 & $> 13.97$  & \nodata & 449 \\
 & $ -138.2$ & 1402.77 & 2654.49 & 2657.01 &     268 &      16 & $> 14.15$  & \nodata &  \\
$ 0.89710$ & \nodata & 1393.76 & 2642.53 & 2644.95 & $<     32$ & \nodata & $< 12.55$  & \nodata & 128 \\
 & $  -23.9$ & 1402.77 & 2659.62 & 2662.06 &     170 &      19 & 13.63 &  0.05 &  \\
$ 0.89885$ & \nodata & 1393.76 & 2645.98 & 2647.06 &     137 &      10 & 13.36 &  0.04 & 353 \\
 & $    8.3$ & 1402.77 & 2663.09 & 2664.18 & $<     30$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.90148$ & \nodata & 1393.76 & 2649.26 & 2651.34 &     440 &      13 & 13.94 &  0.03 & 400 \\
 & $   56.1$ & 1402.77 & 2666.40 & 2668.49 &      83 &      17 & 13.33 &  0.08 &  \\
$ 0.90236$ & \nodata & 1393.76 & 2650.79 & 2653.39 &      47 &      16 & 12.80 &  0.12 & 401 \\
 & $   44.5$ & 1402.77 & 2667.93 & 2670.55 &     295 &      18 & 13.91 &  0.03 &  \\
$ 0.90459$ & \nodata & 1393.76 & 2653.16 & 2655.86 &     502 &      15 & $> 14.04$  & \nodata & 401 \\
 & $   43.8$ & 1402.77 & 2670.32 & 2673.04 &      76 &      18 & 13.27 &  0.10 &  \\
$ 0.90922$ & \nodata & 1393.76 & 2659.62 & 2662.06 &     169 &      19 & 13.33 &  0.05 & 273 \\
 & $  -17.7$ & 1402.77 & 2676.83 & 2679.28 & $<     31$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.91040$ & \nodata & 1393.76 & 2662.07 & 2662.76 & $<     23$ & \nodata & $< 12.41$  & \nodata & 128 \\
 & $  -24.2$ & 1402.77 & 2679.29 & 2679.99 &      24 &       8 & 12.77 &  0.14 &  \\
$ 0.91287$ & \nodata & 1393.76 & 2665.55 & 2666.38 & $<     21$ & \nodata & $< 12.39$  & \nodata & 211 \\
 & $  -14.4$ & 1402.77 & 2682.79 & 2683.62 &      29 &       8 & 12.82 &  0.13 &  \\
$ 0.91408$ & \nodata & 1393.76 & 2667.33 & 2668.25 & $<     22$ & \nodata & $< 12.42$  & \nodata & 176 \\
 & $    1.2$ & 1402.77 & 2684.59 & 2685.51 &      53 &       9 & 13.13 &  0.07 &  \\
$ 0.91495$ & \nodata & 1393.76 & 2667.93 & 2670.55 &     293 &      18 & 13.61 &  0.03 & 305 \\
 & $    5.9$ & 1402.77 & 2685.19 & 2687.82 & $<     31$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata &  \\
$ 0.91660$ & \nodata & 1393.76 & 2670.43 & 2671.87 & $<     26$ & \nodata & $< 12.47$  & \nodata & 145 \\
 & $  -13.3$ & 1402.77 & 2687.70 & 2689.15 &     159 &      11 & 13.67 &  0.03 &  \\
$ 0.91746$ & \nodata & 1393.76 & 2671.90 & 2673.04 &      63 &      11 & 12.89 &  0.08 & 497 \\
 & $   -5.5$ & 1402.77 & 2689.18 & 2690.33 &      35 &      11 & 12.93 &  0.13 &  \\
$ 0.92067$ & \nodata & 1393.76 & 2676.41 & 2677.24 & $<     19$ & \nodata & $< 12.33$  & \nodata & 145 \\
 & $  -17.6$ & 1402.77 & 2693.72 & 2694.56 &      43 &      10 & 13.01 &  0.11 &  \\
$ 0.92165$ & \nodata & 1393.76 & 2677.85 & 2678.86 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 177 \\
 & $    2.9$ & 1402.77 & 2695.17 & 2696.19 &      89 &      12 & 13.38 &  0.06 &  \\
$ 0.92258$ & \nodata & 1393.76 & 2679.12 & 2680.39 & $<     21$ & \nodata & $< 12.39$  & \nodata & 145 \\
 & $   13.1$ & 1402.77 & 2696.45 & 2697.73 &      82 &      15 & 13.32 &  0.08 &  \\
$ 0.92515$ & \nodata & 1393.76 & 2682.79 & 2683.62 &      29 &       8 & 12.52 &  0.13 & 371 \\
 & $    8.5$ & 1402.77 & 2700.14 & 2700.98 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.92615$ & \nodata & 1393.76 & 2683.76 & 2684.99 &      43 &      10 & 12.73 &  0.10 & 400 \\
 & $  -16.6$ & 1402.77 & 2701.12 & 2702.36 &     174 &      13 & 13.74 &  0.04 &  \\
$ 0.92647$ & \nodata & 1393.76 & 2684.59 & 2685.51 &      52 &       9 & 12.83 &  0.07 & 464 \\
 & $  -22.6$ & 1402.77 & 2701.95 & 2702.88 &      49 &      11 & 13.13 &  0.09 &  \\
$ 0.92798$ & \nodata & 1393.76 & 2686.39 & 2687.84 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 177 \\
 & $    2.1$ & 1402.77 & 2703.77 & 2705.23 &     235 &      14 & 13.88 &  0.03 &  \\
$ 0.92997$ & \nodata & 1393.76 & 2687.70 & 2695.10 &     215 &      28 & 13.49 &  0.05 & 401 \\
 & $  248.8$ & 1402.77 & 2705.09 & 2712.53 &    1805 &      26 & $> 14.94$  & \nodata &  \\
$ 0.93007$ & \nodata & 1393.76 & 2688.24 & 2695.10 &     193 &      27 & 13.46 &  0.05 & 401 \\
 & $  234.7$ & 1402.77 & 2705.63 & 2712.53 &    1801 &      25 & $> 14.94$  & \nodata &  \\
$ 0.93410$ & \nodata & 1393.76 & 2695.17 & 2696.19 &      88 &      12 & 13.08 &  0.06 & 288 \\
 & $    3.6$ & 1402.77 & 2712.61 & 2713.63 & $<     20$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.93506$ & \nodata & 1393.76 & 2696.02 & 2697.73 &      71 &      17 & 12.97 &  0.09 & 323 \\
 & $  -49.6$ & 1402.77 & 2713.46 & 2715.18 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.93850$ & \nodata & 1393.76 & 2701.12 & 2702.36 &     173 &      12 & 13.44 &  0.04 & 257 \\
 & $   11.5$ & 1402.77 & 2718.59 & 2719.84 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.93930$ & \nodata & 1393.76 & 2702.63 & 2703.34 & $<     20$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 161 \\
 & $    8.0$ & 1402.77 & 2720.11 & 2720.82 &      24 &       8 & 12.75 &  0.14 &  \\
$ 0.94047$ & \nodata & 1393.76 & 2703.77 & 2705.23 &     233 &      13 & 13.58 &  0.03 & 433 \\
 & $    0.4$ & 1402.77 & 2721.26 & 2722.73 &      56 &      11 & 13.15 &  0.08 &  \\
$ 0.94408$ & \nodata & 1393.76 & 2705.63 & 2712.53 &    1789 &      25 & $> 14.64$  & \nodata & 401 \\
 & $   68.5$ & 1402.77 & 2723.13 & 2730.07 &     158 &      26 & 13.67 &  0.06 &  \\
$ 0.94688$ & \nodata & 1393.76 & 2713.07 & 2713.69 & $<     16$ & \nodata & $< 12.54$\tablenotemark{a} & \nodata & 129 \\
 & $  -10.3$ & 1402.77 & 2730.62 & 2731.24 &      31 &       9 & 12.86 &  0.13 &  \\
$ 0.94721$ & \nodata & 1393.76 & 2713.46 & 2714.39 &      35 &       9 & 12.62 &  0.11 & 257 \\
 & $  -18.4$ & 1402.77 & 2731.01 & 2731.95 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.94956$ & \nodata & 1393.76 & 2716.66 & 2717.81 & $<     20$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata & 161 \\
 & $    0.2$ & 1402.77 & 2734.23 & 2735.39 &     108 &      15 & 13.49 &  0.06 &  \\
$ 0.95066$ & \nodata & 1393.76 & 2717.68 & 2719.59 & $<     25$ & \nodata & $< 12.44$  & \nodata & 161 \\
 & $   -9.8$ & 1402.77 & 2735.26 & 2737.18 &     256 &      18 & 13.87 &  0.04 &  \\
$ 0.95190$ & \nodata & 1393.76 & 2720.11 & 2720.82 &      24 &       8 & 12.45 &  0.14 & 352 \\
 & $    7.6$ & 1402.77 & 2737.71 & 2738.42 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.95321$ & \nodata & 1393.76 & 2721.89 & 2722.69 &      34 &       8 & 12.64 &  0.10 & 368 \\
 & $    0.3$ & 1402.77 & 2739.50 & 2740.30 & $<     20$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.95493$ & \nodata & 1393.76 & 2723.59 & 2726.08 & $<     30$ & \nodata & $< 12.53$  & \nodata & 129 \\
 & $   10.9$ & 1402.77 & 2741.21 & 2743.72 &     484 &      17 & $> 14.32$  & \nodata &  \\
$ 0.95666$ & \nodata & 1393.76 & 2726.31 & 2727.24 & $<     20$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata & 129 \\
 & $  -37.4$ & 1402.77 & 2743.94 & 2744.88 &      56 &      11 & 13.16 &  0.08 &  \\
$ 0.95747$ & \nodata & 1393.76 & 2727.54 & 2728.88 &     153 &      11 & 13.34 &  0.04 & 417 \\
 & $    1.9$ & 1402.77 & 2745.18 & 2746.53 &      42 &      13 & 12.99 &  0.13 &  \\
$ 0.95841$ & \nodata & 1393.76 & 2729.07 & 2729.91 & $<     19$ & \nodata & $< 12.35$  & \nodata & 161 \\
 & $   -9.3$ & 1402.77 & 2746.72 & 2747.57 &      60 &       9 & 13.24 &  0.07 &  \\
$ 0.96008$ & \nodata & 1393.76 & 2730.40 & 2733.57 & $<     41$ & \nodata & $< 12.67$  & \nodata & 161 \\
 & $   -1.7$ & 1402.77 & 2748.07 & 2751.25 &     685 &      16 & $> 14.51$  & \nodata &  \\
$ 0.96272$ & \nodata & 1393.76 & 2733.35 & 2736.56 &     325 &      24 & 13.68 &  0.03 & 448 \\
 & $  -56.7$ & 1402.77 & 2751.03 & 2754.27 &     224 &      17 & 13.74 &  0.03 &  \\
$ 0.96283$ & \nodata & 1393.76 & 2733.35 & 2737.18 &     377 &      25 & 13.74 &  0.03 & 465 \\
 & $  -50.8$ & 1402.77 & 2751.03 & 2754.89 &     252 &      18 & 13.79 &  0.03 &  \\
$ 0.96405$ & \nodata & 1393.76 & 2736.70 & 2738.58 &      51 &      15 & 12.82 &  0.12 & 400 \\
 & $   29.8$ & 1402.77 & 2754.40 & 2756.29 &     189 &      12 & 13.69 &  0.03 &  \\
$ 0.96723$ & \nodata & 1393.76 & 2740.68 & 2742.11 &     115 &      13 & 13.27 &  0.06 & 449 \\
 & $  -58.5$ & 1402.77 & 2758.41 & 2759.85 &     110 &      11 & 13.48 &  0.04 &  \\
$ 0.96765$ & \nodata & 1393.76 & 2741.21 & 2743.73 &     481 &      16 & $> 14.02$  & \nodata & 433 \\
 & $    9.5$ & 1402.77 & 2758.94 & 2761.47 &     201 &      14 & 13.76 &  0.03 &  \\
$ 0.96907$ & \nodata & 1393.76 & 2743.94 & 2744.88 &      56 &      11 & 12.86 &  0.08 & 289 \\
 & $    9.6$ & 1402.77 & 2761.69 & 2762.63 & $<     20$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.97102$ & \nodata & 1393.76 & 2746.72 & 2747.57 &      60 &       9 & 12.94 &  0.07 & 257 \\
 & $  -13.8$ & 1402.77 & 2764.49 & 2765.34 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.97273$ & \nodata & 1393.76 & 2747.49 & 2751.25 &     696 &      17 & $> 14.22$  & \nodata & 465 \\
 & $  -83.6$ & 1402.77 & 2765.26 & 2769.05 &     679 &      20 & $> 14.53$  & \nodata &  \\
$ 0.97504$ & \nodata & 1393.76 & 2751.03 & 2754.27 &     222 &      17 & 13.44 &  0.03 & 273 \\
 & $  -15.7$ & 1402.77 & 2768.82 & 2772.08 & $<     46$ & \nodata & $< 13.30$\tablenotemark{a} & \nodata &  \\
$ 0.97697$ & \nodata & 1393.76 & 2754.40 & 2757.47 &     166 &      16 & 13.34 &  0.04 & 401 \\
 & $   71.8$ & 1402.77 & 2772.22 & 2775.31 &     257 &      22 & 13.85 &  0.04 &  \\
$ 0.97958$ & \nodata & 1393.76 & 2758.41 & 2760.22 &     107 &      12 & 13.17 &  0.05 & 385 \\
 & $   21.8$ & 1402.77 & 2776.25 & 2778.07 &     134 &      14 & 13.53 &  0.05 &  \\
$ 0.98088$ & \nodata & 1393.76 & 2760.21 & 2761.47 &     125 &      10 & 13.26 &  0.04 & 257 \\
 & $  -12.6$ & 1402.77 & 2778.06 & 2779.33 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.98492$ & \nodata & 1393.76 & 2764.55 & 2768.56 &     658 &      20 & $> 14.23$  & \nodata & 465 \\
 & $  -89.4$ & 1402.77 & 2782.43 & 2786.47 &     544 &      19 & $> 14.45$  & \nodata &  \\
$ 0.98969$ & \nodata & 1393.76 & 2771.92 & 2773.69 &     103 &      18 & 13.14 &  0.08 & 385 \\
 & $  -41.1$ & 1402.77 & 2789.85 & 2791.63 &     167 &      12 & 13.65 &  0.03 &  \\
$ 0.99039$ & \nodata & 1393.76 & 2772.91 & 2776.18 &     258 &      21 & 13.55 &  0.04 & 384 \\
 & $   55.9$ & 1402.77 & 2790.84 & 2794.13 &     348 &      15 & 14.01 &  0.02 &  \\
$ 0.99255$ & \nodata & 1393.76 & 2776.39 & 2778.07 &     130 &      14 & 13.22 &  0.05 & 449 \\
 & $   70.2$ & 1402.77 & 2794.35 & 2796.04 &      86 &      11 & 13.42 &  0.05 &  \\
$ 0.99339$ & \nodata & 1393.76 & 2777.45 & 2779.99 & $<     34$ & \nodata & $< 12.59$  & \nodata & 129 \\
 & $   38.0$ & 1402.77 & 2795.41 & 2797.97 &     626 &      12 & $> 14.49$  & \nodata &  \\
$ 0.99706$ & \nodata & 1393.76 & 2779.81 & 2784.84 &     548 &      23 & $> 14.15$  & \nodata & 385 \\
 & $  -84.4$ & 1402.77 & 2797.79 & 2802.85 &     910 &      19 & $> 14.63$  & \nodata &  \\
$ 0.99913$ & \nodata & 1393.76 & 2784.67 & 2788.72 & $<     37$ & \nodata & $< 12.62$  & \nodata & 145 \\
 & $   10.4$ & 1402.77 & 2802.68 & 2806.76 &     947 &      18 & $> 14.65$  & \nodata &  \\
$ 1.00228$ & \nodata & 1393.76 & 2789.85 & 2791.63 &     166 &      11 & 13.34 &  0.03 & 257 \\
 & $  -32.7$ & 1402.77 & 2807.89 & 2809.68 & $<     30$ & \nodata & $< 12.82$  & \nodata &  \\
$ 1.00383$ & \nodata & 1393.76 & 2791.90 & 2794.13 &     286 &      12 & 13.63 &  0.02 & 257 \\
 & $   46.6$ & 1402.77 & 2809.96 & 2812.21 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 1.00654$ & \nodata & 1393.76 & 2795.41 & 2797.97 &     622 &      12 & $> 14.19$  & \nodata & 305 \\
 & $    5.2$ & 1402.77 & 2813.49 & 2816.07 & $<     35$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 1.00941$ & \nodata & 1393.76 & 2797.79 & 2802.54 &     902 &      18 & $> 14.33$  & \nodata & 273 \\
 & $  -72.0$ & 1402.77 & 2815.88 & 2820.67 & $<     46$ & \nodata & $< 13.02$  & \nodata &  \\
$ 1.01135$ & \nodata & 1393.76 & 2802.37 & 2803.56 &     204 &      10 & $> 13.69$  & \nodata & 401 \\
 & $  -35.6$ & 1402.77 & 2820.50 & 2821.70 &      63 &      12 & 13.18 &  0.08 &  \\
$ 1.01213$ & \nodata & 1393.76 & 2802.68 & 2806.76 &     941 &      18 & $> 14.34$  & \nodata & 401 \\
 & $  -10.7$ & 1402.77 & 2820.81 & 2824.91 &     137 &      20 & 13.56 &  0.06 &  \\
$ 1.02092$ & \nodata & 1393.76 & 2816.13 & 2817.19 & $<     22$ & \nodata & $< 12.40$  & \nodata & 177 \\
 & $    0.2$ & 1402.77 & 2834.35 & 2835.41 &      57 &       9 & 13.14 &  0.07 &  \\
$ 1.02181$ & \nodata & 1393.76 & 2817.50 & 2818.33 &      33 &      10 & 12.59 &  0.13 & 305 \\
 & $   -5.6$ & 1402.77 & 2835.73 & 2836.56 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 1.02379$ & \nodata & 1393.76 & 2820.00 & 2821.01 & $<     22$ & \nodata & $< 12.42$  & \nodata & 129 \\
 & $  -18.9$ & 1402.77 & 2838.24 & 2839.26 &      44 &      10 & 13.03 &  0.10 &  \\
$ 1.02412$ & \nodata & 1393.76 & 2820.50 & 2821.70 &      63 &      12 & 12.88 &  0.08 & 466 \\
 & $  -16.2$ & 1402.77 & 2838.74 & 2839.95 &      35 &      11 & 12.92 &  0.13 &  \\
$ 1.02555$ & \nodata & 1393.76 & 2822.57 & 2823.63 &      74 &      10 & 13.01 &  0.06 & 337 \\
 & $   11.1$ & 1402.77 & 2840.83 & 2841.89 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 1.02755$ & \nodata & 1393.76 & 2824.84 & 2827.06 & $<     28$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 177 \\
 & $   -2.1$ & 1402.77 & 2843.11 & 2845.34 &     329 &      16 & 14.01 &  0.03 &  \\
$ 1.03123$ & \nodata & 1393.76 & 2830.61 & 2831.54 & $<     18$ & \nodata & $< 12.59$\tablenotemark{a} & \nodata & 177 \\
 & $    2.6$ & 1402.77 & 2848.92 & 2849.85 &      60 &      13 & 13.22 &  0.09 &  \\
$ 1.03397$ & \nodata & 1393.76 & 2834.04 & 2835.47 &      60 &      11 & 12.86 &  0.08 & 417 \\
 & $    1.0$ & 1402.77 & 2852.37 & 2853.81 &     202 &      14 & 13.86 &  0.05 &  \\
$ 1.03480$ & \nodata & 1393.76 & 2835.56 & 2836.54 & $<     18$ & \nodata & $< 12.31$  & \nodata & 161 \\
 & $    1.1$ & 1402.77 & 2853.91 & 2854.88 &      47 &      12 & 13.05 &  0.11 &  \\
$ 1.03675$ & \nodata & 1393.76 & 2838.24 & 2839.27 &      44 &      10 & 12.72 &  0.10 & 483 \\
 & $    6.0$ & 1402.77 & 2856.60 & 2857.64 &      42 &      12 & 13.01 &  0.13 &  \\
$ 1.03763$ & \nodata & 1393.76 & 2839.27 & 2840.71 & $<     24$ & \nodata & $< 12.43$  & \nodata & 177 \\
 & $    7.9$ & 1402.77 & 2857.64 & 2859.08 &     117 &      14 & 13.48 &  0.05 &  \\
$ 1.03851$ & \nodata & 1393.76 & 2840.57 & 2841.59 & $<     21$ & \nodata & $< 12.37$  & \nodata & 145 \\
 & $  -14.3$ & 1402.77 & 2858.94 & 2859.97 &      56 &      13 & 13.14 &  0.10 &  \\
$ 1.03941$ & \nodata & 1393.76 & 2841.78 & 2843.12 & $<     24$ & \nodata & $< 12.44$  & \nodata & 177 \\
 & $    3.1$ & 1402.77 & 2860.16 & 2861.51 &      61 &      14 & 13.16 &  0.10 &  \\
$ 1.04065$ & \nodata & 1393.76 & 2843.11 & 2845.35 &     327 &      16 & 13.71 &  0.03 & 419 \\
 & $    7.5$ & 1402.77 & 2861.50 & 2863.76 &      87 &      17 & 13.31 &  0.09 &  \\
$ 1.04586$ & \nodata & 1393.76 & 2845.35 & 2853.50 &     350 &      37 & 13.75 &  0.04 & 385 \\
 & $ -179.3$ & 1402.77 & 2863.76 & 2871.95 &    1945 &      27 & $> 14.93$  & \nodata &  \\
$ 1.04589$ & \nodata & 1393.76 & 2845.35 & 2853.81 &     360 &      37 & 13.76 &  0.04 & 401 \\
 & $ -183.7$ & 1402.77 & 2863.76 & 2872.27 &    1946 &      27 & $> 14.93$  & \nodata &  \\
$ 1.04813$ & \nodata & 1393.76 & 2853.87 & 2855.55 &      58 &      15 & 12.85 &  0.11 & 417 \\
 & $    0.9$ & 1402.77 & 2872.33 & 2874.02 &     120 &      13 & 13.50 &  0.05 &  \\
$ 1.04997$ & \nodata & 1393.76 & 2856.66 & 2857.64 &      42 &      12 & 12.71 &  0.12 & 323 \\
 & $   11.8$ & 1402.77 & 2875.13 & 2876.12 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 1.05086$ & \nodata & 1393.76 & 2857.64 & 2859.08 &     116 &      14 & 13.18 &  0.05 & 499 \\
 & $   -9.7$ & 1402.77 & 2876.12 & 2877.58 &      40 &      12 & 12.98 &  0.13 &  \\
$ 1.05160$ & \nodata & 1393.76 & 2858.94 & 2859.97 &      56 &      12 & 12.84 &  0.10 & 483 \\
 & $   -2.2$ & 1402.77 & 2877.44 & 2878.47 &      34 &      11 & 12.90 &  0.13 &  \\
$ 1.05262$ & \nodata & 1393.76 & 2860.16 & 2861.51 &      60 &      13 & 12.86 &  0.10 & 467 \\
 & $   29.0$ & 1402.77 & 2878.66 & 2880.02 &      43 &      12 & 13.01 &  0.12 &  \\
$ 1.05311$ & \nodata & 1393.76 & 2861.06 & 2862.13 &      45 &      12 & 12.74 &  0.11 & 417 \\
 & $    5.0$ & 1402.77 & 2879.56 & 2880.64 &      67 &      11 & 13.23 &  0.07 &  \\
$ 1.05447$ & \nodata & 1393.76 & 2863.10 & 2863.76 &      31 &       9 & 12.56 &  0.13 & 257 \\
 & $  -11.0$ & 1402.77 & 2881.62 & 2882.28 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 1.05786$ & \nodata & 1393.76 & 2863.76 & 2871.95 &    1932 &      27 & $> 14.63$  & \nodata & 273 \\
 & $  -22.8$ & 1402.77 & 2882.28 & 2890.53 & $<     74$ & \nodata & $< 13.21$  & \nodata &  \\
$ 1.06138$ & \nodata & 1393.76 & 2872.33 & 2874.02 &     120 &      12 & 13.19 &  0.05 & 290 \\
 & $    8.7$ & 1402.77 & 2890.91 & 2892.61 & $<     44$ & \nodata & $< 12.99$  & \nodata &  \\
$ 1.06483$ & \nodata & 1393.76 & 2877.54 & 2878.15 &      29 &       8 & 12.54 &  0.12 & 257 \\
 & $   16.4$ & 1402.77 & 2896.15 & 2896.77 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 1.06703$ & \nodata & 1393.76 & 2879.56 & 2883.05 &      99 &      20 & 13.10 &  0.08 & 385 \\
 & $   77.4$ & 1402.77 & 2898.19 & 2901.70 &     916 &      23 & $> 14.66$  & \nodata &  \\
$ 1.07653$ & \nodata & 1393.76 & 2893.53 & 2895.04 & $<     32$ & \nodata & $< 12.56$  & \nodata & 145 \\
 & $   17.4$ & 1402.77 & 2912.24 & 2913.76 &     230 &      13 & 13.91 &  0.03 &  \\
$ 1.08095$ & \nodata & 1393.76 & 2898.58 & 2901.70 &     894 &      21 & $> 14.35$  & \nodata & 273 \\
 & $  -20.8$ & 1402.77 & 2917.32 & 2920.47 & $<     40$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 1.08860$ & \nodata & 1393.76 & 2909.68 & 2911.35 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 145 \\
 & $  -44.7$ & 1402.77 & 2928.51 & 2930.18 &     215 &      19 & 13.85 &  0.05 &  \\
$ 1.09010$ & \nodata & 1393.76 & 2912.24 & 2914.68 &     220 &      16 & 13.60 &  0.03 & 385 \\
 & $   75.0$ & 1402.77 & 2931.08 & 2933.53 &     354 &      25 & $> 14.26$  & \nodata &  \\
$ 1.09346$ & \nodata & 1393.76 & 2917.44 & 2919.01 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 145 \\
 & $   47.5$ & 1402.77 & 2936.31 & 2937.89 &     341 &      18 & $> 14.24$  & \nodata &  \\
$ 1.10180$ & \nodata & 1393.76 & 2928.51 & 2930.18 &     214 &      19 & 13.55 &  0.05 & 386 \\
 & $  -28.3$ & 1402.77 & 2947.45 & 2949.13 &      57 &      16 & 13.17 &  0.12 &  \\
$ 1.10416$ & \nodata & 1393.76 & 2931.81 & 2933.83 &     390 &      23 & $> 13.98$  & \nodata & 401 \\
 & $   53.7$ & 1402.77 & 2950.77 & 2952.81 &     100 &      17 & 13.46 &  0.07 &  \\
$ 1.10734$ & \nodata & 1393.76 & 2936.31 & 2937.89 &     339 &      18 & $> 13.94$  & \nodata & 304 \\
 & $    6.8$ & 1402.77 & 2955.30 & 2956.90 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 1.11531$ & \nodata & 1393.76 & 2947.47 & 2950.12 & $<     40$ & \nodata & 12.86 &  0.14 & 144 \\
 & $   23.3$ & 1402.77 & 2966.53 & 2969.20 &     444 &      22 & $> 14.30$  & \nodata &  \\
$ 1.11818$ & \nodata & 1393.76 & 2951.60 & 2952.81 &     111 &      13 & 13.19 &  0.05 & 369 \\
 & $    2.4$ & 1402.77 & 2970.69 & 2971.91 & $<     35$ & \nodata & $< 12.90$  & \nodata &  \\
$ 1.12187$ & \nodata & 1393.76 & 2956.82 & 2958.03 & $<     26$ & \nodata & $< 12.46$  & \nodata & 177 \\
 & $    9.1$ & 1402.77 & 2975.95 & 2977.16 &     227 &      21 & 13.97 &  0.10 &  \\
$ 1.12249$ & \nodata & 1393.76 & 2957.79 & 2958.56 & $<     21$ & \nodata & $< 12.66$\tablenotemark{a} & \nodata & 177 \\
 & $   -9.9$ & 1402.77 & 2976.92 & 2977.70 &      67 &      18 & 13.23 &  0.13 &  \\
$ 1.12915$ & \nodata & 1393.76 & 2966.53 & 2969.20 &     441 &      22 & $> 13.99$  & \nodata & 385 \\
 & $   49.9$ & 1402.77 & 2985.72 & 2988.40 &      96 &      25 & 13.40 &  0.11 &  \\
$ 1.13358$ & \nodata & 1393.76 & 2970.52 & 2975.91 &     128 &      39 & 13.24 &  0.12 & 401 \\
 & $  -86.9$ & 1402.77 & 2989.73 & 2995.16 &    1138 &      31 & $> 14.66$  & \nodata &  \\
$ 1.13570$ & \nodata & 1393.76 & 2975.76 & 2977.71 &     284 &      27 & 13.73 &  0.09 & 451 \\
 & $   16.4$ & 1402.77 & 2995.01 & 2996.97 &     140 &      19 & 13.55 &  0.06 &  \\
$ 1.13570$ & \nodata & 1393.76 & 2975.76 & 2977.71 &     284 &      27 & 13.73 &  0.09 & 451 \\
 & $   16.4$ & 1402.77 & 2995.01 & 2996.97 &     140 &      19 & 13.55 &  0.06 &  \\
$ 1.13766$ & \nodata & 1393.76 & 2977.51 & 2981.65 &     171 &      33 & 13.33 &  0.08 & 401 \\
 & $   15.9$ & 1402.77 & 2996.77 & 3000.94 &     735 &      25 & $> 14.46$  & \nodata &  \\
$ 1.13975$ & \nodata & 1393.76 & 2982.04 & 2982.82 & $<     28$ & \nodata & $< 12.50$  & \nodata & 147 \\
 & $   14.1$ & 1402.77 & 3001.33 & 3002.11 &      37 &      12 & 12.95 &  0.14 &  \\
$ 1.14065$ & \nodata & 1393.76 & 2982.82 & 2983.89 & $<     35$ & \nodata & $< 12.63$  & \nodata & 131 \\
 & $  -21.5$ & 1402.77 & 3002.11 & 3003.19 &      58 &      14 & 13.17 &  0.11 &  \\
$ 1.14159$ & \nodata & 1393.76 & 2983.94 & 2985.89 & $<     48$ & \nodata & 12.99 &  0.14 & 176 \\
 & $   -2.1$ & 1402.77 & 3003.24 & 3005.20 &     325 &      18 & $> 14.17$  & \nodata &  \\
$ 1.14364$ & \nodata & 1393.76 & 2987.05 & 2988.32 &      68 &      17 & 12.94 &  0.11 & 369 \\
 & $   -5.0$ & 1402.77 & 3006.37 & 3007.65 & $<     33$ & \nodata & $< 12.88$  & \nodata &  \\
$ 1.14570$ & \nodata & 1393.76 & 2989.01 & 2990.97 &     209 &      20 & $> 13.58$  & \nodata & 467 \\
 & $  -75.5$ & 1402.77 & 3008.35 & 3010.31 &     218 &      21 & 13.85 &  0.05 &  \\
$ 1.14676$ & \nodata & 1393.76 & 2989.73 & 2995.16 &    1130 &      31 & $> 14.36$  & \nodata & 401 \\
 & $   41.3$ & 1402.77 & 3009.07 & 3014.53 &     454 &      37 & 14.11 &  0.04 &  \\
$ 1.14964$ & \nodata & 1393.76 & 2995.01 & 2996.97 &     139 &      19 & 13.25 &  0.06 & 371 \\
 & $    0.0$ & 1402.77 & 3014.38 & 3016.35 & $<     50$ & \nodata & $< 13.08$  & \nodata &  \\
$ 1.15160$ & \nodata & 1393.76 & 2996.77 & 3000.94 &     731 &      25 & $> 14.16$  & \nodata & 403 \\
 & $  -25.8$ & 1402.77 & 3016.16 & 3020.35 &     162 &      43 & 13.63 &  0.11 &  \\
$ 1.15369$ & \nodata & 1393.76 & 3001.33 & 3002.11 &      36 &      12 & 12.65 &  0.14 & 338 \\
 & $   18.1$ & 1402.77 & 3020.74 & 3021.53 & $<     41$ & \nodata & $< 13.01$  & \nodata &  \\
$ 1.15530$ & \nodata & 1393.76 & 3002.11 & 3004.77 &     363 &      21 & $> 13.90$  & \nodata & 400 \\
 & $  -35.0$ & 1402.77 & 3021.53 & 3024.21 &     457 &      34 & 14.19 &  0.04 &  \\
$ 1.15534$ & \nodata & 1393.76 & 3002.42 & 3005.20 &     370 &      22 & $> 13.91$  & \nodata & 401 \\
 & $  -35.4$ & 1402.77 & 3021.84 & 3024.64 &     466 &      34 & 14.20 &  0.04 &  \\
$ 1.15904$ & \nodata & 1393.76 & 3008.35 & 3010.31 &     217 &      20 & 13.54 &  0.05 & 369 \\
 & $    5.4$ & 1402.77 & 3027.80 & 3029.78 & $<     59$ & \nodata & $< 13.17$  & \nodata &  \\
$ 1.16149$ & \nodata & 1393.76 & 3011.25 & 3014.30 &     346 &      28 & 13.69 &  0.04 & 273 \\
 & $   21.7$ & 1402.77 & 3030.72 & 3033.79 & $<     67$ & \nodata & $< 13.20$  & \nodata &  \\
$ 1.16549$ & \nodata & 1393.76 & 3016.66 & 3020.61 &     155 &      42 & 13.32 &  0.11 & 401 \\
 & $   82.0$ & 1402.77 & 3036.17 & 3040.15 &    1109 &      32 & $> 14.78$  & \nodata &  \\
$ 1.16900$ & \nodata & 1393.76 & 3021.84 & 3024.21 &     453 &      32 & 13.89 &  0.04 & 289 \\
 & $    5.3$ & 1402.77 & 3041.38 & 3043.77 & $<     52$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata &  \\
$ 1.17553$ & \nodata & 1393.76 & 3031.44 & 3032.97 & $<     48$ & \nodata & $< 12.76$  & \nodata & 161 \\
 & $    7.2$ & 1402.77 & 3051.05 & 3052.59 &     252 &      22 & $> 14.03$  & \nodata &  \\
$ 1.17776$ & \nodata & 1393.76 & 3034.81 & 3035.70 & $<     33$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata & 161 \\
 & $    0.3$ & 1402.77 & 3054.44 & 3055.33 &      60 &      19 & 13.21 &  0.14 &  \\
$ 1.18008$ & \nodata & 1393.76 & 3035.60 & 3040.15 &    1103 &      34 & $> 14.48$  & \nodata & 465 \\
 & $ -147.4$ & 1402.77 & 3055.23 & 3059.82 &     529 &      44 & $> 14.37$  & \nodata &  \\
$ 1.18131$ & \nodata & 1393.76 & 3040.06 & 3040.81 & $<     29$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata & 129 \\
 & $   22.1$ & 1402.77 & 3059.73 & 3060.48 &      67 &      21 & $< 13.07$  & \nodata &  \\
$ 1.18966$ & \nodata & 1393.76 & 3051.05 & 3052.59 &     251 &      22 & $> 13.73$  & \nodata & 336 \\
 & $   17.7$ & 1402.77 & 3070.78 & 3072.34 & $<    114$ & \nodata & $< 13.81$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HS0624+6907 ($\zem=0.370$)} \\[1ex]
\hline
$-0.00021$ & \nodata & 1393.76 & 1393.03 & 1393.96 &     273 &      11 & 13.63 &  0.02 & 449 \\
 & $   10.0$ & 1402.77 & 1402.04 & 1402.98 &     168 &      10 & 13.66 &  0.03 &  \\
$ 0.00605$ & \nodata & 1393.76 & 1401.49 & 1402.32 & $<     18$ & \nodata & $< 12.31$  & \nodata & 129 \\
 & $  -49.3$ & 1402.77 & 1410.56 & 1411.39 &     260 &       8 & 13.90 &  0.02 &  \\
$ 0.00629$ & \nodata & 1393.76 & 1402.11 & 1402.98 &     168 &      10 & 13.36 &  0.03 & 385 \\
 & $  -61.2$ & 1402.77 & 1411.18 & 1412.05 &      32 &      10 & 13.00 &  0.10 &  \\
$ 0.00836$ & \nodata & 1393.76 & 1405.00 & 1405.77 & $<     20$ & \nodata & $< 12.36$  & \nodata & 129 \\
 & $  -13.3$ & 1402.77 & 1414.09 & 1414.86 &     119 &       9 & 13.51 &  0.04 &  \\
$ 0.01036$ & \nodata & 1393.76 & 1408.06 & 1408.27 & $<     10$ & \nodata & $< 12.03$  & \nodata & 161 \\
 & $   -7.3$ & 1402.77 & 1417.17 & 1417.38 &      19 &       6 & 12.64 &  0.14 &  \\
$ 0.01057$ & \nodata & 1393.76 & 1408.26 & 1408.83 & $<     16$ & \nodata & $< 12.24$  & \nodata & 161 \\
 & $    9.8$ & 1402.77 & 1417.37 & 1417.94 &      67 &       9 & 13.21 &  0.06 &  \\
$ 0.01115$ & \nodata & 1393.76 & 1409.21 & 1409.45 & $<     10$ & \nodata & $< 12.06$  & \nodata & 161 \\
 & $    7.3$ & 1402.77 & 1418.33 & 1418.57 &      20 &       6 & 12.67 &  0.13 &  \\
$ 0.01173$ & \nodata & 1393.76 & 1409.74 & 1410.39 & $<     16$ & \nodata & $< 12.26$  & \nodata & 161 \\
 & $   -5.3$ & 1402.77 & 1418.86 & 1419.51 &      80 &      10 & 13.29 &  0.05 &  \\
$ 0.01239$ & \nodata & 1393.76 & 1410.56 & 1411.39 &     258 &       8 & 13.60 &  0.02 & 385 \\
 & $  -21.2$ & 1402.77 & 1419.68 & 1420.52 &      46 &      11 & 13.05 &  0.10 &  \\
$ 0.01376$ & \nodata & 1393.76 & 1412.84 & 1413.07 & $<     11$ & \nodata & $< 12.07$  & \nodata & 161 \\
 & $    4.2$ & 1402.77 & 1421.98 & 1422.21 &      17 &       6 & 12.62 &  0.14 &  \\
$ 0.01401$ & \nodata & 1393.76 & 1413.22 & 1413.48 & $<     12$ & \nodata & $< 12.41$\tablenotemark{a} & \nodata & 129 \\
 & $   16.4$ & 1402.77 & 1422.36 & 1422.62 &      23 &       6 & 12.74 &  0.11 &  \\
$ 0.01484$ & \nodata & 1393.76 & 1414.09 & 1414.86 &     119 &       9 & 13.21 &  0.04 & 256 \\
 & $   19.3$ & 1402.77 & 1423.23 & 1424.01 & $<     22$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.01591$ & \nodata & 1393.76 & 1415.65 & 1416.21 & $<     15$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata & 161 \\
 & $   -3.0$ & 1402.77 & 1424.81 & 1425.37 &      48 &       9 & 13.12 &  0.08 &  \\
$ 0.01687$ & \nodata & 1393.76 & 1417.17 & 1417.38 &      19 &       6 & 12.34 &  0.14 & 273 \\
 & $   12.5$ & 1402.77 & 1426.34 & 1426.55 & $<     13$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata &  \\
$ 0.01714$ & \nodata & 1393.76 & 1417.37 & 1417.94 &      67 &       9 & 12.91 &  0.06 & 273 \\
 & $   10.8$ & 1402.77 & 1426.53 & 1427.12 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.01772$ & \nodata & 1393.76 & 1418.33 & 1418.57 &      20 &       6 & 12.37 &  0.13 & 289 \\
 & $   -7.4$ & 1402.77 & 1427.50 & 1427.74 & $<     15$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata &  \\
$ 0.01826$ & \nodata & 1393.76 & 1418.86 & 1419.51 &      79 &       9 & 12.99 &  0.05 & 355 \\
 & $   -7.1$ & 1402.77 & 1428.04 & 1428.69 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.01891$ & \nodata & 1393.76 & 1419.85 & 1420.34 &      39 &       8 & 12.67 &  0.09 & 339 \\
 & $  -14.3$ & 1402.77 & 1429.03 & 1429.52 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.02033$ & \nodata & 1393.76 & 1421.98 & 1422.21 &      17 &       6 & 12.32 &  0.14 & 371 \\
 & $    4.2$ & 1402.77 & 1431.18 & 1431.41 & $<     16$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.02062$ & \nodata & 1393.76 & 1422.36 & 1422.62 &      23 &       6 & 12.44 &  0.11 & 289 \\
 & $    6.4$ & 1402.77 & 1431.56 & 1431.82 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.02247$ & \nodata & 1393.76 & 1424.81 & 1425.37 &      47 &       9 & 12.82 &  0.08 & 353 \\
 & $    5.3$ & 1402.77 & 1434.02 & 1434.59 & $<     22$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.03710$ & \nodata & 1393.76 & 1445.32 & 1445.61 & $<     18$ & \nodata & $< 12.34$  & \nodata & 241 \\
 & $   -1.8$ & 1402.77 & 1454.66 & 1454.96 &      25 &       8 & 12.79 &  0.14 &  \\
$ 0.03980$ & \nodata & 1393.76 & 1448.92 & 1449.65 & $<     24$ & \nodata & $< 12.45$  & \nodata & 161 \\
 & $    4.1$ & 1402.77 & 1458.29 & 1459.03 &     202 &      14 & 13.77 &  0.04 &  \\
$ 0.04028$ & \nodata & 1393.76 & 1449.76 & 1450.01 & $<     15$ & \nodata & $< 12.52$\tablenotemark{a} & \nodata & 161 \\
 & $   -2.1$ & 1402.77 & 1459.13 & 1459.39 &      28 &       9 & 12.85 &  0.13 &  \\
$ 0.04136$ & \nodata & 1393.76 & 1451.24 & 1451.59 & $<     17$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 161 \\
 & $   -0.0$ & 1402.77 & 1460.62 & 1460.98 &      33 &       9 & 12.92 &  0.12 &  \\
$ 0.04179$ & \nodata & 1393.76 & 1451.92 & 1452.14 & $<     13$ & \nodata & $< 12.47$\tablenotemark{a} & \nodata & 161 \\
 & $    2.4$ & 1402.77 & 1461.31 & 1461.53 &      23 &       7 & 12.74 &  0.14 &  \\
$ 0.04227$ & \nodata & 1393.76 & 1452.42 & 1452.79 & $<     17$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata & 161 \\
 & $   -9.2$ & 1402.77 & 1461.81 & 1462.19 &      30 &       9 & 12.88 &  0.12 &  \\
$ 0.04359$ & \nodata & 1393.76 & 1454.26 & 1454.68 & $<     19$ & \nodata & $< 12.32$  & \nodata & 129 \\
 & $  -12.9$ & 1402.77 & 1463.67 & 1464.09 &      48 &       9 & 13.09 &  0.08 &  \\
$ 0.04380$ & \nodata & 1393.76 & 1454.66 & 1454.96 &      24 &       8 & 12.49 &  0.14 & 355 \\
 & $   -7.1$ & 1402.77 & 1464.07 & 1464.37 & $<     15$ & \nodata & $< 12.55$  & \nodata &  \\
$ 0.04437$ & \nodata & 1393.76 & 1454.96 & 1456.21 & $<     34$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata & 129 \\
 & $   11.4$ & 1402.77 & 1464.37 & 1465.63 &     570 &      13 & $> 14.40$  & \nodata &  \\
$ 0.04654$ & \nodata & 1393.76 & 1458.29 & 1459.03 &     201 &      14 & 13.47 &  0.04 & 467 \\
 & $  -11.7$ & 1402.77 & 1467.72 & 1468.46 &     137 &      12 & 13.58 &  0.04 &  \\
$ 0.04700$ & \nodata & 1393.76 & 1459.13 & 1459.39 &      27 &       9 & 12.54 &  0.13 & 355 \\
 & $   -4.4$ & 1402.77 & 1468.57 & 1468.82 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.04810$ & \nodata & 1393.76 & 1460.62 & 1460.98 &      33 &       9 & 12.62 &  0.12 & 289 \\
 & $    8.6$ & 1402.77 & 1470.07 & 1470.43 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.04853$ & \nodata & 1393.76 & 1461.31 & 1461.53 &      23 &       7 & 12.44 &  0.14 & 289 \\
 & $   -2.9$ & 1402.77 & 1470.76 & 1470.99 & $<     16$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata &  \\
$ 0.04898$ & \nodata & 1393.76 & 1461.81 & 1462.19 &      30 &       9 & 12.58 &  0.12 & 289 \\
 & $    4.8$ & 1402.77 & 1471.27 & 1471.65 & $<     17$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata &  \\
$ 0.05029$ & \nodata & 1393.76 & 1463.67 & 1464.09 &      48 &       9 & 12.79 &  0.08 & 289 \\
 & $    7.2$ & 1402.77 & 1473.13 & 1473.56 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.05080$ & \nodata & 1393.76 & 1464.22 & 1464.63 &      85 &       8 & 13.16 &  0.05 & 465 \\
 & $  -26.4$ & 1402.77 & 1473.69 & 1474.10 &      38 &      11 & 12.99 &  0.12 &  \\
$ 0.05116$ & \nodata & 1393.76 & 1464.37 & 1465.63 &     566 &      13 & $> 14.10$  & \nodata & 433 \\
 & $    9.3$ & 1402.77 & 1473.84 & 1475.11 &     166 &      18 & 13.62 &  0.05 &  \\
$ 0.05132$ & \nodata & 1393.76 & 1465.05 & 1465.69 &     315 &       9 & $> 13.90$  & \nodata & 385 \\
 & $   20.7$ & 1402.77 & 1474.53 & 1475.17 &     100 &      13 & 13.41 &  0.06 &  \\
$ 0.05326$ & \nodata & 1393.76 & 1467.74 & 1468.32 &     133 &      10 & 13.28 &  0.03 & 353 \\
 & $    4.6$ & 1402.77 & 1477.23 & 1477.82 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.05665$ & \nodata & 1393.76 & 1472.58 & 1472.93 & $<     23$ & \nodata & $< 12.44$  & \nodata & 179 \\
 & $    5.1$ & 1402.77 & 1482.11 & 1482.46 &      36 &       9 & 12.96 &  0.10 &  \\
$ 0.05750$ & \nodata & 1393.76 & 1473.69 & 1474.10 &      38 &      11 & 12.68 &  0.12 & 256 \\
 & $   18.6$ & 1402.77 & 1483.22 & 1483.63 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.05780$ & \nodata & 1393.76 & 1474.18 & 1474.46 &      32 &       9 & 12.60 &  0.12 & 290 \\
 & $    3.5$ & 1402.77 & 1483.71 & 1484.00 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.05819$ & \nodata & 1393.76 & 1474.53 & 1475.17 &     100 &      13 & 13.11 &  0.06 & 289 \\
 & $   -0.7$ & 1402.77 & 1484.06 & 1484.72 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 0.06014$ & \nodata & 1393.76 & 1477.28 & 1477.87 & $<     23$ & \nodata & $< 12.42$  & \nodata & 161 \\
 & $   -1.3$ & 1402.77 & 1486.84 & 1487.43 &     246 &      13 & $> 14.01$  & \nodata &  \\
$ 0.06050$ & \nodata & 1393.76 & 1477.93 & 1478.22 & $<     17$ & \nodata & $< 12.27$  & \nodata & 161 \\
 & $   -2.7$ & 1402.77 & 1487.49 & 1487.78 &      33 &      11 & 12.93 &  0.14 &  \\
$ 0.06351$ & \nodata & 1393.76 & 1482.11 & 1482.55 &      32 &      10 & 12.62 &  0.12 & 403 \\
 & $   15.6$ & 1402.77 & 1491.69 & 1492.14 &      48 &      11 & 13.15 &  0.10 &  \\
$ 0.06699$ & \nodata & 1393.76 & 1486.84 & 1487.43 &     244 &      13 & $> 13.71$  & \nodata & 289 \\
 & $    5.4$ & 1402.77 & 1496.45 & 1497.05 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.06735$ & \nodata & 1393.76 & 1487.49 & 1487.78 &      33 &      11 & 12.62 &  0.14 & 321 \\
 & $   12.4$ & 1402.77 & 1497.11 & 1497.40 & $<     17$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.06795$ & \nodata & 1393.76 & 1488.34 & 1488.61 & $<     20$ & \nodata & $< 12.39$  & \nodata & 161 \\
 & $    2.8$ & 1402.77 & 1497.97 & 1498.24 &      44 &      11 & $> 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.07049$ & \nodata & 1393.76 & 1491.89 & 1492.14 &      28 &       8 & 12.66 &  0.12 & 259 \\
 & $   17.9$ & 1402.77 & 1501.54 & 1501.79 & $<     16$ & \nodata & $< 12.54$  & \nodata &  \\
$ 0.07487$ & \nodata & 1393.76 & 1497.97 & 1498.24 &      43 &      11 & $> 12.68$\tablenotemark{a} & \nodata & 259 \\
 & $   12.9$ & 1402.77 & 1507.65 & 1507.93 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.07510$ & \nodata & 1393.76 & 1498.16 & 1498.72 & $<     24$ & \nodata & $< 12.43$  & \nodata & 177 \\
 & $    2.0$ & 1402.77 & 1507.85 & 1508.42 &     109 &      12 & 13.50 &  0.05 &  \\
$ 0.08138$ & \nodata & 1393.76 & 1507.01 & 1507.35 & $<     21$ & \nodata & $< 12.37$  & \nodata & 161 \\
 & $   -3.2$ & 1402.77 & 1516.76 & 1517.10 &      32 &       9 & 12.90 &  0.12 &  \\
$ 0.08206$ & \nodata & 1393.76 & 1507.85 & 1508.42 &     108 &      12 & 13.20 &  0.05 & 355 \\
 & $   -1.2$ & 1402.77 & 1517.60 & 1518.17 & $<     35$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.08528$ & \nodata & 1393.76 & 1512.34 & 1512.73 & $<     21$ & \nodata & $< 12.38$  & \nodata & 128 \\
 & $  -16.2$ & 1402.77 & 1522.12 & 1522.51 &      60 &      10 & 13.20 &  0.08 &  \\
$ 0.08823$ & \nodata & 1393.76 & 1516.14 & 1517.13 & $<     32$ & \nodata & $< 12.57$  & \nodata & 129 \\
 & $  -17.3$ & 1402.77 & 1525.95 & 1526.95 &     670 &      11 & $> 14.60$  & \nodata &  \\
$ 0.09224$ & \nodata & 1393.76 & 1522.12 & 1522.51 &      60 &      10 & 12.90 &  0.08 & 289 \\
 & $    2.7$ & 1402.77 & 1531.97 & 1532.36 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.09445$ & \nodata & 1393.76 & 1525.13 & 1525.59 & $<     22$ & \nodata & $< 12.39$  & \nodata & 161 \\
 & $   -7.8$ & 1402.77 & 1534.99 & 1535.45 &      62 &      13 & 13.19 &  0.10 &  \\
$ 0.09521$ & \nodata & 1393.76 & 1525.95 & 1526.95 &     666 &      11 & $> 14.30$  & \nodata & 417 \\
 & $   -3.0$ & 1402.77 & 1535.82 & 1536.82 &      63 &      18 & 13.21 &  0.12 &  \\
$ 0.09931$ & \nodata & 1393.76 & 1531.97 & 1532.30 & $<     21$ & \nodata & $< 12.36$  & \nodata & 160 \\
 & $   -4.6$ & 1402.77 & 1541.88 & 1542.21 &      32 &      10 & 12.90 &  0.13 &  \\
$ 0.10150$ & \nodata & 1393.76 & 1534.99 & 1535.45 &      62 &      13 & 12.89 &  0.10 & 257 \\
 & $  -17.1$ & 1402.77 & 1544.92 & 1545.39 & $<     24$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 0.10231$ & \nodata & 1393.76 & 1536.15 & 1536.51 &      39 &      11 & 12.70 &  0.12 & 305 \\
 & $   -4.9$ & 1402.77 & 1546.08 & 1546.45 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.10356$ & \nodata & 1393.76 & 1537.55 & 1538.49 & $<     33$ & \nodata & $< 12.57$  & \nodata & 129 \\
 & $  -25.4$ & 1402.77 & 1547.49 & 1548.44 &     259 &      16 & 13.89 &  0.03 &  \\
$ 0.10533$ & \nodata & 1393.76 & 1540.08 & 1540.87 & $<     30$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata & 129 \\
 & $  -21.8$ & 1402.77 & 1550.04 & 1550.84 &     141 &      20 & 13.60 &  0.07 &  \\
$ 0.10640$ & \nodata & 1393.76 & 1541.88 & 1542.21 &      32 &      10 & 12.60 &  0.13 & 289 \\
 & $    0.2$ & 1402.77 & 1551.85 & 1552.18 & $<     25$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.10940$ & \nodata & 1393.76 & 1545.27 & 1546.82 & $<     43$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 161 \\
 & $   -8.8$ & 1402.77 & 1555.27 & 1556.82 &     674 &      19 & $> 14.48$  & \nodata &  \\
$ 0.11060$ & \nodata & 1393.76 & 1547.49 & 1548.44 &     257 &      16 & 13.59 &  0.03 & 257 \\
 & $   46.3$ & 1402.77 & 1557.50 & 1558.46 & $<     36$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.11240$ & \nodata & 1393.76 & 1550.04 & 1550.84 &     140 &      19 & 13.29 &  0.07 & 417 \\
 & $   -8.8$ & 1402.77 & 1560.06 & 1560.87 &     168 &      15 & $> 13.89$  & \nodata &  \\
$ 0.11255$ & \nodata & 1393.76 & 1550.49 & 1550.84 &      58 &      13 & 12.88 &  0.10 & 481 \\
 & $    5.3$ & 1402.77 & 1560.52 & 1560.87 &      57 &      10 & 13.30 &  0.08 &  \\
$ 0.11654$ & \nodata & 1393.76 & 1555.27 & 1556.82 &     669 &      19 & $> 14.18$  & \nodata & 257 \\
 & $  -20.4$ & 1402.77 & 1565.33 & 1566.89 & $<     64$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.11949$ & \nodata & 1393.76 & 1560.11 & 1560.48 &     107 &      10 & $> 13.45$  & \nodata & 293 \\
 & $   -6.8$ & 1402.77 & 1570.21 & 1570.58 & $<     24$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.11977$ & \nodata & 1393.76 & 1560.52 & 1560.87 &      57 &      10 & 13.00 &  0.08 & 327 \\
 & $   12.2$ & 1402.77 & 1570.61 & 1570.96 & $<     25$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.12255$ & \nodata & 1393.76 & 1564.22 & 1564.89 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 165 \\
 & $   -1.9$ & 1402.77 & 1574.34 & 1575.01 &     226 &      14 & 13.88 &  0.03 &  \\
$ 0.12372$ & \nodata & 1393.76 & 1565.82 & 1566.46 & $<     41$ & \nodata & $< 12.68$  & \nodata & 133 \\
 & $  -11.8$ & 1402.77 & 1575.94 & 1576.59 &     129 &      14 & 13.53 &  0.05 &  \\
$ 0.12980$ & \nodata & 1393.76 & 1574.34 & 1575.01 &     224 &      14 & 13.57 &  0.03 & 295 \\
 & $    7.5$ & 1402.77 & 1584.52 & 1585.20 & $<     38$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.13094$ & \nodata & 1393.76 & 1575.94 & 1576.59 &     128 &      14 & 13.23 &  0.05 & 276 \\
 & $  -14.8$ & 1402.77 & 1586.14 & 1586.78 & $<     34$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.13444$ & \nodata & 1393.76 & 1580.87 & 1581.30 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 133 \\
 & $  -10.2$ & 1402.77 & 1591.10 & 1591.53 &      82 &      12 & 13.37 &  0.06 &  \\
$ 0.13531$ & \nodata & 1393.76 & 1581.99 & 1582.59 & $<     41$ & \nodata & $< 12.71$  & \nodata & 164 \\
 & $   -9.4$ & 1402.77 & 1592.23 & 1592.82 &      80 &      14 & 13.31 &  0.08 &  \\
$ 0.13786$ & \nodata & 1393.76 & 1585.80 & 1586.07 & $<     23$ & \nodata & $< 12.42$  & \nodata & 165 \\
 & $    7.3$ & 1402.77 & 1596.06 & 1596.33 &      91 &      30 & $> 13.26$  & \nodata &  \\
$ 0.14174$ & \nodata & 1393.76 & 1591.10 & 1591.53 &      81 &      12 & 13.06 &  0.06 & 293 \\
 & $    7.5$ & 1402.77 & 1601.39 & 1601.82 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.14215$ & \nodata & 1393.76 & 1591.61 & 1592.04 & $<     26$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 133 \\
 & $  -11.9$ & 1402.77 & 1601.91 & 1602.34 &      95 &      14 & 13.41 &  0.07 &  \\
$ 0.14261$ & \nodata & 1393.76 & 1592.23 & 1592.82 &      80 &      14 & 13.01 &  0.08 & 293 \\
 & $    5.2$ & 1402.77 & 1602.52 & 1603.13 & $<     34$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.14465$ & \nodata & 1393.76 & 1595.08 & 1595.77 & $<     31$ & \nodata & $< 12.55$  & \nodata & 133 \\
 & $   13.2$ & 1402.77 & 1605.40 & 1606.09 &     260 &      14 & $> 14.07$  & \nodata &  \\
$ 0.14525$ & \nodata & 1393.76 & 1596.06 & 1596.33 &      91 &      29 & $> 12.95$  & \nodata & 293 \\
 & $    3.5$ & 1402.77 & 1606.38 & 1606.66 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.14653$ & \nodata & 1393.76 & 1597.36 & 1598.32 & $<     39$ & \nodata & $< 12.64$  & \nodata & 148 \\
 & $  -12.7$ & 1402.77 & 1607.69 & 1608.66 &     523 &      14 & $> 14.44$  & \nodata &  \\
$ 0.14857$ & \nodata & 1393.76 & 1600.67 & 1600.96 & $<     28$ & \nodata & $< 12.52$  & \nodata & 165 \\
 & $   -3.2$ & 1402.77 & 1611.02 & 1611.32 &      29 &      10 & 12.89 &  0.14 &  \\
$ 0.14949$ & \nodata & 1393.76 & 1601.91 & 1602.34 &      95 &      14 & 13.11 &  0.07 & 292 \\
 & $    2.6$ & 1402.77 & 1612.27 & 1612.70 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.15029$ & \nodata & 1393.76 & 1603.06 & 1603.32 & $<     22$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata & 164 \\
 & $   -4.6$ & 1402.77 & 1613.43 & 1613.69 &      86 &      28 & $> 13.27$  & \nodata &  \\
$ 0.15211$ & \nodata & 1393.76 & 1605.40 & 1606.09 &     258 &      13 & $> 13.77$  & \nodata & 293 \\
 & $   -9.3$ & 1402.77 & 1615.78 & 1616.48 & $<     35$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.15389$ & \nodata & 1393.76 & 1607.69 & 1608.66 &     520 &      13 & $> 14.14$  & \nodata & 276 \\
 & $  -22.4$ & 1402.77 & 1618.09 & 1619.06 & $<     46$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.15489$ & \nodata & 1393.76 & 1609.37 & 1610.01 & $<     28$ & \nodata & $< 12.50$  & \nodata & 165 \\
 & $    9.9$ & 1402.77 & 1619.78 & 1620.42 &     141 &      16 & 13.62 &  0.05 &  \\
$ 0.15599$ & \nodata & 1393.76 & 1611.02 & 1611.32 &      29 &      10 & 12.59 &  0.14 & 359 \\
 & $   -0.5$ & 1402.77 & 1621.44 & 1621.74 & $<     22$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.15759$ & \nodata & 1393.76 & 1613.29 & 1613.53 & $<     18$ & \nodata & $< 12.32$  & \nodata & 166 \\
 & $    3.5$ & 1402.77 & 1623.73 & 1623.97 &      31 &       9 & 12.89 &  0.13 &  \\
$ 0.15771$ & \nodata & 1393.76 & 1613.43 & 1613.69 &      85 &      28 & $> 12.97$  & \nodata & 327 \\
 & $  -10.9$ & 1402.77 & 1623.86 & 1624.13 & $<     19$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.16113$ & \nodata & 1393.76 & 1617.75 & 1618.82 & $<     50$ & \nodata & $< 12.77$  & \nodata & 149 \\
 & $  -16.1$ & 1402.77 & 1628.21 & 1629.29 &     549 &      13 & $> 14.46$  & \nodata &  \\
$ 0.16240$ & \nodata & 1393.76 & 1619.78 & 1620.42 &     140 &      16 & 13.31 &  0.05 & 293 \\
 & $   -0.4$ & 1402.77 & 1630.25 & 1630.90 & $<     27$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 0.16509$ & \nodata & 1393.76 & 1623.73 & 1623.97 &      31 &       9 & 12.59 &  0.13 & 260 \\
 & $  -16.1$ & 1402.77 & 1634.23 & 1634.47 & $<     20$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.16717$ & \nodata & 1393.76 & 1626.43 & 1627.11 & $<     28$ & \nodata & $< 12.52$  & \nodata & 180 \\
 & $    3.0$ & 1402.77 & 1636.95 & 1637.63 &     156 &      14 & 13.66 &  0.05 &  \\
$ 0.16858$ & \nodata & 1393.76 & 1628.21 & 1629.29 &     545 &      13 & $> 14.16$  & \nodata & 260 \\
 & $   31.1$ & 1402.77 & 1638.74 & 1639.83 & $<     33$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.17373$ & \nodata & 1393.76 & 1635.65 & 1636.20 & $<     32$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 164 \\
 & $    8.4$ & 1402.77 & 1646.23 & 1646.78 &      98 &       9 & 13.45 &  0.04 &  \\
$ 0.17473$ & \nodata & 1393.76 & 1636.95 & 1637.63 &     155 &      14 & 13.36 &  0.05 & 293 \\
 & $   -9.1$ & 1402.77 & 1647.54 & 1648.23 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.17569$ & \nodata & 1393.76 & 1638.32 & 1638.88 & $<     25$ & \nodata & $< 12.45$  & \nodata & 165 \\
 & $   -0.2$ & 1402.77 & 1648.92 & 1649.48 &      59 &       9 & 13.17 &  0.06 &  \\
$ 0.17647$ & \nodata & 1393.76 & 1639.32 & 1640.26 & $<     29$ & \nodata & 12.75 &  0.14 & 135 \\
 & $   23.9$ & 1402.77 & 1649.93 & 1650.87 &      66 &      11 & 13.20 &  0.07 &  \\
$ 0.18022$ & \nodata & 1393.76 & 1644.68 & 1645.14 & $<     17$ & \nodata & $< 12.30$  & \nodata & 165 \\
 & $   -1.4$ & 1402.77 & 1655.32 & 1655.78 &      36 &       8 & 12.95 &  0.09 &  \\
$ 0.18066$ & \nodata & 1393.76 & 1645.40 & 1645.77 & $<     15$ & \nodata & $< 12.23$  & \nodata & 164 \\
 & $    7.8$ & 1402.77 & 1656.05 & 1656.42 &      49 &       6 & 13.14 &  0.05 &  \\
$ 0.18126$ & \nodata & 1393.76 & 1645.90 & 1646.52 &      42 &      10 & 12.78 &  0.08 & 389 \\
 & $  -23.3$ & 1402.77 & 1656.54 & 1657.17 &     161 &       7 & $> 13.89$  & \nodata &  \\
$ 0.18136$ & \nodata & 1393.76 & 1646.23 & 1646.89 &      91 &       9 & 13.13 &  0.04 & 389 \\
 & $  -29.9$ & 1402.77 & 1656.88 & 1657.54 &     150 &       7 & $> 13.87$  & \nodata &  \\
$ 0.18196$ & \nodata & 1393.76 & 1647.05 & 1647.59 & $<     18$ & \nodata & $< 12.31$  & \nodata & 133 \\
 & $  -12.9$ & 1402.77 & 1657.70 & 1658.25 &      74 &       6 & 13.31 &  0.04 &  \\
$ 0.18326$ & \nodata & 1393.76 & 1648.83 & 1649.48 &      67 &       9 & 12.93 &  0.06 & 486 \\
 & $   -7.4$ & 1402.77 & 1659.50 & 1660.15 &      31 &       7 & 12.87 &  0.09 &  \\
$ 0.18419$ & \nodata & 1393.76 & 1650.05 & 1650.87 &      67 &      10 & 12.91 &  0.07 & 261 \\
 & $   10.8$ & 1402.77 & 1660.72 & 1661.54 & $<     15$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.18725$ & \nodata & 1393.76 & 1654.54 & 1654.95 & $<     16$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 164 \\
 & $   -0.8$ & 1402.77 & 1665.24 & 1665.65 &      46 &       5 & 13.08 &  0.05 &  \\
$ 0.18784$ & \nodata & 1393.76 & 1655.32 & 1655.78 &      36 &       8 & 12.65 &  0.09 & 260 \\
 & $  -10.6$ & 1402.77 & 1666.02 & 1666.49 & $<     12$ & \nodata & $< 12.43$  & \nodata &  \\
$ 0.18833$ & \nodata & 1393.76 & 1656.05 & 1656.42 &      49 &       6 & 12.84 &  0.05 & 260 \\
 & $   12.4$ & 1402.77 & 1666.76 & 1667.13 & $<     11$ & \nodata & $< 12.40$  & \nodata &  \\
$ 0.18880$ & \nodata & 1393.76 & 1656.54 & 1657.17 &     160 &       7 & $> 13.59$  & \nodata & 261 \\
 & $   19.0$ & 1402.77 & 1667.26 & 1667.88 & $<     15$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata &  \\
$ 0.18915$ & \nodata & 1393.76 & 1657.17 & 1657.77 &      46 &       7 & 12.84 &  0.06 & 453 \\
 & $   25.1$ & 1402.77 & 1667.88 & 1668.49 &      24 &       8 & 12.77 &  0.13 &  \\
$ 0.18955$ & \nodata & 1393.76 & 1657.70 & 1658.25 &      74 &       6 & 13.00 &  0.04 & 374 \\
 & $   -5.8$ & 1402.77 & 1668.42 & 1668.98 & $<     16$ & \nodata & $< 12.55$  & \nodata &  \\
$ 0.19089$ & \nodata & 1393.76 & 1659.23 & 1660.30 & $<     17$ & \nodata & 12.49 &  0.14 & 164 \\
 & $   -3.1$ & 1402.77 & 1669.96 & 1671.04 &     624 &       9 & $> 14.58$  & \nodata &  \\
$ 0.19207$ & \nodata & 1393.76 & 1661.35 & 1661.58 & $<      8$ & \nodata & $< 11.94$  & \nodata & 164 \\
 & $    1.4$ & 1402.77 & 1672.10 & 1672.33 &      25 &       8 & 12.80 &  0.14 &  \\
$ 0.19493$ & \nodata & 1393.76 & 1665.24 & 1665.65 &      45 &       5 & 12.78 &  0.05 & 292 \\
 & $    5.0$ & 1402.77 & 1676.01 & 1676.42 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.19695$ & \nodata & 1393.76 & 1668.01 & 1668.49 &      28 &       7 & 12.53 &  0.11 & 268 \\
 & $   11.6$ & 1402.77 & 1678.80 & 1679.29 & $<     20$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.19858$ & \nodata & 1393.76 & 1669.96 & 1671.04 &     620 &       9 & $> 14.28$  & \nodata & 268 \\
 & $   10.1$ & 1402.77 & 1680.76 & 1681.85 & $<     30$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata &  \\
$ 0.19979$ & \nodata & 1393.76 & 1672.10 & 1672.33 &      25 &       8 & 12.50 &  0.14 & 383 \\
 & $    1.8$ & 1402.77 & 1682.91 & 1683.15 & $<     14$ & \nodata & $< 12.52$  & \nodata &  \\
$ 0.21665$ & \nodata & 1393.76 & 1695.55 & 1695.98 & $<     20$ & \nodata & $< 12.38$  & \nodata & 173 \\
 & $    9.7$ & 1402.77 & 1706.51 & 1706.95 &      42 &      12 & 13.01 &  0.13 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HS0747+4259 ($\zem=1.897$)} \\[1ex]
\hline
$ 0.53205$ & \nodata & 1393.76 & 2134.71 & 2135.62 & $<    186$ & \nodata & $< 13.74$  & \nodata & 128 \\
 & $  -18.2$ & 1402.77 & 2148.52 & 2149.43 &     228 &      57 & $> 13.70$\tablenotemark{a} & \nodata &  \\
$ 0.53324$ & \nodata & 1393.76 & 2136.38 & 2137.29 & $<    177$ & \nodata & $< 13.63$  & \nodata & 128 \\
 & $  -15.7$ & 1402.77 & 2150.20 & 2151.11 &     303 &      58 & $> 13.82$\tablenotemark{a} & \nodata &  \\
$ 0.54095$ & \nodata & 1393.76 & 2147.25 & 2148.17 &     304 &      56 & $> 13.52$\tablenotemark{a} & \nodata & 322 \\
 & $   17.6$ & 1402.77 & 2161.14 & 2162.06 & $<    118$ & \nodata & $< 13.98$  & \nodata &  \\
$ 0.54187$ & \nodata & 1393.76 & 2148.52 & 2149.43 &     226 &      56 & $> 13.40$\tablenotemark{a} & \nodata & 288 \\
 & $    2.8$ & 1402.77 & 2162.41 & 2163.33 & $<    113$ & \nodata & $< 13.56$  & \nodata &  \\
$ 0.54308$ & \nodata & 1393.76 & 2150.20 & 2151.11 &     301 &      58 & $> 13.52$\tablenotemark{a} & \nodata & 256 \\
 & $   23.2$ & 1402.77 & 2164.11 & 2165.03 & $<    106$ & \nodata & $< 13.54$  & \nodata &  \\
$ 0.54727$ & \nodata & 1393.76 & 2156.19 & 2156.79 & $<    136$ & \nodata & $< 13.52$  & \nodata & 160 \\
 & $   -2.4$ & 1402.77 & 2170.13 & 2170.74 &     133 &      39 & $< 13.69$  & \nodata &  \\
$ 0.54835$ & \nodata & 1393.76 & 2157.63 & 2158.79 & $<    152$ & \nodata & $< 13.68$  & \nodata & 131 \\
 & $   19.2$ & 1402.77 & 2171.59 & 2172.76 &     334 &      56 & $> 13.86$\tablenotemark{a} & \nodata &  \\
$ 0.55443$ & \nodata & 1393.76 & 2166.10 & 2166.88 & $<     93$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata & 160 \\
 & $    3.7$ & 1402.77 & 2180.12 & 2180.90 &     182 &      56 & $> 13.60$\tablenotemark{a} & \nodata &  \\
$ 0.55726$ & \nodata & 1393.76 & 2170.13 & 2170.74 &     132 &      39 & $< 13.39$  & \nodata & 288 \\
 & $   -3.7$ & 1402.77 & 2184.17 & 2184.78 & $<     86$ & \nodata & $< 13.41$  & \nodata &  \\
$ 0.55847$ & \nodata & 1393.76 & 2171.59 & 2172.76 &     332 &      55 & $> 13.56$\tablenotemark{a} & \nodata & 256 \\
 & $   22.3$ & 1402.77 & 2185.63 & 2186.81 & $<    109$ & \nodata & $< 13.48$  & \nodata &  \\
$ 0.56318$ & \nodata & 1393.76 & 2178.27 & 2179.20 & $<    132$ & \nodata & $< 13.48$  & \nodata & 160 \\
 & $    6.9$ & 1402.77 & 2192.36 & 2193.29 &     153 &      42 & $< 13.59$  & \nodata &  \\
$ 0.56450$ & \nodata & 1393.76 & 2180.12 & 2180.90 &     181 &      55 & $> 13.30$\tablenotemark{a} & \nodata & 288 \\
 & $    9.4$ & 1402.77 & 2194.22 & 2195.01 & $<     78$ & \nodata & $< 13.53$\tablenotemark{a} & \nodata &  \\
$ 0.57333$ & \nodata & 1393.76 & 2192.36 & 2193.29 &     152 &      42 & $< 13.29$  & \nodata & 288 \\
 & $    2.0$ & 1402.77 & 2206.54 & 2207.48 & $<     99$ & \nodata & $< 13.64$\tablenotemark{a} & \nodata &  \\
$ 0.57649$ & \nodata & 1393.76 & 2196.74 & 2197.64 & $<     88$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata & 160 \\
 & $   -7.7$ & 1402.77 & 2210.95 & 2211.85 &     224 &      40 & $> 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.58665$ & \nodata & 1393.76 & 2210.95 & 2211.85 &     223 &      40 & $> 13.39$\tablenotemark{a} & \nodata & 288 \\
 & $    3.8$ & 1402.77 & 2225.25 & 2226.16 & $<     98$ & \nodata & $< 13.39$  & \nodata &  \\
$ 0.59813$ & \nodata & 1393.76 & 2227.12 & 2227.63 & $<     71$ & \nodata & $< 12.96$  & \nodata & 160 \\
 & $    4.0$ & 1402.77 & 2241.53 & 2242.04 &      88 &      25 & $< 13.32$  & \nodata &  \\
$ 0.60370$ & \nodata & 1393.76 & 2234.88 & 2235.43 & $<     59$ & \nodata & $< 12.91$  & \nodata & 160 \\
 & $    4.3$ & 1402.77 & 2249.34 & 2249.89 &     108 &      35 & $> 13.37$\tablenotemark{a} & \nodata &  \\
$ 0.60696$ & \nodata & 1393.76 & 2239.27 & 2240.18 & $<     68$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.4$ & 1402.77 & 2253.75 & 2254.67 &     144 &      43 & $< 13.47$  & \nodata &  \\
$ 0.60849$ & \nodata & 1393.76 & 2241.53 & 2242.04 &      87 &      25 & $< 13.01$  & \nodata & 288 \\
 & $   -9.5$ & 1402.77 & 2256.03 & 2256.54 & $<     61$ & \nodata & $< 13.20$  & \nodata &  \\
$ 0.60946$ & \nodata & 1393.76 & 2242.85 & 2243.55 & $<     60$ & \nodata & $< 12.91$  & \nodata & 162 \\
 & $    2.3$ & 1402.77 & 2257.36 & 2258.06 &     109 &      34 & $< 13.34$  & \nodata &  \\
$ 0.61409$ & \nodata & 1393.76 & 2249.34 & 2249.89 &     107 &      35 & $> 13.07$\tablenotemark{a} & \nodata & 354 \\
 & $   -8.3$ & 1402.77 & 2263.89 & 2264.44 & $<     50$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.61558$ & \nodata & 1393.76 & 2251.15 & 2252.40 & $<    100$ & \nodata & $< 13.11$  & \nodata & 160 \\
 & $    3.9$ & 1402.77 & 2265.71 & 2266.97 &     213 &      36 & 13.82 &  0.09 &  \\
$ 0.61651$ & \nodata & 1393.76 & 2252.55 & 2253.47 & $<     86$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata & 160 \\
 & $   -1.6$ & 1402.77 & 2267.12 & 2268.04 &     222 &      32 & $> 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.61734$ & \nodata & 1393.76 & 2253.75 & 2254.67 &     143 &      42 & $< 13.16$  & \nodata & 256 \\
 & $   42.9$ & 1402.77 & 2268.33 & 2269.26 & $<     66$ & \nodata & $< 13.46$\tablenotemark{a} & \nodata &  \\
$ 0.61960$ & \nodata & 1393.76 & 2256.82 & 2257.63 & $<     74$ & \nodata & $< 13.03$  & \nodata & 128 \\
 & $  -15.5$ & 1402.77 & 2271.41 & 2272.23 &     165 &      35 & $> 13.56$\tablenotemark{a} & \nodata &  \\
$ 0.61988$ & \nodata & 1393.76 & 2257.36 & 2258.06 &     108 &      34 & $< 13.04$  & \nodata & 288 \\
 & $   -8.7$ & 1402.77 & 2271.96 & 2272.67 & $<     68$ & \nodata & $< 13.24$  & \nodata &  \\
$ 0.62606$ & \nodata & 1393.76 & 2265.71 & 2266.97 &     212 &      36 & 13.51 &  0.09 & 288 \\
 & $    1.6$ & 1402.77 & 2280.36 & 2281.63 & $<     91$ & \nodata & $< 13.34$  & \nodata &  \\
$ 0.62695$ & \nodata & 1393.76 & 2267.12 & 2268.04 &     221 &      32 & $> 13.39$\tablenotemark{a} & \nodata & 256 \\
 & $   29.8$ & 1402.77 & 2281.78 & 2282.71 & $<     76$ & \nodata & $< 13.52$\tablenotemark{a} & \nodata &  \\
$ 0.62999$ & \nodata & 1393.76 & 2271.41 & 2272.23 &     164 &      35 & $> 13.26$\tablenotemark{a} & \nodata & 256 \\
 & $  -28.5$ & 1402.77 & 2286.11 & 2286.93 & $<     61$ & \nodata & $< 13.15$  & \nodata &  \\
$ 0.63242$ & \nodata & 1393.76 & 2274.84 & 2275.66 & $<     84$ & \nodata & $< 13.03$  & \nodata & 160 \\
 & $    7.4$ & 1402.77 & 2289.55 & 2290.37 &     110 &      29 & $< 13.44$  & \nodata &  \\
$ 0.63496$ & \nodata & 1393.76 & 2278.37 & 2279.04 & $<     70$ & \nodata & $< 12.96$  & \nodata & 160 \\
 & $   -7.2$ & 1402.77 & 2293.11 & 2293.78 &     130 &      27 & 13.62 &  0.12 &  \\
$ 0.63612$ & \nodata & 1393.76 & 2280.01 & 2280.64 & $<     66$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata & 160 \\
 & $   -8.1$ & 1402.77 & 2294.76 & 2295.39 &      88 &      27 & $< 13.27$  & \nodata &  \\
$ 0.63764$ & \nodata & 1393.76 & 2281.91 & 2282.77 & $<     72$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata & 128 \\
 & $  -23.4$ & 1402.77 & 2296.67 & 2297.53 &     120 &      34 & $> 13.42$\tablenotemark{a} & \nodata &  \\
$ 0.64308$ & \nodata & 1393.76 & 2289.55 & 2290.83 &     110 &      35 & $< 13.17$  & \nodata & 384 \\
 & $   24.8$ & 1402.77 & 2304.36 & 2305.65 &     295 &      47 & $> 13.81$\tablenotemark{a} & \nodata &  \\
$ 0.64549$ & \nodata & 1393.76 & 2293.11 & 2293.78 &     129 &      27 & 13.32 &  0.12 & 256 \\
 & $   16.7$ & 1402.77 & 2307.94 & 2308.62 & $<     64$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.64665$ & \nodata & 1393.76 & 2294.76 & 2295.39 &      87 &      27 & $< 12.97$  & \nodata & 288 \\
 & $    7.5$ & 1402.77 & 2309.60 & 2310.24 & $<     60$ & \nodata & $< 13.42$\tablenotemark{a} & \nodata &  \\
$ 0.64810$ & \nodata & 1393.76 & 2296.67 & 2297.53 &     119 &      33 & $> 13.12$\tablenotemark{a} & \nodata & 322 \\
 & $   17.3$ & 1402.77 & 2311.52 & 2312.39 & $<     64$ & \nodata & $< 13.22$  & \nodata &  \\
$ 0.65388$ & \nodata & 1393.76 & 2304.63 & 2305.65 &     271 &      42 & $> 13.47$\tablenotemark{a} & \nodata & 289 \\
 & $    1.8$ & 1402.77 & 2319.54 & 2320.56 & $<     68$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.65861$ & \nodata & 1393.76 & 2311.35 & 2312.11 & $<     60$ & \nodata & $< 12.90$  & \nodata & 160 \\
 & $    0.9$ & 1402.77 & 2326.30 & 2327.06 &     132 &      40 & $< 13.65$  & \nodata &  \\
$ 0.66675$ & \nodata & 1393.76 & 2322.29 & 2323.92 & $<     94$ & \nodata & $< 13.32$\tablenotemark{a} & \nodata & 161 \\
 & $    3.7$ & 1402.77 & 2337.31 & 2338.95 &     571 &      46 & $> 14.44$  & \nodata &  \\
$ 0.66901$ & \nodata & 1393.76 & 2325.74 & 2326.61 &     134 &      40 & $< 13.33$  & \nodata & 482 \\
 & $   -6.2$ & 1402.77 & 2340.78 & 2341.66 &     137 &      33 & $> 13.48$\tablenotemark{a} & \nodata &  \\
$ 0.66934$ & \nodata & 1393.76 & 2326.30 & 2327.06 &     132 &      39 & $< 13.35$  & \nodata & 258 \\
 & $  -27.3$ & 1402.77 & 2341.35 & 2342.11 & $<     61$ & \nodata & $< 13.24$  & \nodata &  \\
$ 0.67050$ & \nodata & 1393.76 & 2327.45 & 2329.62 & $<    133$ & \nodata & $< 13.49$  & \nodata & 128 \\
 & $   37.2$ & 1402.77 & 2342.50 & 2344.69 &     971 &      48 & $> 14.71$  & \nodata &  \\
$ 0.67168$ & \nodata & 1393.76 & 2329.43 & 2330.11 & $<     75$ & \nodata & $< 12.95$  & \nodata & 128 \\
 & $  -13.6$ & 1402.77 & 2344.49 & 2345.18 &      89 &      28 & $< 13.26$  & \nodata &  \\
$ 0.67258$ & \nodata & 1393.76 & 2330.53 & 2331.56 & $<     91$ & \nodata & $< 13.26$  & \nodata & 128 \\
 & $  -16.4$ & 1402.77 & 2345.60 & 2346.64 &     171 &      34 & 13.75 &  0.10 &  \\
$ 0.67755$ & \nodata & 1393.76 & 2337.31 & 2338.95 &     567 &      45 & $> 14.14$  & \nodata & 256 \\
 & $   20.7$ & 1402.77 & 2352.42 & 2354.08 & $<    114$ & \nodata & $< 13.70$\tablenotemark{a} & \nodata &  \\
$ 0.67977$ & \nodata & 1393.76 & 2340.78 & 2341.66 &     136 &      33 & $> 13.18$\tablenotemark{a} & \nodata & 256 \\
 & $   30.2$ & 1402.77 & 2355.92 & 2356.81 & $<     85$ & \nodata & $< 13.68$  & \nodata &  \\
$ 0.68151$ & \nodata & 1393.76 & 2342.50 & 2344.69 &     965 &      47 & $> 14.41$  & \nodata & 256 \\
 & $   47.1$ & 1402.77 & 2357.66 & 2359.85 & $<    130$ & \nodata & $< 13.66$  & \nodata &  \\
$ 0.68241$ & \nodata & 1393.76 & 2344.49 & 2345.18 &      89 &      28 & $< 12.95$  & \nodata & 256 \\
 & $  -18.7$ & 1402.77 & 2359.66 & 2360.35 & $<     73$ & \nodata & $< 13.31$  & \nodata &  \\
$ 0.68331$ & \nodata & 1393.76 & 2345.60 & 2346.64 &     170 &      34 & 13.45 &  0.10 & 321 \\
 & $   12.8$ & 1402.77 & 2360.78 & 2361.82 & $<     85$ & \nodata & $< 13.46$  & \nodata &  \\
$ 0.68647$ & \nodata & 1393.76 & 2349.60 & 2352.06 & $<    120$ & \nodata & $< 13.17$  & \nodata & 128 \\
 & $   37.0$ & 1402.77 & 2364.80 & 2367.27 &     954 &      53 & $> 14.65$  & \nodata &  \\
$ 0.69270$ & \nodata & 1393.76 & 2358.67 & 2359.56 & $<     83$ & \nodata & $< 13.08$  & \nodata & 160 \\
 & $   -7.9$ & 1402.77 & 2373.93 & 2374.82 &     216 &      30 & $> 13.67$\tablenotemark{a} & \nodata &  \\
$ 0.69758$ & \nodata & 1393.76 & 2364.80 & 2367.27 &     947 &      52 & $> 14.35$  & \nodata & 386 \\
 & $   55.7$ & 1402.77 & 2380.09 & 2382.58 &     239 &      68 & $> 13.72$\tablenotemark{a} & \nodata &  \\
$ 0.69834$ & \nodata & 1393.76 & 2366.82 & 2368.01 & $<     74$ & \nodata & $< 13.22$  & \nodata & 128 \\
 & $   42.8$ & 1402.77 & 2382.12 & 2383.33 &     380 &      47 & $> 13.92$\tablenotemark{a} & \nodata &  \\
$ 0.70360$ & \nodata & 1393.76 & 2373.93 & 2374.82 &     214 &      30 & $> 13.37$\tablenotemark{a} & \nodata & 288 \\
 & $    6.8$ & 1402.77 & 2389.29 & 2390.18 & $<     71$ & \nodata & $< 13.49$\tablenotemark{a} & \nodata &  \\
$ 0.70884$ & \nodata & 1393.76 & 2381.24 & 2382.33 & $<     92$ & \nodata & $< 13.18$  & \nodata & 162 \\
 & $    8.7$ & 1402.77 & 2396.64 & 2397.74 &     208 &      31 & 13.85 &  0.10 &  \\
$ 0.70957$ & \nodata & 1393.76 & 2382.12 & 2383.33 &     378 &      47 & $> 13.62$\tablenotemark{a} & \nodata & 288 \\
 & $   -5.4$ & 1402.77 & 2397.53 & 2398.75 & $<     66$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.71156$ & \nodata & 1393.76 & 2384.51 & 2386.03 & $<    101$ & \nodata & $< 13.13$  & \nodata & 128 \\
 & $  -22.7$ & 1402.77 & 2399.93 & 2401.46 &     422 &      36 & $> 14.32$  & \nodata &  \\
$ 0.71600$ & \nodata & 1393.76 & 2391.10 & 2392.50 & $<     82$ & \nodata & $< 12.99$  & \nodata & 128 \\
 & $   13.6$ & 1402.77 & 2406.56 & 2407.98 &     422 &      41 & $> 14.30$  & \nodata &  \\
$ 0.71994$ & \nodata & 1393.76 & 2396.64 & 2397.74 &     207 &      31 & 13.54 &  0.10 & 290 \\
 & $   -4.0$ & 1402.77 & 2412.14 & 2413.25 & $<     79$ & \nodata & $< 13.32$  & \nodata &  \\
$ 0.72250$ & \nodata & 1393.76 & 2399.93 & 2401.46 &     419 &      35 & $> 14.02$  & \nodata & 257 \\
 & $  -36.7$ & 1402.77 & 2415.45 & 2416.99 & $<     89$ & \nodata & $< 13.33$  & \nodata &  \\
$ 0.72649$ & \nodata & 1393.76 & 2406.10 & 2406.69 & $<     54$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata & 128 \\
 & $   18.9$ & 1402.77 & 2421.66 & 2422.26 &      75 &      23 & $< 13.15$  & \nodata &  \\
$ 0.72717$ & \nodata & 1393.76 & 2406.56 & 2407.98 &     420 &      41 & $> 14.00$  & \nodata & 256 \\
 & $  -35.2$ & 1402.77 & 2422.13 & 2423.55 & $<     70$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.73546$ & \nodata & 1393.76 & 2417.88 & 2419.38 & $<     81$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata & 128 \\
 & $  -24.8$ & 1402.77 & 2433.52 & 2435.03 &     297 &      37 & $> 14.00$  & \nodata &  \\
$ 0.73776$ & \nodata & 1393.76 & 2421.66 & 2422.26 &      75 &      23 & $< 12.85$  & \nodata & 258 \\
 & $  -13.2$ & 1402.77 & 2437.33 & 2437.93 & $<     56$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.74654$ & \nodata & 1393.76 & 2433.52 & 2435.03 &     295 &      37 & $> 13.70$  & \nodata & 322 \\
 & $   48.9$ & 1402.77 & 2449.26 & 2450.78 & $<     74$ & \nodata & 13.55 &  0.14 &  \\
$ 0.74708$ & \nodata & 1393.76 & 2434.56 & 2435.75 & $<     69$ & \nodata & $< 12.97$  & \nodata & 128 \\
 & $   15.1$ & 1402.77 & 2450.31 & 2451.51 &     228 &      32 & 13.86 &  0.08 &  \\
$ 0.75708$ & \nodata & 1393.76 & 2448.20 & 2449.84 & $<     80$ & \nodata & $< 13.01$  & \nodata & 128 \\
 & $   19.5$ & 1402.77 & 2464.03 & 2465.68 &     357 &      41 & $> 14.12$  & \nodata &  \\
$ 0.75846$ & \nodata & 1393.76 & 2450.31 & 2451.51 &     226 &      32 & 13.55 &  0.08 & 304 \\
 & $    6.6$ & 1402.77 & 2466.16 & 2467.37 & $<     80$ & \nodata & $< 13.54$\tablenotemark{a} & \nodata &  \\
$ 0.75958$ & \nodata & 1393.76 & 2451.72 & 2452.76 & $<     59$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata & 128 \\
 & $  -20.9$ & 1402.77 & 2467.58 & 2468.62 &     234 &      40 & $> 13.71$\tablenotemark{a} & \nodata &  \\
$ 0.76273$ & \nodata & 1393.76 & 2456.13 & 2457.45 & $<     63$ & \nodata & $< 12.87$  & \nodata & 160 \\
 & $   -7.1$ & 1402.77 & 2472.01 & 2473.35 &     390 &      44 & $> 13.93$\tablenotemark{a} & \nodata &  \\
$ 0.76441$ & \nodata & 1393.76 & 2458.90 & 2459.58 & $<     47$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata & 160 \\
 & $    5.0$ & 1402.77 & 2474.80 & 2475.49 &     116 &      31 & $< 13.41$  & \nodata &  \\
$ 0.76856$ & \nodata & 1393.76 & 2464.03 & 2465.68 &     355 &      41 & $> 13.82$  & \nodata & 288 \\
 & $   -2.9$ & 1402.77 & 2479.97 & 2481.63 & $<     80$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.76906$ & \nodata & 1393.76 & 2465.49 & 2466.30 & $<     63$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata & 144 \\
 & $   32.7$ & 1402.77 & 2481.44 & 2482.25 &     127 &      27 & 13.61 &  0.13 &  \\
$ 0.77083$ & \nodata & 1393.76 & 2467.58 & 2468.62 &     232 &      39 & $> 13.41$\tablenotemark{a} & \nodata & 290 \\
 & $   -4.7$ & 1402.77 & 2483.54 & 2484.59 & $<     59$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.77206$ & \nodata & 1393.76 & 2469.44 & 2470.41 & $<     83$ & \nodata & $< 13.44$  & \nodata & 128 \\
 & $   11.3$ & 1402.77 & 2485.41 & 2486.39 &     150 &      27 & 13.74 &  0.10 &  \\
$ 0.77409$ & \nodata & 1393.76 & 2472.01 & 2473.35 &     387 &      44 & $> 13.63$\tablenotemark{a} & \nodata & 418 \\
 & $   -7.2$ & 1402.77 & 2488.00 & 2489.34 &     101 &      32 & 13.51 &  0.13 &  \\
$ 0.77556$ & \nodata & 1393.76 & 2473.44 & 2475.49 & $<    107$ & \nodata & $< 13.23$  & \nodata & 128 \\
 & $  -21.9$ & 1402.77 & 2489.43 & 2491.50 &     744 &      38 & $> 14.59$  & \nodata &  \\
$ 0.78069$ & \nodata & 1393.76 & 2481.44 & 2482.25 &     126 &      27 & 13.30 &  0.13 & 288 \\
 & $   -5.0$ & 1402.77 & 2497.49 & 2498.30 & $<     63$ & \nodata & $< 13.44$\tablenotemark{a} & \nodata &  \\
$ 0.78271$ & \nodata & 1393.76 & 2483.96 & 2485.30 & $<     65$ & \nodata & $< 12.88$  & \nodata & 161 \\
 & $   -3.3$ & 1402.77 & 2500.03 & 2501.37 &     276 &      42 & 14.05 &  0.13 &  \\
$ 0.78359$ & \nodata & 1393.76 & 2485.41 & 2486.39 &     149 &      27 & 13.44 &  0.10 & 354 \\
 & $   -0.1$ & 1402.77 & 2501.49 & 2502.47 & $<     68$ & \nodata & $< 13.28$  & \nodata &  \\
$ 0.78547$ & \nodata & 1393.76 & 2488.13 & 2488.95 &      96 &      24 & 13.17 &  0.12 & 272 \\
 & $   16.7$ & 1402.77 & 2504.23 & 2505.04 & $<     61$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.78692$ & \nodata & 1393.76 & 2489.43 & 2491.47 &     744 &      37 & $> 14.29$  & \nodata & 432 \\
 & $    2.3$ & 1402.77 & 2505.54 & 2507.58 &     202 &      45 & 13.90 &  0.10 &  \\
$ 0.78922$ & \nodata & 1393.76 & 2493.31 & 2494.29 & $<     59$ & \nodata & $< 12.88$  & \nodata & 160 \\
 & $    5.6$ & 1402.77 & 2509.44 & 2510.42 &     141 &      28 & 13.67 &  0.11 &  \\
$ 0.79263$ & \nodata & 1393.76 & 2497.63 & 2498.97 & $<     81$ & \nodata & $< 12.99$  & \nodata & 128 \\
 & $  -33.5$ & 1402.77 & 2513.78 & 2515.14 &     252 &      29 & $> 13.97$  & \nodata &  \\
$ 0.79315$ & \nodata & 1393.76 & 2498.97 & 2499.75 & $<     67$ & \nodata & $< 12.92$  & \nodata & 128 \\
 & $   15.2$ & 1402.77 & 2515.14 & 2515.92 &      73 &      22 & 13.30 &  0.13 &  \\
$ 0.79422$ & \nodata & 1393.76 & 2500.03 & 2501.37 &     274 &      42 & 13.75 &  0.13 & 256 \\
 & $   28.1$ & 1402.77 & 2516.20 & 2517.55 & $<     57$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.79509$ & \nodata & 1393.76 & 2501.58 & 2502.19 &      83 &      27 & $< 12.93$  & \nodata & 256 \\
 & $   15.8$ & 1402.77 & 2517.76 & 2518.38 & $<     39$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.79661$ & \nodata & 1393.76 & 2503.43 & 2504.78 & $<     78$ & \nodata & $< 13.10$  & \nodata & 128 \\
 & $   11.9$ & 1402.77 & 2519.62 & 2520.98 &     247 &      28 & $> 13.97$  & \nodata &  \\
$ 0.79841$ & \nodata & 1393.76 & 2506.08 & 2507.06 &     175 &      31 & 13.54 &  0.11 & 289 \\
 & $   -4.6$ & 1402.77 & 2522.29 & 2523.28 & $<     51$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.80037$ & \nodata & 1393.76 & 2507.07 & 2511.45 & $<    120$ & \nodata & $< 13.23$  & \nodata & 129 \\
 & $   11.8$ & 1402.77 & 2523.28 & 2527.70 &    1650 &      55 & $> 14.91$  & \nodata &  \\
$ 0.80237$ & \nodata & 1393.76 & 2511.45 & 2513.09 & $<     68$ & \nodata & $< 12.92$  & \nodata & 129 \\
 & $   26.8$ & 1402.77 & 2527.70 & 2529.35 &     635 &      39 & $> 14.52$  & \nodata &  \\
$ 0.80402$ & \nodata & 1393.76 & 2513.78 & 2515.14 &     251 &      29 & $> 13.67$  & \nodata & 304 \\
 & $    6.8$ & 1402.77 & 2530.04 & 2531.41 & $<     84$ & \nodata & $< 13.57$\tablenotemark{a} & \nodata &  \\
$ 0.80484$ & \nodata & 1393.76 & 2515.14 & 2515.92 &      72 &      22 & 13.00 &  0.13 & 288 \\
 & $    2.5$ & 1402.77 & 2531.41 & 2532.19 & $<     65$ & \nodata & $< 13.46$\tablenotemark{a} & \nodata &  \\
$ 0.80635$ & \nodata & 1393.76 & 2517.37 & 2518.15 & $<     44$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 128 \\
 & $   15.5$ & 1402.77 & 2533.65 & 2534.44 &      94 &      29 & $< 13.79$  & \nodata &  \\
$ 0.80772$ & \nodata & 1393.76 & 2518.93 & 2519.83 & $<     47$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 129 \\
 & $  -13.2$ & 1402.77 & 2535.22 & 2536.13 &     154 &      30 & $> 13.53$\tablenotemark{a} & \nodata &  \\
$ 0.80831$ & \nodata & 1393.76 & 2519.62 & 2520.98 &     246 &      28 & $> 13.67$  & \nodata & 353 \\
 & $   -8.3$ & 1402.77 & 2535.92 & 2537.28 & $<     74$ & \nodata & $< 13.27$  & \nodata &  \\
$ 0.80948$ & \nodata & 1393.76 & 2521.36 & 2522.26 & $<     48$ & \nodata & $< 12.76$  & \nodata & 128 \\
 & $  -17.3$ & 1402.77 & 2537.67 & 2538.58 &     141 &      29 & 13.64 &  0.10 &  \\
$ 0.81209$ & \nodata & 1393.76 & 2523.28 & 2527.70 &    1639 &      55 & $> 14.61$  & \nodata & 385 \\
 & $  -37.0$ & 1402.77 & 2539.61 & 2544.05 &     702 &      56 & $> 14.55$  & \nodata &  \\
$ 0.81315$ & \nodata & 1393.76 & 2526.84 & 2527.62 &     176 &      25 & 13.52 &  0.11 & 448 \\
 & $   19.6$ & 1402.77 & 2543.18 & 2543.97 &     113 &      23 & $> 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.81421$ & \nodata & 1393.76 & 2527.70 & 2529.73 &     668 &      43 & $> 14.23$  & \nodata & 450 \\
 & $   44.4$ & 1402.77 & 2544.05 & 2546.09 &     427 &      35 & $> 14.35$  & \nodata &  \\
$ 0.81549$ & \nodata & 1393.76 & 2529.69 & 2531.01 & $<     80$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata & 160 \\
 & $   -0.9$ & 1402.77 & 2546.05 & 2547.38 &     163 &      27 & 13.66 &  0.08 &  \\
$ 0.81816$ & \nodata & 1393.76 & 2533.65 & 2534.82 &     112 &      35 & $< 13.49$  & \nodata & 384 \\
 & $   24.3$ & 1402.77 & 2550.04 & 2551.21 &     266 &      25 & $> 14.07$  & \nodata &  \\
$ 0.81933$ & \nodata & 1393.76 & 2535.22 & 2536.13 &     153 &      30 & $> 13.23$\tablenotemark{a} & \nodata & 339 \\
 & $   10.1$ & 1402.77 & 2551.62 & 2552.54 & $<     46$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.82108$ & \nodata & 1393.76 & 2537.67 & 2538.58 &     140 &      28 & 13.34 &  0.10 & 289 \\
 & $    2.6$ & 1402.77 & 2554.08 & 2555.00 & $<     49$ & \nodata & $< 13.33$\tablenotemark{a} & \nodata &  \\
$ 0.82332$ & \nodata & 1393.76 & 2540.32 & 2542.40 &     658 &      38 & $> 14.20$  & \nodata & 288 \\
 & $    5.3$ & 1402.77 & 2556.75 & 2558.84 & $<     77$ & \nodata & $< 13.47$  & \nodata &  \\
$ 0.82547$ & \nodata & 1393.76 & 2542.99 & 2545.11 &     210 &      36 & $> 13.36$\tablenotemark{a} & \nodata & 384 \\
 & $  -24.5$ & 1402.77 & 2559.43 & 2561.57 &     667 &      43 & $> 14.51$  & \nodata &  \\
$ 0.82622$ & \nodata & 1393.76 & 2544.56 & 2546.09 &     452 &      29 & $> 14.06$  & \nodata & 257 \\
 & $  -43.2$ & 1402.77 & 2561.01 & 2562.56 & $<     79$ & \nodata & $< 13.47$  & \nodata &  \\
$ 0.82723$ & \nodata & 1393.76 & 2546.05 & 2547.38 &     162 &      27 & 13.36 &  0.08 & 322 \\
 & $   38.8$ & 1402.77 & 2562.52 & 2563.86 & $<     80$ & \nodata & $< 13.42$  & \nodata &  \\
$ 0.82859$ & \nodata & 1393.76 & 2548.18 & 2549.02 & $<     44$ & \nodata & $< 12.73$  & \nodata & 161 \\
 & $   -2.0$ & 1402.77 & 2564.66 & 2565.50 &     148 &      28 & $> 13.51$\tablenotemark{a} & \nodata &  \\
$ 0.83007$ & \nodata & 1393.76 & 2550.05 & 2551.21 &     264 &      25 & $> 13.77$  & \nodata & 352 \\
 & $    4.6$ & 1402.77 & 2566.54 & 2567.71 & $<     66$ & \nodata & $< 13.25$  & \nodata &  \\
$ 0.83373$ & \nodata & 1393.76 & 2555.14 & 2556.85 & $<     67$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata & 128 \\
 & $   20.6$ & 1402.77 & 2571.67 & 2573.39 &     491 &      33 & $> 14.41$  & \nodata &  \\
$ 0.83509$ & \nodata & 1393.76 & 2557.10 & 2558.06 &     125 &      26 & 13.33 &  0.14 & 450 \\
 & $  -10.6$ & 1402.77 & 2573.64 & 2574.60 &     128 &      25 & 13.59 &  0.10 &  \\
$ 0.83712$ & \nodata & 1393.76 & 2559.43 & 2561.57 &     663 &      42 & $> 14.21$  & \nodata & 387 \\
 & $   10.5$ & 1402.77 & 2575.99 & 2578.14 &     178 &      34 & 13.74 &  0.08 &  \\
$ 0.83749$ & \nodata & 1393.76 & 2560.78 & 2561.58 &     201 &      27 & 13.63 &  0.14 & 450 \\
 & $   18.3$ & 1402.77 & 2577.35 & 2578.15 &      79 &      20 & 13.35 &  0.12 &  \\
$ 0.83852$ & \nodata & 1393.76 & 2561.83 & 2563.12 & $<     76$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata & 160 \\
 & $    1.8$ & 1402.77 & 2578.40 & 2579.70 &     231 &      25 & 13.88 &  0.06 &  \\
$ 0.83935$ & \nodata & 1393.76 & 2563.17 & 2564.13 &     103 &      34 & $< 13.10$  & \nodata & 418 \\
 & $    5.8$ & 1402.77 & 2579.75 & 2580.71 &     148 &      21 & 13.70 &  0.08 &  \\
$ 0.84031$ & \nodata & 1393.76 & 2564.09 & 2565.50 &     187 &      36 & $> 13.31$\tablenotemark{a} & \nodata & 450 \\
 & $  -35.0$ & 1402.77 & 2580.67 & 2582.10 &      87 &      26 & 13.40 &  0.12 &  \\
$ 0.84294$ & \nodata & 1393.76 & 2567.73 & 2569.58 & $<     80$ & \nodata & $< 13.00$  & \nodata & 160 \\
 & $    2.9$ & 1402.77 & 2584.34 & 2586.20 &     303 &      29 & 13.97 &  0.05 &  \\
$ 0.84378$ & \nodata & 1393.76 & 2569.37 & 2570.63 & $<     64$ & \nodata & $< 12.90$  & \nodata & 144 \\
 & $   21.9$ & 1402.77 & 2585.99 & 2587.26 &     345 &      24 & $> 14.29$  & \nodata &  \\
$ 0.84572$ & \nodata & 1393.76 & 2571.67 & 2573.39 &     488 &      33 & $> 14.11$  & \nodata & 257 \\
 & $   29.3$ & 1402.77 & 2588.30 & 2590.04 & $<     62$ & \nodata & $< 13.44$\tablenotemark{a} & \nodata &  \\
$ 0.84687$ & \nodata & 1393.76 & 2573.64 & 2574.57 &     119 &      24 & 13.26 &  0.10 & 256 \\
 & $   23.1$ & 1402.77 & 2590.29 & 2591.22 & $<     48$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.84853$ & \nodata & 1393.76 & 2574.66 & 2577.30 & $<     77$ & \nodata & 13.26 &  0.13 & 128 \\
 & $  -56.5$ & 1402.77 & 2591.32 & 2593.97 &     883 &      41 & $> 14.66$  & \nodata &  \\
$ 0.84948$ & \nodata & 1393.76 & 2577.27 & 2578.15 &      78 &      21 & 13.05 &  0.12 & 416 \\
 & $    5.5$ & 1402.77 & 2593.94 & 2594.83 &     126 &      27 & 13.60 &  0.13 &  \\
$ 0.85042$ & \nodata & 1393.76 & 2578.40 & 2579.70 &     229 &      25 & 13.58 &  0.06 & 304 \\
 & $    0.0$ & 1402.77 & 2595.08 & 2596.39 & $<     71$ & \nodata & $< 13.49$\tablenotemark{a} & \nodata &  \\
$ 0.85129$ & \nodata & 1393.76 & 2579.75 & 2580.71 &     147 &      21 & 13.39 &  0.08 & 354 \\
 & $   -5.1$ & 1402.77 & 2596.43 & 2597.41 & $<     59$ & \nodata & $< 13.22$  & \nodata &  \\
$ 0.85196$ & \nodata & 1393.76 & 2580.67 & 2581.68 &     102 &      22 & 13.14 &  0.10 & 482 \\
 & $   -5.3$ & 1402.77 & 2597.36 & 2598.38 &      84 &      27 & 13.35 &  0.14 &  \\
$ 0.85235$ & \nodata & 1393.76 & 2581.40 & 2582.54 & $<     46$ & \nodata & $< 12.73$  & \nodata & 128 \\
 & $   26.4$ & 1402.77 & 2598.10 & 2599.24 &     213 &      29 & $> 13.92$  & \nodata &  \\
$ 0.85375$ & \nodata & 1393.76 & 2582.49 & 2584.35 & $<     58$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata & 128 \\
 & $  -22.9$ & 1402.77 & 2599.20 & 2601.07 &     575 &      35 & $> 14.44$  & \nodata &  \\
$ 0.85491$ & \nodata & 1393.76 & 2584.34 & 2586.29 &     319 &      29 & 13.69 &  0.05 & 467 \\
 & $   22.4$ & 1402.77 & 2601.06 & 2603.02 &     124 &      36 & 13.58 &  0.11 &  \\
$ 0.85584$ & \nodata & 1393.76 & 2585.99 & 2587.26 &     343 &      24 & $> 13.99$  & \nodata & 256 \\
 & $  -26.3$ & 1402.77 & 2602.72 & 2603.99 & $<     57$ & \nodata & $< 13.14$  & \nodata &  \\
$ 0.85782$ & \nodata & 1393.76 & 2588.20 & 2590.14 & $<     65$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata & 145 \\
 & $  -34.9$ & 1402.77 & 2604.94 & 2606.89 &     504 &      31 & 14.32 &  0.06 &  \\
$ 0.86016$ & \nodata & 1393.76 & 2591.32 & 2594.25 &     907 &      43 & $> 14.36$  & \nodata & 385 \\
 & $   65.2$ & 1402.77 & 2608.08 & 2611.03 &     237 &      36 & 13.87 &  0.06 &  \\
$ 0.86148$ & \nodata & 1393.76 & 2593.94 & 2594.83 &     125 &      27 & 13.30 &  0.13 & 257 \\
 & $  -37.8$ & 1402.77 & 2610.72 & 2611.61 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.86290$ & \nodata & 1393.76 & 2595.31 & 2597.09 & $<     82$ & \nodata & $< 13.02$  & \nodata & 128 \\
 & $  -13.0$ & 1402.77 & 2612.09 & 2613.89 &     366 &      26 & $> 14.20$  & \nodata &  \\
$ 0.86449$ & \nodata & 1393.76 & 2598.10 & 2599.24 &     212 &      28 & $> 13.62$  & \nodata & 305 \\
 & $    0.6$ & 1402.77 & 2614.90 & 2616.05 & $<     42$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.86560$ & \nodata & 1393.76 & 2599.20 & 2601.07 &     571 &      35 & $> 14.14$  & \nodata & 400 \\
 & $  -45.2$ & 1402.77 & 2616.01 & 2617.89 &     180 &      26 & 13.90 &  0.09 &  \\
$ 0.86731$ & \nodata & 1393.76 & 2602.21 & 2603.02 &      77 &      23 & 13.05 &  0.13 & 288 \\
 & $   -1.3$ & 1402.77 & 2619.05 & 2619.86 & $<     37$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
$ 0.86962$ & \nodata & 1393.76 & 2604.94 & 2606.89 &     501 &      31 & 14.02 &  0.06 & 256 \\
 & $   41.9$ & 1402.77 & 2621.78 & 2623.76 & $<     60$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.87208$ & \nodata & 1393.76 & 2608.82 & 2609.88 & $<     44$ & \nodata & $< 12.75$  & \nodata & 162 \\
 & $    5.2$ & 1402.77 & 2625.69 & 2626.77 &     141 &      30 & $> 13.49$\tablenotemark{a} & \nodata &  \\
$ 0.87293$ & \nodata & 1393.76 & 2609.83 & 2611.03 &     175 &      22 & 13.45 &  0.06 & 354 \\
 & $   -1.8$ & 1402.77 & 2626.71 & 2627.92 & $<     56$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.87487$ & \nodata & 1393.76 & 2612.09 & 2613.89 &     364 &      25 & $> 13.90$  & \nodata & 256 \\
 & $  -14.6$ & 1402.77 & 2628.99 & 2630.79 & $<     77$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.87730$ & \nodata & 1393.76 & 2614.96 & 2617.17 &     211 &      28 & 13.64 &  0.09 & 385 \\
 & $  -61.9$ & 1402.77 & 2631.88 & 2634.10 &     369 &      37 & $> 14.24$  & \nodata &  \\
$ 0.87837$ & \nodata & 1393.76 & 2617.40 & 2618.85 & $<     47$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 129 \\
 & $   26.1$ & 1402.77 & 2634.33 & 2635.79 &     236 &      30 & 13.87 &  0.07 &  \\
$ 0.87997$ & \nodata & 1393.76 & 2619.75 & 2620.61 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.8$ & 1402.77 & 2636.69 & 2637.56 &      83 &      22 & 13.35 &  0.12 &  \\
$ 0.88233$ & \nodata & 1393.76 & 2623.30 & 2624.33 & $<     45$ & \nodata & $< 12.73$  & \nodata & 128 \\
 & $   33.0$ & 1402.77 & 2640.27 & 2641.31 &     157 &      22 & 13.75 &  0.12 &  \\
$ 0.88423$ & \nodata & 1393.76 & 2625.69 & 2626.77 &     140 &      30 & $> 13.19$\tablenotemark{a} & \nodata & 289 \\
 & $   -5.5$ & 1402.77 & 2642.68 & 2643.76 & $<     44$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.88691$ & \nodata & 1393.76 & 2629.18 & 2630.51 & $<     68$ & \nodata & $< 12.90$  & \nodata & 177 \\
 & $   -4.6$ & 1402.77 & 2646.19 & 2647.53 &     270 &      22 & 13.98 &  0.05 &  \\
$ 0.88905$ & \nodata & 1393.76 & 2631.88 & 2633.55 &     390 &      32 & $> 13.95$  & \nodata & 256 \\
 & $  -29.5$ & 1402.77 & 2648.90 & 2650.59 & $<     49$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.89068$ & \nodata & 1393.76 & 2634.33 & 2635.79 &     235 &      30 & 13.57 &  0.07 & 257 \\
 & $   17.2$ & 1402.77 & 2651.37 & 2652.84 & $<     47$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata &  \\
$ 0.89152$ & \nodata & 1393.76 & 2635.97 & 2636.70 & $<     42$ & \nodata & $< 12.71$  & \nodata & 160 \\
 & $    0.4$ & 1402.77 & 2653.02 & 2653.76 &      69 &      17 & 13.26 &  0.11 &  \\
$ 0.89211$ & \nodata & 1393.76 & 2636.69 & 2637.56 &      83 &      22 & 13.05 &  0.12 & 320 \\
 & $   39.9$ & 1402.77 & 2653.75 & 2654.62 & $<     37$ & \nodata & $< 13.43$  & \nodata &  \\
$ 0.89265$ & \nodata & 1393.76 & 2637.18 & 2638.90 & $<     60$ & \nodata & $< 12.89$  & \nodata & 128 \\
 & $   15.0$ & 1402.77 & 2654.24 & 2655.97 &     534 &      25 & $> 14.46$  & \nodata &  \\
$ 0.89471$ & \nodata & 1393.76 & 2640.27 & 2641.31 &     156 &      22 & 13.45 &  0.12 & 288 \\
 & $   -9.0$ & 1402.77 & 2657.35 & 2658.39 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
$ 0.89612$ & \nodata & 1393.76 & 2641.88 & 2643.39 & $<     52$ & \nodata & $< 12.79$  & \nodata & 176 \\
 & $   -6.8$ & 1402.77 & 2658.96 & 2660.48 &     238 &      27 & $> 13.88$  & \nodata &  \\
$ 0.89761$ & \nodata & 1393.76 & 2643.86 & 2646.02 & $<     58$ & \nodata & $< 12.82$  & \nodata & 129 \\
 & $   23.5$ & 1402.77 & 2660.96 & 2663.14 &     637 &      35 & $> 14.47$  & \nodata &  \\
$ 0.89909$ & \nodata & 1393.76 & 2646.19 & 2647.53 &     268 &      22 & 13.68 &  0.05 & 288 \\
 & $    3.1$ & 1402.77 & 2663.30 & 2664.65 & $<     65$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.90105$ & \nodata & 1393.76 & 2648.14 & 2651.13 & $<     65$ & \nodata & $< 12.88$  & \nodata & 161 \\
 & $   -8.0$ & 1402.77 & 2665.27 & 2668.27 &     781 &      41 & $> 14.52$  & \nodata &  \\
$ 0.90376$ & \nodata & 1393.76 & 2653.02 & 2653.76 &      69 &      17 & 12.96 &  0.11 & 289 \\
 & $    4.7$ & 1402.77 & 2670.18 & 2670.92 & $<     41$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.90499$ & \nodata & 1393.76 & 2654.24 & 2655.97 &     531 &      25 & $> 14.16$  & \nodata & 257 \\
 & $  -39.8$ & 1402.77 & 2671.40 & 2673.15 & $<     59$ & \nodata & $< 13.14$  & \nodata &  \\
$ 0.90834$ & \nodata & 1393.76 & 2658.96 & 2660.48 &     237 &      27 & $> 13.58$  & \nodata & 450 \\
 & $   21.0$ & 1402.77 & 2676.16 & 2677.69 &     111 &      25 & 13.49 &  0.09 &  \\
$ 0.90935$ & \nodata & 1393.76 & 2659.76 & 2661.89 &     316 &      33 & $> 13.78$  & \nodata & 384 \\
 & $  -15.2$ & 1402.77 & 2676.96 & 2679.10 &     499 &      27 & $> 14.34$  & \nodata &  \\
$ 0.91004$ & \nodata & 1393.76 & 2660.96 & 2663.14 &     633 &      35 & $> 14.17$  & \nodata & 449 \\
 & $  -16.3$ & 1402.77 & 2678.17 & 2680.36 &     518 &      26 & $> 14.42$  & \nodata &  \\
$ 0.91033$ & \nodata & 1393.76 & 2662.15 & 2664.32 &     295 &      38 & $> 13.86$  & \nodata & 385 \\
 & $   87.2$ & 1402.77 & 2679.37 & 2681.55 &     603 &      25 & $> 14.47$  & \nodata &  \\
$ 0.91330$ & \nodata & 1393.76 & 2665.27 & 2668.27 &     776 &      41 & $> 14.22$  & \nodata & 272 \\
 & $   36.1$ & 1402.77 & 2682.51 & 2685.53 & $<     59$ & \nodata & $< 13.15$  & \nodata &  \\
$ 0.91448$ & \nodata & 1393.76 & 2667.93 & 2669.81 & $<     65$ & \nodata & $< 12.88$  & \nodata & 128 \\
 & $   63.3$ & 1402.77 & 2685.19 & 2687.08 &     509 &      22 & $> 14.39$  & \nodata &  \\
$ 0.91990$ & \nodata & 1393.76 & 2674.87 & 2676.62 & $<     55$ & \nodata & $< 12.81$  & \nodata & 160 \\
 & $   -8.6$ & 1402.77 & 2692.17 & 2693.93 &     327 &      24 & 14.03 &  0.04 &  \\
$ 0.92160$ & \nodata & 1393.76 & 2676.96 & 2679.10 &     496 &      27 & $> 14.04$  & \nodata & 257 \\
 & $   24.3$ & 1402.77 & 2694.27 & 2696.43 & $<     59$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.92223$ & \nodata & 1393.76 & 2678.76 & 2679.68 & $<     36$ & \nodata & $< 12.63$  & \nodata & 160 \\
 & $    9.9$ & 1402.77 & 2696.09 & 2697.01 &     113 &      20 & 13.56 &  0.09 &  \\
$ 0.92324$ & \nodata & 1393.76 & 2679.37 & 2681.55 &     599 &      25 & $> 14.17$  & \nodata & 496 \\
 & $    1.9$ & 1402.77 & 2696.70 & 2698.90 &     296 &      32 & $> 14.00$  & \nodata &  \\
$ 0.92542$ & \nodata & 1393.76 & 2682.75 & 2684.46 & $<     45$ & \nodata & $< 12.72$  & \nodata & 176 \\
 & $   -2.4$ & 1402.77 & 2700.10 & 2701.82 &     496 &      30 & $> 14.40$  & \nodata &  \\
$ 0.92727$ & \nodata & 1393.76 & 2685.19 & 2687.08 &     506 &      22 & $> 14.09$  & \nodata & 304 \\
 & $   -1.7$ & 1402.77 & 2702.56 & 2704.46 & $<     58$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.92892$ & \nodata & 1393.76 & 2687.97 & 2688.76 & $<     31$ & \nodata & $< 12.55$  & \nodata & 176 \\
 & $   -7.4$ & 1402.77 & 2705.35 & 2706.15 &      87 &      18 & 13.38 &  0.10 &  \\
$ 0.93227$ & \nodata & 1393.76 & 2692.17 & 2693.93 &     324 &      24 & 13.73 &  0.04 & 384 \\
 & $   27.8$ & 1402.77 & 2709.59 & 2711.36 &      77 &      25 & 13.32 &  0.13 &  \\
$ 0.93264$ & \nodata & 1393.76 & 2693.46 & 2694.47 & $<     39$ & \nodata & $< 12.71$  & \nodata & 128 \\
 & $   36.2$ & 1402.77 & 2710.88 & 2711.90 &     102 &      19 & 13.47 &  0.08 &  \\
$ 0.93473$ & \nodata & 1393.76 & 2696.09 & 2697.01 &     112 &      20 & 13.26 &  0.09 & 256 \\
 & $   14.2$ & 1402.77 & 2713.53 & 2714.46 & $<     34$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 0.93575$ & \nodata & 1393.76 & 2697.19 & 2698.64 &     249 &      26 & $> 13.65$  & \nodata & 288 \\
 & $   -5.9$ & 1402.77 & 2714.64 & 2716.10 & $<     40$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.93784$ & \nodata & 1393.76 & 2699.23 & 2701.82 &     482 &      37 & $> 14.10$  & \nodata & 449 \\
 & $  -33.9$ & 1402.77 & 2716.69 & 2719.30 &     354 &      25 & 14.12 &  0.06 &  \\
$ 0.94143$ & \nodata & 1393.76 & 2705.32 & 2706.95 &      94 &      26 & 13.12 &  0.11 & 384 \\
 & $   30.2$ & 1402.77 & 2722.82 & 2724.46 &     382 &      20 & $> 14.25$  & \nodata &  \\
$ 0.94226$ & \nodata & 1393.76 & 2706.73 & 2707.39 & $<     33$ & \nodata & $< 12.60$  & \nodata & 163 \\
 & $    4.4$ & 1402.77 & 2724.24 & 2724.91 &      42 &      13 & 13.02 &  0.14 &  \\
$ 0.94349$ & \nodata & 1393.76 & 2708.37 & 2709.21 & $<     35$ & \nodata & $< 12.60$  & \nodata & 163 \\
 & $    6.1$ & 1402.77 & 2725.89 & 2726.73 &      60 &      15 & 13.17 &  0.12 &  \\
$ 0.94538$ & \nodata & 1393.76 & 2710.88 & 2711.90 &     102 &      19 & 13.17 &  0.08 & 272 \\
 & $   39.5$ & 1402.77 & 2728.41 & 2729.44 & $<     37$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
$ 0.94615$ & \nodata & 1393.76 & 2711.64 & 2713.68 & $<     51$ & \nodata & $< 12.77$  & \nodata & 144 \\
 & $   25.3$ & 1402.77 & 2729.18 & 2731.23 &     664 &      25 & $> 14.55$  & \nodata &  \\
$ 0.94774$ & \nodata & 1393.76 & 2713.81 & 2715.01 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 128 \\
 & $  -27.8$ & 1402.77 & 2731.37 & 2732.57 &     198 &      21 & 13.84 &  0.08 &  \\
$ 0.95014$ & \nodata & 1393.76 & 2716.69 & 2718.86 &     352 &      23 & 13.82 &  0.06 & 256 \\
 & $  -51.4$ & 1402.77 & 2734.26 & 2736.45 & $<     68$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.95419$ & \nodata & 1393.76 & 2722.78 & 2724.46 &     376 &      20 & $> 13.95$  & \nodata & 482 \\
 & $    3.3$ & 1402.77 & 2740.39 & 2742.08 &     188 &      26 & 13.72 &  0.07 &  \\
$ 0.95517$ & \nodata & 1393.76 & 2724.24 & 2725.98 & $<     42$ & \nodata & $< 12.70$  & \nodata & 128 \\
 & $   13.3$ & 1402.77 & 2741.86 & 2743.62 &     401 &      26 & $> 14.25$  & \nodata &  \\
$ 0.95611$ & \nodata & 1393.76 & 2725.89 & 2726.73 &      60 &      15 & 12.87 &  0.12 & 257 \\
 & $   16.6$ & 1402.77 & 2743.52 & 2744.37 & $<     37$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.95890$ & \nodata & 1393.76 & 2729.18 & 2731.23 &     660 &      25 & $> 14.25$  & \nodata & 289 \\
 & $   -6.3$ & 1402.77 & 2746.83 & 2748.90 & $<     53$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.96016$ & \nodata & 1393.76 & 2731.37 & 2732.57 &     197 &      21 & 13.54 &  0.08 & 273 \\
 & $  -24.2$ & 1402.77 & 2749.03 & 2750.25 & $<     39$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.96723$ & \nodata & 1393.76 & 2740.39 & 2742.51 &     299 &      29 & 13.72 &  0.07 & 448 \\
 & $  -26.1$ & 1402.77 & 2758.12 & 2760.25 &     228 &      23 & $> 13.93$  & \nodata &  \\
$ 0.96791$ & \nodata & 1393.76 & 2741.96 & 2744.03 &     384 &      28 & $> 13.94$  & \nodata & 451 \\
 & $   30.8$ & 1402.77 & 2759.69 & 2761.78 &     191 &      23 & 13.71 &  0.06 &  \\
$ 0.97458$ & \nodata & 1393.76 & 2751.39 & 2752.33 & $<     33$ & \nodata & $< 12.59$  & \nodata & 145 \\
 & $  -21.9$ & 1402.77 & 2769.19 & 2770.14 &      85 &      21 & 13.36 &  0.11 &  \\
$ 0.97982$ & \nodata & 1393.76 & 2758.76 & 2760.25 &     216 &      19 & $> 13.61$  & \nodata & 304 \\
 & $   -3.7$ & 1402.77 & 2776.60 & 2778.10 & $<     55$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.98127$ & \nodata & 1393.76 & 2760.20 & 2763.86 &     179 &      31 & 13.40 &  0.07 & 384 \\
 & $   90.0$ & 1402.77 & 2778.05 & 2781.74 &     886 &      41 & $> 14.59$  & \nodata &  \\
$ 0.98410$ & \nodata & 1393.76 & 2764.81 & 2765.54 & $<     31$ & \nodata & $< 12.55$  & \nodata & 129 \\
 & $  -20.1$ & 1402.77 & 2782.70 & 2783.42 &      60 &      19 & 13.20 &  0.14 &  \\
$ 0.98564$ & \nodata & 1393.76 & 2766.44 & 2768.79 & $<     61$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata & 161 \\
 & $    2.7$ & 1402.77 & 2784.33 & 2786.70 &     641 &      29 & $> 14.46$  & \nodata &  \\
$ 0.98679$ & \nodata & 1393.76 & 2768.61 & 2769.42 & $<     38$ & \nodata & $< 12.67$  & \nodata & 163 \\
 & $   -5.8$ & 1402.77 & 2786.52 & 2787.34 &      59 &      17 & 13.18 &  0.13 &  \\
$ 0.98721$ & \nodata & 1393.76 & 2769.19 & 2770.14 &      85 &      21 & 13.06 &  0.11 & 483 \\
 & $    0.1$ & 1402.77 & 2787.10 & 2788.05 &      70 &      18 & 13.24 &  0.12 &  \\
$ 0.98759$ & \nodata & 1393.76 & 2769.83 & 2770.87 & $<     45$ & \nodata & $< 12.73$  & \nodata & 128 \\
 & $   11.4$ & 1402.77 & 2787.74 & 2788.79 &      65 &      19 & 13.23 &  0.13 &  \\
$ 0.99027$ & \nodata & 1393.76 & 2772.73 & 2774.76 & $<     77$ & \nodata & $< 12.96$  & \nodata & 129 \\
 & $  -27.9$ & 1402.77 & 2790.66 & 2792.71 &     481 &      23 & $> 14.32$  & \nodata &  \\
$ 0.99462$ & \nodata & 1393.76 & 2776.58 & 2781.74 &     885 &      49 & $> 14.29$  & \nodata & 387 \\
 & $ -142.8$ & 1402.77 & 2794.54 & 2799.73 &    1070 &      35 & $> 14.70$  & \nodata &  \\
$ 0.99634$ & \nodata & 1393.76 & 2781.30 & 2783.43 &     108 &      31 & 13.16 &  0.12 & 416 \\
 & $   -7.0$ & 1402.77 & 2799.29 & 2801.44 &     677 &      23 & $> 14.57$  & \nodata &  \\
$ 0.99855$ & \nodata & 1393.76 & 2784.33 & 2787.16 &     679 &      31 & $> 14.18$  & \nodata & 482 \\
 & $    3.9$ & 1402.77 & 2802.34 & 2805.19 &     610 &      28 & $> 14.49$  & \nodata &  \\
$ 0.99856$ & \nodata & 1393.76 & 2784.52 & 2787.34 &     693 &      31 & $> 14.18$  & \nodata & 483 \\
 & $    4.5$ & 1402.77 & 2802.54 & 2805.36 &     615 &      28 & $> 14.49$  & \nodata &  \\
$ 0.99998$ & \nodata & 1393.76 & 2787.11 & 2787.88 &      53 &      16 & 12.82 &  0.14 & 355 \\
 & $    3.6$ & 1402.77 & 2805.13 & 2805.91 & $<     33$ & \nodata & $< 12.92$  & \nodata &  \\
$ 1.00052$ & \nodata & 1393.76 & 2787.74 & 2788.79 &      65 &      19 & 12.92 &  0.13 & 288 \\
 & $   -3.1$ & 1402.77 & 2805.78 & 2806.83 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 1.00293$ & \nodata & 1393.76 & 2789.08 & 2793.63 &     529 &      35 & $> 14.04$  & \nodata & 401 \\
 & $  -20.1$ & 1402.77 & 2807.12 & 2811.70 &     715 &      45 & 14.32 &  0.03 &  \\
$ 1.00644$ & \nodata & 1393.76 & 2794.54 & 2798.42 &     987 &      30 & $> 14.38$  & \nodata & 257 \\
 & $   24.5$ & 1402.77 & 2812.61 & 2816.52 & $<     85$ & \nodata & $< 13.31$  & \nodata &  \\
$ 1.00852$ & \nodata & 1393.76 & 2798.75 & 2799.66 & $<     31$ & \nodata & $< 12.58$  & \nodata & 128 \\
 & $  -16.6$ & 1402.77 & 2816.85 & 2817.77 &      81 &      20 & 13.38 &  0.11 &  \\
$ 1.00921$ & \nodata & 1393.76 & 2799.29 & 2801.44 &     673 &      22 & $> 14.27$  & \nodata & 272 \\
 & $  -15.2$ & 1402.77 & 2817.39 & 2819.56 & $<     58$ & \nodata & $< 13.16$  & \nodata &  \\
$ 1.01150$ & \nodata & 1393.76 & 2802.54 & 2805.19 &     600 &      27 & $> 14.18$  & \nodata & 257 \\
 & $   44.1$ & 1402.77 & 2820.66 & 2823.34 & $<     65$ & \nodata & $< 13.45$\tablenotemark{a} & \nodata &  \\
$ 1.01575$ & \nodata & 1393.76 & 2807.12 & 2811.70 &     710 &      44 & 14.02 &  0.03 & 499 \\
 & $    7.4$ & 1402.77 & 2825.27 & 2829.89 &     492 &      36 & 14.18 &  0.04 &  \\
$ 1.01719$ & \nodata & 1393.76 & 2811.16 & 2811.99 &      84 &      21 & 13.08 &  0.12 & 483 \\
 & $    8.7$ & 1402.77 & 2829.35 & 2830.18 &      61 &      15 & 13.20 &  0.11 &  \\
$ 1.02024$ & \nodata & 1393.76 & 2815.21 & 2816.08 & $<     39$ & \nodata & $< 12.68$  & \nodata & 161 \\
 & $   -6.7$ & 1402.77 & 2833.42 & 2834.29 &      53 &      15 & 13.15 &  0.12 &  \\
$ 1.02143$ & \nodata & 1393.76 & 2816.77 & 2817.97 &      86 &      22 & 13.10 &  0.11 & 482 \\
 & $    2.7$ & 1402.77 & 2834.99 & 2836.19 &      82 &      18 & 13.33 &  0.09 &  \\
$ 1.02694$ & \nodata & 1393.76 & 2824.28 & 2825.94 & $<     46$ & \nodata & $< 12.72$  & \nodata & 144 \\
 & $   12.3$ & 1402.77 & 2842.55 & 2844.22 &     274 &      23 & $> 14.01$  & \nodata &  \\
$ 1.02874$ & \nodata & 1393.76 & 2826.44 & 2829.25 &     415 &      28 & 13.82 &  0.04 & 481 \\
 & $   -4.3$ & 1402.77 & 2844.72 & 2847.55 &     362 &      32 & $> 14.18$  & \nodata &  \\
$ 1.03032$ & \nodata & 1393.76 & 2829.22 & 2830.60 &      70 &      19 & 12.96 &  0.12 & 400 \\
 & $   11.5$ & 1402.77 & 2847.52 & 2848.91 &     193 &      25 & 13.77 &  0.07 &  \\
$ 1.03326$ & \nodata & 1393.76 & 2833.42 & 2834.29 &      52 &      15 & 12.85 &  0.12 & 256 \\
 & $   30.3$ & 1402.77 & 2851.74 & 2852.63 & $<     50$ & \nodata & $< 13.10$  & \nodata &  \\
$ 1.03433$ & \nodata & 1393.76 & 2833.98 & 2836.19 & $<     47$ & \nodata & $< 12.76$  & \nodata & 145 \\
 & $  -41.8$ & 1402.77 & 2852.31 & 2854.54 &     443 &      34 & $> 14.21$  & \nodata &  \\
$ 1.03595$ & \nodata & 1393.76 & 2837.32 & 2838.34 & $<     33$ & \nodata & $< 12.61$  & \nodata & 144 \\
 & $   24.9$ & 1402.77 & 2855.67 & 2856.69 &      97 &      21 & 13.41 &  0.10 &  \\
$ 1.04013$ & \nodata & 1393.76 & 2842.55 & 2844.22 &     272 &      23 & $> 13.71$  & \nodata & 256 \\
 & $   19.7$ & 1402.77 & 2860.93 & 2862.61 & $<     52$ & \nodata & $< 13.10$  & \nodata &  \\
$ 1.04036$ & \nodata & 1393.76 & 2843.62 & 2844.88 &      92 &      20 & $> 13.00$\tablenotemark{a} & \nodata & 449 \\
 & $   52.7$ & 1402.77 & 2862.02 & 2863.28 &      77 &      22 & 13.32 &  0.12 &  \\
$ 1.04175$ & \nodata & 1393.76 & 2844.78 & 2846.45 &     324 &      24 & $> 13.85$  & \nodata & 273 \\
 & $  -24.0$ & 1402.77 & 2863.18 & 2864.86 & $<     48$ & \nodata & $< 13.32$\tablenotemark{a} & \nodata &  \\
$ 1.04354$ & \nodata & 1393.76 & 2847.52 & 2848.91 &     191 &      24 & 13.47 &  0.07 & 257 \\
 & $   24.9$ & 1402.77 & 2865.94 & 2867.34 & $<     42$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 1.04724$ & \nodata & 1393.76 & 2852.31 & 2854.89 &     461 &      36 & $> 13.92$  & \nodata & 465 \\
 & $   62.3$ & 1402.77 & 2870.76 & 2873.35 &     481 &      26 & $> 14.36$  & \nodata &  \\
$ 1.04929$ & \nodata & 1393.76 & 2855.67 & 2856.69 &      96 &      21 & 13.11 &  0.10 & 305 \\
 & $   -5.2$ & 1402.77 & 2874.14 & 2875.17 & $<     34$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 1.05058$ & \nodata & 1393.76 & 2857.45 & 2858.90 & $<     47$ & \nodata & $< 12.74$  & \nodata & 129 \\
 & $   21.4$ & 1402.77 & 2875.93 & 2877.39 &     224 &      20 & 13.85 &  0.05 &  \\
$ 1.05252$ & \nodata & 1393.76 & 2859.22 & 2862.17 & $<     69$ & \nodata & $< 12.90$  & \nodata & 129 \\
 & $   22.4$ & 1402.77 & 2877.72 & 2880.68 &     855 &      29 & $> 14.66$  & \nodata &  \\
$ 1.05404$ & \nodata & 1393.76 & 2862.02 & 2863.76 &      87 &      25 & 13.08 &  0.12 & 384 \\
 & $   30.2$ & 1402.77 & 2880.53 & 2882.28 &     129 &      24 & 13.59 &  0.08 &  \\
$ 1.05629$ & \nodata & 1393.76 & 2865.54 & 2866.38 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 161 \\
 & $   -7.4$ & 1402.77 & 2884.07 & 2884.92 &      59 &      19 & 13.19 &  0.14 &  \\
$ 1.06093$ & \nodata & 1393.76 & 2871.43 & 2873.35 &     467 &      22 & $> 14.05$  & \nodata & 257 \\
 & $  -16.3$ & 1402.77 & 2890.00 & 2891.94 & $<     74$ & \nodata & $< 13.51$\tablenotemark{a} & \nodata &  \\
$ 1.06434$ & \nodata & 1393.76 & 2875.00 & 2878.72 &     299 &      32 & 13.67 &  0.05 & 385 \\
 & $  -13.8$ & 1402.77 & 2893.60 & 2897.34 &     799 &      48 & $> 14.47$  & \nodata &  \\
$ 1.06595$ & \nodata & 1393.76 & 2877.72 & 2880.68 &     850 &      28 & $> 14.35$  & \nodata & 385 \\
 & $  -89.4$ & 1402.77 & 2896.33 & 2899.31 &     265 &      41 & $> 13.96$  & \nodata &  \\
$ 1.06755$ & \nodata & 1393.76 & 2881.06 & 2882.28 &     138 &      20 & 13.31 &  0.07 & 257 \\
 & $  -18.7$ & 1402.77 & 2899.69 & 2900.92 & $<     56$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
$ 1.06904$ & \nodata & 1393.76 & 2883.19 & 2884.13 & $<     38$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata & 176 \\
 & $   -4.9$ & 1402.77 & 2901.83 & 2902.78 &     103 &      24 & 13.46 &  0.11 &  \\
$ 1.06954$ & \nodata & 1393.76 & 2884.07 & 2884.92 &      59 &      19 & 12.89 &  0.14 & 306 \\
 & $   -7.1$ & 1402.77 & 2902.72 & 2903.58 & $<     44$ & \nodata & $< 13.04$  & \nodata &  \\
$ 1.07758$ & \nodata & 1393.76 & 2893.09 & 2897.34 &     773 &      52 & $> 14.16$  & \nodata & 403 \\
 & $ -125.2$ & 1402.77 & 2911.80 & 2916.08 &     168 &      42 & 13.70 &  0.09 &  \\
$ 1.08129$ & \nodata & 1393.76 & 2900.05 & 2901.37 & $<     59$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata & 129 \\
 & $  -15.6$ & 1402.77 & 2918.80 & 2920.14 &     136 &      24 & 13.59 &  0.09 &  \\
$ 1.08239$ & \nodata & 1393.76 & 2901.83 & 2902.79 &     103 &      24 & 13.16 &  0.11 & 482 \\
 & $    1.0$ & 1402.77 & 2920.60 & 2921.57 &      67 &      21 & 13.26 &  0.14 &  \\
$ 1.08603$ & \nodata & 1393.76 & 2906.40 & 2908.49 & $<     61$ & \nodata & $< 12.84$  & \nodata & 176 \\
 & $    5.1$ & 1402.77 & 2925.20 & 2927.30 &     289 &      35 & 13.92 &  0.06 &  \\
$ 1.08846$ & \nodata & 1393.76 & 2910.29 & 2911.34 & $<     43$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 161 \\
 & $   -2.9$ & 1402.77 & 2929.12 & 2930.17 &     130 &      28 & 13.62 &  0.12 &  \\
$ 1.08972$ & \nodata & 1393.76 & 2911.80 & 2913.23 &     156 &      24 & 13.35 &  0.07 & 338 \\
 & $   20.2$ & 1402.77 & 2930.64 & 2932.07 & $<     71$ & \nodata & $< 13.29$  & \nodata &  \\
$ 1.09252$ & \nodata & 1393.76 & 2916.05 & 2916.96 & $<     39$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata & 177 \\
 & $    0.0$ & 1402.77 & 2934.91 & 2935.82 &     133 &      35 & $> 13.46$\tablenotemark{a} & \nodata &  \\
$ 1.09412$ & \nodata & 1393.76 & 2917.81 & 2919.20 & $<     48$ & \nodata & $< 12.76$  & \nodata & 145 \\
 & $  -16.1$ & 1402.77 & 2936.69 & 2938.08 &     330 &      50 & $> 13.86$\tablenotemark{a} & \nodata &  \\
$ 1.09464$ & \nodata & 1393.76 & 2918.80 & 2920.14 &     135 &      24 & 13.29 &  0.09 & 273 \\
 & $  -23.5$ & 1402.77 & 2937.68 & 2939.03 & $<    105$ & \nodata & $< 13.79$  & \nodata &  \\
$ 1.09587$ & \nodata & 1393.76 & 2920.71 & 2921.57 &      68 &      20 & 12.97 &  0.13 & 259 \\
 & $  -20.0$ & 1402.77 & 2939.60 & 2940.47 & $<     95$ & \nodata & $< 13.50$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HS0810+2554 ($\zem=1.510$)} \\[1ex]
\hline
$ 0.54343$ & \nodata & 1393.76 & 2150.90 & 2151.42 & $<      0$ & \nodata & $>  0.00$  & \nodata & 160 \\
 & $    5.2$ & 1402.77 & 2164.81 & 2165.34 &     154 &      49 & $> 13.53$\tablenotemark{a} & \nodata &  \\
$ 0.54456$ & \nodata & 1393.76 & 2152.37 & 2153.11 & $<      0$ & \nodata & $>  0.00$  & \nodata & 160 \\
 & $   -0.8$ & 1402.77 & 2166.29 & 2167.04 &     251 &      55 & $> 13.74$\tablenotemark{a} & \nodata &  \\
$ 0.54807$ & \nodata & 1393.76 & 2157.26 & 2157.90 & $<    165$ & \nodata & $< 13.84$  & \nodata & 226 \\
 & $   -4.3$ & 1402.77 & 2171.22 & 2171.85 &     222 &      55 & $> 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.55345$ & \nodata & 1393.76 & 2164.81 & 2165.45 & $<    105$ & \nodata & $< 13.69$  & \nodata & 162 \\
 & $   -5.8$ & 1402.77 & 2178.81 & 2179.46 &     273 &      76 & $> 13.78$\tablenotemark{a} & \nodata &  \\
$ 0.55455$ & \nodata & 1393.76 & 2166.29 & 2167.04 &     250 &      54 & $> 13.44$\tablenotemark{a} & \nodata & 354 \\
 & $    4.6$ & 1402.77 & 2180.30 & 2181.05 & $<    160$ & \nodata & $< 14.06$  & \nodata &  \\
$ 0.55806$ & \nodata & 1393.76 & 2171.22 & 2171.85 &     221 &      55 & $> 13.39$\tablenotemark{a} & \nodata & 288 \\
 & $    1.3$ & 1402.77 & 2185.26 & 2185.90 & $<    128$ & \nodata & $< 13.75$\tablenotemark{a} & \nodata &  \\
$ 0.56103$ & \nodata & 1393.76 & 2175.16 & 2176.05 & $<    159$ & \nodata & $< 13.51$  & \nodata & 162 \\
 & $   -9.5$ & 1402.77 & 2189.23 & 2190.13 &     374 &      64 & $> 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.56347$ & \nodata & 1393.76 & 2178.85 & 2179.46 &     267 &      73 & $> 13.47$\tablenotemark{a} & \nodata & 322 \\
 & $  -10.7$ & 1402.77 & 2192.95 & 2193.56 & $<    103$ & \nodata & $< 13.66$  & \nodata &  \\
$ 0.56664$ & \nodata & 1393.76 & 2183.10 & 2184.21 & $<    179$ & \nodata & $< 13.68$  & \nodata & 128 \\
 & $   23.9$ & 1402.77 & 2197.22 & 2198.33 &     456 &      76 & $> 14.00$\tablenotemark{a} & \nodata &  \\
$ 0.56869$ & \nodata & 1393.76 & 2185.99 & 2186.74 & $<    131$ & \nodata & $< 13.55$  & \nodata & 162 \\
 & $    1.7$ & 1402.77 & 2200.13 & 2200.88 &     261 &      71 & $> 13.76$\tablenotemark{a} & \nodata &  \\
$ 0.57107$ & \nodata & 1393.76 & 2189.23 & 2190.13 &     371 &      63 & $> 13.61$\tablenotemark{a} & \nodata & 256 \\
 & $  -22.5$ & 1402.77 & 2203.39 & 2204.29 & $<    159$ & \nodata & $< 13.89$  & \nodata &  \\
$ 0.57284$ & \nodata & 1393.76 & 2191.78 & 2192.50 & $<    113$ & \nodata & $< 13.33$  & \nodata & 162 \\
 & $    1.4$ & 1402.77 & 2205.96 & 2206.68 &     311 &      67 & $> 13.83$\tablenotemark{a} & \nodata &  \\
$ 0.57538$ & \nodata & 1393.76 & 2195.08 & 2196.15 & $<    136$ & \nodata & $< 13.65$  & \nodata & 130 \\
 & $  -13.3$ & 1402.77 & 2209.27 & 2210.36 &     442 &      72 & $> 13.99$\tablenotemark{a} & \nodata &  \\
$ 0.57690$ & \nodata & 1393.76 & 2197.22 & 2198.33 &     453 &      75 & $> 13.70$\tablenotemark{a} & \nodata & 289 \\
 & $   -2.0$ & 1402.77 & 2211.43 & 2212.55 & $<    133$ & \nodata & $< 13.77$\tablenotemark{a} & \nodata &  \\
$ 0.57866$ & \nodata & 1393.76 & 2199.10 & 2201.18 & $<    231$ & \nodata & $< 13.92$  & \nodata & 128 \\
 & $  -19.1$ & 1402.77 & 2213.32 & 2215.42 &    1062 &      86 & $> 14.65$  & \nodata &  \\
$ 0.58200$ & \nodata & 1393.76 & 2204.20 & 2205.39 & $<    178$ & \nodata & $< 13.45$  & \nodata & 128 \\
 & $  -16.5$ & 1402.77 & 2218.46 & 2219.65 &     429 &      64 & $> 13.97$\tablenotemark{a} & \nodata &  \\
$ 0.58318$ & \nodata & 1393.76 & 2205.96 & 2207.66 &     309 &     101 & $> 13.53$\tablenotemark{a} & \nodata & 386 \\
 & $   41.9$ & 1402.77 & 2220.23 & 2221.94 &     769 &      83 & $> 14.23$\tablenotemark{a} & \nodata &  \\
$ 0.58550$ & \nodata & 1393.76 & 2209.27 & 2210.36 &     439 &      72 & $> 13.68$\tablenotemark{a} & \nodata & 256 \\
 & $   15.0$ & 1402.77 & 2223.56 & 2224.65 & $<    162$ & \nodata & $< 13.82$  & \nodata &  \\
$ 0.58771$ & \nodata & 1393.76 & 2211.05 & 2213.94 &     314 &     104 & $> 13.54$\tablenotemark{a} & \nodata & 384 \\
 & $  -56.1$ & 1402.77 & 2225.35 & 2228.26 &    1434 &     122 & $> 14.75$  & \nodata &  \\
$ 0.58877$ & \nodata & 1393.76 & 2213.32 & 2215.42 &    1055 &      86 & $> 14.35$  & \nodata & 450 \\
 & $  -25.3$ & 1402.77 & 2227.64 & 2229.75 &     535 &     105 & $> 14.07$\tablenotemark{a} & \nodata &  \\
$ 0.59214$ & \nodata & 1393.76 & 2218.46 & 2219.65 &     426 &      64 & $> 13.67$\tablenotemark{a} & \nodata & 480 \\
 & $    2.4$ & 1402.77 & 2232.81 & 2234.01 &     215 &      68 & $> 13.67$\tablenotemark{a} & \nodata &  \\
$ 0.59288$ & \nodata & 1393.76 & 2219.41 & 2220.68 & $<    137$ & \nodata & $< 13.72$  & \nodata & 130 \\
 & $  -13.2$ & 1402.77 & 2233.76 & 2235.04 &     463 &      66 & $> 14.01$\tablenotemark{a} & \nodata &  \\
$ 0.59369$ & \nodata & 1393.76 & 2220.49 & 2221.94 &     691 &      77 & $> 13.88$\tablenotemark{a} & \nodata & 256 \\
 & $   13.6$ & 1402.77 & 2234.85 & 2236.31 & $<    136$ & \nodata & $< 13.58$  & \nodata &  \\
$ 0.59769$ & \nodata & 1393.76 & 2225.35 & 2228.26 &    1424 &     121 & $> 14.45$  & \nodata & 256 \\
 & $  -17.4$ & 1402.77 & 2239.75 & 2242.67 & $<    180$ & \nodata & $< 13.70$  & \nodata &  \\
$ 0.59929$ & \nodata & 1393.76 & 2228.56 & 2229.33 &     194 &      64 & $> 13.33$\tablenotemark{a} & \nodata & 482 \\
 & $   -4.1$ & 1402.77 & 2242.98 & 2243.75 &     163 &      48 & $< 13.67$  & \nodata &  \\
$ 0.59951$ & \nodata & 1393.76 & 2229.14 & 2229.65 & $<    105$ & \nodata & $< 13.68$  & \nodata & 226 \\
 & $    8.5$ & 1402.77 & 2243.56 & 2244.08 &     128 &      38 & $< 13.48$  & \nodata &  \\
$ 0.60311$ & \nodata & 1393.76 & 2233.76 & 2235.04 &     460 &      66 & $> 13.71$\tablenotemark{a} & \nodata & 258 \\
 & $   43.9$ & 1402.77 & 2248.21 & 2249.50 & $<    154$ & \nodata & $< 13.69$  & \nodata &  \\
$ 0.60961$ & \nodata & 1393.76 & 2242.98 & 2243.75 &     162 &      47 & $< 13.37$  & \nodata & 258 \\
 & $  -13.3$ & 1402.77 & 2257.48 & 2258.26 & $<    108$ & \nodata & $< 13.82$  & \nodata &  \\
$ 0.60990$ & \nodata & 1393.76 & 2243.56 & 2244.08 &     127 &      38 & $< 13.18$  & \nodata & 288 \\
 & $    6.2$ & 1402.77 & 2258.07 & 2258.59 & $<     87$ & \nodata & $< 13.44$  & \nodata &  \\
$ 0.61181$ & \nodata & 1393.76 & 2245.73 & 2246.54 & $<    106$ & \nodata & $< 13.37$\tablenotemark{a} & \nodata & 128 \\
 & $  -51.2$ & 1402.77 & 2260.26 & 2261.07 &     232 &      48 & $> 13.71$\tablenotemark{a} & \nodata &  \\
$ 0.61695$ & \nodata & 1393.76 & 2253.37 & 2254.04 & $<    108$ & \nodata & $< 13.22$  & \nodata & 128 \\
 & $   13.7$ & 1402.77 & 2267.95 & 2268.62 &     144 &      42 & $> 13.50$\tablenotemark{a} & \nodata &  \\
$ 0.61734$ & \nodata & 1393.76 & 2253.93 & 2254.81 & $<    123$ & \nodata & $< 13.46$  & \nodata & 128 \\
 & $   14.5$ & 1402.77 & 2268.51 & 2269.40 &     203 &      49 & $> 13.65$\tablenotemark{a} & \nodata &  \\
$ 0.62196$ & \nodata & 1393.76 & 2260.26 & 2261.07 &     231 &      47 & $> 13.41$\tablenotemark{a} & \nodata & 322 \\
 & $   17.0$ & 1402.77 & 2274.88 & 2275.70 & $<    127$ & \nodata & $< 13.97$  & \nodata &  \\
$ 0.62235$ & \nodata & 1393.76 & 2260.78 & 2261.67 & $<     96$ & \nodata & $< 13.37$  & \nodata & 130 \\
 & $   12.1$ & 1402.77 & 2275.41 & 2276.30 &     283 &      61 & $> 13.79$\tablenotemark{a} & \nodata &  \\
$ 0.62749$ & \nodata & 1393.76 & 2267.95 & 2268.62 &     143 &      42 & $> 13.20$\tablenotemark{a} & \nodata & 320 \\
 & $  -13.3$ & 1402.77 & 2282.62 & 2283.29 & $<     95$ & \nodata & $< 13.83$  & \nodata &  \\
$ 0.62788$ & \nodata & 1393.76 & 2268.51 & 2269.40 &     202 &      48 & $> 13.35$\tablenotemark{a} & \nodata & 320 \\
 & $   21.7$ & 1402.77 & 2283.18 & 2284.07 & $<    104$ & \nodata & $< 13.83$  & \nodata &  \\
$ 0.63105$ & \nodata & 1393.76 & 2272.52 & 2273.82 & $<    135$ & \nodata & $< 13.62$  & \nodata & 161 \\
 & $   -4.3$ & 1402.77 & 2287.22 & 2288.53 &     372 &      52 & $> 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.63291$ & \nodata & 1393.76 & 2275.41 & 2276.30 &     281 &      61 & $> 13.49$\tablenotemark{a} & \nodata & 288 \\
 & $   -0.9$ & 1402.77 & 2290.12 & 2291.02 & $<     88$ & \nodata & $< 13.32$  & \nodata &  \\
$ 0.63675$ & \nodata & 1393.76 & 2280.92 & 2281.70 & $<    106$ & \nodata & $< 13.18$  & \nodata & 130 \\
 & $   14.3$ & 1402.77 & 2295.68 & 2296.46 &     140 &      44 & $< 13.57$  & \nodata &  \\
$ 0.63860$ & \nodata & 1393.76 & 2283.49 & 2284.13 & $<     87$ & \nodata & $< 13.51$  & \nodata & 162 \\
 & $   -1.4$ & 1402.77 & 2298.26 & 2298.90 &     138 &      44 & $> 13.48$\tablenotemark{a} & \nodata &  \\
$ 0.64158$ & \nodata & 1393.76 & 2287.22 & 2288.53 &     370 &      52 & $> 13.61$\tablenotemark{a} & \nodata & 290 \\
 & $   -4.3$ & 1402.77 & 2302.01 & 2303.33 & $<    139$ & \nodata & $< 13.69$  & \nodata &  \\
$ 0.64347$ & \nodata & 1393.76 & 2290.22 & 2291.04 & $<     84$ & \nodata & $< 13.01$  & \nodata & 128 \\
 & $   11.2$ & 1402.77 & 2305.03 & 2305.86 &     200 &      54 & $> 13.64$\tablenotemark{a} & \nodata &  \\
$ 0.64450$ & \nodata & 1393.76 & 2291.30 & 2292.42 & $<     99$ & \nodata & $< 13.10$  & \nodata & 128 \\
 & $  -27.5$ & 1402.77 & 2306.12 & 2307.25 &     300 &      60 & $> 13.82$\tablenotemark{a} & \nodata &  \\
$ 0.64741$ & \nodata & 1393.76 & 2295.68 & 2296.46 &     140 &      44 & $< 13.27$  & \nodata & 290 \\
 & $    8.0$ & 1402.77 & 2310.52 & 2311.32 & $<     87$ & \nodata & $< 13.39$  & \nodata &  \\
$ 0.64919$ & \nodata & 1393.76 & 2298.26 & 2298.90 &     137 &      43 & $> 13.18$\tablenotemark{a} & \nodata & 256 \\
 & $   21.6$ & 1402.77 & 2313.13 & 2313.77 & $<     73$ & \nodata & $< 13.24$  & \nodata &  \\
$ 0.65087$ & \nodata & 1393.76 & 2300.56 & 2301.50 & $<    125$ & \nodata & $< 13.69$  & \nodata & 130 \\
 & $   10.2$ & 1402.77 & 2315.44 & 2316.39 &     236 &      41 & $> 13.71$\tablenotemark{a} & \nodata &  \\
$ 0.65432$ & \nodata & 1393.76 & 2305.03 & 2306.39 &     276 &      67 & $> 13.48$\tablenotemark{a} & \nodata & 450 \\
 & $   18.9$ & 1402.77 & 2319.94 & 2321.31 &     324 &      50 & $> 13.85$\tablenotemark{a} & \nodata &  \\
$ 0.65499$ & \nodata & 1393.76 & 2306.12 & 2307.25 &     298 &      59 & $> 13.52$\tablenotemark{a} & \nodata & 482 \\
 & $    0.2$ & 1402.77 & 2321.04 & 2322.18 &     152 &      47 & $> 13.52$\tablenotemark{a} & \nodata &  \\
$ 0.66161$ & \nodata & 1393.76 & 2315.44 & 2316.39 &     235 &      41 & $> 13.41$\tablenotemark{a} & \nodata & 289 \\
 & $   -2.5$ & 1402.77 & 2330.42 & 2331.37 & $<    108$ & \nodata & $< 13.79$  & \nodata &  \\
$ 0.66516$ & \nodata & 1393.76 & 2320.21 & 2321.47 &     352 &      48 & $> 13.59$\tablenotemark{a} & \nodata & 451 \\
 & $   18.9$ & 1402.77 & 2335.22 & 2336.49 &     282 &      53 & $> 13.79$\tablenotemark{a} & \nodata &  \\
$ 0.66578$ & \nodata & 1393.76 & 2321.36 & 2322.04 & $<     73$ & \nodata & $< 13.46$  & \nodata & 162 \\
 & $   -3.3$ & 1402.77 & 2336.37 & 2337.06 &     144 &      39 & $> 13.50$\tablenotemark{a} & \nodata &  \\
$ 0.67026$ & \nodata & 1393.76 & 2327.28 & 2328.31 & $<    117$ & \nodata & $< 13.61$  & \nodata & 128 \\
 & $  -15.6$ & 1402.77 & 2342.33 & 2343.37 &     276 &      40 & $> 13.78$\tablenotemark{a} & \nodata &  \\
$ 0.67121$ & \nodata & 1393.76 & 2328.34 & 2330.02 & $<    141$ & \nodata & $< 13.48$  & \nodata & 128 \\
 & $  -31.0$ & 1402.77 & 2343.40 & 2345.09 &     492 &      50 & $> 14.32$  & \nodata &  \\
$ 0.67609$ & \nodata & 1393.76 & 2335.65 & 2336.49 &     252 &      43 & $> 13.44$\tablenotemark{a} & \nodata & 323 \\
 & $   13.2$ & 1402.77 & 2350.76 & 2351.60 & $<     84$ & \nodata & $< 13.40$  & \nodata &  \\
$ 0.67654$ & \nodata & 1393.76 & 2336.37 & 2337.06 &     143 &      38 & $> 13.20$\tablenotemark{a} & \nodata & 355 \\
 & $    6.0$ & 1402.77 & 2351.49 & 2352.18 & $<     80$ & \nodata & $< 13.39$  & \nodata &  \\
$ 0.68098$ & \nodata & 1393.76 & 2342.33 & 2343.37 &     274 &      40 & $> 13.48$\tablenotemark{a} & \nodata & 288 \\
 & $   -0.8$ & 1402.77 & 2357.48 & 2358.52 & $<    104$ & \nodata & $< 13.66$\tablenotemark{a} & \nodata &  \\
$ 0.68185$ & \nodata & 1393.76 & 2343.40 & 2345.09 &     488 &      50 & $> 14.02$  & \nodata & 320 \\
 & $   34.3$ & 1402.77 & 2358.56 & 2360.26 & $<    127$ & \nodata & $< 13.79$  & \nodata &  \\
$ 0.68421$ & \nodata & 1393.76 & 2346.90 & 2348.05 & $<     86$ & \nodata & $< 13.12$  & \nodata & 162 \\
 & $    8.9$ & 1402.77 & 2362.08 & 2363.24 &     238 &      47 & $> 13.72$\tablenotemark{a} & \nodata &  \\
$ 0.68491$ & \nodata & 1393.76 & 2347.93 & 2348.59 & $<     66$ & \nodata & $< 12.91$  & \nodata & 128 \\
 & $  -11.4$ & 1402.77 & 2363.12 & 2363.78 &     121 &      35 & $< 13.45$  & \nodata &  \\
$ 0.68541$ & \nodata & 1393.76 & 2348.43 & 2349.66 & $<     91$ & \nodata & $< 13.30$\tablenotemark{a} & \nodata & 160 \\
 & $   -4.3$ & 1402.77 & 2363.62 & 2364.86 &     247 &      45 & $> 13.73$\tablenotemark{a} & \nodata &  \\
$ 0.69260$ & \nodata & 1393.76 & 2358.43 & 2359.70 & $<    111$ & \nodata & $< 13.19$  & \nodata & 160 \\
 & $    1.0$ & 1402.77 & 2373.68 & 2374.96 &     436 &      42 & $> 13.98$\tablenotemark{a} & \nodata &  \\
$ 0.69516$ & \nodata & 1393.76 & 2362.08 & 2363.24 &     236 &      47 & $> 13.42$\tablenotemark{a} & \nodata & 322 \\
 & $  -11.9$ & 1402.77 & 2377.36 & 2378.52 & $<     89$ & \nodata & $< 13.47$  & \nodata &  \\
$ 0.69575$ & \nodata & 1393.76 & 2363.12 & 2363.78 &     121 &      34 & $< 13.15$  & \nodata & 288 \\
 & $    5.6$ & 1402.77 & 2378.41 & 2379.07 & $<     72$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.69628$ & \nodata & 1393.76 & 2363.62 & 2364.86 &     246 &      45 & $> 13.43$\tablenotemark{a} & \nodata & 288 \\
 & $    7.4$ & 1402.77 & 2378.91 & 2380.15 & $<    100$ & \nodata & $< 13.38$  & \nodata &  \\
$ 0.69842$ & \nodata & 1393.76 & 2366.68 & 2368.00 & $<     89$ & \nodata & $< 13.02$  & \nodata & 128 \\
 & $   20.7$ & 1402.77 & 2381.99 & 2383.31 &     447 &      56 & $> 13.99$\tablenotemark{a} & \nodata &  \\
$ 0.70355$ & \nodata & 1393.76 & 2373.68 & 2374.96 &     433 &      41 & $> 13.68$\tablenotemark{a} & \nodata & 288 \\
 & $    8.2$ & 1402.77 & 2389.03 & 2390.32 & $<    101$ & \nodata & $< 13.39$  & \nodata &  \\
$ 0.70952$ & \nodata & 1393.76 & 2381.99 & 2383.31 &     445 &      56 & $> 13.69$\tablenotemark{a} & \nodata & 482 \\
 & $    3.3$ & 1402.77 & 2397.40 & 2398.73 &     244 &      44 & $> 13.73$\tablenotemark{a} & \nodata &  \\
$ 0.71125$ & \nodata & 1393.76 & 2384.68 & 2385.54 & $<     90$ & \nodata & $< 13.32$  & \nodata & 162 \\
 & $    6.5$ & 1402.77 & 2400.11 & 2400.97 &     156 &      37 & $> 13.53$\tablenotemark{a} & \nodata &  \\
$ 0.72052$ & \nodata & 1393.76 & 2396.51 & 2398.70 &     209 &      57 & $> 13.36$\tablenotemark{a} & \nodata & 384 \\
 & $  -55.5$ & 1402.77 & 2412.02 & 2414.21 &     690 &      72 & $> 14.18$\tablenotemark{a} & \nodata &  \\
$ 0.72236$ & \nodata & 1393.76 & 2400.11 & 2400.97 &     155 &      37 & $> 13.23$\tablenotemark{a} & \nodata & 256 \\
 & $  -17.1$ & 1402.77 & 2415.63 & 2416.50 & $<     88$ & \nodata & $< 13.59$\tablenotemark{a} & \nodata &  \\
$ 0.73128$ & \nodata & 1393.76 & 2412.02 & 2413.75 &     646 &      63 & $> 13.85$\tablenotemark{a} & \nodata & 256 \\
 & $  -21.0$ & 1402.77 & 2427.62 & 2429.36 & $<     88$ & \nodata & $< 13.33$  & \nodata &  \\
$ 0.73313$ & \nodata & 1393.76 & 2415.06 & 2416.16 & $<     99$ & \nodata & $< 13.10$  & \nodata & 162 \\
 & $    1.4$ & 1402.77 & 2430.68 & 2431.79 &     255 &      35 & $> 13.75$\tablenotemark{a} & \nodata &  \\
$ 0.73529$ & \nodata & 1393.76 & 2417.98 & 2419.09 & $<     91$ & \nodata & $< 13.15$  & \nodata & 131 \\
 & $  -13.8$ & 1402.77 & 2433.62 & 2434.73 &     196 &      37 & $> 13.63$\tablenotemark{a} & \nodata &  \\
$ 0.74005$ & \nodata & 1393.76 & 2424.82 & 2425.73 & $<     66$ & \nodata & $< 12.93$  & \nodata & 160 \\
 & $    5.3$ & 1402.77 & 2440.51 & 2441.42 &     118 &      39 & $< 13.60$  & \nodata &  \\
$ 0.74340$ & \nodata & 1393.76 & 2429.06 & 2430.61 & $<     83$ & \nodata & $< 13.02$  & \nodata & 161 \\
 & $   -7.9$ & 1402.77 & 2444.77 & 2446.33 &     343 &      47 & $> 13.88$\tablenotemark{a} & \nodata &  \\
$ 0.74435$ & \nodata & 1393.76 & 2430.68 & 2431.79 &     254 &      34 & $> 13.45$\tablenotemark{a} & \nodata & 256 \\
 & $   50.7$ & 1402.77 & 2446.40 & 2447.52 & $<     77$ & \nodata & $< 13.28$  & \nodata &  \\
$ 0.74644$ & \nodata & 1393.76 & 2433.62 & 2434.73 &     195 &      37 & $> 13.33$\tablenotemark{a} & \nodata & 256 \\
 & $   20.3$ & 1402.77 & 2449.36 & 2450.48 & $<     69$ & \nodata & $< 13.24$  & \nodata &  \\
$ 0.74902$ & \nodata & 1393.76 & 2437.05 & 2438.52 & $<    100$ & \nodata & $< 13.09$  & \nodata & 160 \\
 & $    2.2$ & 1402.77 & 2452.81 & 2454.29 &     387 &      35 & $> 13.93$\tablenotemark{a} & \nodata &  \\
$ 0.75133$ & \nodata & 1393.76 & 2440.51 & 2441.42 &     118 &      39 & $< 13.30$  & \nodata & 320 \\
 & $   31.8$ & 1402.77 & 2456.29 & 2457.21 & $<     55$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.75463$ & \nodata & 1393.76 & 2444.77 & 2446.33 &     341 &      47 & $> 13.57$\tablenotemark{a} & \nodata & 288 \\
 & $   -1.9$ & 1402.77 & 2460.59 & 2462.15 & $<     73$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.76034$ & \nodata & 1393.76 & 2452.81 & 2454.29 &     384 &      35 & $> 13.63$\tablenotemark{a} & \nodata & 353 \\
 & $    0.8$ & 1402.77 & 2468.68 & 2470.17 & $<     96$ & \nodata & $< 13.80$  & \nodata &  \\
$ 0.76936$ & \nodata & 1393.76 & 2465.67 & 2466.52 & $<     62$ & \nodata & $< 12.90$  & \nodata & 162 \\
 & $    8.6$ & 1402.77 & 2481.62 & 2482.47 &     132 &      28 & 13.62 &  0.11 &  \\
$ 0.77172$ & \nodata & 1393.76 & 2468.89 & 2469.69 &     132 &      36 & $> 13.16$\tablenotemark{a} & \nodata & 352 \\
 & $    4.0$ & 1402.77 & 2484.86 & 2485.67 & $<     51$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.77682$ & \nodata & 1393.76 & 2474.39 & 2477.46 & $<    122$ & \nodata & $< 13.20$  & \nodata & 129 \\
 & $  -55.2$ & 1402.77 & 2490.39 & 2493.48 &     917 &      51 & $> 14.59$  & \nodata &  \\
$ 0.78085$ & \nodata & 1393.76 & 2481.62 & 2482.47 &     131 &      27 & 13.32 &  0.11 & 338 \\
 & $   19.8$ & 1402.77 & 2497.67 & 2498.53 & $<     73$ & \nodata & $< 13.35$  & \nodata &  \\
$ 0.78799$ & \nodata & 1393.76 & 2490.39 & 2493.48 &     911 &      50 & $> 14.28$  & \nodata & 257 \\
 & $  -56.5$ & 1402.77 & 2506.50 & 2509.61 & $<    128$ & \nodata & $< 13.56$  & \nodata &  \\
$ 0.79419$ & \nodata & 1393.76 & 2500.22 & 2500.96 & $<     71$ & \nodata & $< 12.98$  & \nodata & 160 \\
 & $   -4.9$ & 1402.77 & 2516.39 & 2517.13 &      87 &      26 & $< 13.25$  & \nodata &  \\
$ 0.79559$ & \nodata & 1393.76 & 2501.53 & 2503.53 & $<    112$ & \nodata & $< 13.20$  & \nodata & 129 \\
 & $  -12.8$ & 1402.77 & 2517.71 & 2519.72 &     796 &      41 & $> 14.61$  & \nodata &  \\
$ 0.79719$ & \nodata & 1393.76 & 2504.55 & 2505.29 & $<     68$ & \nodata & $< 12.96$  & \nodata & 128 \\
 & $   12.7$ & 1402.77 & 2520.75 & 2521.49 &      81 &      27 & $< 13.27$  & \nodata &  \\
$ 0.79985$ & \nodata & 1393.76 & 2508.36 & 2509.22 & $<     66$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata & 131 \\
 & $   28.9$ & 1402.77 & 2524.58 & 2525.45 &      95 &      31 & $< 13.33$  & \nodata &  \\
$ 0.80076$ & \nodata & 1393.76 & 2509.34 & 2510.41 & $<     71$ & \nodata & $< 12.96$  & \nodata & 144 \\
 & $   13.2$ & 1402.77 & 2525.57 & 2526.65 &     230 &      36 & $> 13.70$\tablenotemark{a} & \nodata &  \\
$ 0.80301$ & \nodata & 1393.76 & 2512.58 & 2513.24 & $<     53$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata & 160 \\
 & $    2.0$ & 1402.77 & 2528.84 & 2529.50 &     114 &      32 & $< 13.63$  & \nodata &  \\
$ 0.80576$ & \nodata & 1393.76 & 2516.39 & 2517.13 &      86 &      26 & $< 12.95$  & \nodata & 321 \\
 & $  -19.0$ & 1402.77 & 2532.67 & 2533.41 & $<     68$ & \nodata & $< 13.40$  & \nodata &  \\
$ 0.80713$ & \nodata & 1393.76 & 2517.71 & 2519.72 &     791 &      41 & $> 14.31$  & \nodata & 288 \\
 & $   -4.7$ & 1402.77 & 2533.99 & 2536.02 & $<    109$ & \nodata & $< 13.68$\tablenotemark{a} & \nodata &  \\
$ 0.80889$ & \nodata & 1393.76 & 2520.75 & 2521.49 &      80 &      26 & $< 12.97$  & \nodata & 288 \\
 & $    1.4$ & 1402.77 & 2537.06 & 2537.80 & $<     64$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.81098$ & \nodata & 1393.76 & 2523.52 & 2524.43 & $<     62$ & \nodata & $< 12.89$  & \nodata & 160 \\
 & $   -9.8$ & 1402.77 & 2539.84 & 2540.76 &     126 &      31 & 13.57 &  0.12 &  \\
$ 0.81189$ & \nodata & 1393.76 & 2524.58 & 2526.00 &     150 &      40 & 13.40 &  0.12 & 416 \\
 & $    3.5$ & 1402.77 & 2540.91 & 2542.33 &     378 &      36 & $> 13.92$\tablenotemark{a} & \nodata &  \\
$ 0.81248$ & \nodata & 1393.76 & 2525.57 & 2526.65 &     229 &      36 & $> 13.40$\tablenotemark{a} & \nodata & 448 \\
 & $  -32.0$ & 1402.77 & 2541.91 & 2542.99 &     109 &      32 & 13.61 &  0.14 &  \\
$ 0.81468$ & \nodata & 1393.76 & 2528.84 & 2529.50 &     113 &      32 & $< 13.33$  & \nodata & 339 \\
 & $  -12.6$ & 1402.77 & 2545.19 & 2545.86 & $<     45$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.81969$ & \nodata & 1393.76 & 2535.42 & 2536.87 & $<     89$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata & 160 \\
 & $   -5.0$ & 1402.77 & 2551.82 & 2553.28 &     264 &      30 & 13.98 &  0.08 &  \\
$ 0.82119$ & \nodata & 1393.76 & 2537.78 & 2538.61 & $<     63$ & \nodata & $< 13.01$  & \nodata & 242 \\
 & $   -7.6$ & 1402.77 & 2554.20 & 2555.03 &      90 &      24 & 13.39 &  0.12 &  \\
$ 0.82263$ & \nodata & 1393.76 & 2539.84 & 2540.76 &     125 &      31 & 13.27 &  0.12 & 322 \\
 & $   20.6$ & 1402.77 & 2556.27 & 2557.19 & $<     52$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.82363$ & \nodata & 1393.76 & 2540.93 & 2542.33 &     376 &      36 & $> 13.62$\tablenotemark{a} & \nodata & 465 \\
 & $  -25.0$ & 1402.77 & 2557.37 & 2558.78 &     165 &      32 & 13.78 &  0.13 &  \\
$ 0.82905$ & \nodata & 1393.76 & 2548.54 & 2549.75 & $<     56$ & \nodata & $< 12.81$  & \nodata & 129 \\
 & $  -13.6$ & 1402.77 & 2565.02 & 2566.24 &     264 &      31 & 14.09 &  0.13 &  \\
$ 0.83020$ & \nodata & 1393.76 & 2549.95 & 2551.91 & $<     70$ & \nodata & $< 12.95$  & \nodata & 129 \\
 & $   12.7$ & 1402.77 & 2566.45 & 2568.42 &     543 &      38 & $> 14.36$  & \nodata &  \\
$ 0.83143$ & \nodata & 1393.76 & 2551.82 & 2553.29 &     262 &      30 & 13.67 &  0.08 & 499 \\
 & $   -0.1$ & 1402.77 & 2568.32 & 2569.80 &     271 &      31 & 13.91 &  0.06 &  \\
$ 0.83292$ & \nodata & 1393.76 & 2554.20 & 2555.03 &      89 &      24 & 13.09 &  0.12 & 304 \\
 & $    3.4$ & 1402.77 & 2570.72 & 2571.56 & $<     44$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.83325$ & \nodata & 1393.76 & 2554.83 & 2555.46 & $<     41$ & \nodata & $< 12.71$  & \nodata & 160 \\
 & $    8.8$ & 1402.77 & 2571.36 & 2571.99 &      59 &      19 & $< 13.07$  & \nodata &  \\
$ 0.83370$ & \nodata & 1393.76 & 2555.25 & 2556.42 & $<     57$ & \nodata & $< 12.84$  & \nodata & 128 \\
 & $   11.9$ & 1402.77 & 2571.78 & 2572.95 &     198 &      24 & 13.79 &  0.07 &  \\
$ 0.83513$ & \nodata & 1393.76 & 2556.92 & 2558.67 &     203 &      36 & 13.56 &  0.11 & 417 \\
 & $    6.0$ & 1402.77 & 2573.46 & 2575.22 &     261 &      27 & 13.91 &  0.06 &  \\
$ 0.83707$ & \nodata & 1393.76 & 2559.63 & 2561.14 & $<     73$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata & 161 \\
 & $   -8.9$ & 1402.77 & 2576.19 & 2577.70 &     164 &      22 & 13.75 &  0.07 &  \\
$ 0.84122$ & \nodata & 1393.76 & 2562.44 & 2567.88 &     745 &      68 & $> 14.21$  & \nodata & 385 \\
 & $  -91.3$ & 1402.77 & 2579.01 & 2584.49 &    1854 &      33 & $> 14.99$  & \nodata &  \\
$ 0.84139$ & \nodata & 1393.76 & 2562.44 & 2568.42 &     870 &      71 & $> 14.27$  & \nodata & 384 \\
 & $ -117.7$ & 1402.77 & 2579.01 & 2585.03 &    1876 &      35 & $> 14.99$  & \nodata &  \\
$ 0.84337$ & \nodata & 1393.76 & 2568.33 & 2570.69 &     300 &      39 & 13.65 &  0.06 & 386 \\
 & $   75.0$ & 1402.77 & 2584.95 & 2587.32 &     492 &      22 & $> 14.40$  & \nodata &  \\
$ 0.84550$ & \nodata & 1393.76 & 2570.90 & 2573.13 &     239 &      33 & 13.58 &  0.07 & 403 \\
 & $  -19.6$ & 1402.77 & 2587.53 & 2589.77 &     278 &      23 & 13.88 &  0.04 &  \\
$ 0.84550$ & \nodata & 1393.76 & 2570.90 & 2573.13 &     239 &      33 & 13.58 &  0.07 & 403 \\
 & $  -19.6$ & 1402.77 & 2587.53 & 2589.77 &     278 &      23 & 13.88 &  0.04 &  \\
$ 0.84704$ & \nodata & 1393.76 & 2573.46 & 2575.22 &     259 &      27 & 13.61 &  0.06 & 256 \\
 & $  -30.5$ & 1402.77 & 2590.10 & 2591.88 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
$ 0.84890$ & \nodata & 1393.76 & 2576.19 & 2577.70 &     163 &      22 & 13.44 &  0.07 & 448 \\
 & $   51.5$ & 1402.77 & 2592.85 & 2594.38 &     133 &      23 & 13.68 &  0.09 &  \\
$ 0.84988$ & \nodata & 1393.76 & 2577.00 & 2579.57 &     162 &      27 & 13.39 &  0.07 & 384 \\
 & $   16.6$ & 1402.77 & 2593.67 & 2596.25 &     746 &      32 & $> 14.54$  & \nodata &  \\
$ 0.85256$ & \nodata & 1393.76 & 2579.01 & 2584.49 &    1842 &      33 & $> 14.68$  & \nodata & 449 \\
 & $  -55.5$ & 1402.77 & 2595.69 & 2601.21 &    1393 &      49 & $> 14.87$  & \nodata &  \\
$ 0.85338$ & \nodata & 1393.76 & 2582.52 & 2584.08 &     743 &      16 & $> 14.34$  & \nodata & 451 \\
 & $   16.4$ & 1402.77 & 2599.22 & 2600.79 &     514 &      25 & $> 14.45$  & \nodata &  \\
$ 0.85576$ & \nodata & 1393.76 & 2585.29 & 2587.32 &     486 &      20 & $> 14.10$  & \nodata & 256 \\
 & $  -25.1$ & 1402.77 & 2602.02 & 2604.06 & $<     61$ & \nodata & $< 13.14$  & \nodata &  \\
$ 0.85732$ & \nodata & 1393.76 & 2587.53 & 2589.77 &     276 &      23 & 13.57 &  0.04 & 450 \\
 & $   37.9$ & 1402.77 & 2604.27 & 2606.52 &     147 &      32 & 13.61 &  0.09 &  \\
$ 0.86195$ & \nodata & 1393.76 & 2593.67 & 2596.25 &     741 &      31 & $> 14.24$  & \nodata & 386 \\
 & $   31.6$ & 1402.77 & 2610.44 & 2613.05 &     175 &      33 & 13.72 &  0.08 &  \\
$ 0.86352$ & \nodata & 1393.76 & 2596.29 & 2598.33 &     747 &      30 & $> 14.31$  & \nodata & 288 \\
 & $   -9.1$ & 1402.77 & 2613.09 & 2615.14 & $<     60$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.86547$ & \nodata & 1393.76 & 2599.22 & 2600.79 &     510 &      25 & $> 14.14$  & \nodata & 304 \\
 & $   -1.8$ & 1402.77 & 2616.03 & 2617.62 & $<     56$ & \nodata & $< 13.15$  & \nodata &  \\
$ 0.87438$ & \nodata & 1393.76 & 2611.82 & 2613.01 &     146 &      23 & 13.34 &  0.08 & 289 \\
 & $    0.2$ & 1402.77 & 2628.71 & 2629.91 & $<     87$ & \nodata & $< 13.35$  & \nodata &  \\
$ 0.88296$ & \nodata & 1393.76 & 2623.80 & 2624.78 & $<     57$ & \nodata & $< 12.88$  & \nodata & 130 \\
 & $  -11.5$ & 1402.77 & 2640.77 & 2641.76 &     140 &      33 & 13.62 &  0.12 &  \\
$ 0.89506$ & \nodata & 1393.76 & 2640.77 & 2641.76 &     139 &      33 & 13.32 &  0.12 & 256 \\
 & $  -17.7$ & 1402.77 & 2657.85 & 2658.85 & $<     63$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.89903$ & \nodata & 1393.76 & 2645.70 & 2647.60 & $<     79$ & \nodata & $< 12.98$  & \nodata & 128 \\
 & $  -27.1$ & 1402.77 & 2662.81 & 2664.73 &     510 &      54 & $> 14.05$\tablenotemark{a} & \nodata &  \\
$ 0.90446$ & \nodata & 1393.76 & 2654.10 & 2654.79 & $<     48$ & \nodata & $< 12.84$  & \nodata & 161 \\
 & $    7.8$ & 1402.77 & 2671.26 & 2671.96 &     106 &      28 & $< 13.45$  & \nodata &  \\
$ 0.91115$ & \nodata & 1393.76 & 2662.81 & 2664.73 &     507 &      53 & $> 13.75$\tablenotemark{a} & \nodata & 259 \\
 & $   36.2$ & 1402.77 & 2680.04 & 2681.96 & $<     74$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.91506$ & \nodata & 1393.76 & 2668.61 & 2670.09 & $<     84$ & \nodata & $< 13.07$  & \nodata & 130 \\
 & $   13.9$ & 1402.77 & 2685.87 & 2687.36 &     224 &      32 & $> 13.89$  & \nodata &  \\
$ 0.91683$ & \nodata & 1393.76 & 2671.26 & 2671.96 &     105 &      28 & $< 13.15$  & \nodata & 288 \\
 & $   -0.5$ & 1402.77 & 2688.54 & 2689.24 & $<     46$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata &  \\
$ 0.91873$ & \nodata & 1393.76 & 2673.89 & 2674.81 & $<     62$ & \nodata & $< 12.89$  & \nodata & 128 \\
 & $   12.8$ & 1402.77 & 2691.19 & 2692.11 &     132 &      28 & 13.60 &  0.11 &  \\
$ 0.92037$ & \nodata & 1393.76 & 2676.03 & 2676.77 & $<     52$ & \nodata & $< 12.83$  & \nodata & 128 \\
 & $  -14.2$ & 1402.77 & 2693.34 & 2694.09 &     111 &      27 & 13.53 &  0.13 &  \\
$ 0.92212$ & \nodata & 1393.76 & 2678.57 & 2679.27 & $<     47$ & \nodata & $< 12.77$  & \nodata & 178 \\
 & $   -8.1$ & 1402.77 & 2695.89 & 2696.60 &     106 &      30 & $< 13.32$  & \nodata &  \\
$ 0.92753$ & \nodata & 1393.76 & 2685.87 & 2687.36 &     222 &      32 & $> 13.59$  & \nodata & 338 \\
 & $  -11.3$ & 1402.77 & 2703.25 & 2704.75 & $<     90$ & \nodata & $< 13.54$  & \nodata &  \\
$ 0.93122$ & \nodata & 1393.76 & 2691.19 & 2692.11 &     132 &      28 & 13.30 &  0.11 & 321 \\
 & $   14.7$ & 1402.77 & 2708.59 & 2709.52 & $<     63$ & \nodata & $< 13.25$  & \nodata &  \\
$ 0.93270$ & \nodata & 1393.76 & 2693.34 & 2694.09 &     111 &      27 & 13.23 &  0.13 & 354 \\
 & $   -2.4$ & 1402.77 & 2710.76 & 2711.51 & $<     56$ & \nodata & $< 13.20$  & \nodata &  \\
$ 0.93450$ & \nodata & 1393.76 & 2695.89 & 2696.60 &     105 &      30 & $< 13.01$  & \nodata & 256 \\
 & $   16.6$ & 1402.77 & 2713.33 & 2714.04 & $<     52$ & \nodata & $< 13.36$\tablenotemark{a} & \nodata &  \\
$ 0.95700$ & \nodata & 1393.76 & 2726.28 & 2728.06 & $<     82$ & \nodata & $< 13.05$  & \nodata & 128 \\
 & $  -41.0$ & 1402.77 & 2743.91 & 2745.70 &     594 &      52 & $> 14.11$\tablenotemark{a} & \nodata &  \\
$ 0.95910$ & \nodata & 1393.76 & 2730.11 & 2730.78 & $<     59$ & \nodata & $< 12.84$  & \nodata & 161 \\
 & $   -9.0$ & 1402.77 & 2747.77 & 2748.44 &     110 &      30 & $> 13.38$\tablenotemark{a} & \nodata &  \\
$ 0.96082$ & \nodata & 1393.76 & 2732.03 & 2733.77 & $<    102$ & \nodata & $< 13.15$  & \nodata & 160 \\
 & $   -6.4$ & 1402.77 & 2749.70 & 2751.45 &     560 &      43 & $> 14.44$  & \nodata &  \\
$ 0.96341$ & \nodata & 1393.76 & 2736.18 & 2737.07 & $<     91$ & \nodata & $< 13.22$  & \nodata & 128 \\
 & $   14.0$ & 1402.77 & 2753.88 & 2754.78 &     107 &      31 & $< 13.31$  & \nodata &  \\
$ 0.96497$ & \nodata & 1393.76 & 2738.28 & 2738.99 & $<     70$ & \nodata & $< 12.96$  & \nodata & 162 \\
 & $   -6.4$ & 1402.77 & 2755.99 & 2756.71 &      89 &      27 & $< 13.26$  & \nodata &  \\
$ 0.96939$ & \nodata & 1393.76 & 2743.74 & 2745.70 &     588 &      54 & $> 13.81$\tablenotemark{a} & \nodata & 451 \\
 & $  -24.6$ & 1402.77 & 2761.49 & 2763.46 &     466 &      45 & $> 14.32$  & \nodata &  \\
$ 0.97140$ & \nodata & 1393.76 & 2747.01 & 2747.96 & $<     72$ & \nodata & $< 12.97$  & \nodata & 128 \\
 & $  -15.9$ & 1402.77 & 2764.78 & 2765.73 &     147 &      34 & $< 13.63$  & \nodata &  \\
$ 0.97171$ & \nodata & 1393.76 & 2747.77 & 2748.44 &     109 &      30 & $> 13.08$\tablenotemark{a} & \nodata & 354 \\
 & $    6.4$ & 1402.77 & 2765.54 & 2766.22 & $<     60$ & \nodata & $< 13.22$  & \nodata &  \\
$ 0.97346$ & \nodata & 1393.76 & 2749.70 & 2751.45 &     556 &      43 & $> 14.13$  & \nodata & 256 \\
 & $  -14.1$ & 1402.77 & 2767.48 & 2769.25 & $<    105$ & \nodata & $< 13.49$  & \nodata &  \\
$ 0.97621$ & \nodata & 1393.76 & 2753.88 & 2754.78 &     107 &      31 & $< 13.01$  & \nodata & 257 \\
 & $   16.3$ & 1402.77 & 2771.69 & 2772.59 & $<     88$ & \nodata & $< 13.39$  & \nodata &  \\
$ 0.97764$ & \nodata & 1393.76 & 2755.99 & 2756.71 &      88 &      26 & $< 12.95$  & \nodata & 291 \\
 & $    3.9$ & 1402.77 & 2773.82 & 2774.54 & $<     91$ & \nodata & $< 13.36$  & \nodata &  \\
$ 0.98193$ & \nodata & 1393.76 & 2761.49 & 2763.20 &     444 &      41 & $> 14.00$  & \nodata & 320 \\
 & $   14.0$ & 1402.77 & 2779.35 & 2781.07 & $<    105$ & \nodata & $< 13.46$  & \nodata &  \\
$ 0.98405$ & \nodata & 1393.76 & 2764.78 & 2765.73 &     146 &      34 & $< 13.33$  & \nodata & 354 \\
 & $   -4.5$ & 1402.77 & 2782.66 & 2783.62 & $<     81$ & \nodata & $< 13.38$  & \nodata &  \\
$ 0.98651$ & \nodata & 1393.76 & 2768.23 & 2769.04 & $<     73$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata & 160 \\
 & $    0.4$ & 1402.77 & 2786.13 & 2786.95 &     109 &      32 & $< 13.33$  & \nodata &  \\
$ 0.98693$ & \nodata & 1393.76 & 2769.04 & 2769.72 & $<     68$ & \nodata & $< 12.98$  & \nodata & 162 \\
 & $    7.8$ & 1402.77 & 2786.95 & 2787.63 &      95 &      29 & $< 13.35$  & \nodata &  \\
$ 0.99337$ & \nodata & 1393.76 & 2777.37 & 2779.23 & $<    112$ & \nodata & $< 13.20$  & \nodata & 160 \\
 & $   -7.8$ & 1402.77 & 2795.34 & 2797.21 &     536 &      40 & $> 14.44$  & \nodata &  \\
$ 0.99770$ & \nodata & 1393.76 & 2783.55 & 2784.69 & $<     82$ & \nodata & $< 13.04$  & \nodata & 129 \\
 & $  -17.3$ & 1402.77 & 2801.55 & 2802.70 &     199 &      34 & 13.82 &  0.10 &  \\
$ 0.99841$ & \nodata & 1393.76 & 2784.59 & 2786.32 & $<     95$ & \nodata & $< 13.12$  & \nodata & 129 \\
 & $   12.4$ & 1402.77 & 2802.61 & 2804.35 &     564 &      42 & $> 14.09$\tablenotemark{a} & \nodata &  \\
$ 0.99936$ & \nodata & 1393.76 & 2786.13 & 2786.95 &     108 &      32 & $< 13.03$  & \nodata & 355 \\
 & $   -0.0$ & 1402.77 & 2804.15 & 2804.98 & $<     62$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.99984$ & \nodata & 1393.76 & 2786.95 & 2787.63 &      94 &      28 & $< 13.05$  & \nodata & 307 \\
 & $   -1.4$ & 1402.77 & 2804.98 & 2805.66 & $<     58$ & \nodata & $< 13.17$  & \nodata &  \\
$ 1.00252$ & \nodata & 1393.76 & 2790.38 & 2791.65 & $<     72$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata & 176 \\
 & $    2.5$ & 1402.77 & 2808.42 & 2809.71 &     342 &      44 & $> 13.87$\tablenotemark{a} & \nodata &  \\
$ 1.00621$ & \nodata & 1393.76 & 2795.34 & 2797.21 &     532 &      40 & $> 14.14$  & \nodata & 259 \\
 & $   17.0$ & 1402.77 & 2813.42 & 2815.30 & $<    111$ & \nodata & $< 13.89$  & \nodata &  \\
$ 1.01105$ & \nodata & 1393.76 & 2801.15 & 2803.62 &     591 &      48 & $> 14.12$  & \nodata & 450 \\
 & $  -51.2$ & 1402.77 & 2819.27 & 2821.76 &     550 &      61 & $> 14.32$  & \nodata &  \\
$ 1.01121$ & \nodata & 1393.76 & 2801.15 & 2804.35 &     771 &      56 & $> 14.24$  & \nodata & 466 \\
 & $  -67.3$ & 1402.77 & 2819.27 & 2822.48 &     559 &      70 & $> 14.33$  & \nodata &  \\
$ 1.01372$ & \nodata & 1393.76 & 2805.78 & 2807.10 & $<     80$ & \nodata & $< 13.05$  & \nodata & 128 \\
 & $  -19.3$ & 1402.77 & 2823.92 & 2825.26 &     206 &      41 & 13.80 &  0.11 &  \\
$ 1.01549$ & \nodata & 1393.76 & 2808.42 & 2809.71 &     339 &      44 & $> 13.57$\tablenotemark{a} & \nodata & 257 \\
 & $   21.2$ & 1402.77 & 2826.59 & 2827.88 & $<     77$ & \nodata & $< 13.39$  & \nodata &  \\
$ 1.01919$ & \nodata & 1393.76 & 2813.89 & 2814.91 & $<     81$ & \nodata & $< 13.58$  & \nodata & 194 \\
 & $   18.5$ & 1402.77 & 2832.09 & 2833.12 &     124 &      31 & 13.61 &  0.13 &  \\
$ 1.02117$ & \nodata & 1393.76 & 2816.06 & 2818.18 & $<    117$ & \nodata & $< 13.41$\tablenotemark{a} & \nodata & 160 \\
 & $    6.1$ & 1402.77 & 2834.27 & 2836.40 &     701 &      44 & $> 14.54$  & \nodata &  \\
$ 1.02371$ & \nodata & 1393.76 & 2819.27 & 2821.76 &     546 &      61 & $> 14.02$  & \nodata & 451 \\
 & $   63.6$ & 1402.77 & 2837.51 & 2840.01 &     391 &      51 & $> 14.22$  & \nodata &  \\
$ 1.02425$ & \nodata & 1393.76 & 2820.75 & 2822.78 &     194 &      56 & 13.56 &  0.14 & 387 \\
 & $   48.2$ & 1402.77 & 2839.00 & 2841.04 &     643 &      47 & $> 14.49$  & \nodata &  \\
$ 1.02654$ & \nodata & 1393.76 & 2823.06 & 2825.26 & $<    107$ & \nodata & 13.45 &  0.13 & 129 \\
 & $  -49.3$ & 1402.77 & 2841.32 & 2843.54 &     539 &      52 & $> 14.07$\tablenotemark{a} & \nodata &  \\
$ 1.02846$ & \nodata & 1393.76 & 2826.01 & 2827.90 & $<     93$ & \nodata & $< 13.15$  & \nodata & 128 \\
 & $  -30.9$ & 1402.77 & 2844.29 & 2846.19 &     568 &      52 & $> 14.42$  & \nodata &  \\
$ 1.03239$ & \nodata & 1393.76 & 2832.19 & 2833.12 &     123 &      29 & 13.31 &  0.13 & 288 \\
 & $    1.0$ & 1402.77 & 2850.51 & 2851.44 & $<    100$ & \nodata & $< 13.44$  & \nodata &  \\
$ 1.03428$ & \nodata & 1393.76 & 2834.27 & 2836.40 &     697 &      44 & $> 14.24$  & \nodata & 451 \\
 & $  -37.4$ & 1402.77 & 2852.61 & 2854.75 &     259 &      69 & $> 13.75$\tablenotemark{a} & \nodata &  \\
$ 1.03768$ & \nodata & 1393.76 & 2839.00 & 2841.04 &     639 &      46 & $> 14.18$  & \nodata & 451 \\
 & $   58.8$ & 1402.77 & 2857.36 & 2859.42 &     338 &      62 & $> 13.87$\tablenotemark{a} & \nodata &  \\
$ 1.03882$ & \nodata & 1393.76 & 2840.17 & 2843.04 &     808 &      57 & $> 14.30$  & \nodata & 450 \\
 & $  -28.5$ & 1402.77 & 2858.54 & 2861.42 &     819 &      75 & $> 14.56$  & \nodata &  \\
$ 1.04137$ & \nodata & 1393.76 & 2844.29 & 2846.19 &     565 &      52 & $> 14.11$  & \nodata & 273 \\
 & $   27.2$ & 1402.77 & 2862.69 & 2864.60 & $<    114$ & \nodata & $< 13.70$\tablenotemark{a} & \nodata &  \\
$ 1.04700$ & \nodata & 1393.76 & 2852.66 & 2853.50 &     187 &      46 & $> 13.31$\tablenotemark{a} & \nodata & 289 \\
 & $    2.6$ & 1402.77 & 2871.11 & 2871.96 & $<     66$ & \nodata & $< 13.21$  & \nodata &  \\
$ 1.05179$ & \nodata & 1393.76 & 2858.54 & 2860.83 &     824 &      66 & $> 14.25$  & \nodata & 261 \\
 & $   25.3$ & 1402.77 & 2877.03 & 2879.33 & $<    111$ & \nodata & $< 13.47$  & \nodata &  \\
$ 1.05438$ & \nodata & 1393.76 & 2862.47 & 2863.69 & $<     93$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata & 133 \\
 & $  -27.9$ & 1402.77 & 2880.99 & 2882.21 &     260 &      41 & $> 13.76$\tablenotemark{a} & \nodata &  \\
$ 1.05583$ & \nodata & 1393.76 & 2863.88 & 2866.82 & $<    134$ & \nodata & $< 13.28$  & \nodata & 164 \\
 & $   -5.9$ & 1402.77 & 2882.40 & 2885.37 &     612 &      68 & $> 14.37$  & \nodata &  \\
$ 1.06350$ & \nodata & 1393.76 & 2874.94 & 2877.24 & $<    105$ & \nodata & $< 13.11$  & \nodata & 165 \\
 & $    9.8$ & 1402.77 & 2893.53 & 2895.85 &     544 &      75 & $> 14.08$\tablenotemark{a} & \nodata &  \\
$ 1.06744$ & \nodata & 1393.76 & 2880.53 & 2882.21 &     243 &      48 & $> 13.43$\tablenotemark{a} & \nodata & 326 \\
 & $  -38.3$ & 1402.77 & 2899.16 & 2900.85 & $<    128$ & \nodata & $< 13.82$  & \nodata &  \\
$ 1.06903$ & \nodata & 1393.76 & 2881.99 & 2885.37 &     639 &      71 & $> 14.09$  & \nodata & 324 \\
 & $  -50.1$ & 1402.77 & 2900.63 & 2904.03 & $<    178$ & \nodata & $< 14.14$  & \nodata &  \\
$ 1.07142$ & \nodata & 1393.76 & 2886.51 & 2887.64 & $<     93$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata & 181 \\
 & $    3.3$ & 1402.77 & 2905.18 & 2906.32 &     208 &      46 & $> 13.66$\tablenotemark{a} & \nodata &  \\
$ 1.07470$ & \nodata & 1393.76 & 2891.13 & 2892.17 & $<    110$ & \nodata & $< 13.36$  & \nodata & 132 \\
 & $   11.6$ & 1402.77 & 2909.83 & 2910.88 &     144 &      39 & 13.69 &  0.14 &  \\
$ 1.07691$ & \nodata & 1393.76 & 2893.53 & 2895.85 &     540 &      75 & $> 13.77$\tablenotemark{a} & \nodata & 277 \\
 & $   15.6$ & 1402.77 & 2912.25 & 2914.58 & $<    111$ & \nodata & $< 13.48$  & \nodata &  \\
$ 1.08039$ & \nodata & 1393.76 & 2899.08 & 2900.15 &     205 &      48 & $> 13.35$\tablenotemark{a} & \nodata & 470 \\
 & $   11.1$ & 1402.77 & 2917.83 & 2918.91 &     128 &      39 & $< 13.55$  & \nodata &  \\
$ 1.08150$ & \nodata & 1393.76 & 2900.63 & 2901.58 &     173 &      51 & $> 13.28$\tablenotemark{a} & \nodata & 262 \\
 & $   12.2$ & 1402.77 & 2919.39 & 2920.34 & $<     73$ & \nodata & $< 13.28$  & \nodata &  \\
$ 1.08484$ & \nodata & 1393.76 & 2905.18 & 2906.32 &     207 &      45 & $> 13.36$\tablenotemark{a} & \nodata & 356 \\
 & $   -2.0$ & 1402.77 & 2923.97 & 2925.12 & $<     83$ & \nodata & $< 13.40$  & \nodata &  \\
$ 1.08825$ & \nodata & 1393.76 & 2909.83 & 2911.32 & $<     92$ & \nodata & $< 13.24$  & \nodata & 167 \\
 & $    6.9$ & 1402.77 & 2928.65 & 2930.15 &     252 &      54 & $> 13.74$\tablenotemark{a} & \nodata &  \\
$ 1.09390$ & \nodata & 1393.76 & 2917.83 & 2918.78 &     119 &      36 & $< 13.24$  & \nodata & 293 \\
 & $    2.7$ & 1402.77 & 2936.70 & 2937.66 & $<    144$ & \nodata & $< 13.80$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG0953+415 ($\zem=0.234$)} \\[1ex]
\hline
$-0.00299$ & \nodata & 1393.76 & 1389.36 & 1389.82 &      68 &      10 & 12.93 &  0.07 & 257 \\
 & $  -20.8$ & 1402.77 & 1398.35 & 1398.81 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$-0.00017$ & \nodata & 1393.76 & 1393.14 & 1393.93 &     143 &      14 & 13.27 &  0.05 & 451 \\
 & $   19.2$ & 1402.77 & 1402.15 & 1402.95 &      85 &      14 & 13.33 &  0.07 &  \\
$ 0.00640$ & \nodata & 1393.76 & 1402.34 & 1402.95 &      80 &      12 & 13.00 &  0.07 & 257 \\
 & $  -14.3$ & 1402.77 & 1411.41 & 1412.02 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.01192$ & \nodata & 1393.76 & 1410.12 & 1410.51 & $<     21$ & \nodata & $< 12.38$  & \nodata & 133 \\
 & $  -15.2$ & 1402.77 & 1419.24 & 1419.63 &      44 &      12 & 13.05 &  0.11 &  \\
$ 0.01841$ & \nodata & 1393.76 & 1419.24 & 1419.63 &      43 &      12 & 12.74 &  0.11 & 260 \\
 & $   20.4$ & 1402.77 & 1428.42 & 1428.81 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.02249$ & \nodata & 1393.76 & 1424.81 & 1425.39 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 165 \\
 & $   -2.6$ & 1402.77 & 1434.02 & 1434.61 &      86 &      13 & 13.34 &  0.07 &  \\
$ 0.02732$ & \nodata & 1393.76 & 1431.67 & 1431.93 & $<     21$ & \nodata & $< 12.37$  & \nodata & 167 \\
 & $   -6.4$ & 1402.77 & 1440.93 & 1441.19 &      28 &       9 & 12.84 &  0.14 &  \\
$ 0.02910$ & \nodata & 1393.76 & 1434.02 & 1434.61 &      85 &      13 & 13.04 &  0.07 & 293 \\
 & $   -3.8$ & 1402.77 & 1443.30 & 1443.89 & $<     25$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.03185$ & \nodata & 1393.76 & 1438.04 & 1438.38 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 133 \\
 & $   14.7$ & 1402.77 & 1447.34 & 1447.69 &      46 &      10 & 13.07 &  0.10 &  \\
$ 0.03250$ & \nodata & 1393.76 & 1438.71 & 1439.34 & $<     27$ & \nodata & $< 12.49$  & \nodata & 165 \\
 & $   -0.8$ & 1402.77 & 1448.01 & 1448.65 &     135 &      12 & 13.55 &  0.04 &  \\
$ 0.03310$ & \nodata & 1393.76 & 1439.66 & 1440.08 & $<     22$ & \nodata & $< 12.42$  & \nodata & 167 \\
 & $    0.1$ & 1402.77 & 1448.98 & 1449.40 &      67 &      10 & 13.22 &  0.07 &  \\
$ 0.03333$ & \nodata & 1393.76 & 1440.10 & 1440.33 & $<     17$ & \nodata & $< 12.31$  & \nodata & 231 \\
 & $    2.1$ & 1402.77 & 1449.41 & 1449.64 &      27 &       8 & 12.81 &  0.13 &  \\
$ 0.03395$ & \nodata & 1393.76 & 1440.93 & 1441.19 &      27 &       9 & 12.54 &  0.14 & 292 \\
 & $    4.5$ & 1402.77 & 1450.25 & 1450.52 & $<     17$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata &  \\
$ 0.03441$ & \nodata & 1393.76 & 1441.30 & 1442.06 & $<     32$ & \nodata & $< 12.58$  & \nodata & 165 \\
 & $   -4.6$ & 1402.77 & 1450.63 & 1451.39 &     292 &      11 & 14.03 &  0.02 &  \\
$ 0.03857$ & \nodata & 1393.76 & 1447.34 & 1447.69 &      46 &      10 & 12.77 &  0.10 & 359 \\
 & $   -1.6$ & 1402.77 & 1456.71 & 1457.05 & $<     17$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.03918$ & \nodata & 1393.76 & 1448.01 & 1448.65 &     134 &      12 & 13.25 &  0.04 & 295 \\
 & $   -1.6$ & 1402.77 & 1457.38 & 1458.02 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.03978$ & \nodata & 1393.76 & 1448.98 & 1449.40 &      66 &      10 & 12.92 &  0.07 & 487 \\
 & $   -0.2$ & 1402.77 & 1458.35 & 1458.77 &      40 &      13 & 12.99 &  0.14 &  \\
$ 0.04000$ & \nodata & 1393.76 & 1449.30 & 1449.72 &      43 &      10 & 12.71 &  0.10 & 439 \\
 & $   -0.4$ & 1402.77 & 1458.68 & 1459.10 &      68 &      12 & 13.24 &  0.08 &  \\
$ 0.04109$ & \nodata & 1393.76 & 1450.63 & 1451.39 &     290 &      11 & 13.72 &  0.02 & 436 \\
 & $   -7.9$ & 1402.77 & 1460.01 & 1460.78 &      75 &      15 & 13.28 &  0.09 &  \\
$ 0.04673$ & \nodata & 1393.76 & 1458.68 & 1459.10 &      68 &      12 & 12.93 &  0.08 & 261 \\
 & $   13.9$ & 1402.77 & 1468.11 & 1468.54 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.04773$ & \nodata & 1393.76 & 1460.12 & 1460.40 &      31 &       9 & 12.59 &  0.13 & 487 \\
 & $   -7.0$ & 1402.77 & 1469.56 & 1469.85 &      37 &       8 & 12.96 &  0.10 &  \\
$ 0.04785$ & \nodata & 1393.76 & 1460.28 & 1460.67 &      59 &      11 & 12.88 &  0.08 & 263 \\
 & $  -12.2$ & 1402.77 & 1469.72 & 1470.11 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.05300$ & \nodata & 1393.76 & 1467.45 & 1467.96 & $<     22$ & \nodata & $< 12.39$  & \nodata & 133 \\
 & $   19.8$ & 1402.77 & 1476.95 & 1477.45 &      91 &       9 & 13.38 &  0.05 &  \\
$ 0.05448$ & \nodata & 1393.76 & 1469.56 & 1469.85 &      37 &       8 & 12.66 &  0.10 & 295 \\
 & $    2.7$ & 1402.77 & 1479.07 & 1479.35 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.05988$ & \nodata & 1393.76 & 1476.95 & 1477.45 &      91 &       9 & 13.08 &  0.05 & 292 \\
 & $    7.8$ & 1402.77 & 1486.50 & 1487.01 & $<     15$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.06097$ & \nodata & 1393.76 & 1478.63 & 1478.85 & $<     13$ & \nodata & $< 12.17$  & \nodata & 167 \\
 & $    0.5$ & 1402.77 & 1488.19 & 1488.41 &      20 &       6 & 12.68 &  0.14 &  \\
$ 0.06188$ & \nodata & 1393.76 & 1479.72 & 1480.21 & $<     18$ & \nodata & $< 12.31$  & \nodata & 165 \\
 & $   -9.5$ & 1402.77 & 1489.29 & 1489.79 &      81 &       8 & 13.34 &  0.04 &  \\
$ 0.06784$ & \nodata & 1393.76 & 1488.19 & 1488.41 &      20 &       6 & 12.38 &  0.14 & 293 \\
 & $   -7.7$ & 1402.77 & 1497.82 & 1498.04 & $<      6$ & \nodata & $< 12.11$  & \nodata &  \\
$ 0.06818$ & \nodata & 1393.76 & 1488.48 & 1489.12 & $<     20$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata & 181 \\
 & $    6.4$ & 1402.77 & 1498.11 & 1498.75 &     195 &       4 & 13.85 &  0.01 &  \\
$ 0.06871$ & \nodata & 1393.76 & 1489.29 & 1489.79 &      81 &       8 & 13.04 &  0.04 & 389 \\
 & $   44.6$ & 1402.77 & 1498.93 & 1499.42 &      95 &       4 & $> 13.69$  & \nodata &  \\
$ 0.06883$ & \nodata & 1393.76 & 1489.53 & 1490.25 & $<     19$ & \nodata & $< 12.35$  & \nodata & 133 \\
 & $   40.6$ & 1402.77 & 1499.17 & 1499.89 &     366 &       4 & $> 14.32$  & \nodata &  \\
$ 0.07041$ & \nodata & 1393.76 & 1491.72 & 1492.01 & $<     10$ & \nodata & $< 12.07$  & \nodata & 231 \\
 & $   -2.4$ & 1402.77 & 1501.37 & 1501.66 &      11 &       3 & 12.40 &  0.13 &  \\
$ 0.07511$ & \nodata & 1393.76 & 1498.11 & 1498.75 &     193 &       4 & 13.55 &  0.01 & 292 \\
 & $   -8.5$ & 1402.77 & 1507.80 & 1508.44 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.07589$ & \nodata & 1393.76 & 1499.17 & 1499.89 &     363 &       4 & $> 14.02$  & \nodata & 261 \\
 & $  -13.0$ & 1402.77 & 1508.87 & 1509.59 & $<     17$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.07732$ & \nodata & 1393.76 & 1501.37 & 1501.66 &      11 &       3 & 12.10 &  0.13 & 301 \\
 & $   -5.7$ & 1402.77 & 1511.08 & 1511.38 & $<     12$ & \nodata & $< 12.42$  & \nodata &  \\
$ 0.08830$ & \nodata & 1393.76 & 1516.27 & 1517.18 & $<     26$ & \nodata & $< 12.46$  & \nodata & 157 \\
 & $  -13.0$ & 1402.77 & 1526.07 & 1526.99 &     519 &       9 & $> 14.48$  & \nodata &  \\
$ 0.09529$ & \nodata & 1393.76 & 1526.07 & 1526.99 &     515 &       9 & $> 14.18$  & \nodata & 301 \\
 & $    0.4$ & 1402.77 & 1535.95 & 1536.87 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.10350$ & \nodata & 1393.76 & 1537.60 & 1538.62 & $<     33$ & \nodata & $< 12.56$  & \nodata & 141 \\
 & $   29.0$ & 1402.77 & 1547.54 & 1548.57 &     261 &      18 & 13.85 &  0.04 &  \\
$ 0.10557$ & \nodata & 1393.76 & 1540.77 & 1541.01 & $<     17$ & \nodata & $< 12.27$  & \nodata & 173 \\
 & $   -0.4$ & 1402.77 & 1550.73 & 1550.98 &      35 &      12 & $< 12.79$  & \nodata &  \\
$ 0.11074$ & \nodata & 1393.76 & 1547.54 & 1548.57 &     259 &      18 & 13.55 &  0.04 & 268 \\
 & $  -19.6$ & 1402.77 & 1557.55 & 1558.59 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.11272$ & \nodata & 1393.76 & 1550.73 & 1550.98 &      35 &      12 & $< 12.49$  & \nodata & 303 \\
 & $    5.1$ & 1402.77 & 1560.76 & 1561.01 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.14648$ & \nodata & 1393.76 & 1597.55 & 1598.33 & $<     50$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata & 157 \\
 & $   14.0$ & 1402.77 & 1607.88 & 1608.67 &     348 &      17 & $> 14.22$  & \nodata &  \\
$ 0.14759$ & \nodata & 1393.76 & 1599.31 & 1599.59 & $<     38$ & \nodata & $< 12.69$  & \nodata & 239 \\
 & $   -0.6$ & 1402.77 & 1609.66 & 1609.93 &      38 &      12 & 13.02 &  0.13 &  \\
$ 0.15394$ & \nodata & 1393.76 & 1607.88 & 1608.67 &     346 &      17 & $> 13.92$  & \nodata & 287 \\
 & $   12.4$ & 1402.77 & 1618.28 & 1619.08 & $<     65$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.15501$ & \nodata & 1393.76 & 1609.66 & 1609.93 &      38 &      12 & 12.72 &  0.13 & 269 \\
 & $  -11.7$ & 1402.77 & 1620.07 & 1620.35 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.17882$ & \nodata & 1393.76 & 1642.77 & 1643.14 & $<     34$ & \nodata & $< 12.63$  & \nodata & 172 \\
 & $   -7.3$ & 1402.77 & 1653.40 & 1653.77 &     123 &      23 & $> 13.43$\tablenotemark{a} & \nodata &  \\
$ 0.18075$ & \nodata & 1393.76 & 1645.51 & 1645.84 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 173 \\
 & $   -1.3$ & 1402.77 & 1656.15 & 1656.49 &      65 &      21 & $< 13.23$  & \nodata &  \\
$ 0.18642$ & \nodata & 1393.76 & 1653.40 & 1653.77 &     122 &      23 & $> 13.13$\tablenotemark{a} & \nodata & 300 \\
 & $    6.0$ & 1402.77 & 1664.09 & 1664.47 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.18838$ & \nodata & 1393.76 & 1656.15 & 1656.49 &      65 &      21 & $< 12.93$  & \nodata & 300 \\
 & $   -7.1$ & 1402.77 & 1666.86 & 1667.20 & $<     36$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.19094$ & \nodata & 1393.76 & 1659.44 & 1660.31 & $<     59$ & \nodata & $< 12.82$  & \nodata & 189 \\
 & $    1.6$ & 1402.77 & 1670.17 & 1671.05 &     509 &      23 & $> 14.45$  & \nodata &  \\
$ 0.19865$ & \nodata & 1393.76 & 1670.17 & 1671.05 &     506 &      23 & $> 14.15$  & \nodata & 301 \\
 & $   -5.8$ & 1402.77 & 1680.98 & 1681.86 & $<     55$ & \nodata & $< 13.10$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MARK132 ($\zem=1.757$)} \\[1ex]
\hline
$ 0.71590$ & \nodata & 1393.76 & 2263.31 & 2509.48 &  133032 &     298 & $> 16.59$  & \nodata & 387 \\
 & $-1503.0$ & 1402.77 & 2277.95 & 2525.71 &  137893 &     302 & $> 16.91$  & \nodata &  \\
$ 0.79039$ & \nodata & 1393.76 & 2493.96 & 2496.81 &    1602 &      27 & $> 14.69$  & \nodata & 482 \\
 & $   -6.4$ & 1402.77 & 2510.09 & 2512.96 &    1106 &      16 & $> 14.82$  & \nodata &  \\
$ 0.79328$ & \nodata & 1393.76 & 2497.47 & 2501.30 &    1971 &      34 & $> 14.74$  & \nodata & 448 \\
 & $   26.3$ & 1402.77 & 2513.62 & 2517.48 &    1242 &      17 & $> 14.83$  & \nodata &  \\
$ 0.79485$ & \nodata & 1393.76 & 2501.22 & 2502.04 &     448 &      12 & $> 14.11$  & \nodata & 416 \\
 & $    3.1$ & 1402.77 & 2517.40 & 2518.22 &      41 &       9 & 12.99 &  0.09 &  \\
$ 0.79557$ & \nodata & 1393.76 & 2501.83 & 2503.26 &     793 &      16 & $> 14.37$  & \nodata & 416 \\
 & $   -6.8$ & 1402.77 & 2518.02 & 2519.46 &     170 &      11 & 13.68 &  0.03 &  \\
$ 0.79757$ & \nodata & 1393.76 & 2504.20 & 2507.19 &    1268 &      20 & $> 14.56$  & \nodata & 451 \\
 & $   28.8$ & 1402.77 & 2520.40 & 2523.41 &    1173 &      15 & $> 14.84$  & \nodata &  \\
$ 0.79974$ & \nodata & 1393.76 & 2507.77 & 2509.40 &     708 &      13 & $> 14.32$  & \nodata & 416 \\
 & $    9.3$ & 1402.77 & 2523.99 & 2525.64 &     260 &      13 & 13.93 &  0.03 &  \\
$ 0.80193$ & \nodata & 1393.76 & 2510.09 & 2512.96 &    1098 &      15 & $> 14.52$  & \nodata & 384 \\
 & $   98.1$ & 1402.77 & 2526.33 & 2529.22 &     128 &      20 & 13.56 &  0.06 &  \\
$ 0.80382$ & \nodata & 1393.76 & 2511.99 & 2515.56 &     780 &      17 & $> 14.31$  & \nodata & 384 \\
 & $  -11.6$ & 1402.77 & 2528.24 & 2531.83 &    1284 &      22 & $> 14.86$  & \nodata &  \\
$ 0.80504$ & \nodata & 1393.76 & 2513.62 & 2517.57 &    1235 &      17 & $> 14.53$  & \nodata & 448 \\
 & $ -125.9$ & 1402.77 & 2529.88 & 2533.86 &    1128 &      23 & $> 14.77$  & \nodata &  \\
$ 0.80648$ & \nodata & 1393.76 & 2517.40 & 2518.22 &      40 &       9 & 12.69 &  0.09 & 354 \\
 & $   -2.3$ & 1402.77 & 2533.68 & 2534.51 & $<     21$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.80714$ & \nodata & 1393.76 & 2518.02 & 2519.46 &     169 &      11 & 13.38 &  0.03 & 257 \\
 & $   34.4$ & 1402.77 & 2534.30 & 2535.75 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.80937$ & \nodata & 1393.76 & 2520.40 & 2523.41 &    1165 &      15 & $> 14.54$  & \nodata & 257 \\
 & $  -27.0$ & 1402.77 & 2536.70 & 2539.73 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.81143$ & \nodata & 1393.76 & 2523.99 & 2525.64 &     258 &      13 & 13.63 &  0.03 & 385 \\
 & $   83.2$ & 1402.77 & 2540.31 & 2541.97 &     295 &      13 & $> 14.22$  & \nodata &  \\
$ 0.81547$ & \nodata & 1393.76 & 2524.74 & 2534.28 &    1712 &      35 & $> 14.63$  & \nodata & 385 \\
 & $ -327.9$ & 1402.77 & 2541.07 & 2550.67 &    2312 &      27 & $> 15.04$  & \nodata &  \\
$ 0.81547$ & \nodata & 1393.76 & 2524.74 & 2534.28 &    1712 &      35 & $> 14.63$  & \nodata & 385 \\
 & $ -327.9$ & 1402.77 & 2541.07 & 2550.67 &    2312 &      27 & $> 15.04$  & \nodata &  \\
$ 0.81845$ & \nodata & 1393.76 & 2534.07 & 2535.27 & $<     25$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 129 \\
 & $   24.1$ & 1402.77 & 2550.46 & 2551.67 &      65 &      10 & 13.20 &  0.07 &  \\
$ 0.82366$ & \nodata & 1393.76 & 2540.95 & 2541.95 &     266 &       9 & $> 13.88$  & \nodata & 385 \\
 & $  -31.0$ & 1402.77 & 2557.39 & 2558.39 &      95 &      11 & 13.44 &  0.05 &  \\
$ 0.82521$ & \nodata & 1393.76 & 2541.07 & 2550.67 &    2297 &      27 & $> 14.74$  & \nodata & 449 \\
 & $  225.2$ & 1402.77 & 2557.50 & 2567.17 &    1729 &      34 & $> 14.96$  & \nodata &  \\
$ 0.82845$ & \nodata & 1393.76 & 2547.48 & 2549.22 &     340 &      11 & 13.74 &  0.02 & 385 \\
 & $  -14.2$ & 1402.77 & 2563.95 & 2565.71 &     381 &      14 & $> 14.20$  & \nodata &  \\
$ 0.82947$ & \nodata & 1393.76 & 2549.27 & 2550.18 &      65 &       9 & 12.90 &  0.06 & 451 \\
 & $  -14.2$ & 1402.77 & 2565.75 & 2566.68 &      47 &      11 & 13.06 &  0.10 &  \\
$ 0.83036$ & \nodata & 1393.76 & 2550.46 & 2551.67 &      65 &      10 & 12.90 &  0.07 & 289 \\
 & $   -1.6$ & 1402.77 & 2566.96 & 2568.18 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.83181$ & \nodata & 1393.76 & 2552.18 & 2553.77 & $<     24$ & \nodata & $< 12.43$  & \nodata & 129 \\
 & $  -11.5$ & 1402.77 & 2568.69 & 2570.28 &     168 &      13 & 13.64 &  0.04 &  \\
$ 0.83225$ & \nodata & 1393.76 & 2553.56 & 2554.31 & $<     17$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata & 129 \\
 & $   24.3$ & 1402.77 & 2570.07 & 2570.83 &      33 &       9 & 12.89 &  0.12 &  \\
$ 0.83345$ & \nodata & 1393.76 & 2554.77 & 2555.94 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 161 \\
 & $    8.4$ & 1402.77 & 2571.29 & 2572.47 &      74 &      11 & 13.29 &  0.06 &  \\
$ 0.83527$ & \nodata & 1393.76 & 2557.39 & 2558.39 &      94 &      10 & 13.14 &  0.05 & 289 \\
 & $    6.4$ & 1402.77 & 2573.93 & 2574.94 & $<     20$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.83670$ & \nodata & 1393.76 & 2559.49 & 2560.57 & $<     25$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 129 \\
 & $   16.7$ & 1402.77 & 2576.04 & 2577.14 &      55 &       9 & 13.14 &  0.07 &  \\
$ 0.83808$ & \nodata & 1393.76 & 2560.40 & 2563.53 &    1211 &      19 & $> 14.55$  & \nodata & 385 \\
 & $   79.8$ & 1402.77 & 2576.96 & 2580.12 &     116 &      15 & 13.46 &  0.06 &  \\
$ 0.84016$ & \nodata & 1393.76 & 2563.29 & 2565.71 &     405 &      17 & $> 13.91$  & \nodata & 449 \\
 & $  -39.2$ & 1402.77 & 2579.87 & 2582.31 &     269 &      13 & 13.86 &  0.02 &  \\
$ 0.84101$ & \nodata & 1393.76 & 2565.30 & 2566.68 &      71 &      13 & 12.94 &  0.08 & 417 \\
 & $    4.4$ & 1402.77 & 2581.90 & 2583.28 &     123 &      10 & 13.54 &  0.04 &  \\
$ 0.84219$ & \nodata & 1393.76 & 2566.98 & 2568.20 & $<     24$ & \nodata & $< 12.43$  & \nodata & 161 \\
 & $    2.6$ & 1402.77 & 2583.58 & 2584.81 &     171 &      10 & 13.73 &  0.03 &  \\
$ 0.84408$ & \nodata & 1393.76 & 2568.41 & 2572.10 &     257 &      19 & 13.53 &  0.03 & 385 \\
 & $  -13.7$ & 1402.77 & 2585.02 & 2588.74 &    1006 &      16 & $> 14.72$  & \nodata &  \\
$ 0.84408$ & \nodata & 1393.76 & 2568.41 & 2572.10 &     257 &      19 & 13.53 &  0.03 & 385 \\
 & $  -13.7$ & 1402.77 & 2585.02 & 2588.74 &    1006 &      16 & $> 14.72$  & \nodata &  \\
$ 0.84417$ & \nodata & 1393.76 & 2568.41 & 2572.47 &     272 &      20 & 13.55 &  0.03 & 385 \\
 & $  -27.7$ & 1402.77 & 2585.02 & 2589.11 &     994 &      17 & $> 14.72$  & \nodata &  \\
$ 0.84611$ & \nodata & 1393.76 & 2572.77 & 2573.74 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 129 \\
 & $   24.6$ & 1402.77 & 2589.41 & 2590.39 &      97 &      10 & 13.43 &  0.05 &  \\
$ 0.85082$ & \nodata & 1393.76 & 2573.70 & 2581.69 &     383 &      25 & 13.71 &  0.03 & 385 \\
 & $ -165.5$ & 1402.77 & 2590.34 & 2598.39 &    2448 &      30 & $> 15.08$  & \nodata &  \\
$ 0.85082$ & \nodata & 1393.76 & 2573.70 & 2581.69 &     383 &      25 & 13.71 &  0.03 & 385 \\
 & $ -165.5$ & 1402.77 & 2590.34 & 2598.39 &    2448 &      30 & $> 15.08$  & \nodata &  \\
$ 0.85086$ & \nodata & 1393.76 & 2573.70 & 2582.02 &     392 &      25 & 13.72 &  0.03 & 385 \\
 & $ -172.5$ & 1402.77 & 2590.34 & 2598.72 &    2438 &      30 & $> 15.08$  & \nodata &  \\
$ 0.85305$ & \nodata & 1393.76 & 2581.82 & 2583.93 &     144 &      12 & 13.29 &  0.04 & 385 \\
 & $   46.3$ & 1402.77 & 2598.52 & 2600.64 &     535 &      15 & $> 14.41$  & \nodata &  \\
$ 0.85412$ & \nodata & 1393.76 & 2583.58 & 2584.81 &     170 &       9 & 13.43 &  0.03 & 449 \\
 & $  -22.5$ & 1402.77 & 2600.29 & 2601.53 &      91 &      12 & 13.50 &  0.06 &  \\
$ 0.85593$ & \nodata & 1393.76 & 2585.02 & 2588.74 &    1000 &      16 & $> 14.42$  & \nodata & 257 \\
 & $  -26.8$ & 1402.77 & 2601.74 & 2605.48 & $<     39$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.85821$ & \nodata & 1393.76 & 2589.41 & 2590.39 &      97 &      10 & 13.13 &  0.05 & 257 \\
 & $   17.2$ & 1402.77 & 2606.16 & 2607.14 & $<     19$ & \nodata & $< 12.63$  & \nodata &  \\
$ 0.86176$ & \nodata & 1393.76 & 2590.34 & 2598.39 &    2432 &      29 & $> 14.78$  & \nodata & 385 \\
 & $ -196.5$ & 1402.77 & 2607.10 & 2615.20 &     589 &      24 & $> 14.35$  & \nodata &  \\
$ 0.86533$ & \nodata & 1393.76 & 2598.52 & 2600.64 &     532 &      15 & $> 14.11$  & \nodata & 289 \\
 & $    3.5$ & 1402.77 & 2615.33 & 2617.46 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.86606$ & \nodata & 1393.76 & 2600.43 & 2601.20 &      66 &       9 & 13.07 &  0.07 & 289 \\
 & $    1.6$ & 1402.77 & 2617.25 & 2618.02 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.86880$ & \nodata & 1393.76 & 2604.22 & 2605.46 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 129 \\
 & $   20.2$ & 1402.77 & 2621.07 & 2622.31 &     177 &      10 & 13.77 &  0.03 &  \\
$ 0.87052$ & \nodata & 1393.76 & 2605.80 & 2608.27 & $<     29$ & \nodata & $< 12.52$  & \nodata & 161 \\
 & $    0.9$ & 1402.77 & 2622.65 & 2625.14 &     265 &      15 & 13.84 &  0.03 &  \\
$ 0.87249$ & \nodata & 1393.76 & 2608.30 & 2611.62 &     559 &      15 & $> 14.03$  & \nodata & 257 \\
 & $   78.3$ & 1402.77 & 2625.17 & 2628.52 & $<     41$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.87363$ & \nodata & 1393.76 & 2611.21 & 2612.06 & $<     16$ & \nodata & $< 12.26$  & \nodata & 129 \\
 & $   30.2$ & 1402.77 & 2628.10 & 2628.96 &      42 &      11 & 13.02 &  0.12 &  \\
$ 0.87451$ & \nodata & 1393.76 & 2612.32 & 2613.13 & $<     15$ & \nodata & $< 12.23$  & \nodata & 145 \\
 & $   13.3$ & 1402.77 & 2629.21 & 2630.03 &      36 &      10 & 12.94 &  0.13 &  \\
$ 0.87839$ & \nodata & 1393.76 & 2617.61 & 2618.47 & $<     16$ & \nodata & $< 12.25$  & \nodata & 177 \\
 & $    6.1$ & 1402.77 & 2634.54 & 2635.40 &      48 &      10 & 13.07 &  0.09 &  \\
$ 0.87936$ & \nodata & 1393.76 & 2618.98 & 2619.79 & $<     16$ & \nodata & $< 12.24$  & \nodata & 177 \\
 & $    1.4$ & 1402.77 & 2635.92 & 2636.74 &      32 &       9 & 12.91 &  0.12 &  \\
$ 0.88101$ & \nodata & 1393.76 & 2621.07 & 2622.31 &     176 &      10 & 13.47 &  0.03 & 401 \\
 & $   19.0$ & 1402.77 & 2638.02 & 2639.27 &      40 &      11 & 13.01 &  0.11 &  \\
$ 0.88262$ & \nodata & 1393.76 & 2622.65 & 2625.14 &     264 &      15 & 13.54 &  0.03 & 401 \\
 & $   68.2$ & 1402.77 & 2639.62 & 2642.12 &     108 &      15 & 13.44 &  0.06 &  \\
$ 0.88313$ & \nodata & 1393.76 & 2623.99 & 2626.43 &     122 &      16 & 13.22 &  0.05 & 401 \\
 & $   95.3$ & 1402.77 & 2640.96 & 2643.42 &     385 &      14 & 14.08 &  0.02 &  \\
$ 0.88466$ & \nodata & 1393.76 & 2626.56 & 2627.29 & $<     20$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 145 \\
 & $   23.8$ & 1402.77 & 2643.55 & 2644.28 &      26 &       8 & 12.78 &  0.13 &  \\
$ 0.88593$ & \nodata & 1393.76 & 2628.10 & 2628.96 &      42 &      11 & 12.72 &  0.12 & 273 \\
 & $  -24.9$ & 1402.77 & 2645.10 & 2645.96 & $<     17$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata &  \\
$ 0.88672$ & \nodata & 1393.76 & 2629.21 & 2630.03 &      36 &      10 & 12.63 &  0.13 & 305 \\
 & $    4.3$ & 1402.77 & 2646.22 & 2647.04 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.89058$ & \nodata & 1393.76 & 2634.54 & 2635.40 &      47 &      10 & 12.77 &  0.09 & 305 \\
 & $    5.0$ & 1402.77 & 2651.58 & 2652.45 & $<     17$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata &  \\
$ 0.89153$ & \nodata & 1393.76 & 2635.92 & 2636.74 &      32 &       9 & 12.61 &  0.12 & 305 \\
 & $    8.3$ & 1402.77 & 2652.97 & 2653.79 & $<     17$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata &  \\
$ 0.89562$ & \nodata & 1393.76 & 2637.87 & 2643.82 &     431 &      23 & 13.82 &  0.02 & 401 \\
 & $ -170.4$ & 1402.77 & 2654.93 & 2660.92 &    2059 &      22 & $> 15.07$  & \nodata &  \\
$ 0.89562$ & \nodata & 1393.76 & 2637.87 & 2643.82 &     431 &      23 & 13.82 &  0.02 & 401 \\
 & $ -170.4$ & 1402.77 & 2654.93 & 2660.92 &    2059 &      22 & $> 15.07$  & \nodata &  \\
$ 0.89700$ & \nodata & 1393.76 & 2643.55 & 2644.28 &      26 &       8 & 12.48 &  0.13 & 305 \\
 & $    0.6$ & 1402.77 & 2660.65 & 2661.39 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.89746$ & \nodata & 1393.76 & 2644.12 & 2645.33 & $<     20$ & \nodata & $< 12.35$  & \nodata & 177 \\
 & $    8.5$ & 1402.77 & 2661.22 & 2662.44 &      87 &      13 & 13.36 &  0.06 &  \\
$ 0.89797$ & \nodata & 1393.76 & 2645.12 & 2646.11 & $<     18$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata & 145 \\
 & $   31.9$ & 1402.77 & 2662.22 & 2663.22 &     130 &      12 & 13.67 &  0.05 &  \\
$ 0.90544$ & \nodata & 1393.76 & 2649.31 & 2656.11 &     240 &      23 & $> 13.94$  & \nodata & 401 \\
 & $ -355.5$ & 1402.77 & 2666.44 & 2673.29 &    2323 &      24 & $> 15.07$  & \nodata &  \\
$ 0.90680$ & \nodata & 1393.76 & 2654.93 & 2660.92 &    2045 &      22 & $> 14.77$  & \nodata & 401 \\
 & $ -198.0$ & 1402.77 & 2672.10 & 2678.13 &     319 &      22 & $> 14.08$  & \nodata &  \\
$ 0.90979$ & \nodata & 1393.76 & 2661.22 & 2662.44 &      86 &      13 & 13.05 &  0.06 & 275 \\
 & $   27.4$ & 1402.77 & 2678.44 & 2679.66 & $<     19$ & \nodata & $< 12.62$  & \nodata &  \\
$ 0.91045$ & \nodata & 1393.76 & 2662.22 & 2663.22 &     129 &      12 & 13.37 &  0.05 & 369 \\
 & $   -4.0$ & 1402.77 & 2679.44 & 2680.45 & $<     17$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.91315$ & \nodata & 1393.76 & 2663.71 & 2667.15 &     182 &      20 & 13.44 &  0.04 & 401 \\
 & $ -112.6$ & 1402.77 & 2680.94 & 2684.40 &    1211 &      13 & $> 14.84$  & \nodata &  \\
$ 0.91459$ & \nodata & 1393.76 & 2667.94 & 2669.02 &     548 &      10 & $> 14.23$  & \nodata & 433 \\
 & $   -0.5$ & 1402.77 & 2685.19 & 2686.29 &      41 &       8 & 13.00 &  0.09 &  \\
$ 0.91549$ & \nodata & 1393.76 & 2666.44 & 2673.29 &    2308 &      24 & $> 14.77$  & \nodata & 465 \\
 & $   45.1$ & 1402.77 & 2683.69 & 2690.58 &    1304 &      20 & $> 14.89$  & \nodata &  \\
$ 0.91932$ & \nodata & 1393.76 & 2674.61 & 2675.62 &      40 &       9 & 12.70 &  0.09 & 433 \\
 & $    5.9$ & 1402.77 & 2691.91 & 2692.92 &      57 &       9 & 13.15 &  0.07 &  \\
$ 0.92480$ & \nodata & 1393.76 & 2680.94 & 2684.46 &    1203 &      13 & $> 14.54$  & \nodata & 273 \\
 & $   75.1$ & 1402.77 & 2698.28 & 2701.82 & $<     42$ & \nodata & $< 12.98$  & \nodata &  \\
$ 0.92697$ & \nodata & 1393.76 & 2685.19 & 2686.29 &      41 &       8 & 12.70 &  0.09 & 339 \\
 & $   14.0$ & 1402.77 & 2702.56 & 2703.66 & $<     22$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.92844$ & \nodata & 1393.76 & 2686.29 & 2689.41 &    1121 &      12 & $> 14.54$  & \nodata & 401 \\
 & $   42.5$ & 1402.77 & 2703.66 & 2706.80 &     291 &      18 & 13.94 &  0.03 &  \\
$ 0.92923$ & \nodata & 1393.76 & 2688.71 & 2690.29 &      92 &      11 & $> 13.30$  & \nodata & 401 \\
 & $   71.7$ & 1402.77 & 2706.10 & 2707.69 &     288 &      12 & 14.04 &  0.03 &  \\
$ 0.93166$ & \nodata & 1393.76 & 2691.35 & 2692.92 &      73 &      12 & 12.95 &  0.07 & 467 \\
 & $  -19.2$ & 1402.77 & 2708.76 & 2710.34 &      86 &      12 & 13.31 &  0.06 &  \\
$ 0.93295$ & \nodata & 1393.76 & 2693.42 & 2694.56 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 177 \\
 & $   -9.7$ & 1402.77 & 2710.84 & 2711.99 &     149 &       9 & 13.68 &  0.03 &  \\
$ 0.93587$ & \nodata & 1393.76 & 2697.73 & 2698.52 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 177 \\
 & $   -1.4$ & 1402.77 & 2715.18 & 2715.98 &      35 &       7 & 12.99 &  0.08 &  \\
$ 0.93647$ & \nodata & 1393.76 & 2698.43 & 2699.14 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 145 \\
 & $  -13.1$ & 1402.77 & 2715.89 & 2716.60 &      26 &       7 & 12.79 &  0.11 &  \\
$ 0.93822$ & \nodata & 1393.76 & 2700.98 & 2701.82 &      29 &      10 & 12.61 &  0.13 & 275 \\
 & $  -18.2$ & 1402.77 & 2718.45 & 2719.30 & $<     15$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.93914$ & \nodata & 1393.76 & 2702.09 & 2703.29 & $<     23$ & \nodata & $< 12.42$  & \nodata & 177 \\
 & $   -0.1$ & 1402.77 & 2719.57 & 2720.77 &      65 &       8 & 13.20 &  0.06 &  \\
$ 0.94054$ & \nodata & 1393.76 & 2703.15 & 2705.71 &     204 &      16 & 13.45 &  0.03 & 401 \\
 & $  -25.7$ & 1402.77 & 2720.64 & 2723.21 &     672 &      11 & $> 14.58$  & \nodata &  \\
$ 0.94217$ & \nodata & 1393.76 & 2706.10 & 2707.69 &     287 &      12 & 13.74 &  0.03 & 273 \\
 & $   29.1$ & 1402.77 & 2723.61 & 2725.21 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.94401$ & \nodata & 1393.76 & 2708.76 & 2710.22 &      83 &      12 & 13.00 &  0.06 & 497 \\
 & $   -7.3$ & 1402.77 & 2726.28 & 2727.75 &      50 &      10 & 13.10 &  0.08 &  \\
$ 0.94539$ & \nodata & 1393.76 & 2710.84 & 2711.99 &     148 &       9 & 13.38 &  0.03 & 273 \\
 & $  -27.9$ & 1402.77 & 2728.37 & 2729.53 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.94645$ & \nodata & 1393.76 & 2712.09 & 2713.37 &      31 &      10 & 12.56 &  0.14 & 401 \\
 & $  -15.5$ & 1402.77 & 2729.63 & 2730.92 &     100 &      10 & 13.44 &  0.05 &  \\
$ 0.94838$ & \nodata & 1393.76 & 2715.18 & 2715.98 &      35 &       7 & 12.69 &  0.08 & 305 \\
 & $   -2.2$ & 1402.77 & 2732.74 & 2733.54 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.94891$ & \nodata & 1393.76 & 2715.89 & 2716.60 &      26 &       7 & 12.49 &  0.11 & 273 \\
 & $   25.0$ & 1402.77 & 2733.45 & 2734.17 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.94956$ & \nodata & 1393.76 & 2716.92 & 2717.76 & $<     15$ & \nodata & $< 12.21$  & \nodata & 145 \\
 & $   17.4$ & 1402.77 & 2734.49 & 2735.34 &      56 &      13 & 13.16 &  0.10 &  \\
$ 0.95066$ & \nodata & 1393.76 & 2718.34 & 2719.58 & $<     18$ & \nodata & $< 12.59$\tablenotemark{a} & \nodata & 145 \\
 & $   22.3$ & 1402.77 & 2735.92 & 2737.17 &     119 &      12 & 13.51 &  0.04 &  \\
$ 0.95168$ & \nodata & 1393.76 & 2719.57 & 2720.77 &      64 &       8 & 12.90 &  0.06 & 369 \\
 & $   -7.2$ & 1402.77 & 2737.16 & 2738.37 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.95254$ & \nodata & 1393.76 & 2720.56 & 2721.49 &     131 &       7 & $> 13.47$  & \nodata & 465 \\
 & $  -30.3$ & 1402.77 & 2738.16 & 2739.10 &      57 &      10 & 13.15 &  0.08 &  \\
$ 0.95292$ & \nodata & 1393.76 & 2720.64 & 2723.17 &     668 &      11 & $> 14.28$  & \nodata & 401 \\
 & $  -53.9$ & 1402.77 & 2738.24 & 2740.79 &      65 &      16 & 13.22 &  0.10 &  \\
$ 0.95464$ & \nodata & 1393.76 & 2723.40 & 2724.78 & $<     19$ & \nodata & $< 12.61$\tablenotemark{a} & \nodata & 145 \\
 & $  -27.8$ & 1402.77 & 2741.02 & 2742.41 &     207 &      12 & $> 13.91$  & \nodata &  \\
$ 0.95643$ & \nodata & 1393.76 & 2726.38 & 2727.22 &      45 &       8 & 12.74 &  0.07 & 273 \\
 & $   27.2$ & 1402.77 & 2744.01 & 2744.86 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.95791$ & \nodata & 1393.76 & 2728.66 & 2729.64 & $<     18$ & \nodata & $< 12.59$\tablenotemark{a} & \nodata & 145 \\
 & $   30.7$ & 1402.77 & 2746.31 & 2747.29 &      50 &      10 & 13.09 &  0.08 &  \\
$ 0.95894$ & \nodata & 1393.76 & 2729.63 & 2730.93 &      99 &      10 & 13.14 &  0.05 & 499 \\
 & $    0.1$ & 1402.77 & 2747.28 & 2748.60 &      66 &      11 & 13.20 &  0.07 &  \\
$ 0.96261$ & \nodata & 1393.76 & 2731.02 & 2736.87 &     149 &      26 & 13.33 &  0.07 & 401 \\
 & $ -162.4$ & 1402.77 & 2748.69 & 2754.57 &    1490 &      20 & $> 14.84$  & \nodata &  \\
$ 0.96263$ & \nodata & 1393.76 & 2731.02 & 2737.17 &     153 &      27 & 13.34 &  0.07 & 401 \\
 & $ -164.7$ & 1402.77 & 2748.69 & 2754.88 &    1497 &      20 & $> 14.84$  & \nodata &  \\
$ 0.96497$ & \nodata & 1393.76 & 2738.16 & 2739.10 &      57 &      10 & 12.85 &  0.08 & 371 \\
 & $   -6.1$ & 1402.77 & 2755.87 & 2756.81 & $<     17$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.96546$ & \nodata & 1393.76 & 2738.84 & 2740.49 & $<     26$ & \nodata & $< 12.48$  & \nodata & 145 \\
 & $   32.0$ & 1402.77 & 2756.55 & 2758.22 &     265 &      11 & $> 14.03$  & \nodata &  \\
$ 0.96710$ & \nodata & 1393.76 & 2741.02 & 2742.41 &     205 &      12 & $> 13.61$  & \nodata & 273 \\
 & $   10.2$ & 1402.77 & 2758.75 & 2760.15 & $<     21$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.96947$ & \nodata & 1393.76 & 2743.40 & 2746.18 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 145 \\
 & $  -13.5$ & 1402.77 & 2761.15 & 2763.95 &     882 &      13 & $> 14.70$  & \nodata &  \\
$ 0.97077$ & \nodata & 1393.76 & 2746.31 & 2747.29 &      50 &      10 & 12.79 &  0.08 & 305 \\
 & $   -6.5$ & 1402.77 & 2764.07 & 2765.06 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.97419$ & \nodata & 1393.76 & 2747.52 & 2754.54 &    1537 &      22 & $> 14.54$  & \nodata & 401 \\
 & $  -26.2$ & 1402.77 & 2765.29 & 2772.35 &    2667 &      26 & $> 15.19$  & \nodata &  \\
$ 0.97419$ & \nodata & 1393.76 & 2747.57 & 2754.57 &    1536 &      22 & $> 14.54$  & \nodata & 401 \\
 & $  -26.6$ & 1402.77 & 2765.34 & 2772.39 &    2667 &      26 & $> 15.19$  & \nodata &  \\
$ 0.97713$ & \nodata & 1393.76 & 2755.08 & 2756.20 & $<     18$ & \nodata & $< 12.32$  & \nodata & 177 \\
 & $    4.8$ & 1402.77 & 2772.90 & 2774.03 &      65 &      13 & 13.21 &  0.09 &  \\
$ 0.97838$ & \nodata & 1393.76 & 2756.55 & 2758.22 &     263 &      11 & $> 13.73$  & \nodata & 273 \\
 & $   23.3$ & 1402.77 & 2774.38 & 2776.06 & $<     28$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.98212$ & \nodata & 1393.76 & 2761.15 & 2763.95 &     876 &      13 & $> 14.40$  & \nodata & 273 \\
 & $   28.5$ & 1402.77 & 2779.01 & 2781.82 & $<     34$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.98449$ & \nodata & 1393.76 & 2764.99 & 2766.03 &     158 &      10 & $> 13.61$  & \nodata & 465 \\
 & $  -40.4$ & 1402.77 & 2782.88 & 2783.92 &      79 &      10 & 13.30 &  0.06 &  \\
$ 0.98471$ & \nodata & 1393.76 & 2765.90 & 2766.67 &     359 &       8 & $> 14.03$  & \nodata & 433 \\
 & $    4.8$ & 1402.77 & 2783.79 & 2784.56 &      29 &       9 & 12.84 &  0.13 &  \\
$ 0.98678$ & \nodata & 1393.76 & 2765.34 & 2772.35 &    2650 &      26 & $> 14.89$  & \nodata & 401 \\
 & $  -35.1$ & 1402.77 & 2783.23 & 2790.29 &     926 &      23 & $> 14.55$  & \nodata &  \\
$ 0.98781$ & \nodata & 1393.76 & 2769.97 & 2771.10 &     597 &      10 & $> 14.28$  & \nodata & 433 \\
 & $    0.3$ & 1402.77 & 2787.88 & 2789.02 &      54 &       9 & 13.12 &  0.07 &  \\
$ 0.98995$ & \nodata & 1393.76 & 2772.90 & 2774.03 &      64 &      13 & 12.91 &  0.09 & 273 \\
 & $   13.8$ & 1402.77 & 2790.83 & 2791.97 & $<     18$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata &  \\
$ 0.99316$ & \nodata & 1393.76 & 2776.49 & 2779.84 & $<     38$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata & 177 \\
 & $    9.3$ & 1402.77 & 2794.45 & 2797.83 &     887 &      14 & $> 14.66$  & \nodata &  \\
$ 0.99927$ & \nodata & 1393.76 & 2781.93 & 2788.85 &     947 &      24 & $> 14.25$  & \nodata & 401 \\
 & $ -116.7$ & 1402.77 & 2799.93 & 2806.89 &    2791 &      21 & $> 15.23$  & \nodata &  \\
$ 0.99927$ & \nodata & 1393.76 & 2781.93 & 2788.85 &     947 &      24 & $> 14.25$  & \nodata & 401 \\
 & $ -116.7$ & 1402.77 & 2799.93 & 2806.89 &    2791 &      21 & $> 15.23$  & \nodata &  \\
$ 0.99927$ & \nodata & 1393.76 & 2781.93 & 2788.85 &     947 &      24 & $> 14.25$  & \nodata & 401 \\
 & $ -116.7$ & 1402.77 & 2799.93 & 2806.89 &    2791 &      21 & $> 15.23$  & \nodata &  \\
$ 0.99927$ & \nodata & 1393.76 & 2781.93 & 2789.02 &     945 &      24 & $> 14.25$  & \nodata & 401 \\
 & $ -116.2$ & 1402.77 & 2799.93 & 2807.06 &    2802 &      21 & $> 15.23$  & \nodata &  \\
$ 1.00340$ & \nodata & 1393.76 & 2791.49 & 2792.81 & $<     19$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 177 \\
 & $   -9.6$ & 1402.77 & 2809.55 & 2810.88 &      53 &      14 & 13.11 &  0.11 &  \\
$ 1.00445$ & \nodata & 1393.76 & 2792.77 & 2794.68 & $<     23$ & \nodata & $< 12.42$  & \nodata & 145 \\
 & $   15.2$ & 1402.77 & 2810.83 & 2812.76 &     176 &      16 & 13.69 &  0.04 &  \\
$ 1.00611$ & \nodata & 1393.76 & 2794.45 & 2797.83 &     881 &      14 & $> 14.36$  & \nodata & 273 \\
 & $   75.8$ & 1402.77 & 2812.52 & 2815.92 & $<     38$ & \nodata & $< 12.93$  & \nodata &  \\
$ 1.01145$ & \nodata & 1393.76 & 2799.25 & 2810.20 &    2770 &      30 & $> 14.92$  & \nodata & 401 \\
 & $  299.8$ & 1402.77 & 2817.36 & 2828.38 &    2945 &      28 & $> 15.16$  & \nodata &  \\
$ 1.01629$ & \nodata & 1393.76 & 2809.55 & 2810.88 &      52 &      14 & 12.81 &  0.11 & 465 \\
 & $  -54.2$ & 1402.77 & 2827.72 & 2829.06 &      65 &       9 & 13.31 &  0.05 &  \\
$ 1.01752$ & \nodata & 1393.76 & 2810.83 & 2812.82 &     173 &      16 & 13.39 &  0.04 & 401 \\
 & $   16.2$ & 1402.77 & 2829.01 & 2831.01 &      61 &      11 & 13.17 &  0.08 &  \\
$ 1.02126$ & \nodata & 1393.76 & 2812.73 & 2818.70 &     168 &      24 & 13.37 &  0.05 & 401 \\
 & $ -198.7$ & 1402.77 & 2830.92 & 2836.94 &     862 &      18 & 14.41 &  0.01 &  \\
$ 1.02345$ & \nodata & 1393.76 & 2819.39 & 2821.37 &     416 &      13 & 13.82 &  0.02 & 465 \\
 & $   33.5$ & 1402.77 & 2837.63 & 2839.62 &     256 &      11 & 13.89 &  0.02 &  \\
$ 1.02649$ & \nodata & 1393.76 & 2817.36 & 2828.38 &    2926 &      28 & $> 14.86$  & \nodata & 401 \\
 & $ -276.9$ & 1402.77 & 2835.58 & 2846.67 &     710 &      27 & 14.35 &  0.02 &  \\
$ 1.03075$ & \nodata & 1393.76 & 2829.63 & 2831.01 &      60 &       9 & 12.85 &  0.07 & 339 \\
 & $  -18.8$ & 1402.77 & 2847.94 & 2849.32 & $<     25$ & \nodata & $< 12.77$  & \nodata &  \\
$ 1.03299$ & \nodata & 1393.76 & 2830.92 & 2836.94 &     856 &      18 & 14.11 &  0.01 & 401 \\
 & $   87.4$ & 1402.77 & 2849.23 & 2855.28 &     182 &      26 & 13.72 &  0.05 &  \\
$ 1.03431$ & \nodata & 1393.76 & 2834.95 & 2835.74 &     130 &       7 & 13.24 &  0.03 & 433 \\
 & $    2.1$ & 1402.77 & 2853.29 & 2854.08 &      31 &       9 & 12.94 &  0.11 &  \\
$ 1.03676$ & \nodata & 1393.76 & 2837.63 & 2839.62 &     255 &      11 & 13.59 &  0.02 & 273 \\
 & $   37.5$ & 1402.77 & 2855.98 & 2857.99 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 1.03945$ & \nodata & 1393.76 & 2839.59 & 2843.71 &     285 &      17 & 13.69 &  0.03 & 401 \\
 & $ -138.7$ & 1402.77 & 2857.95 & 2862.10 &    1079 &      19 & $> 14.78$  & \nodata &  \\
$ 1.04237$ & \nodata & 1393.76 & 2845.30 & 2847.30 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 145 \\
 & $  -17.4$ & 1402.77 & 2863.70 & 2865.71 &     416 &      12 & $> 14.31$  & \nodata &  \\
$ 1.04370$ & \nodata & 1393.76 & 2847.94 & 2848.96 &      34 &      11 & 12.61 &  0.13 & 371 \\
 & $    4.6$ & 1402.77 & 2866.36 & 2867.39 & $<     18$ & \nodata & $< 12.62$  & \nodata &  \\
$ 1.04471$ & \nodata & 1393.76 & 2849.34 & 2850.37 & $<     23$ & \nodata & $< 12.41$  & \nodata & 177 \\
 & $   -0.5$ & 1402.77 & 2867.77 & 2868.80 &      50 &       9 & 13.07 &  0.08 &  \\
$ 1.04578$ & \nodata & 1393.76 & 2850.69 & 2852.00 & $<     28$ & \nodata & $< 12.49$  & \nodata & 177 \\
 & $    6.6$ & 1402.77 & 2869.13 & 2870.44 &     125 &      10 & 13.55 &  0.03 &  \\
$ 1.04679$ & \nodata & 1393.76 & 2852.03 & 2853.38 &     149 &      11 & 13.33 &  0.04 & 273 \\
 & $   24.0$ & 1402.77 & 2870.48 & 2871.84 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 1.04724$ & \nodata & 1393.76 & 2852.93 & 2854.47 &      70 &      12 & 13.01 &  0.07 & 401 \\
 & $   37.9$ & 1402.77 & 2871.38 & 2872.93 &      91 &      11 & 13.35 &  0.05 &  \\
$ 1.05168$ & \nodata & 1393.76 & 2857.95 & 2861.13 &    1076 &      16 & $> 14.48$  & \nodata & 305 \\
 & $   -3.2$ & 1402.77 & 2876.44 & 2879.64 & $<     33$ & \nodata & $< 12.86$  & \nodata &  \\
$ 1.05546$ & \nodata & 1393.76 & 2863.70 & 2865.71 &     413 &      12 & $> 14.01$  & \nodata & 305 \\
 & $   -3.9$ & 1402.77 & 2882.22 & 2884.25 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 1.05844$ & \nodata & 1393.76 & 2867.77 & 2869.75 &     100 &      12 & 13.10 &  0.05 & 433 \\
 & $    1.6$ & 1402.77 & 2886.32 & 2888.31 &     123 &      17 & 13.51 &  0.06 &  \\
$ 1.05905$ & \nodata & 1393.76 & 2869.13 & 2870.44 &     124 &      10 & 13.25 &  0.03 & 465 \\
 & $  -20.9$ & 1402.77 & 2887.69 & 2889.01 &      60 &      15 & 13.18 &  0.10 &  \\
$ 1.06075$ & \nodata & 1393.76 & 2871.38 & 2872.93 &      90 &      11 & 13.05 &  0.05 & 273 \\
 & $   45.0$ & 1402.77 & 2889.95 & 2891.51 & $<     35$ & \nodata & $< 12.91$  & \nodata &  \\
$ 1.06165$ & \nodata & 1393.76 & 2872.52 & 2874.44 & $<     24$ & \nodata & $< 12.44$  & \nodata & 177 \\
 & $    1.5$ & 1402.77 & 2891.10 & 2893.03 &     484 &      19 & $> 14.38$  & \nodata &  \\
$ 1.07178$ & \nodata & 1393.76 & 2886.76 & 2888.31 &     129 &      15 & 13.23 &  0.05 & 305 \\
 & $   -7.5$ & 1402.77 & 2905.43 & 2907.00 & $<     26$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata &  \\
$ 1.07499$ & \nodata & 1393.76 & 2891.10 & 2893.03 &     481 &      19 & $> 14.08$  & \nodata & 305 \\
 & $   -0.2$ & 1402.77 & 2909.80 & 2911.75 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 1.07904$ & \nodata & 1393.76 & 2897.44 & 2898.58 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 129 \\
 & $   37.3$ & 1402.77 & 2916.18 & 2917.33 &     102 &       9 & 13.44 &  0.04 &  \\
$ 1.08025$ & \nodata & 1393.76 & 2898.91 & 2900.24 & $<     29$ & \nodata & $< 12.50$  & \nodata & 147 \\
 & $   27.7$ & 1402.77 & 2917.66 & 2918.99 &      66 &      11 & 13.22 &  0.07 &  \\
$ 1.08185$ & \nodata & 1393.76 & 2901.23 & 2902.13 & $<     23$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata & 179 \\
 & $    9.0$ & 1402.77 & 2920.00 & 2920.90 &      46 &       9 & 13.21 &  0.08 &  \\
$ 1.08269$ & \nodata & 1393.76 & 2902.04 & 2903.27 & $<     25$ & \nodata & $< 12.46$  & \nodata & 211 \\
 & $  -10.2$ & 1402.77 & 2920.81 & 2922.05 &      34 &      11 & 12.92 &  0.13 &  \\
$ 1.08555$ & \nodata & 1393.76 & 2904.98 & 2908.30 & $<     37$ & \nodata & $< 12.61$  & \nodata & 129 \\
 & $  -35.2$ & 1402.77 & 2923.77 & 2927.11 &     880 &      17 & $> 14.63$  & \nodata &  \\
$ 1.08718$ & \nodata & 1393.76 & 2908.16 & 2909.63 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 161 \\
 & $   -5.0$ & 1402.77 & 2926.97 & 2928.45 &     101 &      13 & 13.44 &  0.06 &  \\
$ 1.08820$ & \nodata & 1393.76 & 2909.82 & 2910.72 & $<     18$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata & 129 \\
 & $  -19.5$ & 1402.77 & 2928.64 & 2929.55 &      49 &      11 & 13.07 &  0.10 &  \\
$ 1.08856$ & \nodata & 1393.76 & 2910.67 & 2911.72 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 128 \\
 & $   26.0$ & 1402.77 & 2929.50 & 2930.55 &      51 &      12 & 13.14 &  0.10 &  \\
$ 1.09275$ & \nodata & 1393.76 & 2916.18 & 2917.33 &     101 &       9 & 13.14 &  0.04 & 305 \\
 & $    2.7$ & 1402.77 & 2935.05 & 2936.20 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 1.09390$ & \nodata & 1393.76 & 2917.66 & 2918.99 &      65 &      10 & 12.92 &  0.07 & 273 \\
 & $   14.4$ & 1402.77 & 2936.53 & 2937.87 & $<     27$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 1.09475$ & \nodata & 1393.76 & 2919.24 & 2920.01 & $<     16$ & \nodata & $< 12.27$  & \nodata & 176 \\
 & $    1.4$ & 1402.77 & 2938.13 & 2938.89 &      31 &      10 & 12.88 &  0.14 &  \\
$ 1.09538$ & \nodata & 1393.76 & 2920.00 & 2920.90 &      45 &       9 & 12.91 &  0.08 & 307 \\
 & $    0.7$ & 1402.77 & 2938.88 & 2939.79 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 1.09609$ & \nodata & 1393.76 & 2920.81 & 2922.05 &      34 &      11 & 12.62 &  0.13 & 273 \\
 & $   15.2$ & 1402.77 & 2939.70 & 2940.95 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 1.09880$ & \nodata & 1393.76 & 2923.77 & 2927.11 &     874 &      17 & $> 14.33$  & \nodata & 401 \\
 & $   65.6$ & 1402.77 & 2942.68 & 2946.04 &     154 &      21 & 13.66 &  0.05 &  \\
$ 1.10064$ & \nodata & 1393.76 & 2926.97 & 2928.45 &     101 &      13 & 13.13 &  0.06 & 288 \\
 & $   -8.9$ & 1402.77 & 2945.90 & 2947.39 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 1.10157$ & \nodata & 1393.76 & 2928.64 & 2929.55 &      48 &      11 & 12.77 &  0.10 & 256 \\
 & $   10.7$ & 1402.77 & 2947.58 & 2948.50 & $<     20$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata &  \\
$ 1.10225$ & \nodata & 1393.76 & 2929.50 & 2930.55 &      51 &      12 & 12.84 &  0.10 & 322 \\
 & $   15.2$ & 1402.77 & 2948.45 & 2949.51 & $<     21$ & \nodata & $< 12.69$  & \nodata &  \\
$ 1.10381$ & \nodata & 1393.76 & 2931.62 & 2932.72 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 176 \\
 & $   -8.2$ & 1402.77 & 2950.58 & 2951.69 &      82 &      10 & 13.38 &  0.05 &  \\
$ 1.10630$ & \nodata & 1393.76 & 2935.11 & 2936.31 & $<     26$ & \nodata & $< 12.46$  & \nodata & 145 \\
 & $   11.3$ & 1402.77 & 2954.10 & 2955.31 &      79 &      10 & 13.31 &  0.06 &  \\
$ 1.10831$ & \nodata & 1393.76 & 2938.13 & 2938.89 &      31 &      10 & 12.58 &  0.14 & 275 \\
 & $  -10.2$ & 1402.77 & 2957.13 & 2957.90 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 1.11300$ & \nodata & 1393.76 & 2943.94 & 2945.72 &     145 &      15 & 13.33 &  0.04 & 305 \\
 & $   -1.8$ & 1402.77 & 2962.98 & 2964.77 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 1.11731$ & \nodata & 1393.76 & 2949.82 & 2951.69 &      82 &      13 & 13.08 &  0.06 & 385 \\
 & $  -47.1$ & 1402.77 & 2968.90 & 2970.78 &     236 &      17 & $> 13.99$  & \nodata &  \\
$ 1.11887$ & \nodata & 1393.76 & 2952.71 & 2953.43 & $<     17$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 129 \\
 & $  -10.7$ & 1402.77 & 2971.81 & 2972.54 &      37 &      12 & 12.96 &  0.14 &  \\
$ 1.11955$ & \nodata & 1393.76 & 2953.29 & 2954.50 & $<     21$ & \nodata & $< 12.37$  & \nodata & 145 \\
 & $  -28.3$ & 1402.77 & 2972.39 & 2973.61 &      75 &      16 & 13.28 &  0.09 &  \\
$ 1.12001$ & \nodata & 1393.76 & 2954.10 & 2955.31 &      78 &      10 & 13.01 &  0.06 & 273 \\
 & $  -47.1$ & 1402.77 & 2973.21 & 2974.42 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 1.12313$ & \nodata & 1393.76 & 2958.17 & 2959.86 & $<     25$ & \nodata & $< 12.45$  & \nodata & 145 \\
 & $  -19.3$ & 1402.77 & 2977.30 & 2979.00 &     171 &      20 & 13.66 &  0.06 &  \\
$ 1.12533$ & \nodata & 1393.76 & 2961.50 & 2962.66 & $<     21$ & \nodata & $< 12.38$  & \nodata & 177 \\
 & $   -9.0$ & 1402.77 & 2980.66 & 2981.82 &      48 &      16 & 13.12 &  0.13 &  \\
$ 1.12972$ & \nodata & 1393.76 & 2967.84 & 2968.72 & $<     22$ & \nodata & $< 12.39$  & \nodata & 161 \\
 & $    4.2$ & 1402.77 & 2987.04 & 2987.92 &      48 &      14 & 13.08 &  0.13 &  \\
$ 1.13065$ & \nodata & 1393.76 & 2968.86 & 2970.35 &     231 &      14 & $> 13.69$  & \nodata & 401 \\
 & $  -13.3$ & 1402.77 & 2988.06 & 2989.57 &      69 &      17 & 13.32 &  0.10 &  \\
$ 1.13249$ & \nodata & 1393.76 & 2971.81 & 2972.54 &      37 &      12 & 12.65 &  0.14 & 371 \\
 & $    4.1$ & 1402.77 & 2991.03 & 2991.76 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 1.13299$ & \nodata & 1393.76 & 2972.21 & 2973.61 &      88 &      17 & 13.05 &  0.08 & 433 \\
 & $    3.5$ & 1402.77 & 2991.43 & 2992.84 &     223 &      15 & $> 14.02$  & \nodata &  \\
$ 1.13672$ & \nodata & 1393.76 & 2977.30 & 2979.00 &     170 &      20 & 13.36 &  0.06 & 304 \\
 & $    7.6$ & 1402.77 & 2996.56 & 2998.27 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 1.13901$ & \nodata & 1393.76 & 2980.66 & 2981.82 &      48 &      15 & 12.82 &  0.13 & 273 \\
 & $   15.6$ & 1402.77 & 2999.94 & 3001.11 & $<     27$ & \nodata & $< 12.77$  & \nodata &  \\
$ 1.14353$ & \nodata & 1393.76 & 2987.04 & 2987.92 &      47 &      14 & 12.78 &  0.13 & 257 \\
 & $  -19.4$ & 1402.77 & 3006.36 & 3007.24 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 1.14432$ & \nodata & 1393.76 & 2988.06 & 2989.19 &      78 &      15 & 13.05 &  0.08 & 289 \\
 & $    4.7$ & 1402.77 & 3007.39 & 3008.52 & $<     29$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 1.14681$ & \nodata & 1393.76 & 2991.43 & 2992.75 &     227 &      14 & $> 13.72$  & \nodata & 273 \\
 & $   10.6$ & 1402.77 & 3010.78 & 3012.11 & $<     34$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 1.14814$ & \nodata & 1393.76 & 2993.01 & 2994.72 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 145 \\
 & $  -11.6$ & 1402.77 & 3012.37 & 3014.09 &     343 &      19 & $> 14.18$  & \nodata &  \\
$ 1.14962$ & \nodata & 1393.76 & 2995.31 & 2996.87 & $<     31$ & \nodata & $< 12.55$  & \nodata & 161 \\
 & $    7.9$ & 1402.77 & 3014.68 & 3016.26 &      84 &      22 & 13.36 &  0.11 &  \\
$ 1.15159$ & \nodata & 1393.76 & 2996.68 & 3000.35 & $<     46$ & \nodata & $< 12.71$  & \nodata & 129 \\
 & $  -41.7$ & 1402.77 & 3016.06 & 3019.76 &     441 &      36 & 14.11 &  0.04 &  \\
$ 1.15474$ & \nodata & 1393.76 & 3002.51 & 3004.91 & $<     38$ & \nodata & $< 12.64$  & \nodata & 129 \\
 & $   54.0$ & 1402.77 & 3021.93 & 3024.35 &     412 &      30 & 14.13 &  0.04 &  \\
$ 1.16195$ & \nodata & 1393.76 & 3012.37 & 3014.09 &     341 &      19 & $> 13.88$  & \nodata & 401 \\
 & $  -16.7$ & 1402.77 & 3031.85 & 3033.59 &     102 &      24 & $> 13.35$\tablenotemark{a} & \nodata &  \\
$ 1.16358$ & \nodata & 1393.76 & 3014.68 & 3016.26 &      83 &      21 & 13.06 &  0.11 & 273 \\
 & $   10.5$ & 1402.77 & 3034.18 & 3035.77 & $<     45$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
$ 1.16520$ & \nodata & 1393.76 & 3016.06 & 3019.76 &     438 &      36 & 13.81 &  0.04 & 289 \\
 & $    1.9$ & 1402.77 & 3035.57 & 3039.29 & $<     65$ & \nodata & $< 13.16$  & \nodata &  \\
$ 1.16906$ & \nodata & 1393.76 & 3021.93 & 3024.35 &     409 &      29 & 13.83 &  0.04 & 273 \\
 & $  -24.4$ & 1402.77 & 3041.47 & 3043.91 & $<     50$ & \nodata & $< 13.06$  & \nodata &  \\
$ 1.17179$ & \nodata & 1393.76 & 3026.63 & 3027.72 & $<     42$ & \nodata & $< 12.68$  & \nodata & 128 \\
 & $   25.1$ & 1402.77 & 3046.21 & 3047.30 &      76 &      17 & 13.30 &  0.10 &  \\
$ 1.17579$ & \nodata & 1393.76 & 3032.06 & 3033.00 &      92 &      18 & $> 13.01$\tablenotemark{a} & \nodata & 289 \\
 & $   -2.7$ & 1402.77 & 3051.67 & 3052.62 & $<     35$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 1.17888$ & \nodata & 1393.76 & 3036.18 & 3038.32 & $<     49$ & \nodata & $< 12.75$  & \nodata & 129 \\
 & $   35.7$ & 1402.77 & 3055.82 & 3057.97 &     301 &      28 & 13.96 &  0.05 &  \\
$ 1.18602$ & \nodata & 1393.76 & 3046.21 & 3047.30 &      75 &      17 & 13.00 &  0.10 & 336 \\
 & $  -13.8$ & 1402.77 & 3065.91 & 3067.01 & $<     64$ & \nodata & $< 13.32$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{TON28 ($\zem=0.330$)} \\[1ex]
\hline
$-0.00011$ & \nodata & 1393.76 & 1393.19 & 1394.10 &     308 &      21 & 13.68 &  0.04 & 483 \\
 & $    7.7$ & 1402.77 & 1402.20 & 1403.12 &     178 &      22 & 13.69 &  0.06 &  \\
$ 0.00041$ & \nodata & 1393.76 & 1394.11 & 1394.58 &      77 &      15 & 13.00 &  0.09 & 289 \\
 & $   -4.0$ & 1402.77 & 1403.13 & 1403.60 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.00333$ & \nodata & 1393.76 & 1398.22 & 1398.44 & $<     22$ & \nodata & $< 12.39$  & \nodata & 131 \\
 & $  -11.5$ & 1402.77 & 1407.26 & 1407.49 &      35 &      10 & 12.94 &  0.13 &  \\
$ 0.00430$ & \nodata & 1393.76 & 1399.43 & 1399.90 & $<     31$ & \nodata & $< 12.55$  & \nodata & 128 \\
 & $  -16.2$ & 1402.77 & 1408.49 & 1408.95 &     141 &      12 & 13.63 &  0.04 &  \\
$ 0.00511$ & \nodata & 1393.76 & 1400.63 & 1401.15 &      82 &      15 & 13.03 &  0.08 & 256 \\
 & $   15.7$ & 1402.77 & 1409.69 & 1410.21 & $<     29$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 0.00636$ & \nodata & 1393.76 & 1402.23 & 1402.98 &     170 &      19 & 13.37 &  0.05 & 256 \\
 & $  -18.0$ & 1402.77 & 1411.30 & 1412.06 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.00986$ & \nodata & 1393.76 & 1407.20 & 1407.79 &      48 &      16 & 12.81 &  0.13 & 416 \\
 & $   -2.7$ & 1402.77 & 1416.30 & 1416.90 &     179 &      19 & 13.71 &  0.06 &  \\
$ 0.01024$ & \nodata & 1393.76 & 1407.88 & 1408.21 & $<     23$ & \nodata & $< 12.44$  & \nodata & 160 \\
 & $    1.2$ & 1402.77 & 1416.99 & 1417.32 &      78 &      14 & 13.35 &  0.09 &  \\
$ 0.01074$ & \nodata & 1393.76 & 1408.44 & 1408.95 &     134 &      13 & 13.32 &  0.05 & 483 \\
 & $   -8.1$ & 1402.77 & 1417.55 & 1418.07 &      80 &      17 & 13.32 &  0.09 &  \\
$ 0.01091$ & \nodata & 1393.76 & 1408.85 & 1409.15 & $<     22$ & \nodata & $< 12.42$  & \nodata & 128 \\
 & $   10.4$ & 1402.77 & 1417.96 & 1418.27 &      49 &      12 & 13.10 &  0.12 &  \\
$ 0.01130$ & \nodata & 1393.76 & 1409.17 & 1409.80 & $<     32$ & \nodata & $< 12.54$  & \nodata & 161 \\
 & $   -3.6$ & 1402.77 & 1418.28 & 1418.92 &     122 &      18 & 13.49 &  0.07 &  \\
$ 0.01172$ & \nodata & 1393.76 & 1409.98 & 1410.20 & $<     18$ & \nodata & $< 12.33$  & \nodata & 160 \\
 & $   -0.0$ & 1402.77 & 1419.10 & 1419.32 &      36 &      10 & 12.96 &  0.13 &  \\
$ 0.01615$ & \nodata & 1393.76 & 1416.03 & 1416.40 & $<     31$ & \nodata & $< 12.57$  & \nodata & 161 \\
 & $   -9.7$ & 1402.77 & 1425.19 & 1425.56 &      55 &      12 & 13.16 &  0.09 &  \\
$ 0.01639$ & \nodata & 1393.76 & 1416.30 & 1416.90 &     178 &      19 & 13.41 &  0.06 & 256 \\
 & $  -17.0$ & 1402.77 & 1425.47 & 1426.06 & $<     32$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 0.01678$ & \nodata & 1393.76 & 1416.99 & 1417.32 &      77 &      14 & 13.05 &  0.09 & 256 \\
 & $  -13.0$ & 1402.77 & 1426.15 & 1426.49 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.01721$ & \nodata & 1393.76 & 1417.55 & 1417.95 &      65 &      15 & 12.93 &  0.10 & 288 \\
 & $    8.2$ & 1402.77 & 1426.72 & 1427.12 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.01748$ & \nodata & 1393.76 & 1417.96 & 1418.27 &      49 &      12 & 12.80 &  0.12 & 288 \\
 & $    2.9$ & 1402.77 & 1427.13 & 1427.44 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.01783$ & \nodata & 1393.76 & 1418.28 & 1418.92 &     121 &      17 & 13.19 &  0.07 & 256 \\
 & $  -13.8$ & 1402.77 & 1427.46 & 1428.10 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.01826$ & \nodata & 1393.76 & 1419.10 & 1419.32 &      35 &      10 & 12.66 &  0.13 & 288 \\
 & $   -4.9$ & 1402.77 & 1428.28 & 1428.50 & $<     17$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.02269$ & \nodata & 1393.76 & 1425.19 & 1425.56 &      55 &      12 & 12.86 &  0.09 & 288 \\
 & $   -3.3$ & 1402.77 & 1434.41 & 1434.78 & $<     29$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.02551$ & \nodata & 1393.76 & 1429.17 & 1429.56 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 128 \\
 & $   12.6$ & 1402.77 & 1438.42 & 1438.80 &      76 &      13 & 13.32 &  0.08 &  \\
$ 0.03218$ & \nodata & 1393.76 & 1438.42 & 1438.80 &      75 &      13 & 13.01 &  0.08 & 256 \\
 & $   12.3$ & 1402.77 & 1447.72 & 1448.11 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.03702$ & \nodata & 1393.76 & 1445.22 & 1445.49 & $<     29$ & \nodata & $< 12.57$  & \nodata & 178 \\
 & $   -2.6$ & 1402.77 & 1454.57 & 1454.84 &      51 &      12 & 13.14 &  0.11 &  \\
$ 0.04372$ & \nodata & 1393.76 & 1454.57 & 1454.84 &      51 &      12 & 12.84 &  0.11 & 289 \\
 & $    5.5$ & 1402.77 & 1463.98 & 1464.25 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.04432$ & \nodata & 1393.76 & 1455.45 & 1455.74 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 129 \\
 & $   14.8$ & 1402.77 & 1464.86 & 1465.16 &      65 &      13 & 13.28 &  0.10 &  \\
$ 0.04980$ & \nodata & 1393.76 & 1462.96 & 1463.26 & $<     28$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 128 \\
 & $  -12.7$ & 1402.77 & 1472.43 & 1472.73 &      74 &      21 & $< 13.51$  & \nodata &  \\
$ 0.05083$ & \nodata & 1393.76 & 1464.22 & 1464.91 & $<     40$ & \nodata & $< 12.67$  & \nodata & 160 \\
 & $   -5.8$ & 1402.77 & 1473.69 & 1474.39 &     350 &      23 & $> 14.21$  & \nodata &  \\
$ 0.05113$ & \nodata & 1393.76 & 1464.86 & 1465.16 &      64 &      13 & 12.98 &  0.10 & 353 \\
 & $   -5.4$ & 1402.77 & 1474.34 & 1474.64 & $<     31$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.05176$ & \nodata & 1393.76 & 1465.16 & 1466.55 & $<     56$ & \nodata & $< 12.81$  & \nodata & 128 \\
 & $  -20.8$ & 1402.77 & 1474.64 & 1476.03 &     410 &      30 & 14.08 &  0.04 &  \\
$ 0.05655$ & \nodata & 1393.76 & 1472.43 & 1472.73 &      74 &      21 & $< 13.21$  & \nodata & 256 \\
 & $   17.2$ & 1402.77 & 1481.95 & 1482.25 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.05760$ & \nodata & 1393.76 & 1473.69 & 1474.39 &     348 &      22 & $> 13.90$  & \nodata & 288 \\
 & $   -1.7$ & 1402.77 & 1483.22 & 1483.92 & $<     40$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.05849$ & \nodata & 1393.76 & 1474.64 & 1476.03 &     407 &      30 & 13.78 &  0.04 & 257 \\
 & $   33.4$ & 1402.77 & 1484.18 & 1485.58 & $<     57$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.06036$ & \nodata & 1393.76 & 1477.76 & 1478.03 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 160 \\
 & $    2.7$ & 1402.77 & 1487.32 & 1487.59 &      58 &      18 & $< 13.50$  & \nodata &  \\
$ 0.06116$ & \nodata & 1393.76 & 1478.85 & 1479.11 & $<     23$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.9$ & 1402.77 & 1488.42 & 1488.68 &      46 &      15 & 13.09 &  0.14 &  \\
$ 0.06217$ & \nodata & 1393.76 & 1480.19 & 1480.52 & $<     31$ & \nodata & $< 12.63$  & \nodata & 160 \\
 & $   -6.6$ & 1402.77 & 1489.76 & 1490.10 &      50 &      15 & 13.12 &  0.14 &  \\
$ 0.06253$ & \nodata & 1393.76 & 1480.73 & 1481.03 & $<     25$ & \nodata & $< 12.44$  & \nodata & 160 \\
 & $   -5.8$ & 1402.77 & 1490.31 & 1490.61 &      72 &      17 & $> 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.06589$ & \nodata & 1393.76 & 1485.20 & 1486.19 & $<     47$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 128 \\
 & $   24.0$ & 1402.77 & 1494.80 & 1495.80 &     419 &      21 & $> 14.25$  & \nodata &  \\
$ 0.06717$ & \nodata & 1393.76 & 1486.84 & 1487.59 & $<     54$ & \nodata & $< 13.22$  & \nodata & 128 \\
 & $  -34.6$ & 1402.77 & 1496.46 & 1497.21 &     209 &      18 & 13.86 &  0.04 &  \\
$ 0.06801$ & \nodata & 1393.76 & 1488.42 & 1488.68 &      46 &      14 & 12.79 &  0.14 & 288 \\
 & $    2.0$ & 1402.77 & 1498.05 & 1498.30 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.06899$ & \nodata & 1393.76 & 1489.62 & 1490.10 & $<     37$ & \nodata & $< 12.68$  & \nodata & 192 \\
 & $  -20.6$ & 1402.77 & 1499.25 & 1499.74 &      62 &      16 & 13.23 &  0.10 &  \\
$ 0.06938$ & \nodata & 1393.76 & 1490.31 & 1490.61 &      71 &      17 & $> 12.90$\tablenotemark{a} & \nodata & 258 \\
 & $  -13.0$ & 1402.77 & 1499.94 & 1500.25 & $<     28$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.07287$ & \nodata & 1393.76 & 1494.80 & 1495.80 &     417 &      21 & $> 13.95$  & \nodata & 305 \\
 & $   -5.6$ & 1402.77 & 1504.47 & 1505.47 & $<     59$ & \nodata & $< 13.15$  & \nodata &  \\
$ 0.07334$ & \nodata & 1393.76 & 1495.83 & 1496.15 & $<     25$ & \nodata & $< 12.45$  & \nodata & 160 \\
 & $    4.2$ & 1402.77 & 1505.51 & 1505.83 &     128 &      19 & $> 13.45$\tablenotemark{a} & \nodata &  \\
$ 0.07395$ & \nodata & 1393.76 & 1496.46 & 1497.12 &     218 &      16 & 13.58 &  0.04 & 289 \\
 & $    5.7$ & 1402.77 & 1506.14 & 1506.80 & $<     46$ & \nodata & $< 13.30$\tablenotemark{a} & \nodata &  \\
$ 0.07581$ & \nodata & 1393.76 & 1499.25 & 1499.59 &      64 &      13 & 12.93 &  0.09 & 288 \\
 & $   -8.1$ & 1402.77 & 1508.95 & 1509.29 & $<     32$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.07713$ & \nodata & 1393.76 & 1501.09 & 1501.40 & $<     24$ & \nodata & $< 12.43$  & \nodata & 160 \\
 & $    1.1$ & 1402.77 & 1510.80 & 1511.11 &      49 &      14 & 13.15 &  0.13 &  \\
$ 0.07839$ & \nodata & 1393.76 & 1502.85 & 1503.10 & $<     35$ & \nodata & $< 12.67$  & \nodata & 224 \\
 & $   -5.7$ & 1402.77 & 1512.57 & 1512.83 &      43 &      14 & $< 12.95$  & \nodata &  \\
$ 0.08030$ & \nodata & 1393.76 & 1505.51 & 1505.83 &     128 &      19 & $> 13.15$\tablenotemark{a} & \nodata & 352 \\
 & $    1.5$ & 1402.77 & 1515.25 & 1515.57 & $<     32$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.08209$ & \nodata & 1393.76 & 1507.80 & 1508.42 & $<     43$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 128 \\
 & $  -10.3$ & 1402.77 & 1517.56 & 1518.18 &     375 &      27 & $> 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.08410$ & \nodata & 1393.76 & 1510.80 & 1511.11 &      49 &      14 & 12.85 &  0.13 & 256 \\
 & $  -18.1$ & 1402.77 & 1520.57 & 1520.88 & $<     37$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.08534$ & \nodata & 1393.76 & 1512.57 & 1512.83 &      43 &      14 & $< 12.65$  & \nodata & 288 \\
 & $   -0.6$ & 1402.77 & 1522.35 & 1522.61 & $<     31$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.08821$ & \nodata & 1393.76 & 1516.40 & 1517.28 & $<     47$ & \nodata & $< 12.73$  & \nodata & 132 \\
 & $   19.0$ & 1402.77 & 1526.21 & 1527.10 &     504 &      20 & $> 14.43$  & \nodata &  \\
$ 0.08905$ & \nodata & 1393.76 & 1517.56 & 1518.18 &     372 &      27 & $> 13.61$\tablenotemark{a} & \nodata & 261 \\
 & $  -20.2$ & 1402.77 & 1527.37 & 1528.00 & $<     43$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
$ 0.09532$ & \nodata & 1393.76 & 1526.21 & 1527.10 &     501 &      20 & $> 14.13$  & \nodata & 261 \\
 & $   16.5$ & 1402.77 & 1536.08 & 1536.97 & $<     63$ & \nodata & $< 13.20$  & \nodata &  \\
$ 0.09929$ & \nodata & 1393.76 & 1531.92 & 1532.38 & $<     40$ & \nodata & $< 12.66$  & \nodata & 164 \\
 & $    3.0$ & 1402.77 & 1541.83 & 1542.29 &     114 &      17 & 13.51 &  0.07 &  \\
$ 0.10361$ & \nodata & 1393.76 & 1537.65 & 1538.54 & $<     59$ & \nodata & $< 12.86$  & \nodata & 132 \\
 & $  -18.3$ & 1402.77 & 1547.60 & 1548.49 &     441 &      24 & $> 14.31$  & \nodata &  \\
$ 0.10393$ & \nodata & 1393.76 & 1538.49 & 1538.95 & $<     41$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata & 132 \\
 & $   21.1$ & 1402.77 & 1548.44 & 1548.91 &     125 &      18 & 13.56 &  0.07 &  \\
$ 0.10524$ & \nodata & 1393.76 & 1540.29 & 1540.66 & $<     36$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata & 132 \\
 & $   12.1$ & 1402.77 & 1550.26 & 1550.62 &      96 &      25 & 13.47 &  0.13 &  \\
$ 0.10641$ & \nodata & 1393.76 & 1541.83 & 1542.29 &     113 &      17 & 13.21 &  0.07 & 293 \\
 & $   -5.2$ & 1402.77 & 1551.80 & 1552.27 & $<     52$ & \nodata & $< 13.36$\tablenotemark{a} & \nodata &  \\
$ 0.11068$ & \nodata & 1393.76 & 1547.60 & 1548.49 &     438 &      24 & $> 14.01$  & \nodata & 292 \\
 & $   -6.0$ & 1402.77 & 1557.61 & 1558.51 & $<     49$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.11115$ & \nodata & 1393.76 & 1548.44 & 1548.91 &     124 &      18 & 13.25 &  0.07 & 358 \\
 & $   -5.8$ & 1402.77 & 1558.46 & 1558.93 & $<     35$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.11243$ & \nodata & 1393.76 & 1550.26 & 1550.62 &      95 &      25 & 13.17 &  0.13 & 292 \\
 & $   -5.5$ & 1402.77 & 1560.28 & 1560.65 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.12060$ & \nodata & 1393.76 & 1561.67 & 1561.98 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 164 \\
 & $   -2.8$ & 1402.77 & 1571.78 & 1572.08 &      66 &      16 & 13.27 &  0.11 &  \\
$ 0.12784$ & \nodata & 1393.76 & 1571.78 & 1572.08 &      66 &      15 & 12.97 &  0.11 & 294 \\
 & $    3.0$ & 1402.77 & 1581.94 & 1582.25 & $<     48$ & \nodata & $< 13.32$\tablenotemark{a} & \nodata &  \\
$ 0.13119$ & \nodata & 1393.76 & 1576.42 & 1576.69 & $<     29$ & \nodata & $< 12.54$  & \nodata & 132 \\
 & $  -11.0$ & 1402.77 & 1586.62 & 1586.89 &      48 &      15 & 13.14 &  0.14 &  \\
$ 0.13751$ & \nodata & 1393.76 & 1585.26 & 1585.53 & $<     34$ & \nodata & $< 12.62$  & \nodata & 181 \\
 & $   -4.8$ & 1402.77 & 1595.51 & 1595.79 &      41 &      12 & 13.02 &  0.14 &  \\
$ 0.13847$ & \nodata & 1393.76 & 1586.62 & 1586.89 &      48 &      15 & 12.84 &  0.14 & 358 \\
 & $    2.3$ & 1402.77 & 1596.88 & 1597.15 & $<     26$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.14485$ & \nodata & 1393.76 & 1595.51 & 1595.79 &      40 &      12 & 12.72 &  0.14 & 358 \\
 & $    5.2$ & 1402.77 & 1605.83 & 1606.11 & $<     20$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.14644$ & \nodata & 1393.76 & 1597.35 & 1598.37 & $<     50$ & \nodata & $< 12.75$  & \nodata & 149 \\
 & $   16.9$ & 1402.77 & 1607.68 & 1608.71 &     419 &      14 & $> 14.33$  & \nodata &  \\
$ 0.15046$ & \nodata & 1393.76 & 1603.30 & 1603.70 & $<     28$ & \nodata & $< 12.50$  & \nodata & 164 \\
 & $    8.0$ & 1402.77 & 1613.67 & 1614.07 &      27 &       9 & 12.81 &  0.14 &  \\
$ 0.15114$ & \nodata & 1393.76 & 1604.03 & 1604.71 & $<     34$ & \nodata & $< 12.59$  & \nodata & 164 \\
 & $   -0.8$ & 1402.77 & 1614.40 & 1615.09 &     114 &      11 & 13.47 &  0.04 &  \\
$ 0.15392$ & \nodata & 1393.76 & 1607.68 & 1608.71 &     416 &      14 & $> 14.03$  & \nodata & 309 \\
 & $   -1.5$ & 1402.77 & 1618.08 & 1619.12 & $<     46$ & \nodata & $< 13.30$\tablenotemark{a} & \nodata &  \\
$ 0.15465$ & \nodata & 1393.76 & 1609.11 & 1609.39 & $<     18$ & \nodata & $< 12.59$\tablenotemark{a} & \nodata & 132 \\
 & $  -11.1$ & 1402.77 & 1619.52 & 1619.80 &      40 &      12 & 13.01 &  0.13 &  \\
$ 0.15738$ & \nodata & 1393.76 & 1612.88 & 1613.22 & $<     17$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata & 132 \\
 & $  -12.5$ & 1402.77 & 1623.31 & 1623.66 &      51 &      15 & 13.13 &  0.13 &  \\
$ 0.15794$ & \nodata & 1393.76 & 1613.67 & 1614.07 &      27 &       9 & 12.51 &  0.14 & 260 \\
 & $   10.2$ & 1402.77 & 1624.11 & 1624.51 & $<     31$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.15858$ & \nodata & 1393.76 & 1614.40 & 1615.09 &     113 &      11 & 13.17 &  0.04 & 276 \\
 & $  -30.8$ & 1402.77 & 1624.84 & 1625.54 & $<     42$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 0.16208$ & \nodata & 1393.76 & 1619.52 & 1619.80 &      40 &      12 & 12.71 &  0.13 & 300 \\
 & $    6.4$ & 1402.77 & 1629.99 & 1630.27 & $<     29$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata &  \\
$ 0.16482$ & \nodata & 1393.76 & 1623.31 & 1623.66 &      51 &      15 & 12.83 &  0.13 & 300 \\
 & $    2.0$ & 1402.77 & 1633.81 & 1634.16 & $<     35$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.19088$ & \nodata & 1393.76 & 1659.48 & 1660.32 & $<     73$ & \nodata & $< 13.00$  & \nodata & 141 \\
 & $   15.2$ & 1402.77 & 1670.22 & 1671.06 &     491 &      26 & $> 14.42$  & \nodata &  \\
$ 0.19865$ & \nodata & 1393.76 & 1670.22 & 1671.06 &     487 &      26 & $> 14.12$  & \nodata & 301 \\
 & $    3.9$ & 1402.77 & 1681.02 & 1681.87 & $<     77$ & \nodata & $< 13.31$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{3C249.1 ($\zem=0.312$)} \\[1ex]
\hline
$-0.00207$ & \nodata & 1393.76 & 1390.67 & 1391.07 &      61 &      13 & 12.95 &  0.09 & 289 \\
 & $    0.2$ & 1402.77 & 1399.67 & 1400.07 & $<     22$ & \nodata & $< 12.68$  & \nodata &  \\
$-0.00097$ & \nodata & 1393.76 & 1392.22 & 1392.60 &      40 &      12 & 12.75 &  0.12 & 289 \\
 & $    5.3$ & 1402.77 & 1401.23 & 1401.60 & $<     19$ & \nodata & $< 12.61$  & \nodata &  \\
$-0.00017$ & \nodata & 1393.76 & 1393.08 & 1393.78 &     174 &      14 & 13.44 &  0.04 & 385 \\
 & $  -28.7$ & 1402.77 & 1402.09 & 1402.79 &     259 &      11 & 14.05 &  0.03 &  \\
$ 0.00194$ & \nodata & 1393.76 & 1396.32 & 1396.55 &      27 &       8 & 12.63 &  0.13 & 369 \\
 & $   -1.2$ & 1402.77 & 1405.35 & 1405.58 & $<     18$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.00411$ & \nodata & 1393.76 & 1399.41 & 1399.67 & $<     17$ & \nodata & $< 12.30$  & \nodata & 129 \\
 & $   13.1$ & 1402.77 & 1408.46 & 1408.72 &      29 &       8 & 12.99 &  0.12 &  \\
$ 0.00581$ & \nodata & 1393.76 & 1401.59 & 1402.06 & $<     21$ & \nodata & $< 12.37$  & \nodata & 161 \\
 & $   -8.1$ & 1402.77 & 1410.66 & 1411.13 &      88 &      11 & 13.37 &  0.05 &  \\
$ 0.00620$ & \nodata & 1393.76 & 1402.09 & 1402.75 &     264 &      11 & 13.75 &  0.03 & 273 \\
 & $   11.0$ & 1402.77 & 1411.15 & 1411.82 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.00729$ & \nodata & 1393.76 & 1403.71 & 1404.12 &      58 &      14 & 12.93 &  0.10 & 289 \\
 & $    7.5$ & 1402.77 & 1412.79 & 1413.20 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.00753$ & \nodata & 1393.76 & 1404.12 & 1404.37 &      55 &      13 & $> 12.78$\tablenotemark{a} & \nodata & 257 \\
 & $  -13.6$ & 1402.77 & 1413.20 & 1413.46 & $<     18$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata &  \\
$ 0.01065$ & \nodata & 1393.76 & 1408.46 & 1408.78 &      30 &       9 & 12.69 &  0.13 & 417 \\
 & $    5.8$ & 1402.77 & 1417.57 & 1417.89 &      77 &      17 & $> 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.01092$ & \nodata & 1393.76 & 1408.72 & 1409.13 & $<     21$ & \nodata & $< 12.37$  & \nodata & 145 \\
 & $  -10.1$ & 1402.77 & 1417.83 & 1418.24 &      45 &      14 & 13.10 &  0.13 &  \\
$ 0.01205$ & \nodata & 1393.76 & 1410.43 & 1410.67 & $<     16$ & \nodata & $< 12.28$  & \nodata & 161 \\
 & $    0.3$ & 1402.77 & 1419.55 & 1419.80 &      41 &      10 & 13.03 &  0.11 &  \\
$ 0.01229$ & \nodata & 1393.76 & 1410.63 & 1411.13 &      86 &      11 & 13.06 &  0.06 & 483 \\
 & $   -9.1$ & 1402.77 & 1419.75 & 1420.25 &      46 &      14 & 13.09 &  0.13 &  \\
$ 0.01482$ & \nodata & 1393.76 & 1414.22 & 1414.58 & $<     22$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata & 161 \\
 & $   -0.8$ & 1402.77 & 1423.37 & 1423.73 &      36 &      10 & 12.96 &  0.12 &  \\
$ 0.01720$ & \nodata & 1393.76 & 1417.55 & 1417.89 &      81 &      17 & $> 12.95$\tablenotemark{a} & \nodata & 481 \\
 & $   -3.0$ & 1402.77 & 1426.71 & 1427.07 &      42 &      11 & 13.03 &  0.11 &  \\
$ 0.01742$ & \nodata & 1393.76 & 1417.83 & 1418.24 &      45 &      14 & 12.80 &  0.13 & 289 \\
 & $    2.5$ & 1402.77 & 1427.00 & 1427.42 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.01878$ & \nodata & 1393.76 & 1419.49 & 1420.67 &      81 &      21 & 13.05 &  0.10 & 385 \\
 & $   36.4$ & 1402.77 & 1428.67 & 1429.86 &     529 &      15 & 14.25 &  0.02 &  \\
$ 0.01878$ & \nodata & 1393.76 & 1419.49 & 1420.67 &      81 &      21 & 13.05 &  0.10 & 385 \\
 & $   36.4$ & 1402.77 & 1428.67 & 1429.86 &     529 &      15 & 14.25 &  0.02 &  \\
$ 0.02138$ & \nodata & 1393.76 & 1423.37 & 1423.73 &      36 &      10 & 12.66 &  0.12 & 353 \\
 & $    0.7$ & 1402.77 & 1432.57 & 1432.94 & $<     27$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.02375$ & \nodata & 1393.76 & 1426.71 & 1427.04 &      36 &      10 & 12.65 &  0.13 & 257 \\
 & $   10.4$ & 1402.77 & 1435.94 & 1436.27 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.02549$ & \nodata & 1393.76 & 1428.67 & 1429.86 &     526 &      15 & 13.95 &  0.02 & 273 \\
 & $  -19.2$ & 1402.77 & 1437.92 & 1439.10 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.02785$ & \nodata & 1393.76 & 1432.31 & 1432.70 & $<     28$ & \nodata & $< 12.51$  & \nodata & 147 \\
 & $  -12.2$ & 1402.77 & 1441.58 & 1441.96 &      59 &      12 & 13.19 &  0.09 &  \\
$ 0.03445$ & \nodata & 1393.76 & 1441.58 & 1441.96 &      58 &      12 & 12.89 &  0.09 & 289 \\
 & $   -4.7$ & 1402.77 & 1450.90 & 1451.29 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.03735$ & \nodata & 1393.76 & 1445.54 & 1445.96 & $<     31$ & \nodata & $< 12.62$  & \nodata & 147 \\
 & $  -10.3$ & 1402.77 & 1454.89 & 1455.31 &      55 &      12 & 13.14 &  0.10 &  \\
$ 0.04044$ & \nodata & 1393.76 & 1449.89 & 1450.73 & $<     35$ & \nodata & $< 12.61$  & \nodata & 129 \\
 & $   38.4$ & 1402.77 & 1459.27 & 1460.12 &     438 &      20 & $> 14.30$  & \nodata &  \\
$ 0.04093$ & \nodata & 1393.76 & 1450.67 & 1450.92 & $<     19$ & \nodata & $< 12.34$  & \nodata & 161 \\
 & $   -0.9$ & 1402.77 & 1460.05 & 1460.30 &      41 &      12 & 13.06 &  0.13 &  \\
$ 0.04402$ & \nodata & 1393.76 & 1454.89 & 1455.31 &      55 &      12 & 12.84 &  0.10 & 321 \\
 & $  -17.7$ & 1402.77 & 1464.30 & 1464.73 & $<     27$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.04731$ & \nodata & 1393.76 & 1459.27 & 1460.12 &     435 &      20 & $> 13.99$  & \nodata & 305 \\
 & $   -5.5$ & 1402.77 & 1468.71 & 1469.56 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.04766$ & \nodata & 1393.76 & 1460.05 & 1460.30 &      41 &      12 & 12.76 &  0.13 & 289 \\
 & $   -8.4$ & 1402.77 & 1469.50 & 1469.75 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.05294$ & \nodata & 1393.76 & 1467.40 & 1467.73 & $<     22$ & \nodata & $< 12.40$  & \nodata & 161 \\
 & $    5.4$ & 1402.77 & 1476.90 & 1477.23 &      59 &      13 & 13.19 &  0.10 &  \\
$ 0.05459$ & \nodata & 1393.76 & 1469.51 & 1470.04 & $<     28$ & \nodata & $< 12.50$  & \nodata & 145 \\
 & $  -14.2$ & 1402.77 & 1479.02 & 1479.54 &      73 &      15 & 13.27 &  0.09 &  \\
$ 0.05977$ & \nodata & 1393.76 & 1476.90 & 1477.23 &      59 &      13 & 12.88 &  0.10 & 289 \\
 & $   -4.2$ & 1402.77 & 1486.45 & 1486.78 & $<     21$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.06136$ & \nodata & 1393.76 & 1479.02 & 1479.54 &      72 &      15 & 12.97 &  0.09 & 353 \\
 & $    8.0$ & 1402.77 & 1488.59 & 1489.11 & $<     40$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.06370$ & \nodata & 1393.76 & 1482.33 & 1482.72 & $<     25$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 163 \\
 & $   -2.3$ & 1402.77 & 1491.91 & 1492.31 &      69 &      15 & 13.28 &  0.10 &  \\
$ 0.06640$ & \nodata & 1393.76 & 1486.21 & 1486.47 & $<     18$ & \nodata & $< 12.31$  & \nodata & 161 \\
 & $    8.4$ & 1402.77 & 1495.82 & 1496.08 &      37 &      10 & 12.96 &  0.12 &  \\
$ 0.07057$ & \nodata & 1393.76 & 1491.91 & 1492.31 &      68 &      15 & 12.98 &  0.10 & 305 \\
 & $    1.2$ & 1402.77 & 1501.56 & 1501.97 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.07308$ & \nodata & 1393.76 & 1495.44 & 1495.89 &      51 &      17 & $< 13.13$  & \nodata & 405 \\
 & $   10.9$ & 1402.77 & 1505.11 & 1505.56 &     193 &      15 & $> 13.97$  & \nodata &  \\
$ 0.07333$ & \nodata & 1393.76 & 1495.82 & 1496.08 &      37 &      10 & 12.66 &  0.12 & 359 \\
 & $   -0.9$ & 1402.77 & 1505.50 & 1505.76 & $<     25$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.07416$ & \nodata & 1393.76 & 1496.95 & 1497.21 & $<     20$ & \nodata & $< 12.36$  & \nodata & 167 \\
 & $   -3.2$ & 1402.77 & 1506.63 & 1506.89 &      40 &      12 & 13.04 &  0.14 &  \\
$ 0.07441$ & \nodata & 1393.76 & 1497.32 & 1497.72 & $<     26$ & \nodata & $< 12.46$  & \nodata & 165 \\
 & $    2.3$ & 1402.77 & 1507.00 & 1507.41 &      57 &      16 & 13.31 &  0.13 &  \\
$ 0.07659$ & \nodata & 1393.76 & 1500.18 & 1500.95 & $<     37$ & \nodata & $< 12.63$  & \nodata & 149 \\
 & $   21.9$ & 1402.77 & 1509.88 & 1510.66 &     195 &      17 & 13.75 &  0.04 &  \\
$ 0.07792$ & \nodata & 1393.76 & 1501.36 & 1503.05 & $<     67$ & \nodata & $< 12.89$  & \nodata & 133 \\
 & $  -21.8$ & 1402.77 & 1511.07 & 1512.77 &     858 &      22 & $> 14.53$  & \nodata &  \\
$ 0.08006$ & \nodata & 1393.76 & 1505.11 & 1505.56 &     192 &      15 & $> 13.67$  & \nodata & 261 \\
 & $   12.3$ & 1402.77 & 1514.85 & 1515.30 & $<     28$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.08028$ & \nodata & 1393.76 & 1505.39 & 1506.37 &     123 &      24 & 13.32 &  0.09 & 405 \\
 & $   50.6$ & 1402.77 & 1515.13 & 1516.12 &     513 &      17 & $> 14.43$  & \nodata &  \\
$ 0.08110$ & \nodata & 1393.76 & 1506.63 & 1506.89 &      40 &      12 & 12.74 &  0.14 & 295 \\
 & $   -3.6$ & 1402.77 & 1516.38 & 1516.64 & $<     22$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.08137$ & \nodata & 1393.76 & 1507.00 & 1507.41 &      57 &      16 & 13.01 &  0.13 & 293 \\
 & $   -1.3$ & 1402.77 & 1516.75 & 1517.16 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.08197$ & \nodata & 1393.76 & 1507.85 & 1508.10 & $<     23$ & \nodata & $< 12.41$  & \nodata & 165 \\
 & $   -5.6$ & 1402.77 & 1517.60 & 1517.86 &      66 &      19 & $> 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.08364$ & \nodata & 1393.76 & 1509.88 & 1510.66 &     194 &      17 & 13.45 &  0.04 & 277 \\
 & $   18.7$ & 1402.77 & 1519.65 & 1520.43 & $<     47$ & \nodata & $< 13.32$\tablenotemark{a} & \nodata &  \\
$ 0.08481$ & \nodata & 1393.76 & 1511.07 & 1512.77 &     852 &      22 & $> 14.23$  & \nodata & 261 \\
 & $  -19.5$ & 1402.77 & 1520.84 & 1522.55 & $<     62$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.08656$ & \nodata & 1393.76 & 1514.30 & 1514.57 & $<     23$ & \nodata & $< 12.43$  & \nodata & 164 \\
 & $    4.1$ & 1402.77 & 1524.09 & 1524.37 &      37 &      12 & 12.97 &  0.14 &  \\
$ 0.08746$ & \nodata & 1393.76 & 1515.13 & 1516.12 &     510 &      17 & $> 14.13$  & \nodata & 293 \\
 & $   -6.5$ & 1402.77 & 1524.93 & 1525.92 & $<     42$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.08814$ & \nodata & 1393.76 & 1516.26 & 1517.06 & $<     36$ & \nodata & $< 12.61$  & \nodata & 133 \\
 & $   18.6$ & 1402.77 & 1526.07 & 1526.87 &     446 &      15 & $> 14.42$  & \nodata &  \\
$ 0.08895$ & \nodata & 1393.76 & 1517.60 & 1517.86 &      65 &      19 & $> 12.86$\tablenotemark{a} & \nodata & 293 \\
 & $    3.6$ & 1402.77 & 1527.41 & 1527.68 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.09305$ & \nodata & 1393.76 & 1523.34 & 1523.62 & $<     24$ & \nodata & $< 12.44$  & \nodata & 183 \\
 & $    4.2$ & 1402.77 & 1533.19 & 1533.47 &      53 &      17 & $< 13.07$  & \nodata &  \\
$ 0.09327$ & \nodata & 1393.76 & 1523.57 & 1523.85 & $<     24$ & \nodata & $< 12.43$  & \nodata & 180 \\
 & $   -8.5$ & 1402.77 & 1533.42 & 1533.70 &      69 &      20 & $> 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.09360$ & \nodata & 1393.76 & 1524.09 & 1524.37 &      37 &      12 & 12.67 &  0.14 & 327 \\
 & $   12.6$ & 1402.77 & 1533.95 & 1534.23 & $<     33$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.09525$ & \nodata & 1393.76 & 1526.07 & 1526.87 &     443 &      15 & $> 14.12$  & \nodata & 293 \\
 & $    4.6$ & 1402.77 & 1535.94 & 1536.75 & $<     46$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.09596$ & \nodata & 1393.76 & 1527.20 & 1527.91 & $<     35$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata & 132 \\
 & $   15.2$ & 1402.77 & 1537.08 & 1537.79 &     245 &      19 & $> 13.96$  & \nodata &  \\
$ 0.09745$ & \nodata & 1393.76 & 1529.33 & 1529.78 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 181 \\
 & $    1.2$ & 1402.77 & 1539.23 & 1539.67 &      48 &      14 & 13.10 &  0.13 &  \\
$ 0.09766$ & \nodata & 1393.76 & 1529.71 & 1529.97 & $<     23$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata & 181 \\
 & $   -5.8$ & 1402.77 & 1539.61 & 1539.87 &      37 &      11 & 13.01 &  0.13 &  \\
$ 0.10014$ & \nodata & 1393.76 & 1533.19 & 1533.47 &      53 &      17 & $< 12.76$  & \nodata & 309 \\
 & $    5.8$ & 1402.77 & 1543.11 & 1543.39 & $<     22$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 0.10031$ & \nodata & 1393.76 & 1533.42 & 1533.70 &      68 &      20 & $> 12.88$\tablenotemark{a} & \nodata & 309 \\
 & $    3.1$ & 1402.77 & 1543.34 & 1543.62 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.10077$ & \nodata & 1393.76 & 1533.95 & 1534.43 & $<     42$ & \nodata & $< 12.74$  & \nodata & 230 \\
 & $    0.7$ & 1402.77 & 1543.87 & 1544.35 &      77 &      13 & 13.30 &  0.08 &  \\
$ 0.10310$ & \nodata & 1393.76 & 1537.08 & 1537.79 &     244 &      19 & $> 13.66$  & \nodata & 423 \\
 & $   -0.4$ & 1402.77 & 1547.02 & 1547.74 &      56 &      17 & 13.15 &  0.12 &  \\
$ 0.10347$ & \nodata & 1393.76 & 1537.64 & 1538.32 &      62 &      19 & 12.93 &  0.13 & 437 \\
 & $    5.8$ & 1402.77 & 1547.59 & 1548.27 &     202 &      15 & 13.79 &  0.04 &  \\
$ 0.10455$ & \nodata & 1393.76 & 1539.23 & 1539.67 &      47 &      14 & 12.80 &  0.13 & 261 \\
 & $  -13.3$ & 1402.77 & 1549.18 & 1549.63 & $<     43$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.10474$ & \nodata & 1393.76 & 1539.61 & 1539.87 &      36 &      11 & 12.71 &  0.13 & 293 \\
 & $    1.7$ & 1402.77 & 1549.56 & 1549.83 & $<     32$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.10526$ & \nodata & 1393.76 & 1540.32 & 1540.58 & $<     24$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 165 \\
 & $   -3.0$ & 1402.77 & 1550.28 & 1550.55 &      51 &      15 & 13.15 &  0.14 &  \\
$ 0.10546$ & \nodata & 1393.76 & 1540.50 & 1540.81 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 133 \\
 & $  -15.4$ & 1402.77 & 1550.46 & 1550.78 &      60 &      16 & 13.19 &  0.13 &  \\
$ 0.10705$ & \nodata & 1393.76 & 1542.85 & 1543.15 & $<     22$ & \nodata & $< 12.40$  & \nodata & 133 \\
 & $   10.9$ & 1402.77 & 1552.83 & 1553.13 &      55 &      13 & 13.14 &  0.11 &  \\
$ 0.10789$ & \nodata & 1393.76 & 1543.87 & 1544.35 &      77 &      13 & 13.00 &  0.08 & 293 \\
 & $    3.8$ & 1402.77 & 1553.86 & 1554.34 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.10832$ & \nodata & 1393.76 & 1544.62 & 1544.84 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 181 \\
 & $    1.1$ & 1402.77 & 1554.61 & 1554.83 &      33 &      10 & 12.95 &  0.14 &  \\
$ 0.10872$ & \nodata & 1393.76 & 1545.17 & 1545.43 & $<     21$ & \nodata & $< 12.39$  & \nodata & 165 \\
 & $    6.5$ & 1402.77 & 1555.16 & 1555.43 &      35 &      11 & 12.95 &  0.14 &  \\
$ 0.10955$ & \nodata & 1393.76 & 1546.26 & 1546.53 & $<     23$ & \nodata & $< 13.12$  & \nodata & 199 \\
 & $  -10.5$ & 1402.77 & 1556.26 & 1556.53 &      36 &      12 & $< 12.97$  & \nodata &  \\
$ 0.11063$ & \nodata & 1393.76 & 1547.59 & 1548.27 &     200 &      15 & 13.48 &  0.04 & 276 \\
 & $   20.7$ & 1402.77 & 1557.60 & 1558.28 & $<     33$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 0.11195$ & \nodata & 1393.76 & 1549.68 & 1549.97 & $<     33$ & \nodata & $< 12.71$  & \nodata & 165 \\
 & $    9.8$ & 1402.77 & 1559.71 & 1559.99 &      29 &      10 & 12.87 &  0.14 &  \\
$ 0.11233$ & \nodata & 1393.76 & 1549.97 & 1550.42 & $<     40$ & \nodata & $< 12.70$  & \nodata & 132 \\
 & $  -19.7$ & 1402.77 & 1559.99 & 1560.44 &      93 &      12 & 13.43 &  0.06 &  \\
$ 0.11240$ & \nodata & 1393.76 & 1550.28 & 1550.55 &      51 &      15 & 12.85 &  0.14 & 327 \\
 & $  -18.2$ & 1402.77 & 1560.31 & 1560.58 & $<     19$ & \nodata & 12.94 &  0.14 &  \\
$ 0.11255$ & \nodata & 1393.76 & 1550.46 & 1550.78 &      60 &      16 & 12.89 &  0.13 & 309 \\
 & $    3.6$ & 1402.77 & 1560.49 & 1560.81 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.11425$ & \nodata & 1393.76 & 1552.83 & 1553.13 &      54 &      13 & 12.84 &  0.11 & 293 \\
 & $   -4.9$ & 1402.77 & 1562.87 & 1563.17 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.11549$ & \nodata & 1393.76 & 1554.61 & 1554.83 &      33 &      10 & 12.65 &  0.14 & 293 \\
 & $   -8.5$ & 1402.77 & 1564.67 & 1564.89 & $<     18$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata &  \\
$ 0.11591$ & \nodata & 1393.76 & 1555.16 & 1555.43 &      35 &      11 & 12.65 &  0.14 & 485 \\
 & $    6.9$ & 1402.77 & 1565.22 & 1565.49 &      28 &       9 & $< 12.74$  & \nodata &  \\
$ 0.11669$ & \nodata & 1393.76 & 1556.26 & 1556.53 &      36 &      12 & $< 12.67$  & \nodata & 311 \\
 & $   -6.2$ & 1402.77 & 1566.33 & 1566.60 & $<     28$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.11918$ & \nodata & 1393.76 & 1559.71 & 1559.99 &      29 &      10 & 12.57 &  0.14 & 310 \\
 & $    8.6$ & 1402.77 & 1569.80 & 1570.08 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.11945$ & \nodata & 1393.76 & 1559.99 & 1560.44 &      92 &      12 & 13.13 &  0.06 & 373 \\
 & $   -1.8$ & 1402.77 & 1570.08 & 1570.54 & $<     27$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.12167$ & \nodata & 1393.76 & 1563.11 & 1563.44 & $<     21$ & \nodata & $< 12.40$  & \nodata & 133 \\
 & $  -12.9$ & 1402.77 & 1573.22 & 1573.56 &      47 &      10 & 13.12 &  0.09 &  \\
$ 0.12887$ & \nodata & 1393.76 & 1573.22 & 1573.56 &      47 &      10 & 12.82 &  0.09 & 292 \\
 & $   -6.9$ & 1402.77 & 1583.39 & 1583.73 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.13254$ & \nodata & 1393.76 & 1578.34 & 1578.60 & $<     16$ & \nodata & $< 12.26$  & \nodata & 167 \\
 & $   -0.7$ & 1402.77 & 1588.55 & 1588.81 &      22 &       7 & 12.72 &  0.14 &  \\
$ 0.13354$ & \nodata & 1393.76 & 1579.43 & 1580.39 & $<     30$ & \nodata & $< 12.53$  & \nodata & 165 \\
 & $    7.7$ & 1402.77 & 1589.64 & 1590.62 &     363 &      10 & 14.14 &  0.02 &  \\
$ 0.13454$ & \nodata & 1393.76 & 1581.17 & 1581.48 & $<     17$ & \nodata & $< 12.30$  & \nodata & 133 \\
 & $   13.5$ & 1402.77 & 1591.40 & 1591.71 &      23 &       6 & 12.79 &  0.10 &  \\
$ 0.13572$ & \nodata & 1393.76 & 1582.75 & 1583.01 & $<     22$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata & 164 \\
 & $   -5.9$ & 1402.77 & 1592.99 & 1593.25 &      16 &       5 & 12.58 &  0.13 &  \\
$ 0.13599$ & \nodata & 1393.76 & 1582.99 & 1583.52 & $<     31$ & \nodata & $< 12.54$  & \nodata & 165 \\
 & $   -7.6$ & 1402.77 & 1593.23 & 1593.76 &      52 &       7 & 13.09 &  0.06 &  \\
$ 0.13828$ & \nodata & 1393.76 & 1586.22 & 1586.92 & $<     26$ & \nodata & $< 12.48$  & \nodata & 133 \\
 & $   32.4$ & 1402.77 & 1596.48 & 1597.18 &     184 &       8 & $> 13.96$  & \nodata &  \\
$ 0.13986$ & \nodata & 1393.76 & 1588.55 & 1588.81 &      22 &       7 & 12.42 &  0.14 & 292 \\
 & $    2.5$ & 1402.77 & 1598.83 & 1599.08 & $<     15$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata &  \\
$ 0.14090$ & \nodata & 1393.76 & 1589.64 & 1590.62 &     360 &      10 & 13.84 &  0.02 & 293 \\
 & $   -5.1$ & 1402.77 & 1599.92 & 1600.90 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.14192$ & \nodata & 1393.76 & 1591.40 & 1591.71 &      22 &       6 & 12.49 &  0.10 & 373 \\
 & $   -5.7$ & 1402.77 & 1601.69 & 1602.00 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.14304$ & \nodata & 1393.76 & 1592.99 & 1593.25 &      16 &       5 & 12.28 &  0.13 & 292 \\
 & $   -7.3$ & 1402.77 & 1603.29 & 1603.55 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.14331$ & \nodata & 1393.76 & 1593.23 & 1593.76 &      52 &       7 & 12.79 &  0.06 & 292 \\
 & $    4.5$ & 1402.77 & 1603.53 & 1604.07 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.14577$ & \nodata & 1393.76 & 1596.48 & 1597.18 &     183 &       8 & $> 13.66$  & \nodata & 269 \\
 & $  -19.8$ & 1402.77 & 1606.81 & 1607.51 & $<     26$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.14647$ & \nodata & 1393.76 & 1597.46 & 1598.28 & $<     23$ & \nodata & $< 12.40$  & \nodata & 189 \\
 & $    0.4$ & 1402.77 & 1607.79 & 1608.62 &     399 &      12 & $> 14.34$  & \nodata &  \\
$ 0.15389$ & \nodata & 1393.76 & 1607.79 & 1608.62 &     396 &      12 & $> 14.03$  & \nodata & 317 \\
 & $   -4.2$ & 1402.77 & 1618.19 & 1619.02 & $<     52$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.15527$ & \nodata & 1393.76 & 1609.83 & 1610.26 & $<     22$ & \nodata & $< 12.39$  & \nodata & 157 \\
 & $  -21.1$ & 1402.77 & 1620.24 & 1620.67 &      85 &      15 & 13.35 &  0.09 &  \\
$ 0.16266$ & \nodata & 1393.76 & 1620.24 & 1620.67 &      84 &      15 & 13.05 &  0.09 & 269 \\
 & $  -19.3$ & 1402.77 & 1630.72 & 1631.16 & $<     29$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.16912$ & \nodata & 1393.76 & 1629.32 & 1629.66 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 173 \\
 & $    8.9$ & 1402.77 & 1639.86 & 1640.20 &      69 &      17 & 13.30 &  0.12 &  \\
$ 0.17671$ & \nodata & 1393.76 & 1639.86 & 1640.20 &      68 &      16 & 12.99 &  0.12 & 269 \\
 & $  -15.1$ & 1402.77 & 1650.47 & 1650.81 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 0.18114$ & \nodata & 1393.76 & 1646.03 & 1646.40 & $<     33$ & \nodata & $< 12.57$  & \nodata & 173 \\
 & $    1.8$ & 1402.77 & 1656.68 & 1657.05 &      99 &      22 & $> 13.34$\tablenotemark{a} & \nodata &  \\
$ 0.18160$ & \nodata & 1393.76 & 1646.62 & 1647.02 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 173 \\
 & $   -6.4$ & 1402.77 & 1657.27 & 1657.67 &      80 &      23 & 13.42 &  0.13 &  \\
$ 0.18879$ & \nodata & 1393.76 & 1656.68 & 1657.05 &      98 &      22 & $> 13.03$\tablenotemark{a} & \nodata & 300 \\
 & $   -2.9$ & 1402.77 & 1667.39 & 1667.77 & $<     38$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.18922$ & \nodata & 1393.76 & 1657.27 & 1657.67 &      79 &      23 & 13.12 &  0.13 & 271 \\
 & $  -15.1$ & 1402.77 & 1667.99 & 1668.40 & $<     40$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.19099$ & \nodata & 1393.76 & 1659.42 & 1660.22 & $<     61$ & \nodata & $< 12.90$  & \nodata & 140 \\
 & $  -22.9$ & 1402.77 & 1670.15 & 1670.96 &     472 &      24 & $> 14.44$  & \nodata &  \\
$ 0.19860$ & \nodata & 1393.76 & 1670.15 & 1670.96 &     469 &      24 & $> 14.14$  & \nodata & 268 \\
 & $   26.2$ & 1402.77 & 1680.96 & 1681.77 & $<     64$ & \nodata & $< 13.17$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC3516 ($\zem=0.009$)} \\[1ex]
\hline
$-0.00016$ & \nodata & 1393.76 & 1393.30 & 1393.73 &     145 &      28 & $> 13.48$  & \nodata & 495 \\
 & $    1.5$ & 1402.77 & 1402.31 & 1402.74 &     111 &      22 & 13.57 &  0.10 &  \\
$ 0.00545$ & \nodata & 1393.76 & 1401.23 & 1401.47 &      58 &      17 & 12.94 &  0.14 & 268 \\
 & $   12.2$ & 1402.77 & 1410.29 & 1410.53 & $<     35$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.00631$ & \nodata & 1393.76 & 1402.31 & 1402.74 &     110 &      22 & 13.27 &  0.10 & 316 \\
 & $    1.3$ & 1402.77 & 1411.38 & 1411.82 & $<     48$ & \nodata & $< 13.08$  & \nodata &  \\
$ 0.00751$ & \nodata & 1393.76 & 1403.93 & 1404.49 &     358 &      23 & $> 13.98$  & \nodata & 511 \\
 & $   -1.1$ & 1402.77 & 1413.02 & 1413.58 &     299 &      22 & $> 14.19$  & \nodata &  \\
$ 0.00811$ & \nodata & 1393.76 & 1404.87 & 1405.23 &     102 &      22 & 13.22 &  0.11 & 511 \\
 & $    6.3$ & 1402.77 & 1413.96 & 1414.32 &      73 &      23 & $> 13.47$  & \nodata &  \\
$ 0.01402$ & \nodata & 1393.76 & 1413.05 & 1413.56 &     283 &      20 & $> 13.88$  & \nodata & 303 \\
 & $    8.4$ & 1402.77 & 1422.19 & 1422.71 & $<     64$ & \nodata & $< 13.28$  & \nodata &  \\
$ 0.01465$ & \nodata & 1393.76 & 1414.05 & 1414.29 &      61 &      18 & $> 12.83$\tablenotemark{a} & \nodata & 367 \\
 & $    6.1$ & 1402.77 & 1423.19 & 1423.44 & $<     47$ & \nodata & $< 13.11$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1116+215 ($\zem=0.176$)} \\[1ex]
\hline
$-0.00004$ & \nodata & 1393.76 & 1393.29 & 1394.33 &     291 &       9 & 13.65 &  0.01 & 485 \\
 & $    7.0$ & 1402.77 & 1402.30 & 1403.35 &     169 &       9 & 13.66 &  0.02 &  \\
$ 0.00059$ & \nodata & 1393.76 & 1394.25 & 1394.81 &      85 &       7 & 13.06 &  0.03 & 487 \\
 & $   -2.2$ & 1402.77 & 1403.26 & 1403.83 &      49 &       7 & 13.08 &  0.06 &  \\
$ 0.00543$ & \nodata & 1393.76 & 1401.17 & 1401.49 & $<      9$ & \nodata & $< 12.00$  & \nodata & 165 \\
 & $    1.9$ & 1402.77 & 1410.24 & 1410.55 &      13 &       4 & 12.49 &  0.14 &  \\
$ 0.00643$ & \nodata & 1393.76 & 1402.33 & 1403.11 &     166 &       7 & 13.35 &  0.02 & 325 \\
 & $   17.7$ & 1402.77 & 1411.40 & 1412.19 & $<     13$ & \nodata & $< 12.47$  & \nodata &  \\
$ 0.00705$ & \nodata & 1393.76 & 1403.26 & 1403.81 &      49 &       7 & 12.78 &  0.06 & 293 \\
 & $   -4.1$ & 1402.77 & 1412.34 & 1412.89 & $<     11$ & \nodata & $< 12.40$  & \nodata &  \\
$ 0.00746$ & \nodata & 1393.76 & 1404.00 & 1404.29 &      15 &       5 & 12.27 &  0.14 & 293 \\
 & $   -1.7$ & 1402.77 & 1413.08 & 1413.37 & $<      8$ & \nodata & $< 12.27$  & \nodata &  \\
$ 0.00945$ & \nodata & 1393.76 & 1406.78 & 1407.12 &      25 &       5 & 12.52 &  0.07 & 357 \\
 & $   -5.2$ & 1402.77 & 1415.88 & 1416.22 & $<      8$ & \nodata & $< 12.25$  & \nodata &  \\
$ 0.01015$ & \nodata & 1393.76 & 1407.34 & 1408.88 & $<     19$ & \nodata & $< 12.32$  & \nodata & 133 \\
 & $  102.7$ & 1402.77 & 1416.44 & 1417.99 &     561 &       8 & $> 14.42$  & \nodata &  \\
$ 0.01122$ & \nodata & 1393.76 & 1409.00 & 1410.00 & $<     15$ & \nodata & $< 12.22$  & \nodata & 165 \\
 & $    8.9$ & 1402.77 & 1418.11 & 1419.12 &     247 &       6 & 13.86 &  0.01 &  \\
$ 0.01194$ & \nodata & 1393.76 & 1410.24 & 1410.55 &      13 &       4 & 12.18 &  0.14 & 293 \\
 & $   -3.6$ & 1402.77 & 1419.36 & 1419.68 & $<      7$ & \nodata & $< 12.51$\tablenotemark{a} & \nodata &  \\
$ 0.01704$ & \nodata & 1393.76 & 1416.44 & 1417.99 &     557 &       8 & $> 14.12$  & \nodata & 501 \\
 & $    3.2$ & 1402.77 & 1425.60 & 1427.16 &     298 &       6 & $> 14.15$  & \nodata &  \\
$ 0.01779$ & \nodata & 1393.76 & 1418.11 & 1419.12 &     245 &       6 & 13.56 &  0.01 & 421 \\
 & $    4.4$ & 1402.77 & 1427.28 & 1428.29 &      18 &       6 & 12.61 &  0.13 &  \\
$ 0.02081$ & \nodata & 1393.76 & 1422.58 & 1422.93 & $<      6$ & \nodata & $< 11.85$  & \nodata & 167 \\
 & $   -3.4$ & 1402.77 & 1431.78 & 1432.13 &      11 &       3 & 12.42 &  0.13 &  \\
$ 0.02290$ & \nodata & 1393.76 & 1425.56 & 1425.91 & $<      7$ & \nodata & $< 12.17$\tablenotemark{a} & \nodata & 133 \\
 & $   11.6$ & 1402.77 & 1434.78 & 1435.13 &      58 &       3 & 13.28 &  0.02 &  \\
$ 0.02363$ & \nodata & 1393.76 & 1426.24 & 1427.09 &     293 &       4 & $> 13.85$  & \nodata & 293 \\
 & $   -5.7$ & 1402.77 & 1435.47 & 1436.32 & $<     11$ & \nodata & $< 12.40$  & \nodata &  \\
$ 0.02740$ & \nodata & 1393.76 & 1431.78 & 1432.13 &      11 &       3 & 12.11 &  0.13 & 301 \\
 & $    9.7$ & 1402.77 & 1441.04 & 1441.39 & $<     10$ & \nodata & $< 12.34$  & \nodata &  \\
$ 0.02924$ & \nodata & 1393.76 & 1434.41 & 1434.64 & $<      6$ & \nodata & $< 12.12$\tablenotemark{a} & \nodata & 173 \\
 & $    5.8$ & 1402.77 & 1443.69 & 1443.92 &      14 &       5 & 12.53 &  0.14 &  \\
$ 0.02956$ & \nodata & 1393.76 & 1434.78 & 1435.13 &      57 &       3 & 12.98 &  0.02 & 271 \\
 & $   25.8$ & 1402.77 & 1444.06 & 1444.41 & $<     11$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata &  \\
$ 0.03592$ & \nodata & 1393.76 & 1443.69 & 1443.92 &      14 &       5 & 12.23 &  0.14 & 317 \\
 & $    7.5$ & 1402.77 & 1453.02 & 1453.26 & $<      8$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata &  \\
$ 0.03699$ & \nodata & 1393.76 & 1445.14 & 1445.42 & $<      9$ & \nodata & $< 12.01$  & \nodata & 189 \\
 & $   -4.2$ & 1402.77 & 1454.49 & 1454.77 &      20 &       4 & 12.68 &  0.09 &  \\
$ 0.04368$ & \nodata & 1393.76 & 1454.49 & 1454.77 &      19 &       4 & 12.38 &  0.09 & 367 \\
 & $   -8.3$ & 1402.77 & 1463.90 & 1464.18 & $<      9$ & \nodata & $< 12.30$  & \nodata &  \\
$ 0.08308$ & \nodata & 1393.76 & 1509.39 & 1509.74 & $<     14$ & \nodata & $< 12.21$  & \nodata & 173 \\
 & $    3.9$ & 1402.77 & 1519.15 & 1519.51 &      77 &       8 & 13.48 &  0.05 &  \\
$ 0.08821$ & \nodata & 1393.76 & 1516.40 & 1517.34 & $<     23$ & \nodata & $< 12.42$  & \nodata & 141 \\
 & $   20.9$ & 1402.77 & 1526.21 & 1527.16 &     498 &       9 & $> 14.44$  & \nodata &  \\
$ 0.08904$ & \nodata & 1393.76 & 1517.64 & 1518.06 & $<     21$ & \nodata & $< 12.37$  & \nodata & 173 \\
 & $   -2.5$ & 1402.77 & 1527.45 & 1527.88 &     104 &       7 & 13.57 &  0.04 &  \\
$ 0.09010$ & \nodata & 1393.76 & 1519.15 & 1519.51 &      77 &       8 & 13.17 &  0.05 & 303 \\
 & $   -9.6$ & 1402.77 & 1528.98 & 1529.34 & $<     15$ & \nodata & $< 12.54$  & \nodata &  \\
$ 0.09533$ & \nodata & 1393.76 & 1526.21 & 1527.16 &     495 &       9 & $> 14.14$  & \nodata & 269 \\
 & $   24.9$ & 1402.77 & 1536.08 & 1537.03 & $<     26$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.09607$ & \nodata & 1393.76 & 1527.45 & 1527.88 &     104 &       7 & 13.27 &  0.04 & 301 \\
 & $    7.0$ & 1402.77 & 1537.33 & 1537.76 & $<     17$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.10384$ & \nodata & 1393.76 & 1537.75 & 1539.43 & $<     32$ & \nodata & $< 12.56$  & \nodata & 173 \\
 & $    1.9$ & 1402.77 & 1547.69 & 1549.39 &     551 &      17 & 14.23 &  0.02 &  \\
$ 0.10545$ & \nodata & 1393.76 & 1540.29 & 1541.03 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 189 \\
 & $   -8.7$ & 1402.77 & 1550.25 & 1551.00 &     175 &      13 & 13.68 &  0.04 &  \\
$ 0.10584$ & \nodata & 1393.76 & 1540.97 & 1541.56 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 173 \\
 & $   -5.3$ & 1402.77 & 1550.93 & 1551.53 &      74 &      12 & 13.27 &  0.07 &  \\
$ 0.10619$ & \nodata & 1393.76 & 1541.53 & 1541.96 & $<     16$ & \nodata & $< 12.26$  & \nodata & 173 \\
 & $   -1.2$ & 1402.77 & 1551.50 & 1551.93 &      73 &      10 & 13.28 &  0.06 &  \\
$ 0.11098$ & \nodata & 1393.76 & 1547.69 & 1549.39 &     547 &      17 & 13.93 &  0.02 & 285 \\
 & $   21.8$ & 1402.77 & 1557.70 & 1559.41 & $<     35$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.11257$ & \nodata & 1393.76 & 1550.25 & 1551.00 &     174 &      13 & 13.38 &  0.04 & 271 \\
 & $  -23.9$ & 1402.77 & 1560.28 & 1561.03 & $<     25$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.11297$ & \nodata & 1393.76 & 1550.93 & 1551.53 &      74 &      12 & 12.97 &  0.07 & 351 \\
 & $   10.4$ & 1402.77 & 1560.97 & 1561.57 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.11334$ & \nodata & 1393.76 & 1551.50 & 1551.93 &      72 &      10 & 12.98 &  0.06 & 317 \\
 & $   -6.8$ & 1402.77 & 1561.53 & 1561.97 & $<     19$ & \nodata & $< 12.63$  & \nodata &  \\
$ 0.13114$ & \nodata & 1393.76 & 1576.38 & 1576.67 & $<     16$ & \nodata & $< 12.24$  & \nodata & 172 \\
 & $    2.0$ & 1402.77 & 1586.58 & 1586.87 &      35 &       9 & 12.98 &  0.10 &  \\
$ 0.13846$ & \nodata & 1393.76 & 1586.58 & 1586.87 &      34 &       9 & 12.68 &  0.10 & 383 \\
 & $   -5.0$ & 1402.77 & 1596.84 & 1597.13 & $<     18$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.14655$ & \nodata & 1393.76 & 1597.62 & 1598.58 & $<     35$ & \nodata & $< 12.59$  & \nodata & 189 \\
 & $   -5.4$ & 1402.77 & 1607.95 & 1608.92 &     343 &      13 & $> 14.18$  & \nodata &  \\
$ 0.14734$ & \nodata & 1393.76 & 1598.95 & 1599.24 & $<     24$ & \nodata & $< 12.45$  & \nodata & 253 \\
 & $    2.3$ & 1402.77 & 1609.30 & 1609.59 &      30 &       8 & 12.89 &  0.12 &  \\
$ 0.15395$ & \nodata & 1393.76 & 1607.95 & 1608.92 &     341 &      13 & $> 13.88$  & \nodata & 285 \\
 & $   25.7$ & 1402.77 & 1618.35 & 1619.32 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.15477$ & \nodata & 1393.76 & 1609.30 & 1609.59 &      30 &       8 & 12.59 &  0.12 & 269 \\
 & $  -10.8$ & 1402.77 & 1619.70 & 1620.00 & $<     21$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata &  \\
$ 0.18099$ & \nodata & 1393.76 & 1645.88 & 1646.18 & $<     16$ & \nodata & $< 12.55$\tablenotemark{a} & \nodata & 172 \\
 & $    3.0$ & 1402.77 & 1656.52 & 1656.83 &      36 &      10 & 13.00 &  0.11 &  \\
$ 0.18170$ & \nodata & 1393.76 & 1646.87 & 1647.24 & $<     18$ & \nodata & $< 12.30$  & \nodata & 140 \\
 & $   10.9$ & 1402.77 & 1657.52 & 1657.89 &      32 &      11 & 12.92 &  0.14 &  \\
$ 0.18476$ & \nodata & 1393.76 & 1651.11 & 1651.38 & $<     18$ & \nodata & $< 12.31$  & \nodata & 173 \\
 & $   -8.7$ & 1402.77 & 1661.79 & 1662.06 &      27 &       9 & 12.82 &  0.14 &  \\
$ 0.18864$ & \nodata & 1393.76 & 1656.52 & 1656.83 &      36 &      10 & 12.70 &  0.11 & 302 \\
 & $    5.0$ & 1402.77 & 1667.24 & 1667.54 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.18939$ & \nodata & 1393.76 & 1657.52 & 1657.89 &      32 &      10 & 12.62 &  0.14 & 301 \\
 & $    1.5$ & 1402.77 & 1668.24 & 1668.62 & $<     23$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.19103$ & \nodata & 1393.76 & 1659.53 & 1660.31 & $<     30$ & \nodata & $< 12.53$  & \nodata & 141 \\
 & $  -16.0$ & 1402.77 & 1670.27 & 1671.05 &     429 &      17 & $> 14.37$  & \nodata &  \\
$ 0.19178$ & \nodata & 1393.76 & 1660.83 & 1661.26 & $<     22$ & \nodata & $< 12.40$  & \nodata & 141 \\
 & $   10.9$ & 1402.77 & 1671.57 & 1672.00 &      64 &      13 & 13.30 &  0.13 &  \\
$ 0.19386$ & \nodata & 1393.76 & 1663.72 & 1664.18 & $<     23$ & \nodata & $< 12.43$  & \nodata & 174 \\
 & $   -0.5$ & 1402.77 & 1674.48 & 1674.95 &      47 &      14 & 13.07 &  0.13 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS1127--145 ($\zem=1.184$)} \\[1ex]
\hline
$ 0.64296$ & \nodata & 1393.76 & 2289.48 & 2290.34 & $<     97$ & \nodata & $< 13.12$  & \nodata & 162 \\
 & $   -1.4$ & 1402.77 & 2304.28 & 2305.15 &     307 &      74 & $> 13.83$\tablenotemark{a} & \nodata &  \\
$ 0.64897$ & \nodata & 1393.76 & 2297.42 & 2298.69 & $<    180$ & \nodata & $< 13.60$\tablenotemark{a} & \nodata & 128 \\
 & $  -33.6$ & 1402.77 & 2312.28 & 2313.56 &     613 &      67 & $> 14.13$\tablenotemark{a} & \nodata &  \\
$ 0.65358$ & \nodata & 1393.76 & 2304.28 & 2305.15 &     305 &      73 & $> 13.53$\tablenotemark{a} & \nodata & 482 \\
 & $   -8.3$ & 1402.77 & 2319.19 & 2320.06 &     214 &      56 & $> 13.67$\tablenotemark{a} & \nodata &  \\
$ 0.65596$ & \nodata & 1393.76 & 2307.49 & 2308.47 & $<    134$ & \nodata & $< 13.33$  & \nodata & 162 \\
 & $   -0.5$ & 1402.77 & 2322.42 & 2323.41 &     357 &      67 & $> 13.89$\tablenotemark{a} & \nodata &  \\
$ 0.65945$ & \nodata & 1393.76 & 2312.28 & 2313.56 &     609 &      67 & $> 13.83$\tablenotemark{a} & \nodata & 482 \\
 & $   -3.4$ & 1402.77 & 2327.23 & 2328.53 &     284 &      94 & $> 13.79$\tablenotemark{a} & \nodata &  \\
$ 0.66451$ & \nodata & 1393.76 & 2319.70 & 2320.30 & $<     96$ & \nodata & $< 13.33$  & \nodata & 162 \\
 & $    9.1$ & 1402.77 & 2334.70 & 2335.31 &     170 &      48 & $> 13.57$\tablenotemark{a} & \nodata &  \\
$ 0.66667$ & \nodata & 1393.76 & 2322.42 & 2323.41 &     355 &      66 & $> 13.59$\tablenotemark{a} & \nodata & 256 \\
 & $  -12.6$ & 1402.77 & 2337.44 & 2338.43 & $<    112$ & \nodata & $< 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.67119$ & \nodata & 1393.76 & 2328.81 & 2329.95 & $<    158$ & \nodata & $< 13.54$\tablenotemark{a} & \nodata & 128 \\
 & $   20.1$ & 1402.77 & 2343.87 & 2345.02 &     420 &      53 & $> 13.96$\tablenotemark{a} & \nodata &  \\
$ 0.67533$ & \nodata & 1393.76 & 2334.70 & 2335.31 &     169 &      48 & $> 13.27$\tablenotemark{a} & \nodata & 322 \\
 & $  -11.7$ & 1402.77 & 2349.80 & 2350.42 & $<     95$ & \nodata & $< 13.46$  & \nodata &  \\
$ 0.68211$ & \nodata & 1393.76 & 2343.87 & 2345.02 &     417 &      53 & $> 13.66$\tablenotemark{a} & \nodata & 288 \\
 & $   -6.4$ & 1402.77 & 2359.03 & 2360.19 & $<    131$ & \nodata & $< 13.54$  & \nodata &  \\
$ 0.68278$ & \nodata & 1393.76 & 2345.14 & 2345.76 & $<     83$ & \nodata & $< 13.46$  & \nodata & 194 \\
 & $   14.3$ & 1402.77 & 2360.31 & 2360.93 &     144 &      46 & $> 13.50$\tablenotemark{a} & \nodata &  \\
$ 0.68685$ & \nodata & 1393.76 & 2350.67 & 2351.16 & $<     89$ & \nodata & $< 13.05$  & \nodata & 128 \\
 & $  -15.5$ & 1402.77 & 2365.87 & 2366.37 &     111 &      36 & $< 13.53$  & \nodata &  \\
$ 0.69177$ & \nodata & 1393.76 & 2357.35 & 2358.66 & $<    144$ & \nodata & $< 13.48$  & \nodata & 128 \\
 & $   16.5$ & 1402.77 & 2372.60 & 2373.92 &     270 &      57 & $> 13.77$\tablenotemark{a} & \nodata &  \\
$ 0.69271$ & \nodata & 1393.76 & 2358.86 & 2359.82 & $<    120$ & \nodata & $< 13.44$  & \nodata & 128 \\
 & $   10.8$ & 1402.77 & 2374.11 & 2375.08 &     228 &      50 & $> 13.70$\tablenotemark{a} & \nodata &  \\
$ 0.69375$ & \nodata & 1393.76 & 2360.31 & 2360.93 &     143 &      46 & $> 13.20$\tablenotemark{a} & \nodata & 288 \\
 & $    6.0$ & 1402.77 & 2375.58 & 2376.20 & $<     88$ & \nodata & $< 13.58$\tablenotemark{a} & \nodata &  \\
$ 0.69767$ & \nodata & 1393.76 & 2365.87 & 2366.37 &     110 &      35 & $< 13.23$  & \nodata & 288 \\
 & $    3.8$ & 1402.77 & 2381.17 & 2381.68 & $<    111$ & \nodata & $< 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.69855$ & \nodata & 1393.76 & 2367.11 & 2368.35 & $<    107$ & \nodata & $< 13.52$  & \nodata & 128 \\
 & $   49.7$ & 1402.77 & 2382.43 & 2383.67 &     532 &      75 & $> 14.07$\tablenotemark{a} & \nodata &  \\
$ 0.70270$ & \nodata & 1393.76 & 2371.99 & 2373.92 &     313 &      68 & $> 13.54$\tablenotemark{a} & \nodata & 386 \\
 & $  -61.9$ & 1402.77 & 2387.33 & 2389.27 &     529 &      86 & $> 14.06$\tablenotemark{a} & \nodata &  \\
$ 0.70372$ & \nodata & 1393.76 & 2374.11 & 2375.08 &     227 &      50 & $> 13.40$\tablenotemark{a} & \nodata & 288 \\
 & $    9.4$ & 1402.77 & 2389.47 & 2390.45 & $<    118$ & \nodata & $< 13.60$  & \nodata &  \\
$ 0.70982$ & \nodata & 1393.76 & 2382.43 & 2383.67 &     528 &      74 & $> 13.76$\tablenotemark{a} & \nodata & 258 \\
 & $  -22.9$ & 1402.77 & 2397.84 & 2399.09 & $<    113$ & \nodata & $< 13.58$  & \nodata &  \\
$ 0.71332$ & \nodata & 1393.76 & 2387.33 & 2388.54 &     576 &      68 & $> 13.80$\tablenotemark{a} & \nodata & 288 \\
 & $   -1.3$ & 1402.77 & 2402.77 & 2403.99 & $<    118$ & \nodata & $< 13.79$  & \nodata &  \\
$ 0.73491$ & \nodata & 1393.76 & 2417.47 & 2418.50 & $<    119$ & \nodata & $< 13.58$  & \nodata & 162 \\
 & $   -8.3$ & 1402.77 & 2433.11 & 2434.14 &     204 &      53 & $> 13.65$\tablenotemark{a} & \nodata &  \\
$ 0.73651$ & \nodata & 1393.76 & 2419.73 & 2420.71 & $<    109$ & \nodata & $< 13.32$  & \nodata & 162 \\
 & $   -4.3$ & 1402.77 & 2435.38 & 2436.37 &     320 &      58 & $> 13.85$\tablenotemark{a} & \nodata &  \\
$ 0.74608$ & \nodata & 1393.76 & 2433.11 & 2434.14 &     202 &      53 & $> 13.35$\tablenotemark{a} & \nodata & 290 \\
 & $   -2.7$ & 1402.77 & 2448.85 & 2449.89 & $<    101$ & \nodata & $< 13.43$  & \nodata &  \\
$ 0.74771$ & \nodata & 1393.76 & 2435.38 & 2436.37 &     318 &      58 & $> 13.54$\tablenotemark{a} & \nodata & 256 \\
 & $   26.0$ & 1402.77 & 2451.13 & 2452.13 & $<     94$ & \nodata & $< 13.37$  & \nodata &  \\
$ 0.75880$ & \nodata & 1393.76 & 2451.11 & 2451.83 & $<     81$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata & 128 \\
 & $   18.8$ & 1402.77 & 2466.96 & 2467.69 &     214 &      52 & $> 13.67$\tablenotemark{a} & \nodata &  \\
$ 0.76450$ & \nodata & 1393.76 & 2459.01 & 2459.85 & $<     82$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata & 128 \\
 & $   20.5$ & 1402.77 & 2474.91 & 2475.76 &     164 &      51 & $> 13.56$\tablenotemark{a} & \nodata &  \\
$ 0.77029$ & \nodata & 1393.76 & 2466.96 & 2467.69 &     213 &      51 & $> 13.37$\tablenotemark{a} & \nodata & 288 \\
 & $   -0.7$ & 1402.77 & 2482.92 & 2483.65 & $<     78$ & \nodata & $< 13.54$\tablenotemark{a} & \nodata &  \\
$ 0.77163$ & \nodata & 1393.76 & 2467.90 & 2470.56 & $<    196$ & \nodata & $< 13.67$  & \nodata & 160 \\
 & $    9.8$ & 1402.77 & 2483.86 & 2486.54 &     958 &      70 & $> 14.66$  & \nodata &  \\
$ 0.77603$ & \nodata & 1393.76 & 2474.91 & 2475.76 &     163 &      51 & $> 13.25$\tablenotemark{a} & \nodata & 288 \\
 & $   -5.7$ & 1402.77 & 2490.92 & 2491.77 & $<     88$ & \nodata & $< 13.59$\tablenotemark{a} & \nodata &  \\
$ 0.78314$ & \nodata & 1393.76 & 2483.86 & 2486.54 &     952 &      69 & $> 14.36$  & \nodata & 256 \\
 & $   48.5$ & 1402.77 & 2499.93 & 2502.62 & $<    194$ & \nodata & $< 13.92$  & \nodata &  \\
$ 0.79745$ & \nodata & 1393.76 & 2504.97 & 2505.71 & $<     97$ & \nodata & $< 13.21$  & \nodata & 134 \\
 & $   10.1$ & 1402.77 & 2521.17 & 2521.91 &     141 &      38 & $< 13.48$  & \nodata &  \\
$ 0.80131$ & \nodata & 1393.76 & 2509.84 & 2510.95 & $<    102$ & \nodata & $< 13.48$  & \nodata & 132 \\
 & $  -19.4$ & 1402.77 & 2526.08 & 2527.19 &     274 &      53 & $> 13.78$\tablenotemark{a} & \nodata &  \\
$ 0.80914$ & \nodata & 1393.76 & 2521.17 & 2521.91 &     140 &      37 & $< 13.18$  & \nodata & 260 \\
 & $   15.4$ & 1402.77 & 2537.48 & 2538.23 & $<     89$ & \nodata & $< 13.59$\tablenotemark{a} & \nodata &  \\
$ 0.81284$ & \nodata & 1393.76 & 2526.08 & 2527.19 &     272 &      52 & $> 13.48$\tablenotemark{a} & \nodata & 326 \\
 & $  -15.8$ & 1402.77 & 2542.42 & 2543.54 & $<     93$ & \nodata & $< 13.45$  & \nodata &  \\
$ 0.81663$ & \nodata & 1393.76 & 2530.71 & 2532.37 & $<    140$ & \nodata & $< 13.47$  & \nodata & 132 \\
 & $  -49.1$ & 1402.77 & 2547.08 & 2548.75 &     613 &      48 & $> 14.13$\tablenotemark{a} & \nodata &  \\
$ 0.81818$ & \nodata & 1393.76 & 2533.11 & 2535.30 & $<    162$ & \nodata & $< 13.54$  & \nodata & 164 \\
 & $   -0.9$ & 1402.77 & 2549.49 & 2551.70 &     541 &      55 & $> 14.31$  & \nodata &  \\
$ 0.82353$ & \nodata & 1393.76 & 2539.95 & 2542.68 & $<    150$ & \nodata & $< 13.39$  & \nodata & 132 \\
 & $  -18.0$ & 1402.77 & 2556.37 & 2559.13 &    1100 &      70 & $> 14.68$  & \nodata &  \\
$ 0.82808$ & \nodata & 1393.76 & 2547.08 & 2548.75 &     609 &      48 & $> 13.83$\tablenotemark{a} & \nodata & 261 \\
 & $  -28.9$ & 1402.77 & 2563.56 & 2565.23 & $<    117$ & \nodata & $< 13.50$  & \nodata &  \\
$ 0.82994$ & \nodata & 1393.76 & 2549.49 & 2551.70 &     538 &      55 & $> 14.01$  & \nodata & 292 \\
 & $   -9.3$ & 1402.77 & 2565.98 & 2568.21 & $<    129$ & \nodata & $< 13.52$  & \nodata &  \\
$ 0.83335$ & \nodata & 1393.76 & 2554.59 & 2555.80 & $<     91$ & \nodata & $< 13.08$  & \nodata & 164 \\
 & $   -3.2$ & 1402.77 & 2571.11 & 2572.33 &     401 &      40 & $> 13.94$\tablenotemark{a} & \nodata &  \\
$ 0.83522$ & \nodata & 1393.76 & 2556.37 & 2559.13 &    1093 &      70 & $> 14.38$  & \nodata & 261 \\
 & $  -16.4$ & 1402.77 & 2572.91 & 2575.68 & $<    116$ & \nodata & $< 13.45$  & \nodata &  \\
$ 0.83702$ & \nodata & 1393.76 & 2559.93 & 2560.77 & $<     93$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata & 164 \\
 & $   -4.2$ & 1402.77 & 2576.49 & 2577.33 &     118 &      29 & 13.58 &  0.13 &  \\
$ 0.83841$ & \nodata & 1393.76 & 2562.07 & 2562.86 & $<     99$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata & 132 \\
 & $   22.7$ & 1402.77 & 2578.64 & 2579.44 &      89 &      27 & 13.42 &  0.14 &  \\
$ 0.84388$ & \nodata & 1393.76 & 2569.19 & 2570.87 & $<    101$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata & 132 \\
 & $   16.2$ & 1402.77 & 2585.81 & 2587.50 &     521 &      40 & $> 14.39$  & \nodata &  \\
$ 0.84518$ & \nodata & 1393.76 & 2571.11 & 2572.33 &     399 &      40 & $> 13.64$\tablenotemark{a} & \nodata & 324 \\
 & $  -17.3$ & 1402.77 & 2587.74 & 2588.97 & $<     75$ & \nodata & $< 13.38$  & \nodata &  \\
$ 0.84888$ & \nodata & 1393.76 & 2576.49 & 2577.33 &     117 &      29 & 13.28 &  0.13 & 260 \\
 & $  -10.3$ & 1402.77 & 2593.16 & 2594.00 & $<     80$ & \nodata & $< 13.55$\tablenotemark{a} & \nodata &  \\
$ 0.84983$ & \nodata & 1393.76 & 2577.47 & 2578.78 & $<     70$ & \nodata & $< 12.92$  & \nodata & 132 \\
 & $  -13.5$ & 1402.77 & 2594.14 & 2595.45 &     359 &      51 & $> 13.90$\tablenotemark{a} & \nodata &  \\
$ 0.85044$ & \nodata & 1393.76 & 2578.64 & 2579.44 &      88 &      27 & 13.11 &  0.14 & 326 \\
 & $  -11.1$ & 1402.77 & 2595.32 & 2596.12 & $<     78$ & \nodata & $< 13.36$  & \nodata &  \\
$ 0.85308$ & \nodata & 1393.76 & 2581.89 & 2584.47 & $<     97$ & \nodata & $< 13.07$  & \nodata & 133 \\
 & $   71.9$ & 1402.77 & 2598.59 & 2601.18 &     732 &      59 & $> 14.54$  & \nodata &  \\
$ 0.85591$ & \nodata & 1393.76 & 2585.81 & 2587.50 &     518 &      40 & $> 14.08$  & \nodata & 292 \\
 & $    9.5$ & 1402.77 & 2602.53 & 2604.23 & $<     89$ & \nodata & $< 13.59$\tablenotemark{a} & \nodata &  \\
$ 0.85972$ & \nodata & 1393.76 & 2591.48 & 2592.88 & $<     93$ & \nodata & $< 13.04$  & \nodata & 133 \\
 & $   21.5$ & 1402.77 & 2608.25 & 2609.65 &     332 &      32 & $> 14.08$  & \nodata &  \\
$ 0.86171$ & \nodata & 1393.76 & 2594.14 & 2595.45 &     356 &      51 & $> 13.59$\tablenotemark{a} & \nodata & 260 \\
 & $   29.1$ & 1402.77 & 2610.92 & 2612.24 & $<     60$ & \nodata & $< 13.14$  & \nodata &  \\
$ 0.86366$ & \nodata & 1393.76 & 2597.08 & 2597.92 & $<     72$ & \nodata & $< 12.92$  & \nodata & 164 \\
 & $    3.5$ & 1402.77 & 2613.87 & 2614.73 &      83 &      23 & 13.36 &  0.13 &  \\
$ 0.86455$ & \nodata & 1393.76 & 2597.71 & 2599.03 & $<     89$ & \nodata & $< 13.34$  & \nodata & 132 \\
 & $  -42.0$ & 1402.77 & 2614.51 & 2615.84 &     179 &      27 & 13.71 &  0.08 &  \\
$ 0.86551$ & \nodata & 1393.76 & 2598.59 & 2601.18 &     727 &      59 & $> 14.24$  & \nodata & 260 \\
 & $  -68.8$ & 1402.77 & 2615.40 & 2618.01 & $<     77$ & \nodata & $< 13.25$  & \nodata &  \\
$ 0.87189$ & \nodata & 1393.76 & 2608.25 & 2609.65 &     330 &      32 & $> 13.78$  & \nodata & 292 \\
 & $    0.9$ & 1402.77 & 2625.12 & 2626.53 & $<     62$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.87241$ & \nodata & 1393.76 & 2609.49 & 2610.30 & $<     49$ & \nodata & $< 12.75$  & \nodata & 132 \\
 & $   21.3$ & 1402.77 & 2626.37 & 2627.18 &     100 &      24 & 13.49 &  0.12 &  \\
$ 0.87574$ & \nodata & 1393.76 & 2613.87 & 2614.73 &      82 &      23 & 13.06 &  0.13 & 356 \\
 & $    0.7$ & 1402.77 & 2630.78 & 2631.64 & $<     44$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.87635$ & \nodata & 1393.76 & 2614.51 & 2615.84 &     178 &      27 & 13.41 &  0.08 & 358 \\
 & $    3.0$ & 1402.77 & 2631.43 & 2632.76 & $<     53$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.88071$ & \nodata & 1393.76 & 2620.77 & 2621.71 & $<     46$ & \nodata & $< 12.75$  & \nodata & 166 \\
 & $   -1.6$ & 1402.77 & 2637.72 & 2638.66 &      90 &      17 & 13.38 &  0.09 &  \\
$ 0.88136$ & \nodata & 1393.76 & 2621.79 & 2622.44 & $<     40$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata & 164 \\
 & $   -4.6$ & 1402.77 & 2638.75 & 2639.40 &      46 &      15 & 13.06 &  0.14 &  \\
$ 0.88466$ & \nodata & 1393.76 & 2626.37 & 2627.18 &      99 &      24 & 13.19 &  0.12 & 260 \\
 & $  -18.0$ & 1402.77 & 2643.36 & 2644.18 & $<     26$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.89286$ & \nodata & 1393.76 & 2637.72 & 2638.66 &      90 &      17 & 13.07 &  0.09 & 358 \\
 & $   -0.6$ & 1402.77 & 2654.78 & 2655.73 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.89350$ & \nodata & 1393.76 & 2638.75 & 2639.40 &      45 &      14 & 12.76 &  0.14 & 292 \\
 & $   -1.3$ & 1402.77 & 2655.82 & 2656.47 & $<     19$ & \nodata & $< 12.63$  & \nodata &  \\
$ 0.89619$ & \nodata & 1393.76 & 2641.87 & 2643.76 & $<     40$ & \nodata & $< 12.66$  & \nodata & 180 \\
 & $   -1.0$ & 1402.77 & 2658.95 & 2660.86 &     251 &      18 & 13.84 &  0.04 &  \\
$ 0.90844$ & \nodata & 1393.76 & 2658.95 & 2660.86 &     249 &      18 & 13.54 &  0.04 & 268 \\
 & $   37.6$ & 1402.77 & 2676.15 & 2678.08 & $<     49$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.99377$ & \nodata & 1393.76 & 2777.79 & 2779.88 & $<    126$ & \nodata & $< 13.20$  & \nodata & 140 \\
 & $  -15.7$ & 1402.77 & 2795.76 & 2797.86 &     686 &      53 & $> 14.48$  & \nodata &  \\
$ 0.99882$ & \nodata & 1393.76 & 2785.06 & 2786.79 & $<    104$ & \nodata & $< 13.14$  & \nodata & 172 \\
 & $   -0.5$ & 1402.77 & 2803.07 & 2804.81 &     430 &      58 & $> 13.97$\tablenotemark{a} & \nodata &  \\
$ 1.00657$ & \nodata & 1393.76 & 2795.76 & 2797.86 &     681 &      53 & $> 14.18$  & \nodata & 334 \\
 & $   40.0$ & 1402.77 & 2813.84 & 2815.96 & $<    154$ & \nodata & $< 13.98$  & \nodata &  \\
$ 1.01174$ & \nodata & 1393.76 & 2803.07 & 2804.81 &     427 &      58 & $> 13.67$\tablenotemark{a} & \nodata & 366 \\
 & $    8.6$ & 1402.77 & 2821.20 & 2822.95 & $<    125$ & \nodata & $< 13.58$  & \nodata &  \\
$ 1.01953$ & \nodata & 1393.76 & 2814.45 & 2815.18 &     145 &      46 & $< 13.56$  & \nodata & 334 \\
 & $   17.1$ & 1402.77 & 2832.65 & 2833.39 & $<     64$ & \nodata & $< 13.28$  & \nodata &  \\
$ 1.05050$ & \nodata & 1393.76 & 2857.44 & 2858.47 & $<     96$ & \nodata & $< 13.33$\tablenotemark{a} & \nodata & 172 \\
 & $   -1.7$ & 1402.77 & 2875.92 & 2876.95 &     121 &      39 & $< 13.44$  & \nodata &  \\
$ 1.06375$ & \nodata & 1393.76 & 2875.92 & 2876.95 &     121 &      39 & $< 13.14$  & \nodata & 268 \\
 & $   21.0$ & 1402.77 & 2894.52 & 2895.56 & $<    116$ & \nodata & $< 13.65$  & \nodata &  \\
$ 1.07105$ & \nodata & 1393.76 & 2885.95 & 2886.90 & $<    102$ & \nodata & $< 13.12$  & \nodata & 140 \\
 & $  -11.1$ & 1402.77 & 2904.62 & 2905.57 &     141 &      46 & $> 13.49$\tablenotemark{a} & \nodata &  \\
$ 1.08437$ & \nodata & 1393.76 & 2904.62 & 2905.57 &     140 &      46 & $> 13.19$\tablenotemark{a} & \nodata & 301 \\
 & $    3.3$ & 1402.77 & 2923.41 & 2924.36 & $<     81$ & \nodata & $< 13.31$  & \nodata &  \\
$ 1.15502$ & \nodata & 1393.76 & 3003.28 & 3004.06 & $<     96$ & \nodata & $< 13.46$  & \nodata & 173 \\
 & $    2.3$ & 1402.77 & 3022.70 & 3023.49 &     210 &      66 & $> 13.66$\tablenotemark{a} & \nodata &  \\
$ 1.16898$ & \nodata & 1393.76 & 3022.70 & 3023.49 &     209 &      66 & $> 13.36$\tablenotemark{a} & \nodata & 270 \\
 & $   10.4$ & 1402.77 & 3042.25 & 3043.05 & $<     97$ & \nodata & $< 13.67$  & \nodata &  \\
$ 1.18748$ & \nodata & 1393.76 & 3048.44 & 3049.44 & $<    108$ & \nodata & $< 13.38$\tablenotemark{a} & \nodata & 157 \\
 & $   15.5$ & 1402.77 & 3068.16 & 3069.16 &     315 &     103 & $> 13.84$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC4051 ($\zem=0.002$)} \\[1ex]
\hline
$-0.00170$ & \nodata & 1393.76 & 1391.19 & 1391.58 &      65 &      20 & 12.99 &  0.13 & 367 \\
 & $   -6.9$ & 1402.77 & 1400.19 & 1400.58 & $<     33$ & \nodata & $< 12.93$  & \nodata &  \\
$-0.00010$ & \nodata & 1393.76 & 1393.23 & 1394.13 &     319 &      24 & $> 13.77$  & \nodata & 495 \\
 & $    6.6$ & 1402.77 & 1402.25 & 1403.15 &     250 &      22 & 13.85 &  0.04 &  \\
$ 0.00210$ & \nodata & 1393.76 & 1396.42 & 1396.96 &     231 &      17 & $> 13.74$  & \nodata & 511 \\
 & $    0.8$ & 1402.77 & 1405.45 & 1406.00 &     159 &      17 & 13.74 &  0.06 &  \\
$ 0.00438$ & \nodata & 1393.76 & 1399.75 & 1399.95 &      35 &      11 & $< 12.48$  & \nodata & 302 \\
 & $   -5.4$ & 1402.77 & 1408.81 & 1409.00 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.00472$ & \nodata & 1393.76 & 1400.19 & 1400.46 &      46 &      14 & 12.78 &  0.13 & 302 \\
 & $   -5.8$ & 1402.77 & 1409.24 & 1409.52 & $<     28$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.00505$ & \nodata & 1393.76 & 1400.58 & 1401.00 &      84 &      16 & 13.06 &  0.09 & 380 \\
 & $   -2.0$ & 1402.77 & 1409.64 & 1410.06 & $<     35$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.00546$ & \nodata & 1393.76 & 1401.04 & 1401.72 &     108 &      17 & 13.16 &  0.07 & 316 \\
 & $    3.7$ & 1402.77 & 1410.11 & 1410.79 & $<     46$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.00582$ & \nodata & 1393.76 & 1401.75 & 1402.01 &      32 &      11 & 12.60 &  0.14 & 366 \\
 & $    4.5$ & 1402.77 & 1410.82 & 1411.07 & $<     28$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.00601$ & \nodata & 1393.76 & 1401.98 & 1402.28 &      37 &      12 & 12.66 &  0.14 & 366 \\
 & $   -5.7$ & 1402.77 & 1411.04 & 1411.35 & $<     31$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.00639$ & \nodata & 1393.76 & 1402.25 & 1403.15 &     249 &      22 & 13.55 &  0.04 & 268 \\
 & $   15.3$ & 1402.77 & 1411.32 & 1412.23 & $<     55$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.00859$ & \nodata & 1393.76 & 1405.47 & 1405.97 &     167 &      16 & 13.45 &  0.05 & 365 \\
 & $   -4.0$ & 1402.77 & 1414.56 & 1415.06 & $<     41$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.01414$ & \nodata & 1393.76 & 1413.21 & 1413.80 & $<     49$ & \nodata & $< 12.80$  & \nodata & 174 \\
 & $    9.3$ & 1402.77 & 1422.35 & 1422.95 &     130 &      25 & 13.57 &  0.09 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1206+459 ($\zem=1.155$)} \\[1ex]
\hline
$ 0.63626$ & \nodata & 1393.76 & 2279.31 & 2281.16 & $<     74$ & \nodata & $< 12.96$  & \nodata & 128 \\
 & $  -76.5$ & 1402.77 & 2294.05 & 2295.91 &     215 &      27 & 13.88 &  0.09 &  \\
$ 0.63841$ & \nodata & 1393.76 & 2282.99 & 2284.22 &     189 &      23 & 13.50 &  0.09 & 256 \\
 & $   15.2$ & 1402.77 & 2297.75 & 2298.99 & $<     50$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.63969$ & \nodata & 1393.76 & 2284.86 & 2286.20 & $<     47$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 128 \\
 & $   22.1$ & 1402.77 & 2299.64 & 2300.99 &     246 &      28 & 13.94 &  0.07 &  \\
$ 0.64256$ & \nodata & 1393.76 & 2288.93 & 2289.68 & $<     33$ & \nodata & $< 12.58$  & \nodata & 160 \\
 & $    2.8$ & 1402.77 & 2303.74 & 2304.49 &      60 &      19 & 13.24 &  0.14 &  \\
$ 0.64344$ & \nodata & 1393.76 & 2290.16 & 2290.87 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.9$ & 1402.77 & 2304.98 & 2305.69 &      56 &      18 & 13.16 &  0.14 &  \\
$ 0.64571$ & \nodata & 1393.76 & 2293.35 & 2294.02 & $<     32$ & \nodata & $< 12.59$  & \nodata & 162 \\
 & $   -5.8$ & 1402.77 & 2308.18 & 2308.86 &      58 &      16 & 13.17 &  0.12 &  \\
$ 0.64639$ & \nodata & 1393.76 & 2294.05 & 2295.51 &     210 &      23 & 13.57 &  0.09 & 288 \\
 & $   -0.1$ & 1402.77 & 2308.89 & 2310.36 & $<     46$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.65042$ & \nodata & 1393.76 & 2299.64 & 2300.99 &     245 &      28 & 13.64 &  0.07 & 256 \\
 & $   13.3$ & 1402.77 & 2314.51 & 2315.87 & $<     41$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.65155$ & \nodata & 1393.76 & 2301.56 & 2302.35 & $<     42$ & \nodata & $< 12.72$  & \nodata & 128 \\
 & $   12.0$ & 1402.77 & 2316.45 & 2317.24 &      63 &      15 & 13.23 &  0.11 &  \\
$ 0.65320$ & \nodata & 1393.76 & 2303.74 & 2304.49 &      59 &      19 & 12.93 &  0.14 & 256 \\
 & $  -25.1$ & 1402.77 & 2318.64 & 2319.39 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 0.65405$ & \nodata & 1393.76 & 2304.98 & 2305.69 &      55 &      18 & 12.86 &  0.14 & 256 \\
 & $  -10.1$ & 1402.77 & 2319.89 & 2320.61 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 0.65590$ & \nodata & 1393.76 & 2306.68 & 2308.49 & $<     54$ & \nodata & $< 12.79$  & \nodata & 128 \\
 & $  -46.8$ & 1402.77 & 2321.60 & 2323.42 &     225 &      26 & 13.83 &  0.05 &  \\
$ 0.65636$ & \nodata & 1393.76 & 2308.18 & 2309.13 &      63 &      18 & 12.90 &  0.13 & 384 \\
 & $   17.8$ & 1402.77 & 2323.11 & 2324.07 &      98 &      20 & 13.56 &  0.10 &  \\
$ 0.65693$ & \nodata & 1393.76 & 2308.98 & 2309.62 & $<     30$ & \nodata & $< 12.55$  & \nodata & 161 \\
 & $   -3.3$ & 1402.77 & 2323.91 & 2324.56 &      79 &      17 & 13.35 &  0.10 &  \\
$ 0.65814$ & \nodata & 1393.76 & 2309.85 & 2311.88 & $<     54$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata & 128 \\
 & $  -20.3$ & 1402.77 & 2324.79 & 2326.84 &     748 &      30 & $> 14.59$  & \nodata &  \\
$ 0.65961$ & \nodata & 1393.76 & 2312.56 & 2313.47 & $<     35$ & \nodata & $< 12.60$  & \nodata & 129 \\
 & $  -10.5$ & 1402.77 & 2327.52 & 2328.43 &     155 &      20 & 13.69 &  0.07 &  \\
$ 0.66230$ & \nodata & 1393.76 & 2316.45 & 2317.24 &      62 &      15 & 12.93 &  0.11 & 256 \\
 & $   10.3$ & 1402.77 & 2331.43 & 2332.23 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.66359$ & \nodata & 1393.76 & 2318.27 & 2319.11 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 161 \\
 & $    8.2$ & 1402.77 & 2333.27 & 2334.11 &     155 &      18 & $> 13.86$  & \nodata &  \\
$ 0.66635$ & \nodata & 1393.76 & 2321.60 & 2323.42 &     224 &      26 & 13.53 &  0.05 & 256 \\
 & $   10.2$ & 1402.77 & 2336.62 & 2338.45 & $<     51$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.66724$ & \nodata & 1393.76 & 2323.34 & 2324.07 &      81 &      17 & 13.19 &  0.11 & 353 \\
 & $    6.4$ & 1402.77 & 2338.37 & 2339.10 & $<     32$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.66763$ & \nodata & 1393.76 & 2323.91 & 2324.56 &      79 &      17 & 13.05 &  0.10 & 320 \\
 & $  -11.4$ & 1402.77 & 2338.95 & 2339.59 & $<     30$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.66898$ & \nodata & 1393.76 & 2324.45 & 2329.96 &     918 &      50 & $> 14.35$  & \nodata & 384 \\
 & $  127.3$ & 1402.77 & 2339.49 & 2345.04 &    2751 &      35 & $> 15.21$  & \nodata &  \\
$ 0.66898$ & \nodata & 1393.76 & 2324.45 & 2329.96 &     918 &      50 & $> 14.35$  & \nodata & 384 \\
 & $  127.3$ & 1402.77 & 2339.49 & 2345.04 &    2751 &      35 & $> 15.21$  & \nodata &  \\
$ 0.67439$ & \nodata & 1393.76 & 2333.27 & 2334.11 &     154 &      18 & $> 13.56$  & \nodata & 288 \\
 & $    9.0$ & 1402.77 & 2348.36 & 2349.21 & $<     37$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.67621$ & \nodata & 1393.76 & 2335.37 & 2336.98 & $<     48$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata & 161 \\
 & $   -5.9$ & 1402.77 & 2350.48 & 2352.09 &     637 &      25 & $> 14.56$  & \nodata &  \\
$ 0.68049$ & \nodata & 1393.76 & 2339.49 & 2345.04 &    2733 &      35 & $> 14.91$  & \nodata & 384 \\
 & $  -43.4$ & 1402.77 & 2354.62 & 2360.20 &     174 &      51 & 13.74 &  0.10 &  \\
$ 0.68527$ & \nodata & 1393.76 & 2348.30 & 2349.18 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 129 \\
 & $  -13.3$ & 1402.77 & 2363.49 & 2364.38 &     138 &      17 & 13.65 &  0.06 &  \\
$ 0.68702$ & \nodata & 1393.76 & 2350.48 & 2352.09 &     633 &      24 & $> 14.25$  & \nodata & 288 \\
 & $   -9.3$ & 1402.77 & 2365.68 & 2367.31 & $<     47$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.69072$ & \nodata & 1393.76 & 2355.82 & 2357.05 &     190 &      24 & 13.42 &  0.06 & 290 \\
 & $    6.9$ & 1402.77 & 2371.06 & 2372.30 & $<     39$ & \nodata & $< 12.98$  & \nodata &  \\
$ 0.69245$ & \nodata & 1393.76 & 2358.26 & 2359.76 & $<     52$ & \nodata & $< 12.78$  & \nodata & 160 \\
 & $    5.1$ & 1402.77 & 2373.51 & 2375.02 &     340 &      21 & $> 14.12$  & \nodata &  \\
$ 0.69610$ & \nodata & 1393.76 & 2363.49 & 2364.38 &     137 &      17 & 13.35 &  0.06 & 288 \\
 & $   -3.6$ & 1402.77 & 2378.78 & 2379.67 & $<     43$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.69802$ & \nodata & 1393.76 & 2365.55 & 2367.94 & $<     56$ & \nodata & $< 12.81$  & \nodata & 128 \\
 & $   45.1$ & 1402.77 & 2380.85 & 2383.26 &     741 &      32 & $> 14.57$  & \nodata &  \\
$ 0.70023$ & \nodata & 1393.76 & 2368.83 & 2370.42 & $<     44$ & \nodata & $< 12.71$  & \nodata & 128 \\
 & $  -10.4$ & 1402.77 & 2384.15 & 2385.75 &     427 &      26 & $> 14.29$  & \nodata &  \\
$ 0.70102$ & \nodata & 1393.76 & 2370.26 & 2371.50 & $<     39$ & \nodata & $< 12.67$  & \nodata & 160 \\
 & $    8.5$ & 1402.77 & 2385.60 & 2386.84 &     187 &      24 & 13.73 &  0.06 &  \\
$ 0.70230$ & \nodata & 1393.76 & 2371.81 & 2373.56 & $<     47$ & \nodata & $< 12.73$  & \nodata & 128 \\
 & $   10.2$ & 1402.77 & 2387.15 & 2388.91 &     382 &      26 & 14.10 &  0.04 &  \\
$ 0.70342$ & \nodata & 1393.76 & 2373.51 & 2375.02 &     338 &      21 & $> 13.82$  & \nodata & 256 \\
 & $   20.5$ & 1402.77 & 2388.86 & 2390.38 & $<     50$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata &  \\
$ 0.70578$ & \nodata & 1393.76 & 2376.58 & 2377.98 & $<     48$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 128 \\
 & $  -19.4$ & 1402.77 & 2391.95 & 2393.36 &     286 &      21 & 13.99 &  0.04 &  \\
$ 0.70656$ & \nodata & 1393.76 & 2377.98 & 2379.11 & $<     46$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata & 160 \\
 & $   -4.0$ & 1402.77 & 2393.36 & 2394.49 &      79 &      19 & 13.29 &  0.11 &  \\
$ 0.70801$ & \nodata & 1393.76 & 2379.49 & 2381.05 & $<     59$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata & 128 \\
 & $  -34.8$ & 1402.77 & 2394.89 & 2396.45 &     202 &      21 & 13.75 &  0.05 &  \\
$ 0.70926$ & \nodata & 1393.76 & 2380.85 & 2383.26 &     737 &      32 & $> 14.27$  & \nodata & 288 \\
 & $   -6.3$ & 1402.77 & 2396.25 & 2398.67 & $<     55$ & \nodata & $< 13.38$\tablenotemark{a} & \nodata &  \\
$ 0.71117$ & \nodata & 1393.76 & 2384.15 & 2385.75 &     425 &      26 & $> 13.99$  & \nodata & 258 \\
 & $   17.5$ & 1402.77 & 2399.58 & 2401.18 & $<     44$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.71207$ & \nodata & 1393.76 & 2385.60 & 2386.84 &     186 &      23 & 13.43 &  0.06 & 256 \\
 & $   19.2$ & 1402.77 & 2401.03 & 2402.28 & $<     40$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.71337$ & \nodata & 1393.76 & 2387.15 & 2388.91 &     379 &      26 & 13.80 &  0.04 & 258 \\
 & $   13.3$ & 1402.77 & 2402.59 & 2404.36 & $<     48$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.71647$ & \nodata & 1393.76 & 2390.95 & 2392.55 &      90 &      24 & 13.29 &  0.09 & 384 \\
 & $  -72.6$ & 1402.77 & 2406.41 & 2408.02 &     228 &      25 & 13.80 &  0.05 &  \\
$ 0.71670$ & \nodata & 1393.76 & 2391.95 & 2393.36 &     285 &      21 & 13.69 &  0.04 & 448 \\
 & $   24.2$ & 1402.77 & 2407.43 & 2408.84 &     202 &      25 & 13.83 &  0.07 &  \\
$ 0.71712$ & \nodata & 1393.76 & 2392.82 & 2394.49 &     197 &      23 & 13.49 &  0.06 & 384 \\
 & $   21.4$ & 1402.77 & 2408.30 & 2409.98 &     241 &      27 & 13.91 &  0.06 &  \\
$ 0.71886$ & \nodata & 1393.76 & 2394.89 & 2396.45 &     201 &      21 & 13.45 &  0.05 & 288 \\
 & $   -0.3$ & 1402.77 & 2410.38 & 2411.95 & $<     51$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata &  \\
$ 0.72139$ & \nodata & 1393.76 & 2398.38 & 2399.95 & $<     43$ & \nodata & $< 12.68$  & \nodata & 160 \\
 & $   -5.7$ & 1402.77 & 2413.89 & 2415.47 &     499 &      23 & $> 14.41$  & \nodata &  \\
$ 0.72508$ & \nodata & 1393.76 & 2404.06 & 2404.97 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 128 \\
 & $   25.4$ & 1402.77 & 2419.61 & 2420.52 &     108 &      16 & 13.48 &  0.07 &  \\
$ 0.72716$ & \nodata & 1393.76 & 2406.41 & 2408.02 &     226 &      25 & 13.49 &  0.05 & 256 \\
 & $   18.5$ & 1402.77 & 2421.98 & 2423.60 & $<     42$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.72834$ & \nodata & 1393.76 & 2408.30 & 2409.68 &     250 &      25 & 13.62 &  0.06 & 320 \\
 & $   17.8$ & 1402.77 & 2423.88 & 2425.26 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.73040$ & \nodata & 1393.76 & 2411.58 & 2412.28 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 128 \\
 & $   23.1$ & 1402.77 & 2427.17 & 2427.89 &      66 &      13 & 13.28 &  0.09 &  \\
$ 0.73096$ & \nodata & 1393.76 & 2412.21 & 2412.88 & $<     34$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata & 160 \\
 & $   -2.2$ & 1402.77 & 2427.81 & 2428.48 &      48 &      13 & 13.10 &  0.11 &  \\
$ 0.73248$ & \nodata & 1393.76 & 2413.35 & 2415.47 &     490 &      27 & $> 14.11$  & \nodata & 448 \\
 & $  -43.6$ & 1402.77 & 2428.96 & 2431.09 &     473 &      22 & $> 14.28$  & \nodata &  \\
$ 0.73278$ & \nodata & 1393.76 & 2414.93 & 2415.95 &     113 &      19 & $> 13.39$  & \nodata & 384 \\
 & $   43.7$ & 1402.77 & 2430.55 & 2431.58 &     162 &      16 & 13.73 &  0.05 &  \\
$ 0.73638$ & \nodata & 1393.76 & 2419.61 & 2420.52 &     107 &      16 & 13.18 &  0.07 & 320 \\
 & $   19.5$ & 1402.77 & 2435.26 & 2436.18 & $<     36$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.74301$ & \nodata & 1393.76 & 2427.02 & 2430.40 &     482 &      27 & $> 13.97$  & \nodata & 384 \\
 & $  -75.6$ & 1402.77 & 2442.72 & 2446.12 &     938 &      32 & $> 14.64$  & \nodata &  \\
$ 0.74301$ & \nodata & 1393.76 & 2427.02 & 2430.40 &     482 &      27 & $> 13.97$  & \nodata & 384 \\
 & $  -75.6$ & 1402.77 & 2442.72 & 2446.12 &     938 &      32 & $> 14.64$  & \nodata &  \\
$ 0.74301$ & \nodata & 1393.76 & 2427.02 & 2430.55 &     482 &      28 & $> 13.97$  & \nodata & 384 \\
 & $  -75.5$ & 1402.77 & 2442.72 & 2446.27 &     942 &      32 & $> 14.64$  & \nodata &  \\
$ 0.74425$ & \nodata & 1393.76 & 2430.55 & 2431.58 &     161 &      16 & 13.43 &  0.05 & 257 \\
 & $   12.8$ & 1402.77 & 2446.27 & 2447.31 & $<     36$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.75384$ & \nodata & 1393.76 & 2442.72 & 2446.12 &     932 &      31 & $> 14.33$  & \nodata & 256 \\
 & $  -44.8$ & 1402.77 & 2458.52 & 2461.94 & $<     64$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.75724$ & \nodata & 1393.76 & 2448.16 & 2450.00 & $<     45$ & \nodata & $< 12.71$  & \nodata & 128 \\
 & $  -10.1$ & 1402.77 & 2464.00 & 2465.85 &     195 &      29 & 13.71 &  0.07 &  \\
$ 0.75854$ & \nodata & 1393.76 & 2450.64 & 2451.44 & $<     30$ & \nodata & $< 12.55$  & \nodata & 128 \\
 & $   10.5$ & 1402.77 & 2466.49 & 2467.30 &      86 &      22 & 13.36 &  0.12 &  \\
$ 0.76253$ & \nodata & 1393.76 & 2455.89 & 2457.50 & $<     40$ & \nodata & $< 12.66$  & \nodata & 132 \\
 & $   32.4$ & 1402.77 & 2471.78 & 2473.39 &     412 &      29 & $> 14.26$  & \nodata &  \\
$ 0.76659$ & \nodata & 1393.76 & 2461.67 & 2462.96 & $<     44$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 132 \\
 & $   12.0$ & 1402.77 & 2477.60 & 2478.89 &     167 &      22 & 13.64 &  0.07 &  \\
$ 0.76855$ & \nodata & 1393.76 & 2464.00 & 2465.85 &     194 &      28 & 13.41 &  0.07 & 292 \\
 & $   -9.3$ & 1402.77 & 2479.94 & 2481.80 & $<     51$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.76998$ & \nodata & 1393.76 & 2466.49 & 2467.30 &      86 &      22 & 13.06 &  0.12 & 262 \\
 & $  -19.8$ & 1402.77 & 2482.45 & 2483.26 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.77412$ & \nodata & 1393.76 & 2471.78 & 2473.39 &     410 &      29 & $> 13.96$  & \nodata & 260 \\
 & $   16.3$ & 1402.77 & 2487.76 & 2489.39 & $<     42$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.77809$ & \nodata & 1393.76 & 2477.60 & 2478.89 &     166 &      22 & 13.34 &  0.07 & 260 \\
 & $   19.8$ & 1402.77 & 2493.62 & 2494.93 & $<     42$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 0.78144$ & \nodata & 1393.76 & 2482.30 & 2483.52 & $<     38$ & \nodata & $< 12.65$  & \nodata & 164 \\
 & $    6.7$ & 1402.77 & 2498.36 & 2499.58 &     241 &      22 & $> 13.95$  & \nodata &  \\
$ 0.78327$ & \nodata & 1393.76 & 2485.14 & 2485.95 & $<     30$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata & 132 \\
 & $   16.0$ & 1402.77 & 2501.22 & 2502.03 &      82 &      18 & 13.33 &  0.10 &  \\
$ 0.78668$ & \nodata & 1393.76 & 2489.29 & 2491.32 & $<     47$ & \nodata & $< 12.74$  & \nodata & 164 \\
 & $   -7.0$ & 1402.77 & 2505.39 & 2507.43 &     536 &      25 & $> 14.35$  & \nodata &  \\
$ 0.78900$ & \nodata & 1393.76 & 2492.83 & 2494.41 & $<     45$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata & 132 \\
 & $   28.4$ & 1402.77 & 2508.95 & 2510.55 &     426 &      21 & $> 14.34$  & \nodata &  \\
$ 0.79236$ & \nodata & 1393.76 & 2494.62 & 2498.98 & $<     83$ & \nodata & $< 13.03$  & \nodata & 132 \\
 & $ -165.2$ & 1402.77 & 2510.75 & 2515.14 &     636 &      34 & 14.23 &  0.03 &  \\
$ 0.79301$ & \nodata & 1393.76 & 2498.36 & 2499.58 &     240 &      21 & $> 13.65$  & \nodata & 262 \\
 & $  -30.4$ & 1402.77 & 2514.52 & 2515.75 & $<     36$ & \nodata & 13.13 &  0.14 &  \\
$ 0.79490$ & \nodata & 1393.76 & 2501.22 & 2502.03 &      82 &      17 & 13.03 &  0.10 & 292 \\
 & $   -5.9$ & 1402.77 & 2517.40 & 2518.22 & $<     31$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata &  \\
$ 0.79712$ & \nodata & 1393.76 & 2503.11 & 2505.72 & $<     60$ & \nodata & $< 12.85$  & \nodata & 132 \\
 & $  -42.2$ & 1402.77 & 2519.30 & 2521.93 &     382 &      26 & 14.01 &  0.03 &  \\
$ 0.79819$ & \nodata & 1393.76 & 2505.39 & 2507.43 &     533 &      24 & $> 14.05$  & \nodata & 390 \\
 & $   10.5$ & 1402.77 & 2521.59 & 2523.65 &      85 &      25 & 13.33 &  0.12 &  \\
$ 0.80075$ & \nodata & 1393.76 & 2508.95 & 2510.55 &     423 &      21 & $> 14.04$  & \nodata & 260 \\
 & $   17.2$ & 1402.77 & 2525.18 & 2526.79 & $<     47$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata &  \\
$ 0.80296$ & \nodata & 1393.76 & 2510.75 & 2515.14 &     632 &      33 & 13.93 &  0.03 & 452 \\
 & $   56.1$ & 1402.77 & 2526.99 & 2531.41 &     440 &      39 & $> 14.37$  & \nodata &  \\
$ 0.80487$ & \nodata & 1393.76 & 2515.07 & 2515.98 & $<     31$ & \nodata & $< 12.54$  & \nodata & 164 \\
 & $   -5.3$ & 1402.77 & 2531.34 & 2532.25 &      62 &      17 & 13.20 &  0.12 &  \\
$ 0.80849$ & \nodata & 1393.76 & 2519.30 & 2521.93 &     379 &      26 & 13.71 &  0.03 & 260 \\
 & $  -26.8$ & 1402.77 & 2535.59 & 2538.24 & $<     51$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.81016$ & \nodata & 1393.76 & 2522.27 & 2523.22 & $<     34$ & \nodata & $< 12.59$  & \nodata & 132 \\
 & $  -22.9$ & 1402.77 & 2538.58 & 2539.54 &      45 &      14 & 13.07 &  0.13 &  \\
$ 0.81447$ & \nodata & 1393.76 & 2528.25 & 2529.20 & $<     38$ & \nodata & $< 12.65$  & \nodata & 132 \\
 & $  -27.3$ & 1402.77 & 2544.60 & 2545.56 &      73 &      12 & 13.28 &  0.07 &  \\
$ 0.81496$ & \nodata & 1393.76 & 2528.86 & 2530.47 &     451 &      23 & $> 14.07$  & \nodata & 292 \\
 & $    2.2$ & 1402.77 & 2545.22 & 2546.84 & $<     33$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.81553$ & \nodata & 1393.76 & 2530.19 & 2530.89 & $<     30$ & \nodata & $< 12.55$  & \nodata & 132 \\
 & $   19.5$ & 1402.77 & 2546.56 & 2547.26 &      38 &      11 & 12.95 &  0.13 &  \\
$ 0.81635$ & \nodata & 1393.76 & 2530.73 & 2532.25 &      85 &      21 & 13.04 &  0.11 & 388 \\
 & $  -26.4$ & 1402.77 & 2547.10 & 2548.63 &     186 &      15 & 13.83 &  0.04 &  \\
$ 0.82011$ & \nodata & 1393.76 & 2536.69 & 2537.35 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 133 \\
 & $   29.1$ & 1402.77 & 2553.09 & 2553.76 &      38 &      11 & 12.97 &  0.12 &  \\
$ 0.82173$ & \nodata & 1393.76 & 2538.58 & 2539.54 &      44 &      14 & 12.76 &  0.13 & 260 \\
 & $   15.7$ & 1402.77 & 2555.00 & 2555.96 & $<     27$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata &  \\
$ 0.82604$ & \nodata & 1393.76 & 2544.60 & 2545.56 &      73 &      12 & 12.97 &  0.07 & 324 \\
 & $  -13.3$ & 1402.77 & 2561.06 & 2562.02 & $<     32$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.82739$ & \nodata & 1393.76 & 2546.56 & 2547.26 &      37 &      11 & 12.65 &  0.13 & 260 \\
 & $  -10.5$ & 1402.77 & 2563.03 & 2563.74 & $<     23$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.82793$ & \nodata & 1393.76 & 2547.10 & 2548.22 &     195 &      13 & 13.54 &  0.04 & 293 \\
 & $    7.1$ & 1402.77 & 2563.57 & 2564.70 & $<     29$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.82850$ & \nodata & 1393.76 & 2548.06 & 2549.10 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 132 \\
 & $   11.5$ & 1402.77 & 2564.54 & 2565.59 &      69 &      14 & 13.22 &  0.09 &  \\
$ 0.83168$ & \nodata & 1393.76 & 2552.02 & 2553.44 & $<     30$ & \nodata & $< 12.55$  & \nodata & 133 \\
 & $  -15.9$ & 1402.77 & 2568.53 & 2569.95 &     147 &      14 & 13.65 &  0.04 &  \\
$ 0.83217$ & \nodata & 1393.76 & 2553.09 & 2554.10 &      49 &      13 & 12.79 &  0.11 & 420 \\
 & $    0.2$ & 1402.77 & 2569.61 & 2570.63 &      87 &      12 & 13.47 &  0.06 &  \\
$ 0.83272$ & \nodata & 1393.76 & 2553.98 & 2554.73 & $<     23$ & \nodata & $< 12.42$  & \nodata & 164 \\
 & $   -1.2$ & 1402.77 & 2570.50 & 2571.25 &      36 &      11 & 12.97 &  0.12 &  \\
$ 0.83423$ & \nodata & 1393.76 & 2555.11 & 2558.20 & $<     48$ & \nodata & $< 12.73$  & \nodata & 132 \\
 & $   15.6$ & 1402.77 & 2571.63 & 2574.74 &     972 &      18 & $> 14.62$  & \nodata &  \\
$ 0.83688$ & \nodata & 1393.76 & 2559.41 & 2560.70 & $<     34$ & \nodata & $< 12.59$  & \nodata & 134 \\
 & $  -15.2$ & 1402.77 & 2575.96 & 2577.27 &      78 &      12 & 13.30 &  0.07 &  \\
$ 0.83986$ & \nodata & 1393.76 & 2562.08 & 2565.81 &      80 &      26 & 13.02 &  0.13 & 388 \\
 & $  -81.0$ & 1402.77 & 2578.66 & 2582.41 &     982 &      18 & $> 14.64$  & \nodata &  \\
$ 0.84366$ & \nodata & 1393.76 & 2568.53 & 2570.59 &     212 &      17 & 13.53 &  0.04 & 389 \\
 & $   11.7$ & 1402.77 & 2585.14 & 2587.22 &     441 &      14 & $> 14.34$  & \nodata &  \\
$ 0.84367$ & \nodata & 1393.76 & 2568.75 & 2570.63 &     214 &      16 & 13.53 &  0.04 & 389 \\
 & $   10.1$ & 1402.77 & 2585.36 & 2587.25 &     442 &      13 & $> 14.34$  & \nodata &  \\
$ 0.84557$ & \nodata & 1393.76 & 2570.50 & 2572.65 &     320 &      16 & $> 13.88$  & \nodata & 453 \\
 & $  -87.0$ & 1402.77 & 2587.13 & 2589.29 &     171 &      16 & 13.62 &  0.04 &  \\
$ 0.84619$ & \nodata & 1393.76 & 2571.63 & 2574.74 &     966 &      18 & $> 14.32$  & \nodata & 389 \\
 & $   30.1$ & 1402.77 & 2588.27 & 2591.40 &     176 &      20 & 13.66 &  0.05 &  \\
$ 0.84703$ & \nodata & 1393.76 & 2574.16 & 2575.72 &     108 &      14 & 13.38 &  0.06 & 389 \\
 & $   79.5$ & 1402.77 & 2590.81 & 2592.38 &     282 &      14 & 13.99 &  0.03 &  \\
$ 0.84867$ & \nodata & 1393.76 & 2575.96 & 2577.27 &      78 &      12 & 13.00 &  0.07 & 260 \\
 & $   45.6$ & 1402.77 & 2592.62 & 2593.94 & $<     30$ & \nodata & $< 12.82$  & \nodata &  \\
$ 0.85058$ & \nodata & 1393.76 & 2578.54 & 2579.59 &     243 &      10 & 13.74 &  0.04 & 452 \\
 & $  -18.1$ & 1402.77 & 2595.22 & 2596.28 &     122 &      11 & 13.57 &  0.04 &  \\
$ 0.85126$ & \nodata & 1393.76 & 2578.66 & 2582.41 &     976 &      18 & $> 14.34$  & \nodata & 389 \\
 & $   30.5$ & 1402.77 & 2595.34 & 2599.11 &     356 &      21 & 14.05 &  0.03 &  \\
$ 0.85334$ & \nodata & 1393.76 & 2582.25 & 2584.02 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 164 \\
 & $    8.8$ & 1402.77 & 2598.95 & 2600.73 &     564 &      12 & $> 14.51$  & \nodata &  \\
$ 0.85566$ & \nodata & 1393.76 & 2585.36 & 2587.22 &     439 &      13 & $> 14.03$  & \nodata & 260 \\
 & $  -26.7$ & 1402.77 & 2602.08 & 2603.95 & $<     27$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata &  \\
$ 0.85697$ & \nodata & 1393.76 & 2587.18 & 2589.29 &     169 &      16 & 13.32 &  0.04 & 261 \\
 & $   91.7$ & 1402.77 & 2603.91 & 2606.04 & $<     28$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.85788$ & \nodata & 1393.76 & 2588.84 & 2590.27 &      64 &      14 & 12.88 &  0.09 & 389 \\
 & $   20.0$ & 1402.77 & 2605.58 & 2607.03 &     241 &      10 & 13.91 &  0.02 &  \\
$ 0.85947$ & \nodata & 1393.76 & 2590.81 & 2592.60 &     277 &      15 & 13.69 &  0.03 & 389 \\
 & $   12.7$ & 1402.77 & 2607.57 & 2609.37 &      40 &      11 & 12.98 &  0.12 &  \\
$ 0.86243$ & \nodata & 1393.76 & 2595.22 & 2596.28 &     121 &      11 & 13.27 &  0.04 & 260 \\
 & $  -11.1$ & 1402.77 & 2612.00 & 2613.07 & $<     16$ & \nodata & $< 12.54$  & \nodata &  \\
$ 0.86340$ & \nodata & 1393.76 & 2596.03 & 2597.56 &      49 &      14 & 12.80 &  0.11 & 388 \\
 & $  -42.9$ & 1402.77 & 2612.82 & 2614.36 &     120 &       9 & 13.49 &  0.03 &  \\
$ 0.86469$ & \nodata & 1393.76 & 2597.00 & 2599.77 &     454 &      17 & $> 14.00$  & \nodata & 388 \\
 & $  -28.2$ & 1402.77 & 2613.80 & 2616.58 &     599 &      11 & $> 14.53$  & \nodata &  \\
$ 0.86538$ & \nodata & 1393.76 & 2598.95 & 2600.73 &     561 &      12 & $> 14.21$  & \nodata & 389 \\
 & $  -85.2$ & 1402.77 & 2615.76 & 2617.56 &     177 &       9 & $> 13.92$  & \nodata &  \\
$ 0.86705$ & \nodata & 1393.76 & 2601.80 & 2602.57 & $<     18$ & \nodata & $< 12.59$\tablenotemark{a} & \nodata & 164 \\
 & $   -3.2$ & 1402.77 & 2618.63 & 2619.40 &      20 &       7 & 12.67 &  0.14 &  \\
$ 0.87002$ & \nodata & 1393.76 & 2605.58 & 2607.03 &     239 &      10 & 13.61 &  0.02 & 261 \\
 & $  -18.7$ & 1402.77 & 2622.43 & 2623.89 & $<     20$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.87106$ & \nodata & 1393.76 & 2607.46 & 2608.44 & $<     17$ & \nodata & $< 12.29$  & \nodata & 132 \\
 & $   18.4$ & 1402.77 & 2624.33 & 2625.31 &      48 &       8 & 13.06 &  0.08 &  \\
$ 0.87190$ & \nodata & 1393.76 & 2608.56 & 2609.37 &      29 &       7 & 12.52 &  0.11 & 292 \\
 & $   -2.3$ & 1402.77 & 2625.43 & 2626.25 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.87372$ & \nodata & 1393.76 & 2611.08 & 2611.81 & $<     14$ & \nodata & $< 12.18$  & \nodata & 164 \\
 & $   -4.7$ & 1402.77 & 2627.97 & 2628.70 &      28 &       8 & 12.85 &  0.12 &  \\
$ 0.87518$ & \nodata & 1393.76 & 2612.82 & 2614.36 &     119 &       9 & 13.19 &  0.03 & 261 \\
 & $   12.4$ & 1402.77 & 2629.72 & 2631.27 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.87659$ & \nodata & 1393.76 & 2614.36 & 2616.58 &     576 &       9 & $> 14.22$  & \nodata & 308 \\
 & $    0.8$ & 1402.77 & 2631.27 & 2633.51 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.87910$ & \nodata & 1393.76 & 2618.63 & 2619.40 &      20 &       7 & 12.37 &  0.14 & 260 \\
 & $   17.1$ & 1402.77 & 2635.57 & 2636.35 & $<     15$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata &  \\
$ 0.88328$ & \nodata & 1393.76 & 2624.33 & 2625.31 &      48 &       8 & 12.76 &  0.08 & 301 \\
 & $    1.5$ & 1402.77 & 2641.30 & 2642.29 & $<     16$ & \nodata & $< 12.55$  & \nodata &  \\
$ 0.88580$ & \nodata & 1393.76 & 2627.97 & 2628.70 &      27 &       8 & 12.55 &  0.12 & 270 \\
 & $   11.5$ & 1402.77 & 2644.97 & 2645.71 & $<     13$ & \nodata & $< 12.47$  & \nodata &  \\
$ 0.91330$ & \nodata & 1393.76 & 2665.28 & 2668.38 &      47 &      15 & 12.76 &  0.13 & 413 \\
 & $   21.6$ & 1402.77 & 2682.52 & 2685.64 &     363 &      14 & 14.02 &  0.02 &  \\
$ 0.91525$ & \nodata & 1393.76 & 2668.42 & 2670.64 & $<     26$ & \nodata & $< 12.46$  & \nodata & 157 \\
 & $   17.5$ & 1402.77 & 2685.68 & 2687.92 &     420 &      12 & 14.14 &  0.02 &  \\
$ 0.91675$ & \nodata & 1393.76 & 2670.73 & 2671.95 & $<     19$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 173 \\
 & $   -9.1$ & 1402.77 & 2688.01 & 2689.24 &      86 &      10 & 13.34 &  0.05 &  \\
$ 0.92185$ & \nodata & 1393.76 & 2678.11 & 2679.07 & $<     16$ & \nodata & $< 12.26$  & \nodata & 172 \\
 & $    1.5$ & 1402.77 & 2695.43 & 2696.40 &     144 &      11 & $> 13.81$  & \nodata &  \\
$ 0.92525$ & \nodata & 1393.76 & 2682.58 & 2683.89 &     127 &       9 & 13.23 &  0.03 & 477 \\
 & $  -13.1$ & 1402.77 & 2699.93 & 2701.25 &      67 &      14 & 13.22 &  0.09 &  \\
$ 0.92581$ & \nodata & 1393.76 & 2682.52 & 2685.64 &     360 &      14 & 13.71 &  0.02 & 415 \\
 & $  -21.6$ & 1402.77 & 2699.87 & 2703.01 &     126 &      21 & 13.50 &  0.07 &  \\
$ 0.92775$ & \nodata & 1393.76 & 2685.68 & 2687.93 &     418 &      12 & 13.84 &  0.02 & 511 \\
 & $    8.2$ & 1402.77 & 2703.05 & 2705.31 &     276 &      18 & 13.92 &  0.03 &  \\
$ 0.92909$ & \nodata & 1393.76 & 2688.01 & 2689.24 &      86 &      10 & 13.04 &  0.05 & 301 \\
 & $   -8.5$ & 1402.77 & 2705.39 & 2706.63 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.93429$ & \nodata & 1393.76 & 2695.43 & 2696.40 &     143 &      11 & $> 13.51$  & \nodata & 511 \\
 & $   -2.3$ & 1402.77 & 2712.87 & 2713.84 &      98 &      11 & 13.60 &  0.06 &  \\
$ 0.93761$ & \nodata & 1393.76 & 2699.93 & 2701.25 &      67 &      14 & 12.92 &  0.09 & 300 \\
 & $    0.1$ & 1402.77 & 2717.39 & 2718.72 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.93843$ & \nodata & 1393.76 & 2701.30 & 2702.09 &      34 &      11 & 12.65 &  0.13 & 317 \\
 & $   -8.4$ & 1402.77 & 2718.77 & 2719.57 & $<     20$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.94028$ & \nodata & 1393.76 & 2703.28 & 2705.31 &     270 &      17 & 13.61 &  0.03 & 301 \\
 & $   -3.7$ & 1402.77 & 2720.77 & 2722.81 & $<     31$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.94679$ & \nodata & 1393.76 & 2712.88 & 2713.81 &      98 &      11 & 13.30 &  0.06 & 300 \\
 & $   -5.8$ & 1402.77 & 2730.43 & 2731.36 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.99326$ & \nodata & 1393.76 & 2777.13 & 2779.08 & $<     47$ & \nodata & $< 12.73$  & \nodata & 173 \\
 & $   -5.8$ & 1402.77 & 2795.09 & 2797.05 &     602 &      17 & $> 14.54$  & \nodata &  \\
$ 0.99835$ & \nodata & 1393.76 & 2784.30 & 2786.12 & $<     41$ & \nodata & $< 12.68$  & \nodata & 188 \\
 & $    0.3$ & 1402.77 & 2802.31 & 2804.14 &     545 &      18 & $> 14.50$  & \nodata &  \\
$ 1.00612$ & \nodata & 1393.76 & 2795.09 & 2797.05 &     598 &      17 & $> 14.24$  & \nodata & 269 \\
 & $  -14.4$ & 1402.77 & 2813.17 & 2815.15 & $<     47$ & \nodata & $< 13.02$  & \nodata &  \\
$ 1.01127$ & \nodata & 1393.76 & 2802.31 & 2804.14 &     541 &      18 & $> 14.20$  & \nodata & 284 \\
 & $   17.9$ & 1402.77 & 2820.44 & 2822.28 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
$ 1.03370$ & \nodata & 1393.76 & 2833.62 & 2835.14 & $<     34$ & \nodata & $< 12.59$  & \nodata & 156 \\
 & $  -14.1$ & 1402.77 & 2851.95 & 2853.48 &     173 &      23 & 13.70 &  0.06 &  \\
$ 1.04676$ & \nodata & 1393.76 & 2851.95 & 2853.48 &     172 &      22 & 13.40 &  0.06 & 269 \\
 & $   13.9$ & 1402.77 & 2870.39 & 2871.94 & $<     37$ & \nodata & $< 12.92$  & \nodata &  \\
$ 1.06286$ & \nodata & 1393.76 & 2874.68 & 2875.81 & $<     32$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 141 \\
 & $   12.2$ & 1402.77 & 2893.28 & 2894.41 &      59 &      19 & 13.21 &  0.13 &  \\
$ 1.07629$ & \nodata & 1393.76 & 2893.28 & 2894.41 &      59 &      19 & 12.91 &  0.13 & 269 \\
 & $  -13.9$ & 1402.77 & 2911.99 & 2913.13 & $<     33$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 1.08427$ & \nodata & 1393.76 & 2904.55 & 2905.50 & $<     33$ & \nodata & $< 12.58$  & \nodata & 173 \\
 & $    1.9$ & 1402.77 & 2923.34 & 2924.30 &      67 &      17 & $> 13.16$\tablenotemark{a} & \nodata &  \\
$ 1.09779$ & \nodata & 1393.76 & 2923.34 & 2924.55 &      74 &      19 & $> 12.91$\tablenotemark{a} & \nodata & 396 \\
 & $   19.5$ & 1402.77 & 2942.25 & 2943.46 &     107 &      23 & 13.48 &  0.10 &  \\
$ 1.11150$ & \nodata & 1393.76 & 2942.26 & 2943.46 &     107 &      23 & 13.18 &  0.10 & 365 \\
 & $   -1.9$ & 1402.77 & 2961.29 & 2962.50 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 1.12718$ & \nodata & 1393.76 & 2960.39 & 2968.92 & $<    100$ & \nodata & 13.27 &  0.14 & 157 \\
 & $  -10.6$ & 1402.77 & 2979.54 & 2988.12 &    2791 &      62 & $> 15.16$  & \nodata &  \\
$ 1.13105$ & \nodata & 1393.76 & 2969.01 & 2971.49 & $<     63$ & \nodata & $< 12.85$  & \nodata & 189 \\
 & $    2.2$ & 1402.77 & 2988.22 & 2990.71 &     730 &      29 & $> 14.55$  & \nodata &  \\
$ 1.13471$ & \nodata & 1393.76 & 2974.69 & 2976.00 & $<     59$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata & 172 \\
 & $    9.5$ & 1402.77 & 2993.93 & 2995.25 &     235 &      20 & $> 14.09$  & \nodata &  \\
$ 1.14086$ & \nodata & 1393.76 & 2979.54 & 2988.12 &    2773 &      62 & $> 14.86$  & \nodata & 413 \\
 & $ -167.0$ & 1402.77 & 2998.82 & 3007.45 &     293 &      49 & $> 14.08$  & \nodata &  \\
$ 1.14485$ & \nodata & 1393.76 & 2988.22 & 2990.71 &     726 &      29 & $> 14.25$  & \nodata & 317 \\
 & $   -4.9$ & 1402.77 & 3007.55 & 3010.05 & $<     56$ & \nodata & $< 13.10$  & \nodata &  \\
$ 1.14858$ & \nodata & 1393.76 & 2993.93 & 2995.25 &     233 &      20 & $> 13.79$  & \nodata & 301 \\
 & $    8.6$ & 1402.77 & 3013.30 & 3014.63 & $<     48$ & \nodata & $< 13.04$  & \nodata &  \\
$ 1.15216$ & \nodata & 1393.76 & 2998.97 & 3000.15 &     185 &      17 & $> 13.65$  & \nodata & 284 \\
 & $   10.6$ & 1402.77 & 3018.37 & 3019.55 & $<     55$ & \nodata & $< 13.13$  & \nodata &  \\
$ 1.15478$ & \nodata & 1393.76 & 3001.73 & 3004.03 & $<     50$ & \nodata & $< 12.76$  & \nodata & 157 \\
 & $  -33.3$ & 1402.77 & 3021.14 & 3023.46 &     385 &      35 & 14.08 &  0.05 &  \\
$ 1.16848$ & \nodata & 1393.76 & 3021.14 & 3023.46 &     382 &      34 & 13.78 &  0.05 & 303 \\
 & $   -0.6$ & 1402.77 & 3040.68 & 3043.02 & $<     64$ & \nodata & $< 13.19$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC4151 ($\zem=0.003$)} \\[1ex]
\hline
$-0.00196$ & \nodata & 1393.76 & 1390.81 & 1391.25 &      71 &       5 & 12.98 &  0.03 & 511 \\
 & $   -0.6$ & 1402.77 & 1399.81 & 1400.24 &      46 &       4 & 13.06 &  0.04 &  \\
$ 0.00170$ & \nodata & 1393.76 & 1393.13 & 1398.11 &    2629 &      12 & 14.70 &  0.00 & 461 \\
 & $  -13.4$ & 1402.77 & 1402.14 & 1407.16 &    1876 &      12 & 14.75 &  0.00 &  \\
$ 0.00328$ & \nodata & 1393.76 & 1398.07 & 1398.70 &     180 &       4 & $> 13.55$  & \nodata & 509 \\
 & $    0.0$ & 1402.77 & 1407.11 & 1407.74 &     118 &       4 & 13.58 &  0.01 &  \\
$ 0.00409$ & \nodata & 1393.76 & 1399.13 & 1399.73 & $<     10$ & \nodata & $< 12.03$  & \nodata & 189 \\
 & $   -5.8$ & 1402.77 & 1408.18 & 1408.79 &      34 &       4 & 12.89 &  0.05 &  \\
$ 0.00450$ & \nodata & 1393.76 & 1399.81 & 1400.24 &      46 &       4 & 12.76 &  0.04 & 317 \\
 & $    2.8$ & 1402.77 & 1408.86 & 1409.30 & $<      7$ & \nodata & $< 12.49$\tablenotemark{a} & \nodata &  \\
$ 0.00511$ & \nodata & 1393.76 & 1400.47 & 1401.60 & $<     13$ & \nodata & $< 12.17$  & \nodata & 157 \\
 & $   35.6$ & 1402.77 & 1409.53 & 1410.66 &      69 &       6 & 13.20 &  0.04 &  \\
$ 0.00814$ & \nodata & 1393.76 & 1402.30 & 1407.16 &    1866 &      12 & 14.45 &  0.00 & 413 \\
 & $   12.7$ & 1402.77 & 1411.37 & 1416.26 &      72 &      15 & 13.23 &  0.09 &  \\
$ 0.00850$ & \nodata & 1393.76 & 1405.30 & 1405.87 &     250 &       4 & 13.56 &  0.01 & 445 \\
 & $   -2.4$ & 1402.77 & 1414.39 & 1414.97 &      30 &       5 & 12.84 &  0.07 &  \\
$ 0.00923$ & \nodata & 1393.76 & 1406.48 & 1406.78 &     175 &       3 & 13.46 &  0.01 & 429 \\
 & $    2.9$ & 1402.77 & 1415.58 & 1415.88 &      15 &       4 & 12.53 &  0.11 &  \\
$ 0.00977$ & \nodata & 1393.76 & 1407.11 & 1407.73 &     116 &       4 & 13.28 &  0.01 & 287 \\
 & $   16.6$ & 1402.77 & 1416.21 & 1416.84 & $<     14$ & \nodata & $< 12.50$  & \nodata &  \\
$ 0.01056$ & \nodata & 1393.76 & 1408.18 & 1408.79 &      34 &       4 & 12.59 &  0.05 & 301 \\
 & $   -6.7$ & 1402.77 & 1417.29 & 1417.90 & $<     13$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata &  \\
$ 0.01174$ & \nodata & 1393.76 & 1409.53 & 1410.66 &      69 &       6 & 12.90 &  0.04 & 335 \\
 & $   35.0$ & 1402.77 & 1418.65 & 1419.79 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.01264$ & \nodata & 1393.76 & 1411.24 & 1411.48 & $<      6$ & \nodata & $< 11.83$  & \nodata & 175 \\
 & $   -4.1$ & 1402.77 & 1420.37 & 1420.61 &      15 &       4 & 12.54 &  0.11 &  \\
$ 0.01298$ & \nodata & 1393.76 & 1411.74 & 1411.97 & $<      6$ & \nodata & $< 12.13$\tablenotemark{a} & \nodata & 173 \\
 & $   -1.0$ & 1402.77 & 1420.87 & 1421.10 &      12 &       4 & 12.43 &  0.14 &  \\
$ 0.02004$ & \nodata & 1393.76 & 1421.57 & 1421.80 & $<      7$ & \nodata & $< 11.92$  & \nodata & 188 \\
 & $   -1.6$ & 1402.77 & 1430.77 & 1431.00 &      14 &       4 & 12.51 &  0.13 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1211+143 ($\zem=0.081$)} \\[1ex]
\hline
$-0.00194$ & \nodata & 1393.76 & 1390.91 & 1391.20 &      16 &       4 & 12.27 &  0.12 & 301 \\
 & $   -2.8$ & 1402.77 & 1399.91 & 1400.20 & $<      8$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata &  \\
$-0.00164$ & \nodata & 1393.76 & 1391.30 & 1391.60 &      13 &       4 & 12.18 &  0.14 & 301 \\
 & $   -8.4$ & 1402.77 & 1400.30 & 1400.60 & $<      9$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata &  \\
$-0.00046$ & \nodata & 1393.76 & 1393.01 & 1393.23 &      11 &       3 & 12.10 &  0.14 & 269 \\
 & $   14.5$ & 1402.77 & 1402.02 & 1402.24 & $<      6$ & \nodata & $< 12.43$\tablenotemark{a} & \nodata &  \\
$-0.00003$ & \nodata & 1393.76 & 1393.17 & 1394.16 &     247 &       6 & 13.62 &  0.01 & 493 \\
 & $    6.5$ & 1402.77 & 1402.18 & 1403.17 &     174 &       6 & 13.71 &  0.02 &  \\
$ 0.00647$ & \nodata & 1393.76 & 1402.42 & 1403.10 &     170 &       5 & 13.40 &  0.01 & 301 \\
 & $    3.2$ & 1402.77 & 1411.49 & 1412.18 & $<     11$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata &  \\
$ 0.00701$ & \nodata & 1393.76 & 1403.39 & 1403.85 & $<     11$ & \nodata & $< 12.09$  & \nodata & 157 \\
 & $   24.0$ & 1402.77 & 1412.46 & 1412.93 &      23 &       5 & 12.72 &  0.09 &  \\
$ 0.00741$ & \nodata & 1393.76 & 1403.96 & 1404.21 &      16 &       4 & 12.27 &  0.11 & 383 \\
 & $    3.9$ & 1402.77 & 1413.04 & 1413.30 & $<      7$ & \nodata & $< 12.21$  & \nodata &  \\
$ 0.00833$ & \nodata & 1393.76 & 1405.27 & 1405.48 &      11 &       3 & 12.10 &  0.13 & 365 \\
 & $   -6.6$ & 1402.77 & 1414.36 & 1414.57 & $<      7$ & \nodata & $< 12.21$  & \nodata &  \\
$ 0.00891$ & \nodata & 1393.76 & 1406.05 & 1406.30 &      12 &       3 & 12.14 &  0.13 & 269 \\
 & $   19.0$ & 1402.77 & 1415.15 & 1415.39 & $<      6$ & \nodata & $< 12.44$\tablenotemark{a} & \nodata &  \\
$ 0.01154$ & \nodata & 1393.76 & 1409.73 & 1410.07 & $<      8$ & \nodata & $< 11.93$  & \nodata & 141 \\
 & $   15.7$ & 1402.77 & 1418.84 & 1419.19 &      18 &       5 & 12.62 &  0.11 &  \\
$ 0.01215$ & \nodata & 1393.76 & 1410.01 & 1411.48 & $<     15$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata & 141 \\
 & $   16.5$ & 1402.77 & 1419.13 & 1420.61 &     129 &       9 & 13.48 &  0.03 &  \\
$ 0.01296$ & \nodata & 1393.76 & 1411.42 & 1412.04 & $<     10$ & \nodata & $< 12.36$\tablenotemark{a} & \nodata & 141 \\
 & $  -19.8$ & 1402.77 & 1420.55 & 1421.17 &      33 &       6 & 12.88 &  0.08 &  \\
$ 0.01361$ & \nodata & 1393.76 & 1412.46 & 1412.93 &      23 &       5 & 12.41 &  0.09 & 301 \\
 & $   -3.3$ & 1402.77 & 1421.60 & 1422.07 & $<     10$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata &  \\
$ 0.01814$ & \nodata & 1393.76 & 1418.84 & 1419.19 &      18 &       5 & 12.32 &  0.11 & 269 \\
 & $  -12.4$ & 1402.77 & 1428.02 & 1428.37 & $<     10$ & \nodata & $< 12.34$  & \nodata &  \\
$ 0.01876$ & \nodata & 1393.76 & 1419.13 & 1420.61 &     128 &       9 & 13.18 &  0.03 & 285 \\
 & $  -24.0$ & 1402.77 & 1428.31 & 1429.80 & $<     16$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.01944$ & \nodata & 1393.76 & 1420.55 & 1421.17 &      33 &       6 & 12.58 &  0.08 & 349 \\
 & $   10.6$ & 1402.77 & 1429.74 & 1430.37 & $<     13$ & \nodata & $< 12.48$  & \nodata &  \\
$ 0.03710$ & \nodata & 1393.76 & 1445.19 & 1445.67 & $<     11$ & \nodata & $< 12.40$\tablenotemark{a} & \nodata & 157 \\
 & $  -10.6$ & 1402.77 & 1454.54 & 1455.02 &      38 &       5 & 12.95 &  0.06 &  \\
$ 0.04042$ & \nodata & 1393.76 & 1449.96 & 1450.23 & $<      8$ & \nodata & $< 12.23$\tablenotemark{a} & \nodata & 173 \\
 & $   -3.3$ & 1402.77 & 1459.34 & 1459.61 &      14 &       5 & 12.52 &  0.14 &  \\
$ 0.04377$ & \nodata & 1393.76 & 1454.54 & 1455.02 &      37 &       5 & 12.65 &  0.06 & 285 \\
 & $   14.2$ & 1402.77 & 1463.95 & 1464.44 & $<     11$ & \nodata & $< 12.36$  & \nodata &  \\
$ 0.04444$ & \nodata & 1393.76 & 1455.46 & 1455.87 & $<     10$ & \nodata & $< 12.06$  & \nodata & 173 \\
 & $   -4.6$ & 1402.77 & 1464.88 & 1465.29 &      67 &       4 & 13.26 &  0.03 &  \\
$ 0.04714$ & \nodata & 1393.76 & 1459.34 & 1459.61 &      14 &       5 & 12.22 &  0.14 & 269 \\
 & $   11.6$ & 1402.77 & 1468.78 & 1469.05 & $<      8$ & \nodata & $< 12.55$\tablenotemark{a} & \nodata &  \\
$ 0.05087$ & \nodata & 1393.76 & 1464.45 & 1464.83 & $<      9$ & \nodata & $< 12.02$  & \nodata & 191 \\
 & $   -0.4$ & 1402.77 & 1473.93 & 1474.31 &      21 &       5 & 12.69 &  0.11 &  \\
$ 0.05118$ & \nodata & 1393.76 & 1464.88 & 1465.29 &      66 &       4 & 12.96 &  0.03 & 509 \\
 & $    0.4$ & 1402.77 & 1474.35 & 1474.76 &      44 &       5 & 13.04 &  0.05 &  \\
$ 0.05746$ & \nodata & 1393.76 & 1473.63 & 1473.93 & $<     10$ & \nodata & $< 12.03$  & \nodata & 143 \\
 & $  -12.9$ & 1402.77 & 1483.16 & 1483.46 &      25 &       5 & 12.82 &  0.09 &  \\
$ 0.05767$ & \nodata & 1393.76 & 1473.93 & 1474.31 &      21 &       5 & 12.39 &  0.11 & 301 \\
 & $    1.4$ & 1402.77 & 1483.46 & 1483.84 & $<     10$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata &  \\
$ 0.05798$ & \nodata & 1393.76 & 1474.37 & 1474.76 &      44 &       5 & 12.74 &  0.05 & 300 \\
 & $    2.5$ & 1402.77 & 1483.90 & 1484.30 & $<     10$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata &  \\
$ 0.06059$ & \nodata & 1393.76 & 1478.11 & 1478.38 & $<      8$ & \nodata & $< 11.94$  & \nodata & 141 \\
 & $   10.3$ & 1402.77 & 1487.67 & 1487.94 &      15 &       5 & 12.55 &  0.14 &  \\
$ 0.06291$ & \nodata & 1393.76 & 1481.38 & 1481.60 & $<      7$ & \nodata & $< 12.20$\tablenotemark{a} & \nodata & 141 \\
 & $   10.4$ & 1402.77 & 1490.96 & 1491.18 &      11 &       4 & 12.42 &  0.14 &  \\
$ 0.06425$ & \nodata & 1393.76 & 1483.16 & 1483.46 &      25 &       5 & 12.52 &  0.09 & 383 \\
 & $    1.7$ & 1402.77 & 1492.75 & 1493.06 & $<      8$ & \nodata & $< 12.27$  & \nodata &  \\
$ 0.06749$ & \nodata & 1393.76 & 1487.67 & 1487.94 &      15 &       5 & 12.25 &  0.14 & 269 \\
 & $   11.6$ & 1402.77 & 1497.29 & 1497.56 & $<      8$ & \nodata & $< 12.54$\tablenotemark{a} & \nodata &  \\
$ 0.06812$ & \nodata & 1393.76 & 1488.53 & 1488.80 & $<      9$ & \nodata & $< 12.02$  & \nodata & 173 \\
 & $   -4.8$ & 1402.77 & 1498.16 & 1498.43 &      16 &       5 & 12.63 &  0.13 &  \\
$ 0.06982$ & \nodata & 1393.76 & 1490.96 & 1491.18 &      11 &       4 & 12.12 &  0.14 & 300 \\
 & $    1.0$ & 1402.77 & 1500.60 & 1500.83 & $<      8$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata &  \\
$ 0.07166$ & \nodata & 1393.76 & 1493.41 & 1493.68 & $<      8$ & \nodata & $< 12.23$\tablenotemark{a} & \nodata & 140 \\
 & $  -13.8$ & 1402.77 & 1503.07 & 1503.34 &      17 &       4 & 12.60 &  0.11 &  \\
$ 0.07501$ & \nodata & 1393.76 & 1498.16 & 1498.43 &      16 &       5 & 12.33 &  0.13 & 301 \\
 & $    5.2$ & 1402.77 & 1507.85 & 1508.12 & $<      7$ & \nodata & $< 12.50$\tablenotemark{a} & \nodata &  \\
$ 0.07835$ & \nodata & 1393.76 & 1502.78 & 1503.05 & $<      9$ & \nodata & $< 12.02$  & \nodata & 239 \\
 & $  -10.0$ & 1402.77 & 1512.50 & 1512.78 &      12 &       4 & 12.43 &  0.13 &  \\
$ 0.07854$ & \nodata & 1393.76 & 1503.07 & 1503.34 &      17 &       4 & 12.30 &  0.11 & 269 \\
 & $  -13.0$ & 1402.77 & 1512.79 & 1513.07 & $<      7$ & \nodata & $< 12.21$  & \nodata &  \\
$ 0.08529$ & \nodata & 1393.76 & 1512.50 & 1512.78 &      12 &       4 & 12.13 &  0.13 & 268 \\
 & $   14.9$ & 1402.77 & 1522.28 & 1522.56 & $<      9$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata &  \\
$ 0.08683$ & \nodata & 1393.76 & 1514.56 & 1514.91 & $<      8$ & \nodata & $< 11.96$  & \nodata & 175 \\
 & $   -3.6$ & 1402.77 & 1524.36 & 1524.70 &      18 &       5 & 12.63 &  0.11 &  \\
$ 0.08834$ & \nodata & 1393.76 & 1516.47 & 1517.31 & $<     13$ & \nodata & $< 12.44$\tablenotemark{a} & \nodata & 173 \\
 & $   -8.9$ & 1402.77 & 1526.27 & 1527.13 &     401 &       6 & $> 14.35$  & \nodata &  \\
$ 0.09450$ & \nodata & 1393.76 & 1525.33 & 1525.57 & $<      8$ & \nodata & $< 11.93$  & \nodata & 175 \\
 & $   -3.0$ & 1402.77 & 1535.19 & 1535.44 &      16 &       5 & 12.57 &  0.14 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1216+069 ($\zem=0.331$)} \\[1ex]
\hline
$-0.00002$ & \nodata & 1393.76 & 1393.40 & 1394.03 &     210 &      13 & 13.57 &  0.04 & 417 \\
 & $   -0.1$ & 1402.77 & 1402.42 & 1403.05 &      76 &      17 & 13.44 &  0.09 &  \\
$ 0.00298$ & \nodata & 1393.76 & 1397.82 & 1398.03 &      25 &       8 & 12.50 &  0.14 & 289 \\
 & $   -9.3$ & 1402.77 & 1406.86 & 1407.07 & $<     18$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata &  \\
$ 0.00589$ & \nodata & 1393.76 & 1401.82 & 1402.22 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 145 \\
 & $   13.2$ & 1402.77 & 1410.88 & 1411.29 &      53 &      11 & 13.13 &  0.09 &  \\
$ 0.00646$ & \nodata & 1393.76 & 1402.55 & 1402.96 &      95 &      13 & 13.19 &  0.07 & 273 \\
 & $   17.0$ & 1402.77 & 1411.63 & 1412.03 & $<     24$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.00829$ & \nodata & 1393.76 & 1405.13 & 1405.48 &      61 &      12 & 12.91 &  0.09 & 288 \\
 & $   -7.3$ & 1402.77 & 1414.22 & 1414.57 & $<     22$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 0.01063$ & \nodata & 1393.76 & 1408.33 & 1408.80 & $<     25$ & \nodata & $< 12.45$  & \nodata & 161 \\
 & $    1.6$ & 1402.77 & 1417.44 & 1417.91 &      78 &      16 & 13.33 &  0.09 &  \\
$ 0.01090$ & \nodata & 1393.76 & 1408.81 & 1409.15 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 161 \\
 & $    9.3$ & 1402.77 & 1417.93 & 1418.26 &      46 &      13 & 13.10 &  0.12 &  \\
$ 0.01123$ & \nodata & 1393.76 & 1409.25 & 1409.60 & $<     21$ & \nodata & $< 12.39$  & \nodata & 163 \\
 & $    3.5$ & 1402.77 & 1418.37 & 1418.72 &      62 &      13 & 13.23 &  0.09 &  \\
$ 0.01244$ & \nodata & 1393.76 & 1410.88 & 1411.29 &      53 &      11 & 12.83 &  0.09 & 305 \\
 & $    7.4$ & 1402.77 & 1420.01 & 1420.42 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 0.01327$ & \nodata & 1393.76 & 1412.17 & 1412.46 & $<     20$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata & 129 \\
 & $   12.8$ & 1402.77 & 1421.31 & 1421.60 &      36 &      10 & 12.96 &  0.13 &  \\
$ 0.01718$ & \nodata & 1393.76 & 1417.44 & 1417.91 &      78 &      16 & 13.03 &  0.09 & 289 \\
 & $   -5.9$ & 1402.77 & 1426.61 & 1427.08 & $<     27$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 0.01747$ & \nodata & 1393.76 & 1417.93 & 1418.26 &      46 &      13 & 12.79 &  0.12 & 288 \\
 & $   -6.7$ & 1402.77 & 1427.10 & 1427.43 & $<     23$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 0.01779$ & \nodata & 1393.76 & 1418.37 & 1418.72 &      61 &      13 & 12.93 &  0.09 & 288 \\
 & $    5.0$ & 1402.77 & 1427.54 & 1427.89 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.01987$ & \nodata & 1393.76 & 1421.31 & 1421.60 &      36 &      10 & 12.65 &  0.13 & 304 \\
 & $    0.6$ & 1402.77 & 1430.50 & 1430.79 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.02260$ & \nodata & 1393.76 & 1424.82 & 1425.84 & $<     38$ & \nodata & $< 12.63$  & \nodata & 161 \\
 & $   -2.4$ & 1402.77 & 1434.04 & 1435.07 &     430 &      18 & $> 14.24$  & \nodata &  \\
$ 0.02326$ & \nodata & 1393.76 & 1425.86 & 1426.43 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 160 \\
 & $   -8.1$ & 1402.77 & 1435.08 & 1435.65 &     156 &      14 & 13.65 &  0.04 &  \\
$ 0.02869$ & \nodata & 1393.76 & 1433.45 & 1433.98 & $<     30$ & \nodata & $< 12.56$  & \nodata & 177 \\
 & $   -5.0$ & 1402.77 & 1442.72 & 1443.25 &      96 &      13 & 13.40 &  0.06 &  \\
$ 0.02921$ & \nodata & 1393.76 & 1434.04 & 1435.07 &     427 &      18 & $> 13.94$  & \nodata & 257 \\
 & $   15.2$ & 1402.77 & 1443.31 & 1444.35 & $<     53$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.02985$ & \nodata & 1393.76 & 1435.08 & 1435.65 &     155 &      14 & 13.35 &  0.04 & 289 \\
 & $    0.7$ & 1402.77 & 1444.36 & 1444.94 & $<     41$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata &  \\
$ 0.03532$ & \nodata & 1393.76 & 1442.72 & 1443.25 &      95 &      12 & 13.09 &  0.06 & 291 \\
 & $   -7.0$ & 1402.77 & 1452.06 & 1452.59 & $<     28$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.04010$ & \nodata & 1393.76 & 1449.16 & 1450.39 & $<     45$ & \nodata & $< 12.70$  & \nodata & 129 \\
 & $   48.0$ & 1402.77 & 1458.54 & 1459.77 &     405 &      30 & 14.12 &  0.05 &  \\
$ 0.04095$ & \nodata & 1393.76 & 1450.61 & 1450.95 & $<     23$ & \nodata & $< 12.42$  & \nodata & 161 \\
 & $   -5.5$ & 1402.77 & 1459.99 & 1460.34 &      60 &      16 & 13.25 &  0.12 &  \\
$ 0.04379$ & \nodata & 1393.76 & 1454.63 & 1454.90 & $<     21$ & \nodata & $< 12.40$  & \nodata & 161 \\
 & $   -3.2$ & 1402.77 & 1464.04 & 1464.31 &      48 &      12 & 13.09 &  0.11 &  \\
$ 0.04700$ & \nodata & 1393.76 & 1458.54 & 1459.77 &     402 &      30 & 13.81 &  0.05 & 259 \\
 & $  -17.5$ & 1402.77 & 1467.97 & 1469.21 & $<     46$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.04766$ & \nodata & 1393.76 & 1459.99 & 1460.34 &      59 &      16 & 12.95 &  0.12 & 321 \\
 & $   11.1$ & 1402.77 & 1469.44 & 1469.78 & $<     25$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.04957$ & \nodata & 1393.76 & 1462.71 & 1462.97 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 161 \\
 & $   -1.8$ & 1402.77 & 1472.17 & 1472.44 &      63 &      17 & $> 13.14$\tablenotemark{a} & \nodata &  \\
$ 0.04975$ & \nodata & 1393.76 & 1462.97 & 1463.24 & $<     25$ & \nodata & $< 12.45$  & \nodata & 161 \\
 & $    2.5$ & 1402.77 & 1472.44 & 1472.70 &      59 &      18 & $< 13.23$  & \nodata &  \\
$ 0.05053$ & \nodata & 1393.76 & 1464.04 & 1464.31 &      47 &      12 & 12.79 &  0.11 & 289 \\
 & $   -0.1$ & 1402.77 & 1473.51 & 1473.78 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 0.05635$ & \nodata & 1393.76 & 1472.17 & 1472.44 &      63 &      17 & $> 12.84$\tablenotemark{a} & \nodata & 353 \\
 & $    8.9$ & 1402.77 & 1481.69 & 1481.96 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.05655$ & \nodata & 1393.76 & 1472.44 & 1472.70 &      59 &      18 & $< 12.93$  & \nodata & 289 \\
 & $    3.0$ & 1402.77 & 1481.96 & 1482.23 & $<     24$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.05892$ & \nodata & 1393.76 & 1475.57 & 1476.11 &      58 &      19 & 12.90 &  0.14 & 419 \\
 & $   -4.8$ & 1402.77 & 1485.11 & 1485.65 &      90 &      16 & 13.38 &  0.08 &  \\
$ 0.06360$ & \nodata & 1393.76 & 1482.26 & 1482.52 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 160 \\
 & $    1.0$ & 1402.77 & 1491.85 & 1492.11 &      42 &      13 & 13.06 &  0.14 &  \\
$ 0.06575$ & \nodata & 1393.76 & 1485.11 & 1485.65 &      89 &      16 & 13.08 &  0.08 & 289 \\
 & $    8.9$ & 1402.77 & 1494.72 & 1495.26 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.06623$ & \nodata & 1393.76 & 1485.94 & 1486.21 & $<     21$ & \nodata & $< 12.40$  & \nodata & 161 \\
 & $    4.3$ & 1402.77 & 1495.55 & 1495.83 &      37 &      12 & 12.97 &  0.14 &  \\
$ 0.07048$ & \nodata & 1393.76 & 1491.85 & 1492.11 &      42 &      13 & 12.76 &  0.14 & 289 \\
 & $   -8.9$ & 1402.77 & 1501.50 & 1501.76 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.07145$ & \nodata & 1393.76 & 1493.21 & 1493.60 & $<     29$ & \nodata & $< 12.53$  & \nodata & 145 \\
 & $   10.6$ & 1402.77 & 1502.87 & 1503.26 &     100 &      20 & 13.46 &  0.10 &  \\
$ 0.07314$ & \nodata & 1393.76 & 1495.55 & 1495.83 &      37 &      12 & 12.67 &  0.14 & 305 \\
 & $   -2.2$ & 1402.77 & 1505.23 & 1505.50 & $<     30$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.07840$ & \nodata & 1393.76 & 1502.81 & 1503.26 &     116 &      22 & 13.22 &  0.10 & 448 \\
 & $  -12.2$ & 1402.77 & 1512.53 & 1512.98 &      60 &      17 & 13.31 &  0.14 &  \\
$ 0.08533$ & \nodata & 1393.76 & 1512.53 & 1512.85 &      65 &      14 & 13.03 &  0.13 & 258 \\
 & $   19.1$ & 1402.77 & 1522.31 & 1522.64 & $<     31$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata &  \\
$ 0.08829$ & \nodata & 1393.76 & 1516.51 & 1517.27 & $<     37$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 181 \\
 & $    4.2$ & 1402.77 & 1526.32 & 1527.09 &     381 &      17 & $> 14.31$  & \nodata &  \\
$ 0.08952$ & \nodata & 1393.76 & 1518.32 & 1518.61 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 133 \\
 & $  -11.8$ & 1402.77 & 1528.14 & 1528.43 &      52 &      15 & $< 13.04$  & \nodata &  \\
$ 0.09534$ & \nodata & 1393.76 & 1526.32 & 1527.09 &     378 &      17 & $> 14.01$  & \nodata & 308 \\
 & $    9.7$ & 1402.77 & 1536.19 & 1536.97 & $<     49$ & \nodata & 13.34 &  0.13 &  \\
$ 0.09652$ & \nodata & 1393.76 & 1528.14 & 1528.43 &      51 &      15 & $< 12.74$  & \nodata & 293 \\
 & $    1.8$ & 1402.77 & 1538.02 & 1538.32 & $<     29$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.09854$ & \nodata & 1393.76 & 1530.78 & 1531.44 & $<     38$ & \nodata & $< 12.64$  & \nodata & 180 \\
 & $    5.5$ & 1402.77 & 1540.68 & 1541.34 &     305 &      18 & $> 14.14$  & \nodata &  \\
$ 0.10287$ & \nodata & 1393.76 & 1536.97 & 1537.33 & $<     33$ & \nodata & $< 12.63$  & \nodata & 165 \\
 & $    2.7$ & 1402.77 & 1546.91 & 1547.27 &     110 &      14 & 13.67 &  0.08 &  \\
$ 0.10368$ & \nodata & 1393.76 & 1537.84 & 1538.62 & $<     46$ & \nodata & $< 12.75$  & \nodata & 164 \\
 & $   -2.1$ & 1402.77 & 1547.79 & 1548.57 &     432 &      17 & $> 14.38$  & \nodata &  \\
$ 0.10566$ & \nodata & 1393.76 & 1540.50 & 1541.34 &     291 &      21 & $> 13.84$  & \nodata & 469 \\
 & $  -48.5$ & 1402.77 & 1550.47 & 1551.31 &      99 &      31 & $< 13.55$  & \nodata &  \\
$ 0.11001$ & \nodata & 1393.76 & 1546.91 & 1547.27 &     109 &      14 & 13.37 &  0.08 & 261 \\
 & $   11.3$ & 1402.77 & 1556.92 & 1557.28 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 0.11086$ & \nodata & 1393.76 & 1547.79 & 1549.47 &     445 &      35 & $> 14.09$  & \nodata & 390 \\
 & $   76.6$ & 1402.77 & 1557.80 & 1559.49 &     916 &      26 & $> 14.71$  & \nodata &  \\
$ 0.11261$ & \nodata & 1393.76 & 1550.47 & 1550.90 &     133 &      22 & 13.42 &  0.14 & 292 \\
 & $    1.3$ & 1402.77 & 1560.49 & 1560.93 & $<     33$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.11833$ & \nodata & 1393.76 & 1557.97 & 1559.49 &     919 &      24 & $> 14.41$  & \nodata & 293 \\
 & $    5.5$ & 1402.77 & 1568.05 & 1569.58 & $<     74$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.13170$ & \nodata & 1393.76 & 1577.24 & 1577.51 & $<     25$ & \nodata & $< 12.47$  & \nodata & 133 \\
 & $   11.1$ & 1402.77 & 1587.45 & 1587.72 &      43 &      13 & 13.13 &  0.14 &  \\
$ 0.13906$ & \nodata & 1393.76 & 1587.45 & 1587.72 &      43 &      13 & 12.82 &  0.14 & 310 \\
 & $   -5.9$ & 1402.77 & 1597.71 & 1597.99 & $<     21$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.14479$ & \nodata & 1393.76 & 1595.42 & 1595.71 & $<     22$ & \nodata & $< 12.39$  & \nodata & 165 \\
 & $    4.6$ & 1402.77 & 1605.74 & 1606.03 &      34 &      10 & 12.93 &  0.13 &  \\
$ 0.14655$ & \nodata & 1393.76 & 1597.72 & 1598.42 & $<     34$ & \nodata & $< 12.59$  & \nodata & 180 \\
 & $    0.5$ & 1402.77 & 1608.05 & 1608.76 &     259 &      12 & $> 14.14$  & \nodata &  \\
$ 0.14767$ & \nodata & 1393.76 & 1599.40 & 1599.72 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 165 \\
 & $   -3.2$ & 1402.77 & 1609.74 & 1610.07 &      32 &       9 & 12.91 &  0.12 &  \\
$ 0.14848$ & \nodata & 1393.76 & 1600.55 & 1600.84 & $<     31$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata & 165 \\
 & $    0.6$ & 1402.77 & 1610.90 & 1611.19 &      28 &       8 & 12.83 &  0.13 &  \\
$ 0.15221$ & \nodata & 1393.76 & 1605.74 & 1606.03 &      34 &      10 & 12.63 &  0.13 & 292 \\
 & $   -7.7$ & 1402.77 & 1616.13 & 1616.42 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.15397$ & \nodata & 1393.76 & 1608.05 & 1608.76 &     257 &      12 & $> 13.83$  & \nodata & 309 \\
 & $   -9.4$ & 1402.77 & 1618.45 & 1619.16 & $<     20$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.15508$ & \nodata & 1393.76 & 1609.74 & 1610.07 &      32 &       9 & 12.61 &  0.12 & 293 \\
 & $    7.4$ & 1402.77 & 1620.15 & 1620.48 & $<     13$ & \nodata & $< 12.47$  & \nodata &  \\
$ 0.15591$ & \nodata & 1393.76 & 1610.90 & 1611.19 &      28 &       8 & 12.52 &  0.13 & 308 \\
 & $    5.3$ & 1402.77 & 1621.32 & 1621.61 & $<     13$ & \nodata & $< 12.45$  & \nodata &  \\
$ 0.19105$ & \nodata & 1393.76 & 1659.64 & 1660.42 & $<     52$ & \nodata & $< 12.82$  & \nodata & 141 \\
 & $  -12.4$ & 1402.77 & 1670.37 & 1671.16 &     352 &      20 & $> 14.27$  & \nodata &  \\
$ 0.19870$ & \nodata & 1393.76 & 1670.37 & 1671.16 &     350 &      20 & $> 13.97$  & \nodata & 300 \\
 & $    4.2$ & 1402.77 & 1681.17 & 1681.97 & $<     59$ & \nodata & $< 13.20$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK205 ($\zem=0.071$)} \\[1ex]
\hline
$-0.00257$ & \nodata & 1393.76 & 1390.05 & 1390.30 &      35 &      11 & 12.64 &  0.14 & 301 \\
 & $    5.6$ & 1402.77 & 1399.04 & 1399.29 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$-0.00240$ & \nodata & 1393.76 & 1390.22 & 1390.61 &      49 &      13 & 12.83 &  0.12 & 332 \\
 & $   23.3$ & 1402.77 & 1399.22 & 1399.61 & $<     20$ & \nodata & $< 12.67$  & \nodata &  \\
$-0.00019$ & \nodata & 1393.76 & 1393.06 & 1393.91 &     269 &      14 & 13.67 &  0.03 & 495 \\
 & $    8.1$ & 1402.77 & 1402.07 & 1402.93 &     136 &      14 & 13.57 &  0.04 &  \\
$ 0.00374$ & \nodata & 1393.76 & 1398.87 & 1399.13 & $<     16$ & \nodata & $< 12.26$  & \nodata & 175 \\
 & $    8.4$ & 1402.77 & 1407.92 & 1408.18 &      45 &      12 & $> 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.00428$ & \nodata & 1393.76 & 1399.43 & 1400.00 &     122 &      11 & 13.25 &  0.04 & 511 \\
 & $   -2.4$ & 1402.77 & 1408.48 & 1409.05 &      75 &      13 & 13.33 &  0.07 &  \\
$ 0.00631$ & \nodata & 1393.76 & 1402.30 & 1402.87 &     129 &      11 & 13.25 &  0.04 & 365 \\
 & $    8.0$ & 1402.77 & 1411.37 & 1411.94 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.00786$ & \nodata & 1393.76 & 1404.53 & 1404.84 &      39 &      12 & 12.76 &  0.13 & 302 \\
 & $    6.9$ & 1402.77 & 1413.61 & 1413.93 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.01026$ & \nodata & 1393.76 & 1407.92 & 1408.18 &      45 &      12 & $> 12.69$\tablenotemark{a} & \nodata & 301 \\
 & $   -6.3$ & 1402.77 & 1417.03 & 1417.29 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.01076$ & \nodata & 1393.76 & 1408.50 & 1408.95 &      71 &      11 & 13.01 &  0.07 & 333 \\
 & $  -16.6$ & 1402.77 & 1417.61 & 1418.06 & $<     30$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.01412$ & \nodata & 1393.76 & 1413.33 & 1413.57 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 173 \\
 & $    1.9$ & 1402.77 & 1422.47 & 1422.71 &      27 &       9 & 12.92 &  0.14 &  \\
$ 0.01460$ & \nodata & 1393.76 & 1413.80 & 1414.40 & $<     30$ & \nodata & $< 12.54$  & \nodata & 175 \\
 & $    7.0$ & 1402.77 & 1422.94 & 1423.55 &      90 &      14 & 13.38 &  0.07 &  \\
$ 0.02069$ & \nodata & 1393.76 & 1422.47 & 1422.71 &      27 &       9 & 12.62 &  0.14 & 301 \\
 & $   -9.9$ & 1402.77 & 1431.67 & 1431.91 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.02119$ & \nodata & 1393.76 & 1422.94 & 1423.55 &      89 &      14 & 13.07 &  0.07 & 335 \\
 & $  -13.6$ & 1402.77 & 1432.14 & 1432.76 & $<     32$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.02393$ & \nodata & 1393.76 & 1427.01 & 1427.41 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 141 \\
 & $   20.5$ & 1402.77 & 1436.24 & 1436.64 &      44 &      12 & 13.07 &  0.11 &  \\
$ 0.02952$ & \nodata & 1393.76 & 1434.71 & 1435.02 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 173 \\
 & $   -8.9$ & 1402.77 & 1443.99 & 1444.30 &      45 &      14 & 13.09 &  0.13 &  \\
$ 0.03063$ & \nodata & 1393.76 & 1436.24 & 1436.64 &      44 &      11 & 12.77 &  0.11 & 303 \\
 & $   -0.3$ & 1402.77 & 1445.53 & 1445.93 & $<     29$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.03615$ & \nodata & 1393.76 & 1443.99 & 1444.30 &      45 &      14 & 12.79 &  0.13 & 285 \\
 & $   13.4$ & 1402.77 & 1453.33 & 1453.65 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.03663$ & \nodata & 1393.76 & 1444.72 & 1444.97 & $<     23$ & \nodata & $< 12.47$  & \nodata & 191 \\
 & $    7.5$ & 1402.77 & 1454.07 & 1454.32 &      37 &      10 & 13.00 &  0.13 &  \\
$ 0.04338$ & \nodata & 1393.76 & 1454.07 & 1454.43 &      41 &      12 & 12.75 &  0.13 & 463 \\
 & $   14.2$ & 1402.77 & 1463.47 & 1463.84 &      44 &      12 & $< 13.05$  & \nodata &  \\
$ 0.05018$ & \nodata & 1393.76 & 1463.43 & 1463.84 & $<     26$ & \nodata & $< 12.75$  & \nodata & 79 \\
 & $  -18.4$ & 1402.77 & 1472.89 & 1473.30 & $<     32$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.05691$ & \nodata & 1393.76 & 1472.89 & 1473.24 &      46 &      15 & 12.79 &  0.14 & 301 \\
 & $    9.3$ & 1402.77 & 1482.42 & 1482.77 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.06190$ & \nodata & 1393.76 & 1479.85 & 1480.15 & $<     20$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 173 \\
 & $   -4.8$ & 1402.77 & 1489.42 & 1489.72 &      36 &      10 & 12.94 &  0.12 &  \\
$ 0.06243$ & \nodata & 1393.76 & 1480.69 & 1480.90 & $<     16$ & \nodata & $< 12.27$  & \nodata & 175 \\
 & $    4.2$ & 1402.77 & 1490.27 & 1490.48 &      27 &       9 & $< 12.76$  & \nodata &  \\
$ 0.06663$ & \nodata & 1393.76 & 1486.48 & 1486.80 & $<     17$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata & 173 \\
 & $    2.3$ & 1402.77 & 1496.10 & 1496.42 &      40 &       9 & 13.09 &  0.13 &  \\
$ 0.06836$ & \nodata & 1393.76 & 1488.91 & 1489.17 & $<     20$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 173 \\
 & $   -1.9$ & 1402.77 & 1498.54 & 1498.80 &      24 &       8 & $< 12.63$  & \nodata &  \\
$ 0.06875$ & \nodata & 1393.76 & 1489.42 & 1489.72 &      35 &      10 & 12.64 &  0.12 & 301 \\
 & $   -5.0$ & 1402.77 & 1499.05 & 1499.36 & $<     16$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata &  \\
$ 0.06932$ & \nodata & 1393.76 & 1490.27 & 1490.48 &      27 &       9 & $< 12.46$  & \nodata & 301 \\
 & $    6.8$ & 1402.77 & 1499.91 & 1500.12 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 0.07316$ & \nodata & 1393.76 & 1495.52 & 1495.86 & $<     16$ & \nodata & $< 12.27$  & \nodata & 189 \\
 & $   -3.3$ & 1402.77 & 1505.20 & 1505.53 &      35 &      10 & 12.94 &  0.12 &  \\
$ 0.07353$ & \nodata & 1393.76 & 1496.10 & 1496.42 &      39 &       9 & 12.79 &  0.13 & 301 \\
 & $    3.2$ & 1402.77 & 1505.78 & 1506.10 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.07526$ & \nodata & 1393.76 & 1498.54 & 1498.80 &      24 &       8 & $< 12.33$  & \nodata & 365 \\
 & $    2.5$ & 1402.77 & 1508.23 & 1508.49 & $<     17$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.07678$ & \nodata & 1393.76 & 1500.65 & 1500.89 & $<     15$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata & 172 \\
 & $   -1.7$ & 1402.77 & 1510.36 & 1510.60 &      28 &       9 & $< 12.76$  & \nodata &  \\
$ 0.08009$ & \nodata & 1393.76 & 1505.20 & 1505.53 &      34 &      10 & 12.64 &  0.12 & 271 \\
 & $  -11.1$ & 1402.77 & 1514.93 & 1515.27 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.08197$ & \nodata & 1393.76 & 1507.88 & 1508.14 & $<     17$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata & 173 \\
 & $   -2.7$ & 1402.77 & 1517.63 & 1517.89 &      43 &      14 & $< 12.97$  & \nodata &  \\
$ 0.08394$ & \nodata & 1393.76 & 1510.55 & 1510.92 & $<     20$ & \nodata & $< 12.39$  & \nodata & 173 \\
 & $   -6.4$ & 1402.77 & 1520.32 & 1520.70 &      65 &      15 & $< 13.28$  & \nodata &  \\
$ 0.08755$ & \nodata & 1393.76 & 1515.58 & 1515.99 & $<     24$ & \nodata & $< 12.45$  & \nodata & 173 \\
 & $    5.9$ & 1402.77 & 1525.39 & 1525.80 &      43 &      13 & 13.11 &  0.12 &  \\
$ 0.08814$ & \nodata & 1393.76 & 1515.99 & 1517.06 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 173 \\
 & $    9.8$ & 1402.77 & 1525.80 & 1526.88 &     581 &      18 & $> 14.51$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{3C273 ($\zem=0.158$)} \\[1ex]
\hline
$ 0.00002$ & \nodata & 1393.76 & 1393.16 & 1394.31 &     579 &       3 & $> 14.15$  & \nodata & 389 \\
 & $  -20.0$ & 1402.77 & 1402.17 & 1403.33 &     238 &       3 & 13.84 &  0.01 &  \\
$ 0.00338$ & \nodata & 1393.76 & 1398.19 & 1398.92 & $<      6$ & \nodata & $< 11.81$  & \nodata & 181 \\
 & $    4.4$ & 1402.77 & 1407.23 & 1407.97 &      33 &       2 & 12.88 &  0.03 &  \\
$ 0.00528$ & \nodata & 1393.76 & 1401.00 & 1401.24 &       5 &       1 & 11.79 &  0.11 & 375 \\
 & $   -0.4$ & 1402.77 & 1410.06 & 1410.30 & $<      3$ & \nodata & $< 11.83$  & \nodata &  \\
$ 0.00642$ & \nodata & 1393.76 & 1402.26 & 1403.19 &     238 &       3 & 13.54 &  0.01 & 261 \\
 & $   14.4$ & 1402.77 & 1411.33 & 1412.27 & $<      7$ & \nodata & $< 12.46$\tablenotemark{a} & \nodata &  \\
$ 0.00741$ & \nodata & 1393.76 & 1403.31 & 1404.77 &      81 &       4 & 12.97 &  0.02 & 309 \\
 & $    4.1$ & 1402.77 & 1412.39 & 1413.86 & $<      9$ & \nodata & $< 12.30$  & \nodata &  \\
$ 0.00831$ & \nodata & 1393.76 & 1405.15 & 1405.48 &       5 &       2 & 11.76 &  0.14 & 359 \\
 & $   -0.8$ & 1402.77 & 1414.24 & 1414.57 & $<      5$ & \nodata & $< 12.00$  & \nodata &  \\
$ 0.00841$ & \nodata & 1393.76 & 1405.39 & 1405.62 & $<      3$ & \nodata & $< 11.48$  & \nodata & 165 \\
 & $    5.6$ & 1402.77 & 1414.48 & 1414.71 &       5 &       2 & 12.04 &  0.14 &  \\
$ 0.00989$ & \nodata & 1393.76 & 1407.23 & 1407.97 &      33 &       2 & 12.58 &  0.03 & 261 \\
 & $   32.7$ & 1402.77 & 1416.33 & 1417.08 & $<      8$ & \nodata & $< 12.24$  & \nodata &  \\
$ 0.01495$ & \nodata & 1393.76 & 1414.48 & 1414.71 &       5 &       2 & 11.73 &  0.14 & 303 \\
 & $    4.9$ & 1402.77 & 1423.63 & 1423.86 & $<      4$ & \nodata & $< 11.97$  & \nodata &  \\
$ 0.02824$ & \nodata & 1393.76 & 1432.86 & 1433.26 & $<      6$ & \nodata & $< 11.80$  & \nodata & 175 \\
 & $   -9.4$ & 1402.77 & 1442.13 & 1442.53 &      12 &       3 & 12.42 &  0.11 &  \\
$ 0.03486$ & \nodata & 1393.76 & 1442.13 & 1442.53 &      12 &       3 & 12.12 &  0.11 & 301 \\
 & $    7.8$ & 1402.77 & 1451.45 & 1451.86 & $<      6$ & \nodata & $< 12.45$\tablenotemark{a} & \nodata &  \\
$ 0.03712$ & \nodata & 1393.76 & 1445.16 & 1445.80 & $<      9$ & \nodata & $< 11.98$  & \nodata & 189 \\
 & $    2.5$ & 1402.77 & 1454.51 & 1455.15 &      38 &       4 & 12.94 &  0.05 &  \\
$ 0.03750$ & \nodata & 1393.76 & 1445.80 & 1446.16 & $<      6$ & \nodata & $< 11.84$  & \nodata & 173 \\
 & $   -9.6$ & 1402.77 & 1455.15 & 1455.51 &      11 &       3 & 12.41 &  0.13 &  \\
$ 0.04035$ & \nodata & 1393.76 & 1449.90 & 1450.13 & $<      5$ & \nodata & $< 11.73$  & \nodata & 173 \\
 & $    6.9$ & 1402.77 & 1459.28 & 1459.51 &       9 &       3 & 12.29 &  0.14 &  \\
$ 0.04383$ & \nodata & 1393.76 & 1454.51 & 1455.15 &      38 &       4 & 12.64 &  0.05 & 269 \\
 & $  -21.1$ & 1402.77 & 1463.92 & 1464.56 & $<      9$ & \nodata & $< 12.27$  & \nodata &  \\
$ 0.04418$ & \nodata & 1393.76 & 1455.15 & 1455.51 &      11 &       3 & 12.11 &  0.13 & 301 \\
 & $   -1.1$ & 1402.77 & 1464.56 & 1464.92 & $<      7$ & \nodata & $< 12.46$\tablenotemark{a} & \nodata &  \\
$ 0.04711$ & \nodata & 1393.76 & 1459.28 & 1459.51 &       9 &       3 & 11.99 &  0.14 & 301 \\
 & $   -8.4$ & 1402.77 & 1468.72 & 1468.95 & $<      6$ & \nodata & $< 12.42$\tablenotemark{a} & \nodata &  \\
$ 0.05058$ & \nodata & 1393.76 & 1464.08 & 1464.66 & $<      8$ & \nodata & $< 11.95$  & \nodata & 157 \\
 & $   26.2$ & 1402.77 & 1473.55 & 1474.13 &      29 &       5 & 12.82 &  0.07 &  \\
$ 0.05122$ & \nodata & 1393.76 & 1464.96 & 1465.33 & $<      7$ & \nodata & $< 12.17$\tablenotemark{a} & \nodata & 173 \\
 & $    0.7$ & 1402.77 & 1474.43 & 1474.81 &      15 &       4 & 12.55 &  0.11 &  \\
$ 0.05188$ & \nodata & 1393.76 & 1465.95 & 1466.25 & $<      6$ & \nodata & $< 12.13$\tablenotemark{a} & \nodata & 173 \\
 & $    6.4$ & 1402.77 & 1475.43 & 1475.73 &      13 &       3 & 12.47 &  0.11 &  \\
$ 0.05747$ & \nodata & 1393.76 & 1473.55 & 1474.13 &      29 &       5 & 12.52 &  0.07 & 300 \\
 & $    1.9$ & 1402.77 & 1483.08 & 1483.67 & $<     10$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata &  \\
$ 0.05802$ & \nodata & 1393.76 & 1474.43 & 1474.81 &      15 &       4 & 12.25 &  0.11 & 333 \\
 & $   17.6$ & 1402.77 & 1483.97 & 1484.35 & $<      8$ & \nodata & $< 12.25$  & \nodata &  \\
$ 0.05870$ & \nodata & 1393.76 & 1475.43 & 1475.73 &      13 &       3 & 12.17 &  0.11 & 367 \\
 & $   -0.3$ & 1402.77 & 1484.97 & 1485.28 & $<      8$ & \nodata & $< 12.23$  & \nodata &  \\
$ 0.05891$ & \nodata & 1393.76 & 1475.70 & 1476.00 & $<      7$ & \nodata & $< 11.88$  & \nodata & 239 \\
 & $   -4.7$ & 1402.77 & 1485.25 & 1485.55 &      13 &       4 & 12.45 &  0.13 &  \\
$ 0.06574$ & \nodata & 1393.76 & 1485.25 & 1485.55 &      12 &       4 & 12.15 &  0.13 & 269 \\
 & $   11.9$ & 1402.77 & 1494.85 & 1495.16 & $<      7$ & \nodata & $< 12.46$\tablenotemark{a} & \nodata &  \\
$ 0.07023$ & \nodata & 1393.76 & 1491.44 & 1491.78 & $<      7$ & \nodata & $< 12.20$\tablenotemark{a} & \nodata & 172 \\
 & $   -2.6$ & 1402.77 & 1501.09 & 1501.43 &      11 &       3 & 12.40 &  0.13 &  \\
$ 0.07714$ & \nodata & 1393.76 & 1501.09 & 1501.43 &      11 &       3 & 12.10 &  0.13 & 300 \\
 & $    3.4$ & 1402.77 & 1510.80 & 1511.14 & $<      7$ & \nodata & $< 12.18$  & \nodata &  \\
$ 0.08669$ & \nodata & 1393.76 & 1514.47 & 1514.73 & $<      7$ & \nodata & $< 12.18$\tablenotemark{a} & \nodata & 172 \\
 & $    3.2$ & 1402.77 & 1524.26 & 1524.53 &      11 &       3 & 12.39 &  0.13 &  \\
$ 0.08830$ & \nodata & 1393.76 & 1516.40 & 1517.33 & $<     12$ & \nodata & $< 12.11$  & \nodata & 173 \\
 & $    4.8$ & 1402.77 & 1526.21 & 1527.14 &     498 &       5 & $> 14.46$  & \nodata &  \\
$ 0.09373$ & \nodata & 1393.76 & 1524.26 & 1524.53 &      11 &       3 & 12.08 &  0.13 & 301 \\
 & $   -4.1$ & 1402.77 & 1534.12 & 1534.39 & $<      8$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata &  \\
$ 0.09535$ & \nodata & 1393.76 & 1526.21 & 1527.14 &     495 &       4 & $> 14.15$  & \nodata & 301 \\
 & $   -0.7$ & 1402.77 & 1536.08 & 1537.02 & $<     14$ & \nodata & $< 12.48$  & \nodata &  \\
$ 0.10352$ & \nodata & 1393.76 & 1537.65 & 1538.76 & $<     14$ & \nodata & $< 12.19$  & \nodata & 157 \\
 & $   21.8$ & 1402.77 & 1547.60 & 1548.71 &     533 &       6 & $> 14.41$  & \nodata &  \\
$ 0.10543$ & \nodata & 1393.76 & 1540.21 & 1541.25 & $<     13$ & \nodata & $< 12.16$  & \nodata & 173 \\
 & $    2.9$ & 1402.77 & 1550.17 & 1551.22 &     371 &       7 & 14.11 &  0.01 &  \\
$ 0.11074$ & \nodata & 1393.76 & 1547.60 & 1548.71 &     530 &       6 & $> 14.11$  & \nodata & 268 \\
 & $   11.6$ & 1402.77 & 1557.61 & 1558.73 & $<     15$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.11259$ & \nodata & 1393.76 & 1550.17 & 1551.22 &     369 &       7 & 13.81 &  0.01 & 397 \\
 & $  -34.2$ & 1402.77 & 1560.20 & 1561.25 &      31 &       7 & 12.90 &  0.09 &  \\
$ 0.11960$ & \nodata & 1393.76 & 1560.28 & 1560.60 &      23 &       4 & 12.46 &  0.07 & 303 \\
 & $    3.5$ & 1402.77 & 1570.38 & 1570.70 & $<      9$ & \nodata & $< 12.28$  & \nodata &  \\
$ 0.14659$ & \nodata & 1393.76 & 1597.64 & 1598.44 & $<     16$ & \nodata & $< 12.27$  & \nodata & 189 \\
 & $   -2.3$ & 1402.77 & 1607.97 & 1608.78 &     364 &       5 & $> 14.25$  & \nodata &  \\
$ 0.15400$ & \nodata & 1393.76 & 1607.97 & 1608.78 &     362 &       5 & $> 13.95$  & \nodata & 317 \\
 & $    5.7$ & 1402.77 & 1618.37 & 1619.19 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.15846$ & \nodata & 1393.76 & 1614.52 & 1614.77 & $<      9$ & \nodata & $< 12.27$\tablenotemark{a} & \nodata & 172 \\
 & $    6.4$ & 1402.77 & 1624.97 & 1625.21 &      12 &       4 & 12.43 &  0.14 &  \\
$ 0.16598$ & \nodata & 1393.76 & 1624.97 & 1625.21 &      12 &       4 & 12.13 &  0.14 & 300 \\
 & $    3.6$ & 1402.77 & 1635.48 & 1635.72 & $<     11$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{QSO--123050+011522 ($\zem=0.117$)} \\[1ex]
\hline
$-0.00003$ & \nodata & 1393.76 & 1393.40 & 1394.09 &     190 &      11 & 13.47 &  0.03 & 495 \\
 & $    2.7$ & 1402.77 & 1402.42 & 1403.11 &     136 &      12 & 13.57 &  0.04 &  \\
$ 0.00572$ & \nodata & 1393.76 & 1401.47 & 1401.92 &      66 &       8 & 12.96 &  0.05 & 511 \\
 & $   -3.0$ & 1402.77 & 1410.54 & 1410.99 &      63 &       9 & 13.21 &  0.06 &  \\
$ 0.00644$ & \nodata & 1393.76 & 1402.46 & 1403.03 &     126 &      10 & 13.24 &  0.04 & 317 \\
 & $    5.6$ & 1402.77 & 1411.53 & 1412.11 & $<     22$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.01044$ & \nodata & 1393.76 & 1408.21 & 1408.47 & $<     14$ & \nodata & $< 12.20$  & \nodata & 172 \\
 & $    6.6$ & 1402.77 & 1417.32 & 1417.58 &      42 &      10 & 13.04 &  0.10 &  \\
$ 0.01221$ & \nodata & 1393.76 & 1410.54 & 1410.97 &      60 &       8 & 12.89 &  0.06 & 366 \\
 & $    0.1$ & 1402.77 & 1419.66 & 1420.10 & $<     23$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.01700$ & \nodata & 1393.76 & 1417.32 & 1417.58 &      41 &      10 & 12.74 &  0.10 & 316 \\
 & $   -2.5$ & 1402.77 & 1426.48 & 1426.74 & $<     20$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.06468$ & \nodata & 1393.76 & 1483.74 & 1484.01 & $<     20$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata & 173 \\
 & $   -6.4$ & 1402.77 & 1493.34 & 1493.61 &      27 &       9 & 12.83 &  0.14 &  \\
$ 0.06702$ & \nodata & 1393.76 & 1486.99 & 1487.28 & $<     19$ & \nodata & $< 12.33$  & \nodata & 173 \\
 & $   -1.3$ & 1402.77 & 1496.61 & 1496.90 &      31 &      10 & 12.89 &  0.14 &  \\
$ 0.07154$ & \nodata & 1393.76 & 1493.34 & 1493.61 &      27 &       9 & 12.53 &  0.14 & 316 \\
 & $   -0.9$ & 1402.77 & 1503.00 & 1503.27 & $<     27$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.07392$ & \nodata & 1393.76 & 1496.61 & 1496.90 &      31 &      10 & 12.59 &  0.14 & 316 \\
 & $   -1.6$ & 1402.77 & 1506.29 & 1506.58 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.08838$ & \nodata & 1393.76 & 1516.48 & 1517.32 & $<     36$ & \nodata & $< 12.60$  & \nodata & 188 \\
 & $   -8.5$ & 1402.77 & 1526.29 & 1527.14 &     459 &      13 & $> 14.41$  & \nodata &  \\
$ 0.08936$ & \nodata & 1393.76 & 1518.23 & 1518.51 & $<     27$ & \nodata & $< 12.49$  & \nodata & 141 \\
 & $   13.1$ & 1402.77 & 1528.06 & 1528.33 &      43 &      10 & 13.15 &  0.09 &  \\
$ 0.09539$ & \nodata & 1393.76 & 1526.29 & 1527.14 &     456 &      13 & $> 14.11$  & \nodata & 284 \\
 & $   25.8$ & 1402.77 & 1536.16 & 1537.02 & $<     43$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 0.09645$ & \nodata & 1393.76 & 1528.06 & 1528.33 &      42 &      10 & 12.85 &  0.09 & 365 \\
 & $   -1.5$ & 1402.77 & 1537.94 & 1538.22 & $<     22$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.09844$ & \nodata & 1393.76 & 1530.73 & 1531.09 & $<     25$ & \nodata & $< 12.45$  & \nodata & 159 \\
 & $  -10.1$ & 1402.77 & 1540.63 & 1541.00 &      42 &      11 & 13.01 &  0.12 &  \\
$ 0.10363$ & \nodata & 1393.76 & 1537.68 & 1538.63 & $<     41$ & \nodata & $< 12.66$  & \nodata & 173 \\
 & $   -0.7$ & 1402.77 & 1547.62 & 1548.59 &     355 &      18 & $> 14.16$  & \nodata &  \\
$ 0.10547$ & \nodata & 1393.76 & 1540.42 & 1541.13 &      72 &      16 & 12.95 &  0.10 & 445 \\
 & $   -0.5$ & 1402.77 & 1550.38 & 1551.10 &     241 &      18 & 13.91 &  0.04 &  \\
$ 0.11000$ & \nodata & 1393.76 & 1546.91 & 1547.24 & $<     24$ & \nodata & $< 12.44$  & \nodata & 172 \\
 & $    0.8$ & 1402.77 & 1556.92 & 1557.25 &      62 &      10 & 13.26 &  0.07 &  \\
$ 0.11077$ & \nodata & 1393.76 & 1547.62 & 1548.59 &     353 &      18 & $> 13.86$  & \nodata & 301 \\
 & $   -2.6$ & 1402.77 & 1557.63 & 1558.60 & $<     35$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.11191$ & \nodata & 1393.76 & 1549.52 & 1549.87 & $<     31$ & \nodata & $< 12.59$  & \nodata & 172 \\
 & $   -8.2$ & 1402.77 & 1559.54 & 1559.89 &      39 &      10 & 13.01 &  0.11 &  \\
$ 0.11262$ & \nodata & 1393.76 & 1550.38 & 1551.10 &     239 &      18 & 13.61 &  0.04 & 301 \\
 & $   -3.7$ & 1402.77 & 1560.41 & 1561.13 & $<     30$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.11718$ & \nodata & 1393.76 & 1556.92 & 1557.25 &      61 &      10 & 12.96 &  0.07 & 317 \\
 & $    7.2$ & 1402.77 & 1566.99 & 1567.32 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.11858$ & \nodata & 1393.76 & 1558.86 & 1559.07 & $<     16$ & \nodata & $< 12.27$  & \nodata & 141 \\
 & $  -12.7$ & 1402.77 & 1568.94 & 1569.16 &      33 &      11 & $< 12.76$  & \nodata &  \\
$ 0.11907$ & \nodata & 1393.76 & 1559.54 & 1559.89 &      39 &      10 & 12.71 &  0.11 & 300 \\
 & $   -1.6$ & 1402.77 & 1569.63 & 1569.98 & $<     28$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.12577$ & \nodata & 1393.76 & 1568.94 & 1569.16 &      32 &      11 & $< 12.46$  & \nodata & 301 \\
 & $    2.7$ & 1402.77 & 1579.09 & 1579.31 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC4593 ($\zem=0.009$)} \\[1ex]
\hline
$-0.00002$ & \nodata & 1393.76 & 1393.22 & 1394.03 &     344 &      19 & $> 13.93$  & \nodata & 461 \\
 & $  -17.1$ & 1402.77 & 1402.24 & 1403.05 &     338 &      17 & 14.06 &  0.03 &  \\
$ 0.00639$ & \nodata & 1393.76 & 1402.24 & 1403.03 &     336 &      16 & 13.76 &  0.03 & 413 \\
 & $  -28.7$ & 1402.77 & 1411.31 & 1412.11 &      90 &      16 & 13.43 &  0.07 &  \\
$ 0.00874$ & \nodata & 1393.76 & 1405.69 & 1406.20 &     205 &      13 & $> 13.68$  & \nodata & 511 \\
 & $   -1.7$ & 1402.77 & 1414.78 & 1415.29 &     180 &      11 & 13.89 &  0.05 &  \\
$ 0.01279$ & \nodata & 1393.76 & 1411.34 & 1411.82 &     102 &      12 & 13.16 &  0.05 & 300 \\
 & $   -6.0$ & 1402.77 & 1420.47 & 1420.95 & $<     31$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.01526$ & \nodata & 1393.76 & 1414.78 & 1415.28 &     181 &      11 & 13.59 &  0.05 & 269 \\
 & $  -13.5$ & 1402.77 & 1423.93 & 1424.43 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.02349$ & \nodata & 1393.76 & 1426.30 & 1426.68 & $<     32$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 172 \\
 & $   -2.2$ & 1402.77 & 1435.53 & 1435.91 &      52 &      15 & 13.16 &  0.12 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1241+176 ($\zem=1.283$)} \\[1ex]
\hline
$ 0.63877$ & \nodata & 1393.76 & 2283.40 & 2284.45 & $<     77$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata & 128 \\
 & $  -22.7$ & 1402.77 & 2298.17 & 2299.23 &     277 &      42 & $> 13.78$\tablenotemark{a} & \nodata &  \\
$ 0.63927$ & \nodata & 1393.76 & 2284.40 & 2285.04 &      89 &      28 & $< 12.99$  & \nodata & 288 \\
 & $    0.5$ & 1402.77 & 2299.18 & 2299.82 & $<     72$ & \nodata & $< 13.50$\tablenotemark{a} & \nodata &  \\
$ 0.64015$ & \nodata & 1393.76 & 2285.52 & 2286.42 &     192 &      31 & 13.53 &  0.11 & 288 \\
 & $   -0.8$ & 1402.77 & 2300.31 & 2301.21 & $<     91$ & \nodata & $< 13.60$\tablenotemark{a} & \nodata &  \\
$ 0.64078$ & \nodata & 1393.76 & 2286.53 & 2287.17 &      91 &      26 & $< 13.19$  & \nodata & 290 \\
 & $   -2.1$ & 1402.77 & 2301.32 & 2301.96 & $<     69$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.64128$ & \nodata & 1393.76 & 2287.13 & 2287.95 &     152 &      29 & $> 13.22$\tablenotemark{a} & \nodata & 352 \\
 & $   -5.0$ & 1402.77 & 2301.92 & 2302.75 & $<     74$ & \nodata & $< 13.75$  & \nodata &  \\
$ 0.64249$ & \nodata & 1393.76 & 2288.67 & 2290.13 & $<     77$ & \nodata & $< 12.95$  & \nodata & 128 \\
 & $   21.7$ & 1402.77 & 2303.47 & 2304.94 &     589 &      48 & $> 14.11$\tablenotemark{a} & \nodata &  \\
$ 0.64924$ & \nodata & 1393.76 & 2298.17 & 2299.23 &     275 &      42 & $> 13.48$\tablenotemark{a} & \nodata & 288 \\
 & $    9.9$ & 1402.77 & 2313.04 & 2314.10 & $<     66$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.65324$ & \nodata & 1393.76 & 2303.47 & 2304.94 &     585 &      48 & $> 13.81$\tablenotemark{a} & \nodata & 290 \\
 & $    2.3$ & 1402.77 & 2318.37 & 2319.85 & $<     77$ & \nodata & $< 13.29$  & \nodata &  \\
$ 0.66943$ & \nodata & 1393.76 & 2326.47 & 2327.38 & $<     75$ & \nodata & $< 12.93$  & \nodata & 128 \\
 & $   11.7$ & 1402.77 & 2341.52 & 2342.43 &      86 &      22 & 13.41 &  0.11 &  \\
$ 0.67153$ & \nodata & 1393.76 & 2327.46 & 2331.79 &     312 &      75 & 13.71 &  0.10 & 385 \\
 & $  -26.0$ & 1402.77 & 2342.51 & 2346.88 &    1335 &      42 & $> 14.72$  & \nodata &  \\
$ 0.67537$ & \nodata & 1393.76 & 2334.42 & 2335.49 & $<     62$ & \nodata & $< 12.98$  & \nodata & 128 \\
 & $  -15.9$ & 1402.77 & 2349.52 & 2350.60 &     117 &      22 & 13.51 &  0.09 &  \\
$ 0.68042$ & \nodata & 1393.76 & 2340.42 & 2342.94 &     179 &      36 & 13.43 &  0.08 & 384 \\
 & $  -30.3$ & 1402.77 & 2355.55 & 2358.09 &     573 &      33 & 14.26 &  0.04 &  \\
$ 0.68219$ & \nodata & 1393.76 & 2342.51 & 2346.88 &    1326 &      42 & $> 14.42$  & \nodata & 386 \\
 & $  -70.7$ & 1402.77 & 2357.66 & 2362.06 &     499 &      43 & 14.16 &  0.04 &  \\
$ 0.68612$ & \nodata & 1393.76 & 2349.52 & 2350.60 &     116 &      22 & 13.21 &  0.09 & 288 \\
 & $    5.5$ & 1402.77 & 2364.72 & 2365.80 & $<     43$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
$ 0.68714$ & \nodata & 1393.76 & 2350.64 & 2352.45 & $<     62$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata & 128 \\
 & $   12.6$ & 1402.77 & 2365.85 & 2367.66 &     520 &      25 & $> 14.35$  & \nodata &  \\
$ 0.69112$ & \nodata & 1393.76 & 2355.55 & 2358.09 &     570 &      33 & 13.96 &  0.04 & 256 \\
 & $  -16.0$ & 1402.77 & 2370.79 & 2373.35 & $<     68$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.69245$ & \nodata & 1393.76 & 2357.98 & 2359.84 &     329 &      28 & 13.68 &  0.05 & 450 \\
 & $   20.9$ & 1402.77 & 2373.23 & 2375.10 &     342 &      30 & $> 14.18$  & \nodata &  \\
$ 0.69815$ & \nodata & 1393.76 & 2365.85 & 2368.21 &     534 &      29 & $> 14.06$  & \nodata & 450 \\
 & $   70.7$ & 1402.77 & 2381.15 & 2383.53 &     464 &      48 & $> 14.35$  & \nodata &  \\
$ 0.70353$ & \nodata & 1393.76 & 2373.63 & 2375.10 &     337 &      26 & $> 13.87$  & \nodata & 320 \\
 & $  -17.7$ & 1402.77 & 2388.98 & 2390.46 & $<     73$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.70959$ & \nodata & 1393.76 & 2382.09 & 2383.53 &     439 &      37 & $> 14.03$  & \nodata & 256 \\
 & $   12.6$ & 1402.77 & 2397.50 & 2398.95 & $<     61$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.71135$ & \nodata & 1393.76 & 2384.05 & 2386.77 & $<    105$ & \nodata & $< 13.36$\tablenotemark{a} & \nodata & 128 \\
 & $   18.8$ & 1402.77 & 2399.47 & 2402.21 &     772 &      39 & $> 14.50$  & \nodata &  \\
$ 0.71421$ & \nodata & 1393.76 & 2387.98 & 2390.71 & $<     98$ & \nodata & $< 13.09$  & \nodata & 128 \\
 & $   28.5$ & 1402.77 & 2403.43 & 2406.18 &     531 &      44 & 14.21 &  0.05 &  \\
$ 0.72004$ & \nodata & 1393.76 & 2396.77 & 2397.83 & $<     52$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata & 128 \\
 & $  -10.8$ & 1402.77 & 2412.28 & 2413.34 &     204 &      34 & $> 13.65$\tablenotemark{a} & \nodata &  \\
$ 0.72253$ & \nodata & 1393.76 & 2399.47 & 2402.21 &     767 &      39 & $> 14.20$  & \nodata & 384 \\
 & $   34.4$ & 1402.77 & 2414.99 & 2417.75 &     182 &      49 & 13.89 &  0.11 &  \\
$ 0.72546$ & \nodata & 1393.76 & 2403.43 & 2406.18 &     528 &      44 & 13.91 &  0.05 & 448 \\
 & $   93.0$ & 1402.77 & 2418.97 & 2421.74 &     405 &      43 & $> 14.28$  & \nodata &  \\
$ 0.72620$ & \nodata & 1393.76 & 2405.24 & 2408.07 &     152 &      50 & 13.46 &  0.11 & 384 \\
 & $   74.4$ & 1402.77 & 2420.80 & 2423.65 &     999 &      39 & $> 14.70$  & \nodata &  \\
$ 0.73110$ & \nodata & 1393.76 & 2412.28 & 2413.34 &     203 &      34 & $> 13.35$\tablenotemark{a} & \nodata & 322 \\
 & $   21.2$ & 1402.77 & 2427.88 & 2428.95 & $<     50$ & \nodata & $< 13.12$  & \nodata &  \\
$ 0.73393$ & \nodata & 1393.76 & 2416.26 & 2417.13 &     173 &      27 & 13.55 &  0.11 & 288 \\
 & $   -4.7$ & 1402.77 & 2431.89 & 2432.76 & $<     49$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.73779$ & \nodata & 1393.76 & 2420.80 & 2423.65 &     993 &      39 & $> 14.40$  & \nodata & 256 \\
 & $   60.4$ & 1402.77 & 2436.46 & 2439.33 & $<    112$ & \nodata & $< 13.43$  & \nodata &  \\
$ 0.74615$ & \nodata & 1393.76 & 2433.10 & 2434.13 & $<     55$ & \nodata & $< 12.81$  & \nodata & 128 \\
 & $  -10.5$ & 1402.77 & 2448.83 & 2449.87 &     147 &      28 & 13.63 &  0.09 &  \\
$ 0.74905$ & \nodata & 1393.76 & 2437.31 & 2438.31 & $<     70$ & \nodata & $< 12.91$  & \nodata & 128 \\
 & $   10.9$ & 1402.77 & 2453.08 & 2454.08 &     121 &      25 & 13.53 &  0.10 &  \\
$ 0.75067$ & \nodata & 1393.76 & 2438.83 & 2441.02 & $<     94$ & \nodata & $< 13.08$  & \nodata & 160 \\
 & $    8.6$ & 1402.77 & 2454.60 & 2456.81 &     747 &      33 & $> 14.60$  & \nodata &  \\
$ 0.75738$ & \nodata & 1393.76 & 2448.83 & 2449.87 &     146 &      27 & 13.33 &  0.09 & 256 \\
 & $  -14.1$ & 1402.77 & 2464.67 & 2465.72 & $<     60$ & \nodata & $< 13.14$  & \nodata &  \\
$ 0.76043$ & \nodata & 1393.76 & 2453.08 & 2454.08 &     120 &      25 & 13.23 &  0.10 & 256 \\
 & $  -20.6$ & 1402.77 & 2468.94 & 2469.95 & $<     61$ & \nodata & $< 13.15$  & \nodata &  \\
$ 0.76205$ & \nodata & 1393.76 & 2454.60 & 2456.81 &     743 &      33 & $> 14.30$  & \nodata & 256 \\
 & $  -18.6$ & 1402.77 & 2470.48 & 2472.70 & $<     90$ & \nodata & $< 13.60$\tablenotemark{a} & \nodata &  \\
$ 0.77898$ & \nodata & 1393.76 & 2479.23 & 2480.24 & $<     52$ & \nodata & $< 12.77$  & \nodata & 128 \\
 & $   29.6$ & 1402.77 & 2495.26 & 2496.28 &     213 &      29 & 13.83 &  0.08 &  \\
$ 0.78362$ & \nodata & 1393.76 & 2485.02 & 2487.21 & $<     68$ & \nodata & $< 12.89$  & \nodata & 128 \\
 & $   33.4$ & 1402.77 & 2501.10 & 2503.30 &     784 &      43 & $> 14.62$  & \nodata &  \\
$ 0.78937$ & \nodata & 1393.76 & 2493.36 & 2494.66 & $<     62$ & \nodata & $< 12.95$  & \nodata & 128 \\
 & $   10.1$ & 1402.77 & 2509.48 & 2510.79 &     295 &      29 & $> 14.09$  & \nodata &  \\
$ 0.79066$ & \nodata & 1393.76 & 2495.26 & 2496.28 &     211 &      28 & 13.53 &  0.08 & 322 \\
 & $   25.9$ & 1402.77 & 2511.40 & 2512.43 & $<     51$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.79103$ & \nodata & 1393.76 & 2495.92 & 2497.10 & $<     66$ & \nodata & $< 12.97$  & \nodata & 128 \\
 & $   24.8$ & 1402.77 & 2512.07 & 2513.26 &     161 &      26 & 13.67 &  0.08 &  \\
$ 0.79535$ & \nodata & 1393.76 & 2501.10 & 2503.30 &     779 &      43 & $> 14.32$  & \nodata & 256 \\
 & $  -11.7$ & 1402.77 & 2517.27 & 2519.49 & $<     70$ & \nodata & $< 13.22$  & \nodata &  \\
$ 0.79813$ & \nodata & 1393.76 & 2505.44 & 2506.83 & $<     68$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata & 160 \\
 & $    6.5$ & 1402.77 & 2521.64 & 2523.04 &     278 &      28 & 13.99 &  0.07 &  \\
$ 0.80101$ & \nodata & 1393.76 & 2509.48 & 2510.79 &     293 &      29 & $> 13.79$  & \nodata & 256 \\
 & $  -17.5$ & 1402.77 & 2525.71 & 2527.04 & $<     65$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.80276$ & \nodata & 1393.76 & 2512.07 & 2513.26 &     160 &      26 & 13.37 &  0.08 & 290 \\
 & $   -3.7$ & 1402.77 & 2528.31 & 2529.51 & $<     72$ & \nodata & $< 13.22$  & \nodata &  \\
$ 0.80469$ & \nodata & 1393.76 & 2514.66 & 2515.61 & $<     46$ & \nodata & $< 12.72$  & \nodata & 128 \\
 & $  -15.7$ & 1402.77 & 2530.93 & 2531.88 &     104 &      29 & 13.55 &  0.14 &  \\
$ 0.80980$ & \nodata & 1393.76 & 2521.64 & 2523.04 &     276 &      28 & 13.69 &  0.07 & 256 \\
 & $  -31.8$ & 1402.77 & 2537.95 & 2539.36 & $<     64$ & \nodata & $< 13.45$\tablenotemark{a} & \nodata &  \\
$ 0.81626$ & \nodata & 1393.76 & 2530.93 & 2531.88 &     104 &      29 & 13.24 &  0.14 & 256 \\
 & $  -12.9$ & 1402.77 & 2547.30 & 2548.25 & $<     43$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.82475$ & \nodata & 1393.76 & 2542.83 & 2543.53 & $<     41$ & \nodata & $< 12.69$  & \nodata & 128 \\
 & $  -10.9$ & 1402.77 & 2559.27 & 2559.98 &      80 &      24 & 13.38 &  0.14 &  \\
$ 0.83648$ & \nodata & 1393.76 & 2559.27 & 2559.98 &      79 &      23 & 13.08 &  0.14 & 256 \\
 & $   28.3$ & 1402.77 & 2575.83 & 2576.54 & $<     39$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.83682$ & \nodata & 1393.76 & 2559.70 & 2560.50 & $<     51$ & \nodata & $< 12.82$  & \nodata & 160 \\
 & $    5.7$ & 1402.77 & 2576.26 & 2577.06 &      92 &      20 & 13.47 &  0.10 &  \\
$ 0.84037$ & \nodata & 1393.76 & 2564.35 & 2565.69 & $<     65$ & \nodata & $< 12.88$  & \nodata & 128 \\
 & $  -11.0$ & 1402.77 & 2580.93 & 2582.28 &     193 &      24 & 13.74 &  0.06 &  \\
$ 0.84412$ & \nodata & 1393.76 & 2569.12 & 2571.06 & $<     72$ & \nodata & $< 12.94$  & \nodata & 128 \\
 & $  -35.8$ & 1402.77 & 2585.74 & 2587.69 &     429 &      30 & $> 14.27$  & \nodata &  \\
$ 0.84664$ & \nodata & 1393.76 & 2573.41 & 2574.54 & $<     52$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata & 128 \\
 & $   23.7$ & 1402.77 & 2590.05 & 2591.20 &     141 &      27 & 13.63 &  0.09 &  \\
$ 0.84873$ & \nodata & 1393.76 & 2576.26 & 2577.06 &      91 &      20 & 13.17 &  0.10 & 288 \\
 & $    0.7$ & 1402.77 & 2592.92 & 2593.73 & $<     54$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.84939$ & \nodata & 1393.76 & 2577.19 & 2578.08 & $<     43$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 160 \\
 & $    4.4$ & 1402.77 & 2593.86 & 2594.75 &     149 &      29 & 13.73 &  0.12 &  \\
$ 0.85221$ & \nodata & 1393.76 & 2580.93 & 2582.28 &     192 &      24 & 13.44 &  0.06 & 288 \\
 & $    2.4$ & 1402.77 & 2597.63 & 2598.98 & $<     65$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.85352$ & \nodata & 1393.76 & 2582.71 & 2584.19 & $<     52$ & \nodata & $< 12.80$  & \nodata & 160 \\
 & $   -0.3$ & 1402.77 & 2599.42 & 2600.90 &     408 &      32 & $> 14.28$  & \nodata &  \\
$ 0.85583$ & \nodata & 1393.76 & 2585.74 & 2587.69 &     426 &      30 & $> 13.97$  & \nodata & 352 \\
 & $   -9.9$ & 1402.77 & 2602.47 & 2604.42 & $<     71$ & \nodata & $< 13.24$  & \nodata &  \\
$ 0.85873$ & \nodata & 1393.76 & 2590.05 & 2591.20 &     140 &      27 & 13.33 &  0.09 & 257 \\
 & $  -18.3$ & 1402.77 & 2606.81 & 2607.96 & $<     51$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata &  \\
$ 0.86138$ & \nodata & 1393.76 & 2593.86 & 2594.75 &     148 &      29 & 13.43 &  0.12 & 291 \\
 & $   -7.2$ & 1402.77 & 2610.64 & 2611.54 & $<     41$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.86551$ & \nodata & 1393.76 & 2599.42 & 2600.90 &     405 &      32 & $> 13.97$  & \nodata & 260 \\
 & $   19.4$ & 1402.77 & 2616.23 & 2617.73 & $<     51$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata &  \\
$ 0.87578$ & \nodata & 1393.76 & 2614.03 & 2614.93 & $<     40$ & \nodata & $< 12.65$  & \nodata & 132 \\
 & $   12.5$ & 1402.77 & 2630.94 & 2631.84 &     126 &      25 & $< 13.49$  & \nodata &  \\
$ 0.88398$ & \nodata & 1393.76 & 2625.11 & 2626.57 & $<     64$ & \nodata & $< 12.87$  & \nodata & 165 \\
 & $    9.6$ & 1402.77 & 2642.09 & 2643.56 &     218 &      25 & 13.85 &  0.06 &  \\
$ 0.88799$ & \nodata & 1393.76 & 2630.94 & 2631.84 &     125 &      25 & $< 13.18$  & \nodata & 292 \\
 & $   -2.0$ & 1402.77 & 2647.95 & 2648.86 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.88900$ & \nodata & 1393.76 & 2632.19 & 2634.21 & $<     72$ & \nodata & $< 12.92$  & \nodata & 132 \\
 & $   50.0$ & 1402.77 & 2649.22 & 2651.25 &     480 &      27 & $> 14.29$  & \nodata &  \\
$ 0.89604$ & \nodata & 1393.76 & 2641.11 & 2643.56 &     279 &      32 & 13.65 &  0.05 & 405 \\
 & $  -69.9$ & 1402.77 & 2658.19 & 2660.66 &     403 &      39 & $> 14.22$  & \nodata &  \\
$ 0.90153$ & \nodata & 1393.76 & 2649.22 & 2651.25 &     477 &      27 & $> 13.99$  & \nodata & 292 \\
 & $    9.2$ & 1402.77 & 2666.35 & 2668.40 & $<     74$ & \nodata & $< 13.28$  & \nodata &  \\
$ 0.90783$ & \nodata & 1393.76 & 2658.19 & 2660.14 &     412 &      33 & $> 13.92$  & \nodata & 261 \\
 & $   24.7$ & 1402.77 & 2675.38 & 2677.35 & $<     59$ & \nodata & $< 13.41$\tablenotemark{a} & \nodata &  \\
$ 0.91391$ & \nodata & 1393.76 & 2667.02 & 2667.93 &      79 &      25 & 13.07 &  0.14 & 261 \\
 & $   25.6$ & 1402.77 & 2684.27 & 2685.19 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.91955$ & \nodata & 1393.76 & 2674.75 & 2676.63 & $<     58$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata & 132 \\
 & $   32.2$ & 1402.77 & 2692.05 & 2693.94 &     621 &      27 & $> 14.52$  & \nodata &  \\
$ 0.92293$ & \nodata & 1393.76 & 2679.69 & 2680.39 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 165 \\
 & $   -7.9$ & 1402.77 & 2697.02 & 2697.73 &      69 &      22 & 13.30 &  0.14 &  \\
$ 0.92622$ & \nodata & 1393.76 & 2684.16 & 2685.08 & $<     36$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata & 180 \\
 & $   -2.9$ & 1402.77 & 2701.52 & 2702.44 &     128 &      23 & 13.55 &  0.09 &  \\
$ 0.92858$ & \nodata & 1393.76 & 2687.09 & 2688.76 & $<     49$ & \nodata & $< 12.75$  & \nodata & 180 \\
 & $   -3.5$ & 1402.77 & 2704.48 & 2706.15 &     229 &      29 & 13.81 &  0.06 &  \\
$ 0.93217$ & \nodata & 1393.76 & 2692.05 & 2693.94 &     617 &      27 & $> 14.22$  & \nodata & 260 \\
 & $  -27.5$ & 1402.77 & 2709.46 & 2711.36 & $<     57$ & \nodata & $< 13.12$  & \nodata &  \\
$ 0.93405$ & \nodata & 1393.76 & 2695.36 & 2695.97 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 164 \\
 & $    8.3$ & 1402.77 & 2712.79 & 2713.41 &      45 &      15 & $< 12.89$  & \nodata &  \\
$ 0.93532$ & \nodata & 1393.76 & 2697.02 & 2697.73 &      69 &      22 & 12.99 &  0.14 & 292 \\
 & $    0.4$ & 1402.77 & 2714.47 & 2715.18 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 0.93866$ & \nodata & 1393.76 & 2701.52 & 2702.44 &     127 &      22 & 13.25 &  0.09 & 276 \\
 & $  -12.7$ & 1402.77 & 2718.99 & 2719.92 & $<     32$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.93998$ & \nodata & 1393.76 & 2703.43 & 2704.31 & $<     45$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 180 \\
 & $   -0.7$ & 1402.77 & 2720.91 & 2721.80 &     100 &      15 & 13.51 &  0.07 &  \\
$ 0.94103$ & \nodata & 1393.76 & 2704.48 & 2706.15 &     228 &      29 & 13.50 &  0.06 & 277 \\
 & $  -27.7$ & 1402.77 & 2721.97 & 2723.66 & $<     42$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.94326$ & \nodata & 1393.76 & 2707.98 & 2708.91 & $<     45$ & \nodata & $< 12.71$  & \nodata & 165 \\
 & $    4.3$ & 1402.77 & 2725.49 & 2726.43 &      73 &      16 & 13.28 &  0.10 &  \\
$ 0.94516$ & \nodata & 1393.76 & 2710.76 & 2711.74 & $<     40$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata & 132 \\
 & $   21.9$ & 1402.77 & 2728.30 & 2729.28 &      57 &      18 & 13.18 &  0.13 &  \\
$ 0.94661$ & \nodata & 1393.76 & 2712.79 & 2713.41 &      45 &      15 & $< 12.59$  & \nodata & 309 \\
 & $    9.5$ & 1402.77 & 2730.34 & 2730.96 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.95010$ & \nodata & 1393.76 & 2717.50 & 2718.70 & $<     38$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata & 132 \\
 & $   17.3$ & 1402.77 & 2735.08 & 2736.29 &     141 &      23 & 13.65 &  0.08 &  \\
$ 0.95275$ & \nodata & 1393.76 & 2720.91 & 2723.23 &     140 &      24 & 13.34 &  0.07 & 405 \\
 & $   60.1$ & 1402.77 & 2738.51 & 2740.85 &     328 &      29 & 14.00 &  0.05 &  \\
$ 0.95586$ & \nodata & 1393.76 & 2725.49 & 2726.43 &      72 &      16 & 12.98 &  0.10 & 293 \\
 & $   -2.8$ & 1402.77 & 2743.12 & 2744.06 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.95637$ & \nodata & 1393.76 & 2726.30 & 2727.33 & $<     35$ & \nodata & $< 12.61$  & \nodata & 132 \\
 & $   10.6$ & 1402.77 & 2743.94 & 2744.97 &      95 &      19 & 13.43 &  0.09 &  \\
$ 0.95789$ & \nodata & 1393.76 & 2728.30 & 2729.28 &      56 &      18 & 12.88 &  0.13 & 358 \\
 & $   -5.6$ & 1402.77 & 2745.94 & 2746.93 & $<     33$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.96283$ & \nodata & 1393.76 & 2735.08 & 2736.29 &     140 &      22 & 13.34 &  0.08 & 260 \\
 & $  -14.2$ & 1402.77 & 2752.77 & 2753.98 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.96578$ & \nodata & 1393.76 & 2738.70 & 2740.85 &     335 &      28 & 13.70 &  0.04 & 260 \\
 & $  -40.8$ & 1402.77 & 2756.41 & 2758.58 & $<     36$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.96889$ & \nodata & 1393.76 & 2742.78 & 2745.16 &      99 &      28 & 13.17 &  0.11 & 388 \\
 & $  -22.5$ & 1402.77 & 2760.52 & 2762.91 &     385 &      16 & 14.08 &  0.02 &  \\
$ 0.96986$ & \nodata & 1393.76 & 2744.93 & 2745.96 & $<     36$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata & 164 \\
 & $   -4.9$ & 1402.77 & 2762.69 & 2763.73 &      54 &      11 & 13.12 &  0.09 &  \\
$ 0.97079$ & \nodata & 1393.76 & 2745.88 & 2747.67 & $<     43$ & \nodata & $< 12.70$  & \nodata & 164 \\
 & $    0.7$ & 1402.77 & 2763.64 & 2765.44 &     121 &      13 & 13.48 &  0.05 &  \\
$ 0.97403$ & \nodata & 1393.76 & 2751.04 & 2752.07 & $<     25$ & \nodata & $< 12.47$  & \nodata & 148 \\
 & $   24.3$ & 1402.77 & 2768.83 & 2769.87 &      51 &       9 & 13.10 &  0.08 &  \\
$ 0.98148$ & \nodata & 1393.76 & 2760.52 & 2762.91 &     383 &      16 & 13.77 &  0.02 & 292 \\
 & $    8.0$ & 1402.77 & 2778.38 & 2780.78 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.98257$ & \nodata & 1393.76 & 2762.69 & 2763.73 &      54 &      11 & 12.82 &  0.09 & 358 \\
 & $   -2.3$ & 1402.77 & 2780.56 & 2781.60 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.98354$ & \nodata & 1393.76 & 2763.64 & 2765.44 &     121 &      13 & 13.18 &  0.05 & 260 \\
 & $  -18.4$ & 1402.77 & 2781.51 & 2783.33 & $<     31$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.98623$ & \nodata & 1393.76 & 2767.94 & 2768.66 & $<     15$ & \nodata & $< 12.24$  & \nodata & 164 \\
 & $   -5.4$ & 1402.77 & 2785.84 & 2786.57 &      30 &       9 & 12.86 &  0.13 &  \\
$ 0.98696$ & \nodata & 1393.76 & 2768.83 & 2769.87 &      51 &       9 & 12.80 &  0.08 & 260 \\
 & $  -17.2$ & 1402.77 & 2786.74 & 2787.79 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.99362$ & \nodata & 1393.76 & 2777.45 & 2779.53 & $<     29$ & \nodata & $< 12.51$  & \nodata & 157 \\
 & $  -19.4$ & 1402.77 & 2795.41 & 2797.51 &     613 &      13 & $> 14.55$  & \nodata &  \\
$ 0.99874$ & \nodata & 1393.76 & 2784.62 & 2786.58 & $<     30$ & \nodata & $< 12.54$  & \nodata & 140 \\
 & $  -21.7$ & 1402.77 & 2802.63 & 2804.60 &     571 &      16 & $> 14.49$  & \nodata &  \\
$ 1.00639$ & \nodata & 1393.76 & 2795.41 & 2797.51 &     609 &      13 & $> 14.24$  & \nodata & 396 \\
 & $   10.4$ & 1402.77 & 2813.49 & 2815.61 &      75 &      22 & 13.28 &  0.12 &  \\
$ 1.01152$ & \nodata & 1393.76 & 2802.63 & 2804.60 &     568 &      16 & $> 14.19$  & \nodata & 268 \\
 & $  -45.5$ & 1402.77 & 2820.76 & 2822.74 & $<     41$ & \nodata & $< 12.96$  & \nodata &  \\
$ 1.03222$ & \nodata & 1393.76 & 2832.00 & 2832.88 & $<     23$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata & 172 \\
 & $    2.9$ & 1402.77 & 2850.32 & 2851.20 &      62 &      20 & 13.23 &  0.14 &  \\
$ 1.03366$ & \nodata & 1393.76 & 2833.90 & 2834.96 & $<     25$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 173 \\
 & $    2.4$ & 1402.77 & 2852.23 & 2853.30 &     135 &      19 & 13.69 &  0.09 &  \\
$ 1.04538$ & \nodata & 1393.76 & 2850.32 & 2851.20 &      61 &      20 & 12.93 &  0.14 & 302 \\
 & $    3.2$ & 1402.77 & 2868.75 & 2869.64 & $<     31$ & \nodata & $< 12.85$  & \nodata &  \\
$ 1.04683$ & \nodata & 1393.76 & 2852.23 & 2853.30 &     134 &      19 & 13.39 &  0.09 & 268 \\
 & $  -19.4$ & 1402.77 & 2870.67 & 2871.75 & $<     35$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 1.09190$ & \nodata & 1393.76 & 2915.25 & 2916.11 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 172 \\
 & $    7.9$ & 1402.77 & 2934.10 & 2934.97 &      92 &      24 & $> 13.30$\tablenotemark{a} & \nodata &  \\
$ 1.09574$ & \nodata & 1393.76 & 2920.11 & 2921.25 & $<     45$ & \nodata & $< 12.71$  & \nodata & 142 \\
 & $  -35.8$ & 1402.77 & 2939.00 & 2940.15 &     137 &      31 & $> 13.48$\tablenotemark{a} & \nodata &  \\
$ 1.10549$ & \nodata & 1393.76 & 2934.10 & 2934.97 &      92 &      24 & $> 13.00$\tablenotemark{a} & \nodata & 316 \\
 & $    0.7$ & 1402.77 & 2953.08 & 2953.95 & $<     42$ & \nodata & $< 12.99$  & \nodata &  \\
$ 1.10905$ & \nodata & 1393.76 & 2939.00 & 2940.15 &     136 &      30 & $> 13.18$\tablenotemark{a} & \nodata & 269 \\
 & $   33.5$ & 1402.77 & 2958.01 & 2959.17 & $<     49$ & \nodata & $< 13.06$  & \nodata &  \\
$ 1.15466$ & \nodata & 1393.76 & 3001.88 & 3004.08 & $<     83$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata & 173 \\
 & $   -9.9$ & 1402.77 & 3021.29 & 3023.51 &     459 &      59 & $> 14.22$  & \nodata &  \\
$ 1.16853$ & \nodata & 1393.76 & 3021.29 & 3023.51 &     456 &      58 & $> 13.92$  & \nodata & 300 \\
 & $   -7.1$ & 1402.77 & 3040.83 & 3043.07 & $<    104$ & \nodata & $< 13.43$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1248+401 ($\zem=1.032$)} \\[1ex]
\hline
$ 0.63442$ & \nodata & 1393.76 & 2277.38 & 2278.87 &     325 &      49 & $> 13.55$\tablenotemark{a} & \nodata & 256 \\
 & $   27.5$ & 1402.77 & 2292.11 & 2293.61 & $<     66$ & \nodata & $< 13.46$\tablenotemark{a} & \nodata &  \\
$ 0.63776$ & \nodata & 1393.76 & 2281.45 & 2283.42 & $<     86$ & \nodata & $< 13.04$  & \nodata & 128 \\
 & $  -38.3$ & 1402.77 & 2296.21 & 2298.19 &     564 &      42 & $> 14.40$  & \nodata &  \\
$ 0.64062$ & \nodata & 1393.76 & 2286.04 & 2287.16 & $<     57$ & \nodata & $< 12.84$  & \nodata & 160 \\
 & $   -4.1$ & 1402.77 & 2300.82 & 2301.95 &     341 &      37 & $> 13.87$\tablenotemark{a} & \nodata &  \\
$ 0.64243$ & \nodata & 1393.76 & 2287.90 & 2290.71 & $<     88$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata & 128 \\
 & $  -13.8$ & 1402.77 & 2302.70 & 2305.52 &     930 &      54 & $> 14.63$  & \nodata &  \\
$ 0.64814$ & \nodata & 1393.76 & 2296.21 & 2298.24 &     558 &      43 & $> 14.09$  & \nodata & 256 \\
 & $   61.1$ & 1402.77 & 2311.06 & 2313.11 & $<     78$ & \nodata & 13.65 &  0.12 &  \\
$ 0.65121$ & \nodata & 1393.76 & 2300.82 & 2301.95 &     339 &      37 & $> 13.57$\tablenotemark{a} & \nodata & 256 \\
 & $   24.1$ & 1402.77 & 2315.70 & 2316.84 & $<     56$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.65297$ & \nodata & 1393.76 & 2302.70 & 2305.52 &     924 &      54 & $> 14.33$  & \nodata & 256 \\
 & $  -11.6$ & 1402.77 & 2317.60 & 2320.44 & $<     89$ & \nodata & $< 13.31$  & \nodata &  \\
$ 0.65926$ & \nodata & 1393.76 & 2312.20 & 2313.11 &     127 &      26 & 13.35 &  0.10 & 320 \\
 & $   38.4$ & 1402.77 & 2327.15 & 2328.07 & $<     60$ & \nodata & $< 13.21$  & \nodata &  \\
$ 0.66111$ & \nodata & 1393.76 & 2314.70 & 2315.49 & $<     47$ & \nodata & $< 12.75$  & \nodata & 132 \\
 & $  -12.1$ & 1402.77 & 2329.67 & 2330.47 &     127 &      28 & 13.60 &  0.12 &  \\
$ 0.66601$ & \nodata & 1393.76 & 2321.89 & 2322.99 & $<     60$ & \nodata & $< 13.13$  & \nodata & 132 \\
 & $   54.3$ & 1402.77 & 2336.91 & 2338.02 &     180 &      26 & 13.82 &  0.12 &  \\
$ 0.67091$ & \nodata & 1393.76 & 2328.20 & 2329.41 & $<     71$ & \nodata & $< 12.95$  & \nodata & 166 \\
 & $   -1.8$ & 1402.77 & 2343.26 & 2344.48 &     375 &      24 & $> 14.29$  & \nodata &  \\
$ 0.67179$ & \nodata & 1393.76 & 2329.67 & 2330.47 &     126 &      28 & 13.30 &  0.12 & 292 \\
 & $    5.1$ & 1402.77 & 2344.74 & 2345.55 & $<     42$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 0.67709$ & \nodata & 1393.76 & 2336.91 & 2338.02 &     179 &      26 & 13.52 &  0.12 & 260 \\
 & $   23.0$ & 1402.77 & 2352.03 & 2353.14 & $<     63$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.67978$ & \nodata & 1393.76 & 2340.55 & 2341.62 & $<     49$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata & 132 \\
 & $  -12.2$ & 1402.77 & 2355.69 & 2356.77 &     186 &      29 & 13.75 &  0.08 &  \\
$ 0.68171$ & \nodata & 1393.76 & 2343.26 & 2344.48 &     373 &      23 & $> 13.99$  & \nodata & 292 \\
 & $   -3.8$ & 1402.77 & 2358.41 & 2359.65 & $<     61$ & \nodata & $< 13.43$\tablenotemark{a} & \nodata &  \\
$ 0.68408$ & \nodata & 1393.76 & 2346.79 & 2347.59 & $<     43$ & \nodata & $< 12.70$  & \nodata & 164 \\
 & $   -4.5$ & 1402.77 & 2361.97 & 2362.78 &      87 &      22 & 13.37 &  0.11 &  \\
$ 0.68666$ & \nodata & 1393.76 & 2350.28 & 2351.51 & $<     60$ & \nodata & $< 12.88$  & \nodata & 132 \\
 & $   12.6$ & 1402.77 & 2365.48 & 2366.72 &     339 &      23 & $> 14.22$  & \nodata &  \\
$ 0.69058$ & \nodata & 1393.76 & 2355.69 & 2356.77 &     185 &      29 & 13.45 &  0.08 & 292 \\
 & $   -9.1$ & 1402.77 & 2370.93 & 2372.01 & $<     40$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.69243$ & \nodata & 1393.76 & 2358.32 & 2359.47 & $<     59$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata & 164 \\
 & $    4.6$ & 1402.77 & 2373.57 & 2374.73 &     283 &      20 & $> 14.13$  & \nodata &  \\
$ 0.69495$ & \nodata & 1393.76 & 2361.97 & 2362.78 &      87 &      22 & 13.07 &  0.11 & 260 \\
 & $   17.6$ & 1402.77 & 2377.25 & 2378.06 & $<     38$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.69765$ & \nodata & 1393.76 & 2365.48 & 2366.72 &     337 &      23 & $> 13.92$  & \nodata & 292 \\
 & $    2.3$ & 1402.77 & 2380.78 & 2382.03 & $<     50$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.69854$ & \nodata & 1393.76 & 2366.49 & 2367.81 & $<     48$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 132 \\
 & $  -26.9$ & 1402.77 & 2381.80 & 2383.12 &     437 &      24 & $> 14.37$  & \nodata &  \\
$ 0.69909$ & \nodata & 1393.76 & 2367.73 & 2369.39 & $<     52$ & \nodata & $< 12.79$  & \nodata & 132 \\
 & $   68.3$ & 1402.77 & 2383.05 & 2384.72 &     432 &      28 & $> 14.32$  & \nodata &  \\
$ 0.70170$ & \nodata & 1393.76 & 2370.75 & 2372.72 & $<     54$ & \nodata & $< 12.79$  & \nodata & 165 \\
 & $   -4.8$ & 1402.77 & 2386.08 & 2388.07 &     729 &      28 & $> 14.59$  & \nodata &  \\
$ 0.70341$ & \nodata & 1393.76 & 2373.57 & 2375.21 &     280 &      24 & $> 13.82$  & \nodata & 454 \\
 & $   50.0$ & 1402.77 & 2388.92 & 2390.57 &     128 &      25 & 13.56 &  0.08 &  \\
$ 0.70551$ & \nodata & 1393.76 & 2375.90 & 2378.12 & $<     60$ & \nodata & $< 12.84$  & \nodata & 132 \\
 & $   30.6$ & 1402.77 & 2391.27 & 2393.50 &     467 &      25 & $> 14.30$  & \nodata &  \\
$ 0.70937$ & \nodata & 1393.76 & 2381.80 & 2383.12 &     434 &      24 & $> 14.07$  & \nodata & 260 \\
 & $   14.1$ & 1402.77 & 2397.21 & 2398.54 & $<     37$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.71047$ & \nodata & 1393.76 & 2383.05 & 2384.72 &     430 &      28 & $> 14.02$  & \nodata & 292 \\
 & $   -9.3$ & 1402.77 & 2398.46 & 2400.15 & $<     41$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
$ 0.71190$ & \nodata & 1393.76 & 2385.55 & 2386.29 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 164 \\
 & $   -8.8$ & 1402.77 & 2400.98 & 2401.72 &      48 &      13 & 13.11 &  0.12 &  \\
$ 0.71268$ & \nodata & 1393.76 & 2386.08 & 2388.07 &     724 &      28 & $> 14.29$  & \nodata & 260 \\
 & $  -15.6$ & 1402.77 & 2401.52 & 2403.52 & $<     44$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.71381$ & \nodata & 1393.76 & 2388.20 & 2388.90 & $<     34$ & \nodata & $< 12.61$  & \nodata & 134 \\
 & $  -12.1$ & 1402.77 & 2403.65 & 2404.35 &      47 &      13 & 13.06 &  0.13 &  \\
$ 0.71482$ & \nodata & 1393.76 & 2389.52 & 2390.57 &     119 &      19 & 13.22 &  0.07 & 260 \\
 & $  -14.0$ & 1402.77 & 2404.97 & 2406.03 & $<     35$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.71671$ & \nodata & 1393.76 & 2391.27 & 2393.50 &     464 &      25 & $> 14.00$  & \nodata & 260 \\
 & $  -36.3$ & 1402.77 & 2406.74 & 2408.98 & $<     54$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.71820$ & \nodata & 1393.76 & 2394.60 & 2395.31 & $<     28$ & \nodata & $< 12.51$  & \nodata & 132 \\
 & $   26.5$ & 1402.77 & 2410.09 & 2410.80 &      48 &      14 & 13.10 &  0.13 &  \\
$ 0.72292$ & \nodata & 1393.76 & 2400.98 & 2401.72 &      48 &      13 & 12.81 &  0.12 & 358 \\
 & $    9.7$ & 1402.77 & 2416.51 & 2417.26 & $<     28$ & \nodata & $< 12.82$  & \nodata &  \\
$ 0.72501$ & \nodata & 1393.76 & 2403.65 & 2405.15 & $<     39$ & \nodata & 12.86 &  0.14 & 132 \\
 & $   36.0$ & 1402.77 & 2419.19 & 2420.70 &     232 &      17 & 13.92 &  0.04 &  \\
$ 0.72709$ & \nodata & 1393.76 & 2406.68 & 2407.58 & $<     33$ & \nodata & $< 12.57$  & \nodata & 164 \\
 & $   -2.8$ & 1402.77 & 2422.25 & 2423.16 &      88 &      13 & 13.42 &  0.06 &  \\
$ 0.72947$ & \nodata & 1393.76 & 2410.09 & 2410.80 &      48 &      14 & 12.80 &  0.13 & 356 \\
 & $   -7.7$ & 1402.77 & 2425.68 & 2426.39 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.73007$ & \nodata & 1393.76 & 2410.73 & 2411.56 & $<     32$ & \nodata & $< 12.56$  & \nodata & 132 \\
 & $  -16.6$ & 1402.77 & 2426.32 & 2427.16 &      71 &      11 & 13.30 &  0.07 &  \\
$ 0.73639$ & \nodata & 1393.76 & 2419.52 & 2420.70 &     229 &      15 & 13.61 &  0.04 & 260 \\
 & $  -15.2$ & 1402.77 & 2435.17 & 2436.36 & $<     31$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata &  \\
$ 0.73774$ & \nodata & 1393.76 & 2421.46 & 2422.53 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 164 \\
 & $    1.0$ & 1402.77 & 2437.13 & 2438.20 &     131 &      15 & 13.58 &  0.05 &  \\
$ 0.73824$ & \nodata & 1393.76 & 2422.25 & 2423.16 &      88 &      13 & 13.12 &  0.06 & 324 \\
 & $  -16.1$ & 1402.77 & 2437.91 & 2438.83 & $<     28$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.74116$ & \nodata & 1393.76 & 2426.32 & 2427.16 &      70 &      11 & 13.00 &  0.07 & 260 \\
 & $  -11.2$ & 1402.77 & 2442.02 & 2442.85 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.74459$ & \nodata & 1393.76 & 2431.13 & 2431.93 & $<     23$ & \nodata & $< 12.40$  & \nodata & 164 \\
 & $   -0.8$ & 1402.77 & 2446.86 & 2447.66 &      48 &      11 & 13.07 &  0.10 &  \\
$ 0.74557$ & \nodata & 1393.76 & 2432.16 & 2433.63 & $<     31$ & \nodata & $< 12.54$  & \nodata & 164 \\
 & $   -1.8$ & 1402.77 & 2447.90 & 2449.38 &      82 &      14 & 13.30 &  0.07 &  \\
$ 0.74899$ & \nodata & 1393.76 & 2437.13 & 2438.20 &     131 &      15 & 13.28 &  0.05 & 292 \\
 & $    8.6$ & 1402.77 & 2452.89 & 2453.97 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.75555$ & \nodata & 1393.76 & 2446.39 & 2447.07 & $<     20$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata & 132 \\
 & $  -14.0$ & 1402.77 & 2462.21 & 2462.89 &      28 &       9 & 12.82 &  0.14 &  \\
$ 0.75587$ & \nodata & 1393.76 & 2446.86 & 2447.66 &      48 &      11 & 12.76 &  0.10 & 326 \\
 & $   17.2$ & 1402.77 & 2462.68 & 2463.49 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.75685$ & \nodata & 1393.76 & 2447.90 & 2449.38 &      81 &      14 & 13.00 &  0.07 & 260 \\
 & $  -20.1$ & 1402.77 & 2463.73 & 2465.22 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.76150$ & \nodata & 1393.76 & 2454.35 & 2455.95 & $<     25$ & \nodata & $< 12.45$  & \nodata & 164 \\
 & $    9.6$ & 1402.77 & 2470.22 & 2471.84 &     431 &      13 & $> 14.29$  & \nodata &  \\
$ 0.76280$ & \nodata & 1393.76 & 2456.64 & 2457.36 & $<     17$ & \nodata & $< 12.28$  & \nodata & 132 \\
 & $   11.3$ & 1402.77 & 2472.53 & 2473.25 &      52 &      10 & 13.14 &  0.08 &  \\
$ 0.76498$ & \nodata & 1393.76 & 2458.60 & 2461.78 & $<     35$ & \nodata & $< 12.59$  & \nodata & 164 \\
 & $   -6.4$ & 1402.77 & 2474.50 & 2477.70 &     434 &      19 & 14.09 &  0.02 &  \\
$ 0.76683$ & \nodata & 1393.76 & 2462.21 & 2462.89 &      28 &       9 & 12.52 &  0.14 & 358 \\
 & $   -6.3$ & 1402.77 & 2478.14 & 2478.82 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.77295$ & \nodata & 1393.76 & 2470.19 & 2471.84 &     426 &      14 & $> 13.98$  & \nodata & 495 \\
 & $   -1.5$ & 1402.77 & 2486.17 & 2487.83 &     315 &      12 & 14.02 &  0.02 &  \\
$ 0.77427$ & \nodata & 1393.76 & 2472.53 & 2473.26 &      52 &      10 & 12.84 &  0.08 & 494 \\
 & $   -3.0$ & 1402.77 & 2488.52 & 2489.26 &      31 &       9 & 12.90 &  0.12 &  \\
$ 0.77636$ & \nodata & 1393.76 & 2474.50 & 2477.70 &     431 &      19 & 13.79 &  0.02 & 269 \\
 & $   12.5$ & 1402.77 & 2490.51 & 2493.73 & $<     40$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.78441$ & \nodata & 1393.76 & 2486.17 & 2487.80 &     314 &      12 & 13.72 &  0.02 & 268 \\
 & $  -16.2$ & 1402.77 & 2502.25 & 2503.89 & $<     31$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 0.78574$ & \nodata & 1393.76 & 2488.57 & 2489.26 &      29 &       9 & 12.58 &  0.12 & 300 \\
 & $    5.2$ & 1402.77 & 2504.66 & 2505.36 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.83665$ & \nodata & 1393.76 & 2559.47 & 2560.48 & $<     41$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata & 140 \\
 & $   15.7$ & 1402.77 & 2576.03 & 2577.04 &      68 &      17 & 13.24 &  0.11 &  \\
$ 0.84342$ & \nodata & 1393.76 & 2567.80 & 2570.49 & $<     61$ & \nodata & $< 12.85$  & \nodata & 140 \\
 & $   21.8$ & 1402.77 & 2584.41 & 2587.12 &     606 &      28 & $> 14.42$  & \nodata &  \\
$ 0.84863$ & \nodata & 1393.76 & 2576.03 & 2577.04 &      68 &      17 & 12.94 &  0.11 & 303 \\
 & $    8.9$ & 1402.77 & 2592.69 & 2593.71 & $<     52$ & \nodata & $< 13.10$  & \nodata &  \\
$ 0.85331$ & \nodata & 1393.76 & 2582.48 & 2583.79 & $<     39$ & \nodata & $< 12.67$  & \nodata & 172 \\
 & $    9.4$ & 1402.77 & 2599.19 & 2600.50 &     339 &      29 & $> 14.21$  & \nodata &  \\
$ 0.85547$ & \nodata & 1393.76 & 2584.38 & 2587.12 &     603 &      28 & $> 14.12$  & \nodata & 399 \\
 & $  -57.3$ & 1402.77 & 2601.10 & 2603.85 &     174 &      41 & 13.71 &  0.10 &  \\
$ 0.86536$ & \nodata & 1393.76 & 2599.19 & 2600.50 &     336 &      29 & $> 13.91$  & \nodata & 268 \\
 & $  -11.8$ & 1402.77 & 2616.00 & 2617.32 & $<     43$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.86652$ & \nodata & 1393.76 & 2601.10 & 2601.78 &      69 &      21 & 13.01 &  0.14 & 366 \\
 & $   -8.7$ & 1402.77 & 2617.92 & 2618.60 & $<     32$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.87731$ & \nodata & 1393.76 & 2616.19 & 2617.04 & $<     35$ & \nodata & $< 12.63$  & \nodata & 141 \\
 & $   12.8$ & 1402.77 & 2633.11 & 2633.97 &      98 &      22 & 13.55 &  0.13 &  \\
$ 0.88053$ & \nodata & 1393.76 & 2620.59 & 2621.32 & $<     33$ & \nodata & $< 12.61$  & \nodata & 172 \\
 & $   -2.9$ & 1402.77 & 2637.54 & 2638.27 &      67 &      19 & 13.32 &  0.12 &  \\
$ 0.88953$ & \nodata & 1393.76 & 2633.11 & 2633.97 &      97 &      22 & 13.25 &  0.13 & 350 \\
 & $   23.1$ & 1402.77 & 2650.14 & 2651.01 & $<     32$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.89267$ & \nodata & 1393.76 & 2637.54 & 2638.27 &      67 &      19 & 13.02 &  0.12 & 316 \\
 & $    1.4$ & 1402.77 & 2654.60 & 2655.34 & $<     31$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 0.92946$ & \nodata & 1393.76 & 2688.92 & 2690.02 & $<     41$ & \nodata & $< 12.67$  & \nodata & 140 \\
 & $   24.1$ & 1402.77 & 2706.31 & 2707.42 &     133 &      23 & 13.68 &  0.10 &  \\
$ 0.94210$ & \nodata & 1393.76 & 2706.31 & 2707.42 &     132 &      22 & 13.38 &  0.10 & 300 \\
 & $   -3.3$ & 1402.77 & 2723.81 & 2724.93 & $<     40$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.95667$ & \nodata & 1393.76 & 2726.24 & 2728.11 & $<     53$ & \nodata & $< 12.79$  & \nodata & 172 \\
 & $    6.1$ & 1402.77 & 2743.87 & 2745.75 &     562 &      30 & $> 14.47$  & \nodata &  \\
$ 0.95817$ & \nodata & 1393.76 & 2728.82 & 2729.62 & $<     37$ & \nodata & $< 12.66$  & \nodata & 173 \\
 & $   -1.8$ & 1402.77 & 2746.47 & 2747.28 &      73 &      19 & 13.35 &  0.12 &  \\
$ 0.95980$ & \nodata & 1393.76 & 2730.56 & 2732.66 & $<     67$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata & 157 \\
 & $   27.5$ & 1402.77 & 2748.22 & 2750.33 &     515 &      28 & $> 14.38$  & \nodata &  \\
$ 0.96315$ & \nodata & 1393.76 & 2735.69 & 2736.72 & $<     48$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata & 188 \\
 & $    3.2$ & 1402.77 & 2753.39 & 2754.42 &      76 &      19 & 13.29 &  0.11 &  \\
$ 0.96937$ & \nodata & 1393.76 & 2743.87 & 2745.75 &     558 &      30 & $> 14.16$  & \nodata & 300 \\
 & $    0.1$ & 1402.77 & 2761.62 & 2763.51 & $<     55$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.97082$ & \nodata & 1393.76 & 2746.47 & 2747.28 &      73 &      19 & 13.05 &  0.12 & 300 \\
 & $   -2.0$ & 1402.77 & 2764.24 & 2765.05 & $<     37$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.97266$ & \nodata & 1393.76 & 2748.22 & 2750.33 &     511 &      28 & $> 14.07$  & \nodata & 269 \\
 & $  -17.7$ & 1402.77 & 2766.00 & 2768.12 & $<     65$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.97587$ & \nodata & 1393.76 & 2753.39 & 2754.42 &      75 &      19 & 12.99 &  0.11 & 269 \\
 & $  -26.5$ & 1402.77 & 2771.20 & 2772.24 & $<     55$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.99315$ & \nodata & 1393.76 & 2777.11 & 2778.83 & $<     61$ & \nodata & $< 12.84$  & \nodata & 188 \\
 & $    1.9$ & 1402.77 & 2795.07 & 2796.81 &     468 &      21 & $> 14.42$  & \nodata &  \\
$ 0.99824$ & \nodata & 1393.76 & 2784.06 & 2785.87 & $<     55$ & \nodata & $< 12.84$  & \nodata & 173 \\
 & $    7.3$ & 1402.77 & 2802.06 & 2803.89 &     449 &      24 & $> 14.40$  & \nodata &  \\
$ 1.00605$ & \nodata & 1393.76 & 2795.07 & 2796.81 &     465 &      21 & $> 14.12$  & \nodata & 301 \\
 & $   -3.8$ & 1402.77 & 2813.15 & 2814.90 & $<     56$ & \nodata & $< 13.11$  & \nodata &  \\
$ 1.01121$ & \nodata & 1393.76 & 2802.06 & 2803.89 &     446 &      24 & $> 14.10$  & \nodata & 269 \\
 & $  -22.8$ & 1402.77 & 2820.19 & 2822.03 & $<     54$ & \nodata & $< 13.10$  & \nodata &  \\
$ 1.01838$ & \nodata & 1393.76 & 2812.71 & 2813.45 & $<     37$ & \nodata & $< 12.62$  & \nodata & 172 \\
 & $   -2.9$ & 1402.77 & 2830.90 & 2831.64 &      42 &      14 & 13.09 &  0.13 &  \\
$ 1.03141$ & \nodata & 1393.76 & 2830.90 & 2831.64 &      42 &      14 & 12.79 &  0.13 & 300 \\
 & $    1.3$ & 1402.77 & 2849.21 & 2849.96 & $<     44$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
$ 1.03342$ & \nodata & 1393.76 & 2833.64 & 2834.89 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 140 \\
 & $   21.3$ & 1402.77 & 2851.97 & 2853.23 &     192 &      25 & 13.85 &  0.10 &  \\
$ 1.04701$ & \nodata & 1393.76 & 2851.97 & 2855.52 &     212 &      41 & 13.59 &  0.10 & 396 \\
 & $   56.7$ & 1402.77 & 2870.42 & 2873.99 &     751 &      36 & $> 14.49$  & \nodata &  \\
$ 1.05069$ & \nodata & 1393.76 & 2856.97 & 2858.98 & $<     68$ & \nodata & $< 12.89$  & \nodata & 141 \\
 & $  -27.4$ & 1402.77 & 2875.45 & 2877.47 &     408 &      28 & $> 14.17$  & \nodata &  \\
$ 1.05181$ & \nodata & 1393.76 & 2859.16 & 2860.10 & $<     46$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata & 173 \\
 & $   -9.9$ & 1402.77 & 2877.66 & 2878.60 &      96 &      21 & 13.46 &  0.10 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1259+593 ($\zem=0.478$)} \\[1ex]
\hline
$-0.00224$ & \nodata & 1393.76 & 1390.36 & 1390.99 &      43 &      12 & 12.72 &  0.12 & 385 \\
 & $   10.1$ & 1402.77 & 1399.35 & 1399.99 &      79 &      10 & 13.29 &  0.06 &  \\
$-0.00113$ & \nodata & 1393.76 & 1391.99 & 1392.36 &      38 &       8 & 12.68 &  0.09 & 289 \\
 & $    3.7$ & 1402.77 & 1400.99 & 1401.37 & $<     15$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata &  \\
$-0.00014$ & \nodata & 1393.76 & 1393.02 & 1393.95 &     202 &      12 & 13.44 &  0.03 & 483 \\
 & $    1.1$ & 1402.77 & 1402.03 & 1402.96 &      99 &      12 & 13.39 &  0.05 &  \\
$ 0.00177$ & \nodata & 1393.76 & 1395.83 & 1396.67 &     318 &      10 & 13.76 &  0.02 & 257 \\
 & $   13.9$ & 1402.77 & 1404.86 & 1405.70 & $<     28$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.00348$ & \nodata & 1393.76 & 1398.19 & 1399.03 &     220 &      11 & 13.48 &  0.02 & 273 \\
 & $   18.5$ & 1402.77 & 1407.23 & 1408.07 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.00425$ & \nodata & 1393.76 & 1399.40 & 1399.99 &      77 &      10 & 12.98 &  0.06 & 305 \\
 & $    4.9$ & 1402.77 & 1408.45 & 1409.04 & $<     20$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.00555$ & \nodata & 1393.76 & 1401.36 & 1401.61 & $<     12$ & \nodata & $< 12.44$\tablenotemark{a} & \nodata & 161 \\
 & $    0.0$ & 1402.77 & 1410.42 & 1410.68 &      27 &       7 & $> 12.77$\tablenotemark{a} & \nodata &  \\
$ 0.00641$ & \nodata & 1393.76 & 1402.36 & 1403.01 &      82 &      10 & 13.01 &  0.05 & 257 \\
 & $   25.8$ & 1402.77 & 1411.43 & 1412.08 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.00686$ & \nodata & 1393.76 & 1403.11 & 1403.52 &      60 &      10 & 12.90 &  0.08 & 289 \\
 & $    9.1$ & 1402.77 & 1412.19 & 1412.60 & $<     18$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.00989$ & \nodata & 1393.76 & 1407.32 & 1407.58 & $<     14$ & \nodata & $< 12.50$\tablenotemark{a} & \nodata & 129 \\
 & $  -18.2$ & 1402.77 & 1416.42 & 1416.68 &      30 &       9 & 12.89 &  0.13 &  \\
$ 0.01025$ & \nodata & 1393.76 & 1407.93 & 1408.32 & $<     17$ & \nodata & $< 12.28$  & \nodata & 129 \\
 & $   10.8$ & 1402.77 & 1417.03 & 1417.43 &      44 &      11 & 13.04 &  0.11 &  \\
$ 0.01062$ & \nodata & 1393.76 & 1408.36 & 1408.64 & $<     14$ & \nodata & $< 12.49$\tablenotemark{a} & \nodata & 161 \\
 & $   -6.9$ & 1402.77 & 1417.47 & 1417.75 &      27 &       9 & 12.84 &  0.13 &  \\
$ 0.01092$ & \nodata & 1393.76 & 1408.59 & 1409.24 & $<     21$ & \nodata & $< 12.38$  & \nodata & 129 \\
 & $  -13.5$ & 1402.77 & 1417.70 & 1418.36 &     111 &      13 & 13.44 &  0.05 &  \\
$ 0.01127$ & \nodata & 1393.76 & 1409.23 & 1409.63 & $<     17$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata & 129 \\
 & $  -10.8$ & 1402.77 & 1418.34 & 1418.75 &      38 &      10 & 12.98 &  0.11 &  \\
$ 0.01205$ & \nodata & 1393.76 & 1410.42 & 1410.68 &      27 &       7 & $> 12.47$\tablenotemark{a} & \nodata & 355 \\
 & $    5.0$ & 1402.77 & 1419.54 & 1419.80 & $<     16$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.01308$ & \nodata & 1393.76 & 1411.87 & 1412.08 &      20 &       6 & 12.39 &  0.14 & 355 \\
 & $    7.8$ & 1402.77 & 1421.00 & 1421.22 & $<     13$ & \nodata & $< 12.48$  & \nodata &  \\
$ 0.01522$ & \nodata & 1393.76 & 1414.86 & 1415.09 & $<     12$ & \nodata & $< 12.44$\tablenotemark{a} & \nodata & 161 \\
 & $    1.6$ & 1402.77 & 1424.01 & 1424.24 &      31 &       7 & 12.97 &  0.12 &  \\
$ 0.01575$ & \nodata & 1393.76 & 1415.50 & 1415.85 & $<     15$ & \nodata & $< 12.23$  & \nodata & 129 \\
 & $  -11.2$ & 1402.77 & 1424.65 & 1425.01 &      25 &       8 & 12.78 &  0.13 &  \\
$ 0.01636$ & \nodata & 1393.76 & 1416.42 & 1416.68 &      30 &       9 & 12.59 &  0.13 & 355 \\
 & $    5.1$ & 1402.77 & 1425.59 & 1425.85 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 0.01682$ & \nodata & 1393.76 & 1417.03 & 1417.43 &      43 &      11 & 12.74 &  0.11 & 289 \\
 & $   -3.7$ & 1402.77 & 1426.20 & 1426.60 & $<     18$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata &  \\
$ 0.01713$ & \nodata & 1393.76 & 1417.47 & 1417.75 &      27 &       9 & 12.53 &  0.13 & 289 \\
 & $   -5.9$ & 1402.77 & 1426.64 & 1426.92 & $<     15$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata &  \\
$ 0.01741$ & \nodata & 1393.76 & 1417.70 & 1418.36 &     110 &      12 & 13.14 &  0.05 & 289 \\
 & $    3.6$ & 1402.77 & 1426.87 & 1427.53 & $<     23$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.01778$ & \nodata & 1393.76 & 1418.34 & 1418.75 &      38 &      10 & 12.68 &  0.11 & 288 \\
 & $   -3.4$ & 1402.77 & 1427.51 & 1427.93 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.02042$ & \nodata & 1393.76 & 1422.07 & 1422.41 & $<     15$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata & 161 \\
 & $    6.8$ & 1402.77 & 1431.27 & 1431.61 &      36 &       9 & 12.94 &  0.11 &  \\
$ 0.02150$ & \nodata & 1393.76 & 1423.49 & 1423.80 & $<     14$ & \nodata & $< 12.21$  & \nodata & 131 \\
 & $  -15.9$ & 1402.77 & 1432.70 & 1433.01 &      34 &       8 & 12.92 &  0.11 &  \\
$ 0.02165$ & \nodata & 1393.76 & 1423.77 & 1424.09 & $<     15$ & \nodata & $< 12.22$  & \nodata & 161 \\
 & $    0.8$ & 1402.77 & 1432.98 & 1433.30 &      40 &       8 & 12.98 &  0.09 &  \\
$ 0.02180$ & \nodata & 1393.76 & 1424.01 & 1424.33 &      30 &       8 & 12.66 &  0.13 & 483 \\
 & $    3.9$ & 1402.77 & 1433.22 & 1433.55 &      29 &       8 & 12.85 &  0.12 &  \\
$ 0.02228$ & \nodata & 1393.76 & 1424.65 & 1425.01 &      25 &       8 & 12.48 &  0.13 & 305 \\
 & $   -7.5$ & 1402.77 & 1433.87 & 1434.22 & $<     16$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.02704$ & \nodata & 1393.76 & 1431.27 & 1431.61 &      35 &       9 & 12.64 &  0.11 & 289 \\
 & $    3.5$ & 1402.77 & 1440.53 & 1440.87 & $<     17$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.02739$ & \nodata & 1393.76 & 1431.75 & 1432.13 & $<     19$ & \nodata & $< 12.33$  & \nodata & 163 \\
 & $   -0.8$ & 1402.77 & 1441.01 & 1441.40 &      33 &       9 & 12.91 &  0.11 &  \\
$ 0.02805$ & \nodata & 1393.76 & 1432.70 & 1433.01 &      33 &       8 & 12.62 &  0.11 & 289 \\
 & $    6.7$ & 1402.77 & 1441.97 & 1442.28 & $<     17$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.02825$ & \nodata & 1393.76 & 1432.93 & 1433.30 &      43 &       8 & 12.71 &  0.09 & 481 \\
 & $    1.8$ & 1402.77 & 1442.20 & 1442.57 &      51 &       7 & 13.13 &  0.06 &  \\
$ 0.02844$ & \nodata & 1393.76 & 1433.27 & 1433.55 &      24 &       7 & 12.48 &  0.13 & 305 \\
 & $    0.1$ & 1402.77 & 1442.54 & 1442.82 & $<     13$ & \nodata & $< 12.46$  & \nodata &  \\
$ 0.03166$ & \nodata & 1393.76 & 1437.68 & 1438.09 & $<     17$ & \nodata & $< 12.27$  & \nodata & 160 \\
 & $   -4.8$ & 1402.77 & 1446.97 & 1447.39 &      41 &       9 & 13.00 &  0.10 &  \\
$ 0.03404$ & \nodata & 1393.76 & 1441.01 & 1441.40 &      33 &       9 & 12.61 &  0.11 & 305 \\
 & $   -0.0$ & 1402.77 & 1450.33 & 1450.72 & $<     16$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata &  \\
$ 0.03490$ & \nodata & 1393.76 & 1442.20 & 1442.57 &      51 &       7 & 12.83 &  0.06 & 305 \\
 & $   -5.0$ & 1402.77 & 1451.53 & 1451.90 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.03625$ & \nodata & 1393.76 & 1444.03 & 1444.60 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 177 \\
 & $    8.5$ & 1402.77 & 1453.37 & 1453.95 &      66 &      10 & 13.21 &  0.07 &  \\
$ 0.03664$ & \nodata & 1393.76 & 1444.53 & 1445.16 & $<     27$ & \nodata & $< 12.48$  & \nodata & 177 \\
 & $    6.1$ & 1402.77 & 1453.87 & 1454.51 &     197 &      10 & 13.78 &  0.03 &  \\
$ 0.03805$ & \nodata & 1393.76 & 1446.49 & 1446.96 & $<     21$ & \nodata & $< 12.39$  & \nodata & 145 \\
 & $  -14.1$ & 1402.77 & 1455.85 & 1456.32 &      96 &       9 & 13.42 &  0.05 &  \\
$ 0.03832$ & \nodata & 1393.76 & 1446.97 & 1447.39 &      40 &       9 & 12.70 &  0.10 & 307 \\
 & $   -4.0$ & 1402.77 & 1456.33 & 1456.76 & $<     18$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.04298$ & \nodata & 1393.76 & 1453.37 & 1453.95 &      66 &      10 & 12.91 &  0.07 & 257 \\
 & $  -12.5$ & 1402.77 & 1462.77 & 1463.35 & $<     22$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.04336$ & \nodata & 1393.76 & 1453.87 & 1454.51 &     196 &      10 & 13.48 &  0.03 & 289 \\
 & $    4.4$ & 1402.77 & 1463.27 & 1463.92 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.04472$ & \nodata & 1393.76 & 1455.85 & 1456.32 &      95 &       9 & 13.12 &  0.05 & 289 \\
 & $    4.0$ & 1402.77 & 1465.27 & 1465.74 & $<     19$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata &  \\
$ 0.04617$ & \nodata & 1393.76 & 1457.96 & 1458.18 & $<     17$ & \nodata & $< 12.33$  & \nodata & 241 \\
 & $   -2.4$ & 1402.77 & 1467.39 & 1467.61 &      20 &       6 & 12.72 &  0.13 &  \\
$ 0.04676$ & \nodata & 1393.76 & 1458.60 & 1459.10 & $<     25$ & \nodata & $< 12.46$  & \nodata & 145 \\
 & $  -11.7$ & 1402.77 & 1468.04 & 1468.54 &     118 &       9 & 13.54 &  0.04 &  \\
$ 0.04885$ & \nodata & 1393.76 & 1461.72 & 1462.00 & $<     16$ & \nodata & $< 12.25$  & \nodata & 161 \\
 & $    7.8$ & 1402.77 & 1471.18 & 1471.46 &      28 &       7 & 12.85 &  0.10 &  \\
$ 0.04937$ & \nodata & 1393.76 & 1462.33 & 1462.73 & $<     19$ & \nodata & $< 12.39$  & \nodata & 161 \\
 & $   -9.0$ & 1402.77 & 1471.79 & 1472.19 &      35 &       8 & 12.92 &  0.10 &  \\
$ 0.04983$ & \nodata & 1393.76 & 1462.87 & 1463.51 & $<     22$ & \nodata & $< 12.40$  & \nodata & 161 \\
 & $   -5.8$ & 1402.77 & 1472.33 & 1472.98 &     129 &      14 & 13.53 &  0.05 &  \\
$ 0.05073$ & \nodata & 1393.76 & 1464.34 & 1464.67 & $<     16$ & \nodata & $< 12.28$  & \nodata & 131 \\
 & $   13.1$ & 1402.77 & 1473.81 & 1474.15 &      37 &      10 & 12.98 &  0.12 &  \\
$ 0.05293$ & \nodata & 1393.76 & 1467.39 & 1467.61 &      20 &       6 & 12.42 &  0.13 & 353 \\
 & $   -7.4$ & 1402.77 & 1476.88 & 1477.11 & $<     14$ & \nodata & $< 12.52$  & \nodata &  \\
$ 0.05325$ & \nodata & 1393.76 & 1467.87 & 1468.13 & $<     14$ & \nodata & $< 12.22$  & \nodata & 161 \\
 & $    6.5$ & 1402.77 & 1477.36 & 1477.63 &      24 &       8 & 12.76 &  0.14 &  \\
$ 0.05349$ & \nodata & 1393.76 & 1468.04 & 1468.54 &     117 &       9 & 13.24 &  0.04 & 257 \\
 & $  -26.0$ & 1402.77 & 1477.53 & 1478.04 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.05566$ & \nodata & 1393.76 & 1471.18 & 1471.46 &      28 &       7 & 12.55 &  0.10 & 273 \\
 & $  -15.7$ & 1402.77 & 1480.69 & 1480.98 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.05612$ & \nodata & 1393.76 & 1471.79 & 1472.19 &      34 &       8 & 12.62 &  0.10 & 257 \\
 & $  -15.9$ & 1402.77 & 1481.31 & 1481.71 & $<     17$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata &  \\
$ 0.05661$ & \nodata & 1393.76 & 1472.30 & 1473.39 &     100 &      18 & 13.15 &  0.07 & 385 \\
 & $   49.3$ & 1402.77 & 1481.82 & 1482.92 &     651 &      11 & $> 14.56$  & \nodata &  \\
$ 0.05757$ & \nodata & 1393.76 & 1473.81 & 1474.15 &      37 &      10 & 12.68 &  0.12 & 289 \\
 & $    2.6$ & 1402.77 & 1483.35 & 1483.68 & $<     17$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata &  \\
$ 0.05997$ & \nodata & 1393.76 & 1477.00 & 1477.69 &      44 &      12 & 12.76 &  0.12 & 433 \\
 & $    3.6$ & 1402.77 & 1486.55 & 1487.25 &     287 &      10 & 14.03 &  0.02 &  \\
$ 0.06063$ & \nodata & 1393.76 & 1478.09 & 1478.41 & $<     16$ & \nodata & $< 12.25$  & \nodata & 161 \\
 & $   -6.4$ & 1402.77 & 1487.65 & 1487.97 &      38 &      11 & 12.98 &  0.12 &  \\
$ 0.06138$ & \nodata & 1393.76 & 1479.01 & 1479.66 & $<     22$ & \nodata & $< 12.40$  & \nodata & 161 \\
 & $    6.3$ & 1402.77 & 1488.58 & 1489.23 &     172 &      13 & 13.76 &  0.07 &  \\
$ 0.06362$ & \nodata & 1393.76 & 1481.82 & 1482.92 &     647 &      11 & $> 14.26$  & \nodata & 289 \\
 & $    1.5$ & 1402.77 & 1491.41 & 1492.51 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.06471$ & \nodata & 1393.76 & 1483.65 & 1484.34 & $<     24$ & \nodata & $< 12.43$  & \nodata & 160 \\
 & $    9.2$ & 1402.77 & 1493.25 & 1493.94 &     145 &      11 & 13.62 &  0.04 &  \\
$ 0.06684$ & \nodata & 1393.76 & 1486.55 & 1487.25 &     285 &      10 & 13.73 &  0.02 & 288 \\
 & $    3.4$ & 1402.77 & 1496.17 & 1496.87 & $<     23$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 0.06747$ & \nodata & 1393.76 & 1487.65 & 1487.97 &      38 &      11 & 12.68 &  0.12 & 290 \\
 & $    2.8$ & 1402.77 & 1497.27 & 1497.59 & $<     16$ & \nodata & $< 12.54$  & \nodata &  \\
$ 0.06827$ & \nodata & 1393.76 & 1488.58 & 1489.52 &     154 &      16 & 13.43 &  0.08 & 449 \\
 & $   33.8$ & 1402.77 & 1498.21 & 1499.15 &     153 &      13 & 13.66 &  0.04 &  \\
$ 0.07163$ & \nodata & 1393.76 & 1493.25 & 1493.94 &     144 &      11 & 13.32 &  0.04 & 320 \\
 & $  -27.5$ & 1402.77 & 1502.91 & 1503.60 & $<     30$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.07419$ & \nodata & 1393.76 & 1496.95 & 1497.37 & $<     17$ & \nodata & $< 12.30$  & \nodata & 177 \\
 & $   -0.2$ & 1402.77 & 1506.64 & 1507.06 &     101 &       9 & 13.54 &  0.05 &  \\
$ 0.07533$ & \nodata & 1393.76 & 1498.42 & 1499.32 &     140 &      13 & 13.33 &  0.04 & 464 \\
 & $   59.1$ & 1402.77 & 1508.11 & 1509.01 &      52 &      13 & 13.14 &  0.10 &  \\
$ 0.07581$ & \nodata & 1393.76 & 1499.25 & 1499.54 & $<     16$ & \nodata & $< 12.27$  & \nodata & 161 \\
 & $   -1.5$ & 1402.77 & 1508.95 & 1509.24 &      34 &       8 & $< 12.85$  & \nodata &  \\
$ 0.07842$ & \nodata & 1393.76 & 1502.91 & 1503.18 &      33 &       9 & 12.65 &  0.12 & 288 \\
 & $   -6.5$ & 1402.77 & 1512.63 & 1512.90 & $<     14$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata &  \\
$ 0.08113$ & \nodata & 1393.76 & 1506.64 & 1507.06 &     100 &       9 & 13.24 &  0.05 & 257 \\
 & $  -19.3$ & 1402.77 & 1516.38 & 1516.80 & $<     19$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.08251$ & \nodata & 1393.76 & 1508.46 & 1509.01 &      65 &      10 & 12.92 &  0.07 & 339 \\
 & $  -14.3$ & 1402.77 & 1518.22 & 1518.78 & $<     28$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.08276$ & \nodata & 1393.76 & 1508.95 & 1509.24 &      34 &       8 & $< 12.55$  & \nodata & 288 \\
 & $   -9.1$ & 1402.77 & 1518.71 & 1519.00 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.08835$ & \nodata & 1393.76 & 1515.98 & 1517.88 & $<     41$ & \nodata & $< 12.65$  & \nodata & 129 \\
 & $  -24.9$ & 1402.77 & 1525.78 & 1527.70 &    1016 &      16 & $> 14.71$  & \nodata &  \\
$ 0.09168$ & \nodata & 1393.76 & 1521.19 & 1521.93 & $<     27$ & \nodata & $< 12.49$  & \nodata & 161 \\
 & $    4.8$ & 1402.77 & 1531.03 & 1531.77 &     271 &      12 & 13.97 &  0.03 &  \\
$ 0.09530$ & \nodata & 1393.76 & 1525.78 & 1527.70 &    1009 &      15 & $> 14.41$  & \nodata & 273 \\
 & $   18.3$ & 1402.77 & 1535.65 & 1537.58 & $<     56$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.09876$ & \nodata & 1393.76 & 1531.03 & 1531.77 &     270 &      12 & 13.67 &  0.03 & 305 \\
 & $   -5.5$ & 1402.77 & 1540.93 & 1541.68 & $<     30$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.10329$ & \nodata & 1393.76 & 1537.48 & 1537.80 & $<     22$ & \nodata & $< 12.40$  & \nodata & 129 \\
 & $  -17.1$ & 1402.77 & 1547.43 & 1547.74 &      43 &      10 & 13.02 &  0.11 &  \\
$ 0.10358$ & \nodata & 1393.76 & 1537.88 & 1538.47 & $<     29$ & \nodata & $< 12.55$  & \nodata & 129 \\
 & $   13.8$ & 1402.77 & 1547.83 & 1548.42 &     126 &      14 & 13.54 &  0.05 &  \\
$ 0.10555$ & \nodata & 1393.76 & 1540.74 & 1540.97 & $<     17$ & \nodata & $< 12.31$  & \nodata & 163 \\
 & $   -5.1$ & 1402.77 & 1550.70 & 1550.94 &      35 &      12 & $< 12.80$  & \nodata &  \\
$ 0.10948$ & \nodata & 1393.76 & 1546.10 & 1546.48 & $<     23$ & \nodata & $< 12.41$  & \nodata & 161 \\
 & $   -8.3$ & 1402.77 & 1556.10 & 1556.49 &      46 &      11 & 13.07 &  0.11 &  \\
$ 0.11036$ & \nodata & 1393.76 & 1547.43 & 1547.74 &      43 &      10 & 12.72 &  0.11 & 257 \\
 & $   14.0$ & 1402.77 & 1557.44 & 1557.75 & $<     20$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata &  \\
$ 0.11077$ & \nodata & 1393.76 & 1547.83 & 1548.42 &     126 &      14 & 13.23 &  0.05 & 289 \\
 & $    3.7$ & 1402.77 & 1557.84 & 1558.44 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.11217$ & \nodata & 1393.76 & 1549.51 & 1550.40 & $<     49$ & \nodata & $< 12.76$  & \nodata & 129 \\
 & $  -10.5$ & 1402.77 & 1559.53 & 1560.43 &     215 &      15 & 13.82 &  0.04 &  \\
$ 0.11268$ & \nodata & 1393.76 & 1550.70 & 1550.94 &      35 &      12 & $< 12.49$  & \nodata & 289 \\
 & $    0.9$ & 1402.77 & 1560.73 & 1560.97 & $<     17$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.11345$ & \nodata & 1393.76 & 1551.79 & 1552.05 & $<     24$ & \nodata & $< 12.44$  & \nodata & 177 \\
 & $    9.7$ & 1402.77 & 1561.82 & 1562.09 &      32 &      10 & $> 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.11664$ & \nodata & 1393.76 & 1556.10 & 1556.55 &      50 &      12 & 12.81 &  0.10 & 482 \\
 & $    6.4$ & 1402.77 & 1566.17 & 1566.62 &      57 &      16 & 13.22 &  0.12 &  \\
$ 0.11932$ & \nodata & 1393.76 & 1559.53 & 1560.43 &     214 &      15 & 13.52 &  0.04 & 257 \\
 & $   21.4$ & 1402.77 & 1569.62 & 1570.53 & $<     37$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.11968$ & \nodata & 1393.76 & 1560.23 & 1561.49 & $<     38$ & \nodata & 12.88 &  0.14 & 145 \\
 & $   72.6$ & 1402.77 & 1570.32 & 1571.59 &     496 &      18 & $> 14.39$  & \nodata &  \\
$ 0.12068$ & \nodata & 1393.76 & 1561.82 & 1562.09 &      32 &      10 & $> 12.55$\tablenotemark{a} & \nodata & 352 \\
 & $   -1.4$ & 1402.77 & 1571.92 & 1572.19 & $<     19$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.12388$ & \nodata & 1393.76 & 1566.20 & 1566.62 &      63 &      16 & 12.95 &  0.11 & 305 \\
 & $    4.7$ & 1402.77 & 1576.33 & 1576.76 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.12720$ & \nodata & 1393.76 & 1570.32 & 1571.59 &     493 &      18 & $> 14.09$  & \nodata & 305 \\
 & $    5.2$ & 1402.77 & 1580.48 & 1581.75 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
$ 0.13031$ & \nodata & 1393.76 & 1574.91 & 1575.73 & $<     31$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 177 \\
 & $   -0.6$ & 1402.77 & 1585.10 & 1585.92 &     199 &      20 & $> 13.79$  & \nodata &  \\
$ 0.13591$ & \nodata & 1393.76 & 1582.93 & 1583.40 & $<     39$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata & 161 \\
 & $   -6.4$ & 1402.77 & 1593.17 & 1593.64 &      97 &      13 & 13.44 &  0.06 &  \\
$ 0.13762$ & \nodata & 1393.76 & 1585.10 & 1585.92 &     198 &      20 & $> 13.49$  & \nodata & 289 \\
 & $    6.1$ & 1402.77 & 1595.35 & 1596.18 & $<     38$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.14323$ & \nodata & 1393.76 & 1593.17 & 1593.64 &      96 &      13 & 13.14 &  0.06 & 323 \\
 & $   17.0$ & 1402.77 & 1603.47 & 1603.95 & $<     35$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.14370$ & \nodata & 1393.76 & 1593.68 & 1594.57 & $<     38$ & \nodata & $< 12.64$  & \nodata & 145 \\
 & $   15.6$ & 1402.77 & 1603.99 & 1604.88 &     268 &      22 & 13.91 &  0.06 &  \\
$ 0.14625$ & \nodata & 1393.76 & 1597.19 & 1598.32 & $<     45$ & \nodata & $< 12.71$  & \nodata & 145 \\
 & $   34.2$ & 1402.77 & 1607.52 & 1608.66 &     464 &      22 & $> 14.27$  & \nodata &  \\
$ 0.15115$ & \nodata & 1393.76 & 1603.99 & 1604.88 &     267 &      21 & 13.61 &  0.06 & 369 \\
 & $    4.7$ & 1402.77 & 1614.36 & 1615.26 & $<     47$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.15380$ & \nodata & 1393.76 & 1607.52 & 1608.66 &     461 &      22 & $> 13.97$  & \nodata & 273 \\
 & $  -14.3$ & 1402.77 & 1617.92 & 1619.06 & $<     74$ & \nodata & $< 13.30$  & \nodata &  \\
$ 0.15457$ & \nodata & 1393.76 & 1609.06 & 1609.44 & $<     30$ & \nodata & $< 12.54$  & \nodata & 161 \\
 & $    9.2$ & 1402.77 & 1619.46 & 1619.85 &      94 &      19 & $> 13.31$\tablenotemark{a} & \nodata &  \\
$ 0.15494$ & \nodata & 1393.76 & 1609.42 & 1609.99 & $<     36$ & \nodata & $< 12.61$  & \nodata & 161 \\
 & $    2.0$ & 1402.77 & 1619.83 & 1620.40 &     252 &      21 & $> 14.07$  & \nodata &  \\
$ 0.15652$ & \nodata & 1393.76 & 1611.77 & 1612.10 & $<     27$ & \nodata & $< 12.49$  & \nodata & 161 \\
 & $    3.2$ & 1402.77 & 1622.19 & 1622.52 &      65 &      16 & 13.30 &  0.11 &  \\
$ 0.16208$ & \nodata & 1393.76 & 1619.46 & 1619.85 &      93 &      19 & $> 13.01$\tablenotemark{a} & \nodata & 352 \\
 & $   -5.8$ & 1402.77 & 1629.94 & 1630.32 & $<     29$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.16241$ & \nodata & 1393.76 & 1619.83 & 1620.40 &     250 &      21 & $> 13.77$  & \nodata & 289 \\
 & $    3.1$ & 1402.77 & 1630.31 & 1630.88 & $<     34$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.16402$ & \nodata & 1393.76 & 1622.19 & 1622.52 &      65 &      16 & 13.00 &  0.11 & 288 \\
 & $   -7.7$ & 1402.77 & 1632.69 & 1633.02 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.16539$ & \nodata & 1393.76 & 1623.81 & 1624.56 & $<     44$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 176 \\
 & $    3.8$ & 1402.77 & 1634.32 & 1635.07 &     152 &      23 & $> 13.52$\tablenotemark{a} & \nodata &  \\
$ 0.16913$ & \nodata & 1393.76 & 1629.26 & 1629.84 & $<     34$ & \nodata & $< 12.61$  & \nodata & 129 \\
 & $   17.0$ & 1402.77 & 1639.80 & 1640.38 &     122 &      19 & 13.56 &  0.07 &  \\
$ 0.17014$ & \nodata & 1393.76 & 1630.75 & 1631.04 & $<     25$ & \nodata & $< 12.44$  & \nodata & 161 \\
 & $    1.6$ & 1402.77 & 1641.29 & 1641.59 &      50 &      14 & 13.18 &  0.13 &  \\
$ 0.17295$ & \nodata & 1393.76 & 1634.32 & 1635.07 &     151 &      23 & $> 13.22$\tablenotemark{a} & \nodata & 256 \\
 & $   13.6$ & 1402.77 & 1644.89 & 1645.65 & $<     39$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.17314$ & \nodata & 1393.76 & 1634.93 & 1635.39 & $<     47$ & \nodata & $< 12.80$  & \nodata & 128 \\
 & $   15.2$ & 1402.77 & 1645.51 & 1645.97 &     120 &      14 & 13.60 &  0.06 &  \\
$ 0.17676$ & \nodata & 1393.76 & 1639.80 & 1640.38 &     121 &      19 & 13.26 &  0.07 & 256 \\
 & $  -15.4$ & 1402.77 & 1650.40 & 1650.99 & $<     37$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.17771$ & \nodata & 1393.76 & 1641.29 & 1641.59 &      49 &      14 & 12.87 &  0.13 & 256 \\
 & $  -11.5$ & 1402.77 & 1651.91 & 1652.21 & $<     29$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata &  \\
$ 0.18079$ & \nodata & 1393.76 & 1645.51 & 1645.97 &     120 &      14 & 13.30 &  0.06 & 257 \\
 & $   14.9$ & 1402.77 & 1656.15 & 1656.61 & $<     41$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.19084$ & \nodata & 1393.76 & 1659.09 & 1660.28 & $<     56$ & \nodata & $< 12.80$  & \nodata & 177 \\
 & $   -4.2$ & 1402.77 & 1669.82 & 1671.02 &     625 &      24 & $> 14.50$  & \nodata &  \\
$ 0.19291$ & \nodata & 1393.76 & 1662.49 & 1662.81 & $<     27$ & \nodata & $< 12.51$  & \nodata & 161 \\
 & $    6.2$ & 1402.77 & 1673.24 & 1673.57 &      72 &      21 & 13.34 &  0.14 &  \\
$ 0.19853$ & \nodata & 1393.76 & 1669.69 & 1671.02 &     617 &      26 & $> 14.20$  & \nodata & 385 \\
 & $  -32.1$ & 1402.77 & 1680.49 & 1681.83 &     117 &      31 & 13.52 &  0.11 &  \\
$ 0.20065$ & \nodata & 1393.76 & 1673.24 & 1673.57 &      71 &      21 & 13.04 &  0.14 & 322 \\
 & $  -20.4$ & 1402.77 & 1684.07 & 1684.39 & $<     32$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.20585$ & \nodata & 1393.76 & 1680.49 & 1680.82 &      51 &      15 & 12.85 &  0.13 & 323 \\
 & $  -10.5$ & 1402.77 & 1691.36 & 1691.69 & $<     48$ & \nodata & $< 13.21$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS1302--102 ($\zem=0.278$)} \\[1ex]
\hline
$-0.00206$ & \nodata & 1393.76 & 1390.73 & 1391.03 &      38 &      11 & 12.69 &  0.12 & 289 \\
 & $   -5.2$ & 1402.77 & 1399.72 & 1400.02 & $<     22$ & \nodata & $< 12.71$  & \nodata &  \\
$-0.00102$ & \nodata & 1393.76 & 1391.70 & 1393.06 &     995 &      16 & $> 14.45$  & \nodata & 257 \\
 & $  -15.6$ & 1402.77 & 1400.70 & 1402.07 & $<     41$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
$ 0.00001$ & \nodata & 1393.76 & 1393.46 & 1394.05 &     224 &      12 & 13.65 &  0.05 & 483 \\
 & $    0.6$ & 1402.77 & 1402.48 & 1403.06 &     138 &      15 & 13.63 &  0.05 &  \\
$ 0.00033$ & \nodata & 1393.76 & 1394.03 & 1394.40 &      54 &      11 & 12.85 &  0.09 & 289 \\
 & $    1.2$ & 1402.77 & 1403.05 & 1403.42 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.00391$ & \nodata & 1393.76 & 1398.89 & 1399.37 & $<     28$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 129 \\
 & $  -17.5$ & 1402.77 & 1407.93 & 1408.42 &      87 &      12 & 13.34 &  0.06 &  \\
$ 0.00648$ & \nodata & 1393.76 & 1402.48 & 1403.02 &     142 &      14 & 13.34 &  0.05 & 371 \\
 & $    0.2$ & 1402.77 & 1411.55 & 1412.09 & $<     28$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.01034$ & \nodata & 1393.76 & 1407.93 & 1408.42 &      86 &      12 & 13.04 &  0.06 & 259 \\
 & $   29.2$ & 1402.77 & 1417.04 & 1417.53 & $<     30$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.01340$ & \nodata & 1393.76 & 1412.05 & 1412.73 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 129 \\
 & $  -14.0$ & 1402.77 & 1421.18 & 1421.87 &     226 &      13 & 13.83 &  0.03 &  \\
$ 0.01991$ & \nodata & 1393.76 & 1421.18 & 1421.87 &     225 &      13 & 13.53 &  0.03 & 273 \\
 & $   16.0$ & 1402.77 & 1430.37 & 1431.07 & $<     37$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.02098$ & \nodata & 1393.76 & 1422.83 & 1423.29 & $<     24$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 129 \\
 & $   11.7$ & 1402.77 & 1432.03 & 1432.50 &      74 &      13 & 13.28 &  0.08 &  \\
$ 0.02763$ & \nodata & 1393.76 & 1432.03 & 1432.50 &      73 &      13 & 12.98 &  0.08 & 355 \\
 & $    6.6$ & 1402.77 & 1441.30 & 1441.76 & $<     28$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.03262$ & \nodata & 1393.76 & 1438.90 & 1439.68 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 145 \\
 & $   13.3$ & 1402.77 & 1448.21 & 1448.99 &     464 &      13 & $> 14.42$  & \nodata &  \\
$ 0.03370$ & \nodata & 1393.76 & 1440.02 & 1441.22 & $<     43$ & \nodata & $< 12.68$  & \nodata & 145 \\
 & $  -30.6$ & 1402.77 & 1449.33 & 1450.54 &     577 &      16 & $> 14.37$  & \nodata &  \\
$ 0.03717$ & \nodata & 1393.76 & 1445.40 & 1445.74 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 177 \\
 & $    5.3$ & 1402.77 & 1454.75 & 1455.09 &      37 &      12 & 12.97 &  0.14 &  \\
$ 0.03935$ & \nodata & 1393.76 & 1448.21 & 1448.99 &     461 &      12 & $> 14.12$  & \nodata & 289 \\
 & $   -7.3$ & 1402.77 & 1457.58 & 1458.36 & $<     41$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.04028$ & \nodata & 1393.76 & 1449.33 & 1450.54 &     574 &      16 & $> 14.07$  & \nodata & 305 \\
 & $   -6.2$ & 1402.77 & 1458.70 & 1459.93 & $<     51$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.04154$ & \nodata & 1393.76 & 1451.51 & 1451.81 & $<     21$ & \nodata & $< 12.66$\tablenotemark{a} & \nodata & 161 \\
 & $    3.3$ & 1402.77 & 1460.90 & 1461.20 &      39 &      11 & 13.02 &  0.12 &  \\
$ 0.04373$ & \nodata & 1393.76 & 1454.53 & 1454.86 &      35 &      11 & 12.64 &  0.14 & 481 \\
 & $    1.6$ & 1402.77 & 1463.94 & 1464.27 &      40 &      11 & 13.01 &  0.11 &  \\
$ 0.04389$ & \nodata & 1393.76 & 1454.75 & 1455.09 &      37 &      12 & 12.67 &  0.14 & 259 \\
 & $  -14.3$ & 1402.77 & 1464.16 & 1464.51 & $<     22$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.04829$ & \nodata & 1393.76 & 1460.90 & 1461.20 &      39 &      11 & 12.72 &  0.12 & 293 \\
 & $    8.1$ & 1402.77 & 1470.35 & 1470.65 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.04880$ & \nodata & 1393.76 & 1461.59 & 1461.87 & $<     22$ & \nodata & $< 12.41$  & \nodata & 167 \\
 & $   -9.5$ & 1402.77 & 1471.04 & 1471.33 &      28 &       9 & 12.84 &  0.14 &  \\
$ 0.05048$ & \nodata & 1393.76 & 1463.94 & 1464.27 &      40 &      11 & 12.71 &  0.11 & 263 \\
 & $  -12.0$ & 1402.77 & 1473.41 & 1473.74 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.05198$ & \nodata & 1393.76 & 1466.05 & 1466.33 & $<     20$ & \nodata & $< 12.36$  & \nodata & 165 \\
 & $   -2.4$ & 1402.77 & 1475.53 & 1475.82 &      43 &      11 & 13.04 &  0.12 &  \\
$ 0.05555$ & \nodata & 1393.76 & 1471.04 & 1471.33 &      28 &       9 & 12.54 &  0.14 & 293 \\
 & $    6.4$ & 1402.77 & 1480.56 & 1480.84 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.05878$ & \nodata & 1393.76 & 1475.53 & 1475.82 &      42 &      11 & 12.73 &  0.12 & 309 \\
 & $    0.1$ & 1402.77 & 1485.08 & 1485.36 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.06121$ & \nodata & 1393.76 & 1478.72 & 1479.51 & $<     34$ & \nodata & $< 12.58$  & \nodata & 165 \\
 & $    0.8$ & 1402.77 & 1488.28 & 1489.08 &     376 &      17 & $> 14.23$  & \nodata &  \\
$ 0.06203$ & \nodata & 1393.76 & 1479.85 & 1480.70 & $<     35$ & \nodata & $< 12.60$  & \nodata & 133 \\
 & $   16.4$ & 1402.77 & 1489.42 & 1490.28 &     379 &      17 & 14.15 &  0.03 &  \\
$ 0.06369$ & \nodata & 1393.76 & 1482.39 & 1482.77 & $<     25$ & \nodata & $< 12.46$  & \nodata & 165 \\
 & $    9.5$ & 1402.77 & 1491.98 & 1492.36 &      54 &      13 & 13.16 &  0.11 &  \\
$ 0.06808$ & \nodata & 1393.76 & 1488.28 & 1489.08 &     374 &      17 & $> 13.93$  & \nodata & 261 \\
 & $   21.5$ & 1402.77 & 1497.91 & 1498.71 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.06896$ & \nodata & 1393.76 & 1489.42 & 1490.28 &     376 &      17 & 13.84 &  0.03 & 293 \\
 & $    2.2$ & 1402.77 & 1499.05 & 1499.92 & $<     40$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
$ 0.07061$ & \nodata & 1393.76 & 1491.98 & 1492.36 &      53 &      13 & 12.86 &  0.11 & 262 \\
 & $   15.0$ & 1402.77 & 1501.63 & 1502.01 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.07086$ & \nodata & 1393.76 & 1492.36 & 1492.67 & $<     22$ & \nodata & $< 12.41$  & \nodata & 183 \\
 & $    2.0$ & 1402.77 & 1502.01 & 1502.32 &      45 &      14 & 13.08 &  0.13 &  \\
$ 0.07174$ & \nodata & 1393.76 & 1493.53 & 1493.95 & $<     25$ & \nodata & $< 12.46$  & \nodata & 181 \\
 & $    0.1$ & 1402.77 & 1503.19 & 1503.61 &      80 &      15 & 13.35 &  0.08 &  \\
$ 0.07280$ & \nodata & 1393.76 & 1495.04 & 1495.44 & $<     25$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 181 \\
 & $    7.1$ & 1402.77 & 1504.71 & 1505.11 &      46 &      13 & 13.06 &  0.13 &  \\
$ 0.07452$ & \nodata & 1393.76 & 1497.35 & 1498.04 & $<     34$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata & 133 \\
 & $   17.1$ & 1402.77 & 1507.03 & 1507.73 &     150 &      15 & 13.62 &  0.05 &  \\
$ 0.07779$ & \nodata & 1393.76 & 1502.01 & 1502.32 &      45 &      14 & 12.78 &  0.13 & 295 \\
 & $   -0.0$ & 1402.77 & 1511.73 & 1512.04 & $<     22$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 0.07867$ & \nodata & 1393.76 & 1503.19 & 1503.61 &      79 &      14 & 13.05 &  0.08 & 293 \\
 & $   -4.6$ & 1402.77 & 1512.91 & 1513.34 & $<     27$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 0.07976$ & \nodata & 1393.76 & 1504.71 & 1505.11 &      46 &      13 & 12.76 &  0.13 & 293 \\
 & $   -0.0$ & 1402.77 & 1514.44 & 1514.85 & $<     28$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.08153$ & \nodata & 1393.76 & 1507.03 & 1507.73 &     149 &      15 & 13.32 &  0.05 & 261 \\
 & $  -16.4$ & 1402.77 & 1516.78 & 1517.48 & $<     35$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.08219$ & \nodata & 1393.76 & 1508.02 & 1508.65 & $<     31$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata & 165 \\
 & $    6.4$ & 1402.77 & 1517.78 & 1518.41 &     308 &      16 & $> 14.18$  & \nodata &  \\
$ 0.08427$ & \nodata & 1393.76 & 1510.73 & 1511.78 & $<     40$ & \nodata & $< 12.65$  & \nodata & 165 \\
 & $    6.6$ & 1402.77 & 1520.50 & 1521.56 &     246 &      20 & 13.83 &  0.04 &  \\
$ 0.08514$ & \nodata & 1393.76 & 1511.89 & 1512.80 & $<     38$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata & 165 \\
 & $   -9.0$ & 1402.77 & 1521.67 & 1522.59 &     511 &      15 & $> 14.42$  & \nodata &  \\
$ 0.08578$ & \nodata & 1393.76 & 1512.82 & 1513.69 & $<     38$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata & 165 \\
 & $   -5.0$ & 1402.77 & 1522.60 & 1523.49 &     318 &      16 & 14.08 &  0.03 &  \\
$ 0.08694$ & \nodata & 1393.76 & 1514.47 & 1515.17 & $<     35$ & \nodata & $< 12.61$  & \nodata & 149 \\
 & $  -21.3$ & 1402.77 & 1524.27 & 1524.97 &     264 &      13 & 13.97 &  0.03 &  \\
$ 0.08843$ & \nodata & 1393.76 & 1516.57 & 1517.22 & $<     29$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata & 133 \\
 & $  -19.9$ & 1402.77 & 1526.38 & 1527.04 &     369 &      11 & $> 14.35$  & \nodata &  \\
$ 0.08921$ & \nodata & 1393.76 & 1517.78 & 1518.41 &     306 &      16 & $> 13.88$  & \nodata & 293 \\
 & $   -6.5$ & 1402.77 & 1527.59 & 1528.23 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.09131$ & \nodata & 1393.76 & 1520.50 & 1521.56 &     244 &      19 & 13.53 &  0.04 & 261 \\
 & $   18.4$ & 1402.77 & 1530.33 & 1531.40 & $<     41$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.09213$ & \nodata & 1393.76 & 1521.67 & 1522.59 &     508 &      15 & $> 14.12$  & \nodata & 325 \\
 & $  -10.6$ & 1402.77 & 1531.51 & 1532.44 & $<     39$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.09278$ & \nodata & 1393.76 & 1522.60 & 1523.49 &     316 &      15 & 13.78 &  0.03 & 261 \\
 & $  -19.7$ & 1402.77 & 1532.45 & 1533.34 & $<     38$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata &  \\
$ 0.09389$ & \nodata & 1393.76 & 1524.27 & 1524.97 &     262 &      13 & 13.67 &  0.03 & 309 \\
 & $   -1.5$ & 1402.77 & 1534.13 & 1534.84 & $<     37$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.09539$ & \nodata & 1393.76 & 1526.38 & 1527.04 &     366 &      11 & $> 14.05$  & \nodata & 293 \\
 & $    1.8$ & 1402.77 & 1536.25 & 1536.91 & $<     30$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.09880$ & \nodata & 1393.76 & 1531.20 & 1531.68 & $<     27$ & \nodata & $< 12.52$  & \nodata & 181 \\
 & $   -3.2$ & 1402.77 & 1541.11 & 1541.59 &      89 &      10 & 13.39 &  0.05 &  \\
$ 0.10367$ & \nodata & 1393.76 & 1537.96 & 1538.60 & $<     28$ & \nodata & $< 12.51$  & \nodata & 165 \\
 & $    7.1$ & 1402.77 & 1547.90 & 1548.55 &     261 &      10 & $> 14.06$  & \nodata &  \\
$ 0.10554$ & \nodata & 1393.76 & 1540.51 & 1541.14 & $<     26$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 165 \\
 & $   -3.4$ & 1402.77 & 1550.48 & 1551.11 &     176 &      10 & 13.76 &  0.03 &  \\
$ 0.10589$ & \nodata & 1393.76 & 1541.11 & 1541.59 &      89 &      10 & 13.08 &  0.05 & 293 \\
 & $    3.6$ & 1402.77 & 1551.08 & 1551.56 & $<     20$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.10855$ & \nodata & 1393.76 & 1544.85 & 1545.15 & $<     17$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata & 133 \\
 & $  -10.1$ & 1402.77 & 1554.84 & 1555.14 &      26 &       7 & 12.81 &  0.12 &  \\
$ 0.11035$ & \nodata & 1393.76 & 1547.39 & 1547.67 & $<     17$ & \nodata & $< 12.28$  & \nodata & 165 \\
 & $   -8.1$ & 1402.77 & 1557.40 & 1557.68 &      24 &       7 & 12.78 &  0.13 &  \\
$ 0.11084$ & \nodata & 1393.76 & 1547.90 & 1548.55 &     259 &      10 & $> 13.76$  & \nodata & 292 \\
 & $    6.8$ & 1402.77 & 1557.91 & 1558.57 & $<     23$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 0.11229$ & \nodata & 1393.76 & 1550.10 & 1550.41 & $<     18$ & \nodata & $< 12.59$\tablenotemark{a} & \nodata & 164 \\
 & $    2.0$ & 1402.77 & 1560.12 & 1560.44 &      32 &       8 & 12.91 &  0.11 &  \\
$ 0.11268$ & \nodata & 1393.76 & 1550.48 & 1551.11 &     175 &      10 & 13.45 &  0.03 & 293 \\
 & $    4.3$ & 1402.77 & 1560.51 & 1561.14 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.11568$ & \nodata & 1393.76 & 1554.84 & 1555.14 &      26 &       7 & 12.51 &  0.12 & 301 \\
 & $   -0.4$ & 1402.77 & 1564.90 & 1565.20 & $<     19$ & \nodata & $< 12.62$  & \nodata &  \\
$ 0.11751$ & \nodata & 1393.76 & 1557.40 & 1557.68 &      24 &       7 & 12.48 &  0.13 & 269 \\
 & $   11.4$ & 1402.77 & 1567.47 & 1567.76 & $<     24$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.11949$ & \nodata & 1393.76 & 1560.12 & 1560.44 &      32 &       8 & 12.61 &  0.11 & 301 \\
 & $   -9.0$ & 1402.77 & 1570.22 & 1570.54 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.12974$ & \nodata & 1393.76 & 1574.52 & 1574.81 & $<     20$ & \nodata & $< 12.36$  & \nodata & 141 \\
 & $   16.6$ & 1402.77 & 1584.70 & 1584.99 &      42 &      12 & 13.07 &  0.12 &  \\
$ 0.13711$ & \nodata & 1393.76 & 1584.70 & 1584.99 &      42 &      12 & 12.76 &  0.12 & 269 \\
 & $  -12.1$ & 1402.77 & 1594.95 & 1595.24 & $<     26$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata &  \\
$ 0.14659$ & \nodata & 1393.76 & 1597.76 & 1598.45 & $<     42$ & \nodata & $< 12.68$  & \nodata & 189 \\
 & $    8.5$ & 1402.77 & 1608.10 & 1608.79 &     337 &      16 & $> 14.23$  & \nodata &  \\
$ 0.15026$ & \nodata & 1393.76 & 1602.92 & 1603.35 & $<     34$ & \nodata & $< 12.60$  & \nodata & 175 \\
 & $   -5.7$ & 1402.77 & 1613.28 & 1613.72 &      62 &      17 & 13.27 &  0.11 &  \\
$ 0.15404$ & \nodata & 1393.76 & 1608.10 & 1608.79 &     334 &      15 & $> 13.93$  & \nodata & 285 \\
 & $  -19.6$ & 1402.77 & 1618.50 & 1619.19 & $<     56$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.15768$ & \nodata & 1393.76 & 1613.28 & 1613.72 &      61 &      17 & 12.96 &  0.11 & 302 \\
 & $   -9.0$ & 1402.77 & 1623.72 & 1624.15 & $<     36$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.19109$ & \nodata & 1393.76 & 1659.67 & 1660.38 & $<     53$ & \nodata & $< 12.80$  & \nodata & 140 \\
 & $  -15.2$ & 1402.77 & 1670.40 & 1671.12 &     325 &      17 & $> 14.26$  & \nodata &  \\
$ 0.19873$ & \nodata & 1393.76 & 1670.40 & 1671.12 &     323 &      16 & $> 13.96$  & \nodata & 301 \\
 & $    8.9$ & 1402.77 & 1681.21 & 1681.93 & $<     55$ & \nodata & $< 13.11$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{CSO873 ($\zem=1.014$)} \\[1ex]
\hline
$ 0.64640$ & \nodata & 1393.76 & 2294.19 & 2295.05 & $<     72$ & \nodata & $< 12.95$  & \nodata & 164 \\
 & $   -7.2$ & 1402.77 & 2309.03 & 2309.90 &     134 &      26 & 13.65 &  0.11 &  \\
$ 0.65701$ & \nodata & 1393.76 & 2309.03 & 2309.90 &     133 &      26 & 13.35 &  0.11 & 292 \\
 & $   -8.0$ & 1402.77 & 2323.97 & 2324.84 & $<     56$ & \nodata & $< 13.12$  & \nodata &  \\
$ 0.66231$ & \nodata & 1393.76 & 2316.29 & 2317.39 & $<     53$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata & 164 \\
 & $    9.2$ & 1402.77 & 2331.27 & 2332.38 &     143 &      30 & $> 13.50$\tablenotemark{a} & \nodata &  \\
$ 0.67099$ & \nodata & 1393.76 & 2328.31 & 2329.42 & $<     64$ & \nodata & $< 12.90$  & \nodata & 164 \\
 & $   -9.5$ & 1402.77 & 2343.37 & 2344.48 &     309 &      21 & $> 14.20$  & \nodata &  \\
$ 0.67312$ & \nodata & 1393.76 & 2331.27 & 2332.38 &     142 &      30 & $> 13.20$\tablenotemark{a} & \nodata & 262 \\
 & $  -35.0$ & 1402.77 & 2346.35 & 2347.46 & $<     47$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.67712$ & \nodata & 1393.76 & 2336.96 & 2338.15 & $<     53$ & \nodata & $< 12.80$  & \nodata & 132 \\
 & $   16.2$ & 1402.77 & 2352.08 & 2353.27 &     235 &      29 & $> 13.93$  & \nodata &  \\
$ 0.68174$ & \nodata & 1393.76 & 2343.37 & 2344.48 &     307 &      21 & $> 13.90$  & \nodata & 292 \\
 & $   -4.4$ & 1402.77 & 2358.53 & 2359.65 & $<     53$ & \nodata & $< 13.37$\tablenotemark{a} & \nodata &  \\
$ 0.68806$ & \nodata & 1393.76 & 2352.08 & 2353.27 &     233 &      29 & $> 13.62$  & \nodata & 292 \\
 & $   -6.4$ & 1402.77 & 2367.29 & 2368.49 & $<     45$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.69251$ & \nodata & 1393.76 & 2358.39 & 2359.43 & $<     51$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata & 164 \\
 & $   -1.3$ & 1402.77 & 2373.65 & 2374.70 &     194 &      20 & $> 13.89$  & \nodata &  \\
$ 0.69844$ & \nodata & 1393.76 & 2366.50 & 2367.77 & $<     47$ & \nodata & $< 12.72$  & \nodata & 164 \\
 & $   -5.4$ & 1402.77 & 2381.80 & 2383.09 &     420 &      23 & $> 14.37$  & \nodata &  \\
$ 0.70345$ & \nodata & 1393.76 & 2373.35 & 2374.70 &     183 &      22 & $> 13.58$  & \nodata & 454 \\
 & $  -24.0$ & 1402.77 & 2388.70 & 2390.06 &     103 &      23 & 13.44 &  0.10 &  \\
$ 0.70461$ & \nodata & 1393.76 & 2375.48 & 2376.45 & $<     40$ & \nodata & $< 12.71$  & \nodata & 132 \\
 & $   16.1$ & 1402.77 & 2390.85 & 2391.82 &     140 &      18 & 13.65 &  0.07 &  \\
$ 0.70939$ & \nodata & 1393.76 & 2381.80 & 2383.09 &     417 &      23 & $> 14.07$  & \nodata & 260 \\
 & $  -36.3$ & 1402.77 & 2397.21 & 2398.50 & $<     37$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
$ 0.71407$ & \nodata & 1393.76 & 2387.69 & 2389.88 &      95 &      30 & 13.13 &  0.12 & 388 \\
 & $  -31.9$ & 1402.77 & 2403.14 & 2405.34 &     380 &      23 & 14.09 &  0.03 &  \\
$ 0.71573$ & \nodata & 1393.76 & 2390.85 & 2391.82 &     139 &      18 & 13.35 &  0.07 & 292 \\
 & $   -3.0$ & 1402.77 & 2406.31 & 2407.29 & $<     34$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.72126$ & \nodata & 1393.76 & 2398.44 & 2399.38 & $<     31$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 132 \\
 & $  -10.8$ & 1402.77 & 2413.95 & 2414.90 &      86 &      15 & 13.34 &  0.08 &  \\
$ 0.72497$ & \nodata & 1393.76 & 2403.14 & 2405.34 &     378 &      23 & 13.79 &  0.03 & 260 \\
 & $  -52.8$ & 1402.77 & 2418.68 & 2420.89 & $<     42$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.73233$ & \nodata & 1393.76 & 2413.95 & 2414.90 &      86 &      15 & 13.04 &  0.08 & 356 \\
 & $   -9.0$ & 1402.77 & 2429.57 & 2430.52 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.73355$ & \nodata & 1393.76 & 2415.62 & 2416.57 & $<     31$ & \nodata & $< 12.53$  & \nodata & 164 \\
 & $   -6.0$ & 1402.77 & 2431.24 & 2432.20 &      70 &      12 & 13.26 &  0.07 &  \\
$ 0.73511$ & \nodata & 1393.76 & 2416.68 & 2419.25 & $<     47$ & \nodata & $< 12.73$  & \nodata & 132 \\
 & $  -13.6$ & 1402.77 & 2432.32 & 2434.90 &     348 &      19 & 13.99 &  0.03 &  \\
$ 0.74062$ & \nodata & 1393.76 & 2425.74 & 2426.65 & $<     24$ & \nodata & $< 12.44$  & \nodata & 134 \\
 & $   19.9$ & 1402.77 & 2441.43 & 2442.35 &      57 &      12 & 13.14 &  0.09 &  \\
$ 0.74469$ & \nodata & 1393.76 & 2430.97 & 2432.20 &      78 &      13 & 13.01 &  0.07 & 454 \\
 & $  -27.4$ & 1402.77 & 2446.70 & 2447.93 &      40 &      13 & 13.01 &  0.13 &  \\
$ 0.74626$ & \nodata & 1393.76 & 2432.32 & 2435.03 &     346 &      19 & 13.69 &  0.03 & 388 \\
 & $   58.0$ & 1402.77 & 2448.05 & 2450.78 &     120 &      19 & 13.55 &  0.06 &  \\
$ 0.75200$ & \nodata & 1393.76 & 2441.43 & 2442.35 &      56 &      12 & 12.84 &  0.09 & 326 \\
 & $   26.3$ & 1402.77 & 2457.22 & 2458.14 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.75578$ & \nodata & 1393.76 & 2446.70 & 2447.62 &      44 &      11 & 12.75 &  0.11 & 294 \\
 & $   -8.0$ & 1402.77 & 2462.52 & 2463.45 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.75796$ & \nodata & 1393.76 & 2449.58 & 2450.78 &     138 &      12 & 13.29 &  0.04 & 268 \\
 & $  -25.7$ & 1402.77 & 2465.42 & 2466.63 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.80663$ & \nodata & 1393.76 & 2517.56 & 2518.43 & $<     30$ & \nodata & $< 12.53$  & \nodata & 172 \\
 & $   -0.7$ & 1402.77 & 2533.85 & 2534.71 &      64 &      20 & 13.25 &  0.13 &  \\
$ 0.81831$ & \nodata & 1393.76 & 2533.85 & 2534.71 &      64 &      20 & 12.94 &  0.13 & 300 \\
 & $    3.1$ & 1402.77 & 2550.24 & 2551.11 & $<     33$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.83302$ & \nodata & 1393.76 & 2553.75 & 2555.80 & $<     54$ & \nodata & $< 12.79$  & \nodata & 141 \\
 & $   25.6$ & 1402.77 & 2570.27 & 2572.33 &     341 &      31 & $> 14.11$  & \nodata &  \\
$ 0.83670$ & \nodata & 1393.76 & 2559.22 & 2560.44 & $<     51$ & \nodata & $< 12.78$  & \nodata & 140 \\
 & $  -17.6$ & 1402.77 & 2575.78 & 2577.00 &     178 &      21 & $> 13.83$  & \nodata &  \\
$ 0.84385$ & \nodata & 1393.76 & 2569.11 & 2570.37 & $<     51$ & \nodata & $< 12.81$  & \nodata & 140 \\
 & $  -15.0$ & 1402.77 & 2585.72 & 2586.99 &     311 &      21 & $> 14.20$  & \nodata &  \\
$ 0.84503$ & \nodata & 1393.76 & 2570.27 & 2572.33 &     339 &      31 & $> 13.81$  & \nodata & 268 \\
 & $  -64.0$ & 1402.77 & 2586.90 & 2588.97 & $<     59$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.84847$ & \nodata & 1393.76 & 2575.78 & 2577.00 &     177 &      21 & $> 13.53$  & \nodata & 300 \\
 & $   -2.3$ & 1402.77 & 2592.44 & 2593.67 & $<     56$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.85359$ & \nodata & 1393.76 & 2582.48 & 2583.83 & $<     45$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 140 \\
 & $  -34.1$ & 1402.77 & 2599.19 & 2600.55 &     349 &      26 & $> 14.27$  & \nodata &  \\
$ 0.85568$ & \nodata & 1393.76 & 2585.72 & 2586.99 &     309 &      21 & $> 13.90$  & \nodata & 270 \\
 & $   36.3$ & 1402.77 & 2602.45 & 2603.72 & $<     51$ & \nodata & $< 13.14$  & \nodata &  \\
$ 0.85642$ & \nodata & 1393.76 & 2586.99 & 2587.84 &      62 &      19 & 12.95 &  0.12 & 302 \\
 & $   -4.8$ & 1402.77 & 2603.72 & 2604.58 & $<     41$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.86537$ & \nodata & 1393.76 & 2599.19 & 2600.55 &     347 &      26 & $> 13.97$  & \nodata & 268 \\
 & $   24.7$ & 1402.77 & 2616.00 & 2617.37 & $<     43$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.91362$ & \nodata & 1393.76 & 2666.62 & 2667.49 & $<     44$ & \nodata & $< 12.70$  & \nodata & 172 \\
 & $   -4.1$ & 1402.77 & 2683.86 & 2684.74 &      70 &      17 & 13.28 &  0.10 &  \\
$ 0.92598$ & \nodata & 1393.76 & 2683.86 & 2684.74 &      70 &      17 & 12.98 &  0.10 & 268 \\
 & $  -18.1$ & 1402.77 & 2701.22 & 2702.11 & $<     42$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 0.99316$ & \nodata & 1393.76 & 2777.16 & 2778.88 & $<     56$ & \nodata & $< 12.83$  & \nodata & 173 \\
 & $    9.6$ & 1402.77 & 2795.12 & 2796.85 &     469 &      19 & $> 14.40$  & \nodata &  \\
$ 0.99828$ & \nodata & 1393.76 & 2784.42 & 2785.97 & $<     47$ & \nodata & $< 12.73$  & \nodata & 140 \\
 & $   11.9$ & 1402.77 & 2802.43 & 2803.99 &     423 &      20 & $> 14.35$  & \nodata &  \\
$ 1.00611$ & \nodata & 1393.76 & 2795.12 & 2796.85 &     466 &      19 & $> 14.10$  & \nodata & 268 \\
 & $  -10.3$ & 1402.77 & 2813.20 & 2814.94 & $<     54$ & \nodata & $< 13.12$  & \nodata &  \\
$ 1.01128$ & \nodata & 1393.76 & 2802.43 & 2803.99 &     420 &      20 & $> 14.05$  & \nodata & 268 \\
 & $  -30.4$ & 1402.77 & 2820.56 & 2822.12 & $<     52$ & \nodata & $< 13.36$\tablenotemark{a} & \nodata &  \\
$ 1.03372$ & \nodata & 1393.76 & 2833.83 & 2834.89 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 140 \\
 & $  -17.6$ & 1402.77 & 2852.16 & 2853.23 &      99 &      26 & 13.45 &  0.12 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK279 ($\zem=0.030$)} \\[1ex]
\hline
$-0.00233$ & \nodata & 1393.76 & 1390.38 & 1390.65 &      15 &       4 & 12.24 &  0.12 & 300 \\
 & $    3.5$ & 1402.77 & 1399.38 & 1399.65 & $<      8$ & \nodata & $< 12.22$  & \nodata &  \\
$-0.00214$ & \nodata & 1393.76 & 1390.59 & 1390.94 &      16 &       4 & 12.28 &  0.12 & 269 \\
 & $  -14.1$ & 1402.77 & 1399.59 & 1399.93 & $<      9$ & \nodata & $< 12.28$  & \nodata &  \\
$-0.00170$ & \nodata & 1393.76 & 1391.25 & 1391.50 &      13 &       4 & 12.17 &  0.13 & 269 \\
 & $   22.3$ & 1402.77 & 1400.25 & 1400.50 & $<      8$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata &  \\
$-0.00021$ & \nodata & 1393.76 & 1392.65 & 1393.98 &     315 &       7 & 13.71 &  0.01 & 495 \\
 & $   -0.7$ & 1402.77 & 1401.66 & 1403.00 &     165 &       7 & 13.64 &  0.02 &  \\
$ 0.00581$ & \nodata & 1393.76 & 1401.65 & 1402.02 &      17 &       4 & 12.30 &  0.09 & 317 \\
 & $    0.0$ & 1402.77 & 1410.71 & 1411.09 & $<      8$ & \nodata & $< 12.26$  & \nodata &  \\
$ 0.00630$ & \nodata & 1393.76 & 1402.17 & 1402.93 &     146 &       5 & 13.30 &  0.02 & 285 \\
 & $   30.8$ & 1402.77 & 1411.24 & 1412.00 & $<     12$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata &  \\
$ 0.01016$ & \nodata & 1393.76 & 1407.72 & 1408.01 & $<      7$ & \nodata & $< 12.21$\tablenotemark{a} & \nodata & 173 \\
 & $   -6.7$ & 1402.77 & 1416.83 & 1417.12 &      13 &       4 & 12.48 &  0.14 &  \\
$ 0.01035$ & \nodata & 1393.76 & 1408.02 & 1408.39 & $<      8$ & \nodata & $< 11.95$  & \nodata & 173 \\
 & $   -2.3$ & 1402.77 & 1417.13 & 1417.50 &      14 &       5 & 12.52 &  0.14 &  \\
$ 0.01119$ & \nodata & 1393.76 & 1408.46 & 1410.67 & $<     19$ & \nodata & $< 12.33$  & \nodata & 141 \\
 & $   46.2$ & 1402.77 & 1417.57 & 1419.79 &     266 &      10 & 13.80 &  0.02 &  \\
$ 0.01421$ & \nodata & 1393.76 & 1413.40 & 1413.73 & $<      9$ & \nodata & $< 12.28$\tablenotemark{a} & \nodata & 173 \\
 & $   -3.2$ & 1402.77 & 1422.54 & 1422.87 &      12 &       4 & 12.45 &  0.13 &  \\
$ 0.01667$ & \nodata & 1393.76 & 1416.83 & 1417.12 &      13 &       4 & 12.17 &  0.14 & 270 \\
 & $   18.9$ & 1402.77 & 1425.99 & 1426.28 & $<      8$ & \nodata & $< 12.52$\tablenotemark{a} & \nodata &  \\
$ 0.01688$ & \nodata & 1393.76 & 1417.13 & 1417.50 &      14 &       5 & 12.22 &  0.14 & 301 \\
 & $   -3.5$ & 1402.77 & 1426.30 & 1426.66 & $<      9$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata &  \\
$ 0.01789$ & \nodata & 1393.76 & 1417.57 & 1419.79 &     264 &      10 & 13.50 &  0.02 & 285 \\
 & $  -61.0$ & 1402.77 & 1426.74 & 1428.98 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.02076$ & \nodata & 1393.76 & 1422.54 & 1422.87 &      12 &       4 & 12.15 &  0.13 & 316 \\
 & $   -5.3$ & 1402.77 & 1431.74 & 1432.08 & $<      8$ & \nodata & $< 12.26$  & \nodata &  \\
$ 0.02231$ & \nodata & 1393.76 & 1424.66 & 1425.01 & $<      8$ & \nodata & $< 12.25$\tablenotemark{a} & \nodata & 188 \\
 & $    0.3$ & 1402.77 & 1433.88 & 1434.23 &      24 &       4 & 12.77 &  0.07 &  \\
$ 0.02423$ & \nodata & 1393.76 & 1427.31 & 1427.68 & $<      9$ & \nodata & $< 12.29$\tablenotemark{a} & \nodata & 173 \\
 & $   -9.8$ & 1402.77 & 1436.54 & 1436.91 &      15 &       4 & 12.55 &  0.10 &  \\
$ 0.02892$ & \nodata & 1393.76 & 1433.88 & 1434.23 &      24 &       4 & 12.47 &  0.07 & 319 \\
 & $    9.7$ & 1402.77 & 1443.15 & 1443.51 & $<      7$ & \nodata & $< 12.18$  & \nodata &  \\
$ 0.03082$ & \nodata & 1393.76 & 1436.54 & 1436.91 &      15 &       4 & 12.25 &  0.10 & 381 \\
 & $    3.8$ & 1402.77 & 1445.83 & 1446.21 & $<      8$ & \nodata & $< 12.28$  & \nodata &  \\
$ 0.03280$ & \nodata & 1393.76 & 1439.30 & 1439.64 & $<      7$ & \nodata & $< 11.93$  & \nodata & 239 \\
 & $    1.9$ & 1402.77 & 1448.61 & 1448.96 &      12 &       4 & 12.44 &  0.13 &  \\
$ 0.03681$ & \nodata & 1393.76 & 1444.92 & 1445.17 & $<      7$ & \nodata & $< 12.21$\tablenotemark{a} & \nodata & 189 \\
 & $   -2.0$ & 1402.77 & 1454.27 & 1454.52 &      12 &       3 & 12.43 &  0.13 &  \\
$ 0.03695$ & \nodata & 1393.76 & 1445.12 & 1445.37 & $<      7$ & \nodata & $< 11.90$  & \nodata & 189 \\
 & $   -2.8$ & 1402.77 & 1454.47 & 1454.72 &      11 &       4 & $< 12.21$  & \nodata &  \\
$ 0.03949$ & \nodata & 1393.76 & 1448.61 & 1448.96 &      12 &       4 & 12.14 &  0.13 & 367 \\
 & $    4.5$ & 1402.77 & 1457.98 & 1458.33 & $<     10$ & \nodata & $< 12.35$  & \nodata &  \\
$ 0.04077$ & \nodata & 1393.76 & 1450.46 & 1450.73 & $<      7$ & \nodata & $< 12.17$\tablenotemark{a} & \nodata & 173 \\
 & $    0.1$ & 1402.77 & 1459.85 & 1460.11 &      14 &       4 & 12.51 &  0.12 &  \\
$ 0.04443$ & \nodata & 1393.76 & 1455.58 & 1455.81 & $<      8$ & \nodata & $< 12.22$\tablenotemark{a} & \nodata & 173 \\
 & $    6.4$ & 1402.77 & 1464.99 & 1465.23 &      11 &       3 & 12.39 &  0.14 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC5548 ($\zem=0.017$)} \\[1ex]
\hline
$-0.00018$ & \nodata & 1393.76 & 1393.13 & 1393.90 &     324 &      11 & 13.81 &  0.02 & 495 \\
 & $   -1.1$ & 1402.77 & 1402.14 & 1402.92 &     221 &      10 & 13.83 &  0.02 &  \\
$ 0.00628$ & \nodata & 1393.76 & 1402.14 & 1402.88 &     219 &      10 & 13.53 &  0.02 & 301 \\
 & $    2.4$ & 1402.77 & 1411.21 & 1411.95 & $<     24$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.00866$ & \nodata & 1393.76 & 1405.63 & 1405.92 & $<     16$ & \nodata & $< 12.55$\tablenotemark{a} & \nodata & 173 \\
 & $   -8.3$ & 1402.77 & 1414.73 & 1415.01 &      19 &       6 & 12.67 &  0.13 &  \\
$ 0.01516$ & \nodata & 1393.76 & 1414.73 & 1415.01 &      19 &       6 & 12.37 &  0.13 & 383 \\
 & $    9.4$ & 1402.77 & 1423.88 & 1424.17 & $<     12$ & \nodata & $< 12.43$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK1383 ($\zem=0.086$)} \\[1ex]
\hline
$-0.00011$ & \nodata & 1393.76 & 1393.27 & 1394.05 &     293 &      11 & $> 13.82$  & \nodata & 495 \\
 & $    0.6$ & 1402.77 & 1402.28 & 1403.06 &     182 &      13 & 13.75 &  0.03 &  \\
$ 0.00634$ & \nodata & 1393.76 & 1402.31 & 1402.87 &     171 &      10 & 13.43 &  0.03 & 301 \\
 & $    2.9$ & 1402.77 & 1411.38 & 1411.94 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.01064$ & \nodata & 1393.76 & 1408.41 & 1408.78 & $<     16$ & \nodata & $< 12.27$  & \nodata & 175 \\
 & $    3.8$ & 1402.77 & 1417.51 & 1417.90 &      39 &      10 & 12.98 &  0.11 &  \\
$ 0.01093$ & \nodata & 1393.76 & 1408.83 & 1409.06 & $<     13$ & \nodata & $< 12.15$  & \nodata & 141 \\
 & $  -12.3$ & 1402.77 & 1417.94 & 1418.17 &      27 &       8 & 12.81 &  0.13 &  \\
$ 0.01129$ & \nodata & 1393.76 & 1409.34 & 1409.57 & $<     13$ & \nodata & $< 12.44$\tablenotemark{a} & \nodata & 173 \\
 & $   -9.2$ & 1402.77 & 1418.46 & 1418.69 &      25 &       7 & 12.80 &  0.13 &  \\
$ 0.01719$ & \nodata & 1393.76 & 1417.51 & 1417.90 &      39 &      10 & 12.68 &  0.11 & 269 \\
 & $  -13.2$ & 1402.77 & 1426.68 & 1427.07 & $<     18$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.01743$ & \nodata & 1393.76 & 1417.94 & 1418.17 &      27 &       8 & 12.51 &  0.13 & 302 \\
 & $   -5.3$ & 1402.77 & 1427.11 & 1427.34 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.01780$ & \nodata & 1393.76 & 1418.46 & 1418.69 &      25 &       7 & 12.50 &  0.13 & 301 \\
 & $    1.2$ & 1402.77 & 1427.63 & 1427.86 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.03315$ & \nodata & 1393.76 & 1439.77 & 1440.05 & $<     16$ & \nodata & $< 12.27$  & \nodata & 175 \\
 & $   -6.5$ & 1402.77 & 1449.08 & 1449.36 &      26 &       8 & 12.79 &  0.13 &  \\
$ 0.03369$ & \nodata & 1393.76 & 1440.62 & 1440.88 & $<     16$ & \nodata & $< 12.24$  & \nodata & 173 \\
 & $    8.7$ & 1402.77 & 1449.94 & 1450.20 &      25 &       7 & 12.77 &  0.13 &  \\
$ 0.03707$ & \nodata & 1393.76 & 1445.22 & 1445.53 & $<     20$ & \nodata & $< 12.37$  & \nodata & 189 \\
 & $   -6.7$ & 1402.77 & 1454.57 & 1454.88 &      32 &       8 & 12.89 &  0.11 &  \\
$ 0.03981$ & \nodata & 1393.76 & 1449.08 & 1449.36 &      25 &       8 & 12.49 &  0.13 & 269 \\
 & $  -11.9$ & 1402.77 & 1458.46 & 1458.74 & $<     21$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata &  \\
$ 0.04041$ & \nodata & 1393.76 & 1449.94 & 1450.20 &      25 &       7 & 12.47 &  0.13 & 366 \\
 & $   -4.1$ & 1402.77 & 1459.32 & 1459.58 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.04375$ & \nodata & 1393.76 & 1454.57 & 1454.88 &      32 &       8 & 12.59 &  0.11 & 301 \\
 & $    1.0$ & 1402.77 & 1463.98 & 1464.29 & $<     17$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata &  \\
$ 0.04393$ & \nodata & 1393.76 & 1454.85 & 1455.16 & $<     17$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata & 173 \\
 & $    8.6$ & 1402.77 & 1464.26 & 1464.57 &      31 &       8 & 12.88 &  0.12 &  \\
$ 0.05071$ & \nodata & 1393.76 & 1464.26 & 1464.57 &      31 &       8 & 12.58 &  0.12 & 383 \\
 & $    3.0$ & 1402.77 & 1473.73 & 1474.05 & $<     21$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.05216$ & \nodata & 1393.76 & 1466.29 & 1466.52 & $<     15$ & \nodata & $< 12.21$  & \nodata & 189 \\
 & $   -8.3$ & 1402.77 & 1475.77 & 1476.01 &      25 &       8 & 12.82 &  0.14 &  \\
$ 0.05893$ & \nodata & 1393.76 & 1475.77 & 1476.01 &      25 &       8 & 12.52 &  0.14 & 301 \\
 & $   -9.8$ & 1402.77 & 1485.32 & 1485.56 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.07425$ & \nodata & 1393.76 & 1497.08 & 1497.37 & $<     16$ & \nodata & $< 12.26$  & \nodata & 175 \\
 & $   -5.7$ & 1402.77 & 1506.76 & 1507.05 &      28 &       8 & 12.84 &  0.13 &  \\
$ 0.08118$ & \nodata & 1393.76 & 1506.76 & 1507.05 &      27 &       8 & 12.54 &  0.13 & 301 \\
 & $    8.2$ & 1402.77 & 1516.51 & 1516.80 & $<     14$ & \nodata & $< 12.50$  & \nodata &  \\
$ 0.08826$ & \nodata & 1393.76 & 1516.33 & 1517.14 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 173 \\
 & $   -1.7$ & 1402.77 & 1526.14 & 1526.96 &     418 &      10 & $> 14.36$  & \nodata &  \\
$ 0.09530$ & \nodata & 1393.76 & 1526.14 & 1526.96 &     415 &      10 & $> 14.05$  & \nodata & 301 \\
 & $    1.3$ & 1402.77 & 1536.01 & 1536.83 & $<     35$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.10352$ & \nodata & 1393.76 & 1537.61 & 1538.55 & $<     34$ & \nodata & $< 12.59$  & \nodata & 172 \\
 & $    3.8$ & 1402.77 & 1547.56 & 1548.50 &     394 &      15 & $> 14.25$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1444+407 ($\zem=0.267$)} \\[1ex]
\hline
$-0.00019$ & \nodata & 1393.76 & 1393.15 & 1393.97 &     171 &      20 & 13.44 &  0.05 & 385 \\
 & $   14.1$ & 1402.77 & 1402.16 & 1402.99 &     356 &      18 & 14.11 &  0.03 &  \\
$ 0.00185$ & \nodata & 1393.76 & 1396.22 & 1396.46 &      38 &      11 & 12.73 &  0.13 & 288 \\
 & $   -5.8$ & 1402.77 & 1405.25 & 1405.49 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.00632$ & \nodata & 1393.76 & 1402.16 & 1402.99 &     354 &      18 & 13.81 &  0.03 & 289 \\
 & $   -8.3$ & 1402.77 & 1411.23 & 1412.06 & $<     38$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.00726$ & \nodata & 1393.76 & 1403.70 & 1404.06 &      61 &      16 & 12.93 &  0.12 & 256 \\
 & $   10.3$ & 1402.77 & 1412.78 & 1413.14 & $<     25$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.00747$ & \nodata & 1393.76 & 1404.03 & 1404.30 &      85 &      20 & $> 12.97$\tablenotemark{a} & \nodata & 352 \\
 & $   -6.6$ & 1402.77 & 1413.11 & 1413.38 & $<     22$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.00792$ & \nodata & 1393.76 & 1404.46 & 1405.14 &     146 &      20 & 13.31 &  0.06 & 288 \\
 & $   -7.7$ & 1402.77 & 1413.55 & 1414.23 & $<     37$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
$ 0.00943$ & \nodata & 1393.76 & 1406.67 & 1407.13 &     114 &      14 & 13.21 &  0.06 & 288 \\
 & $    1.6$ & 1402.77 & 1415.76 & 1416.24 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.01060$ & \nodata & 1393.76 & 1408.43 & 1408.71 & $<     22$ & \nodata & $< 12.52$  & \nodata & 160 \\
 & $    8.1$ & 1402.77 & 1417.54 & 1417.82 &      88 &      19 & $> 13.28$\tablenotemark{a} & \nodata &  \\
$ 0.01134$ & \nodata & 1393.76 & 1409.45 & 1409.64 & $<     18$ & \nodata & $< 12.35$  & \nodata & 162 \\
 & $   -1.7$ & 1402.77 & 1418.56 & 1418.76 &      34 &      11 & $< 12.78$  & \nodata &  \\
$ 0.01148$ & \nodata & 1393.76 & 1409.61 & 1409.93 & $<     24$ & \nodata & $< 12.46$  & \nodata & 162 \\
 & $   -0.7$ & 1402.77 & 1418.73 & 1419.05 &      59 &      14 & 13.19 &  0.11 &  \\
$ 0.01572$ & \nodata & 1393.76 & 1415.49 & 1416.02 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 128 \\
 & $   19.8$ & 1402.77 & 1424.65 & 1425.18 &     112 &      14 & 13.48 &  0.06 &  \\
$ 0.01716$ & \nodata & 1393.76 & 1417.54 & 1417.82 &      87 &      19 & $> 12.98$\tablenotemark{a} & \nodata & 352 \\
 & $    2.7$ & 1402.77 & 1426.71 & 1426.99 & $<     22$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.01787$ & \nodata & 1393.76 & 1418.56 & 1418.76 &      34 &      11 & $< 12.48$  & \nodata & 290 \\
 & $    5.0$ & 1402.77 & 1427.74 & 1427.94 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.01802$ & \nodata & 1393.76 & 1418.73 & 1419.05 &      59 &      14 & 12.89 &  0.11 & 288 \\
 & $   -3.1$ & 1402.77 & 1427.91 & 1428.23 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.02134$ & \nodata & 1393.76 & 1423.41 & 1423.72 & $<     22$ & \nodata & $< 12.40$  & \nodata & 128 \\
 & $   14.4$ & 1402.77 & 1432.62 & 1432.93 &      49 &      13 & 13.11 &  0.12 &  \\
$ 0.02236$ & \nodata & 1393.76 & 1424.65 & 1425.18 &     111 &      14 & 13.18 &  0.06 & 322 \\
 & $  -11.0$ & 1402.77 & 1433.86 & 1434.40 & $<     34$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.02682$ & \nodata & 1393.76 & 1430.67 & 1431.35 & $<     44$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 129 \\
 & $  -33.3$ & 1402.77 & 1439.92 & 1440.60 &     214 &      17 & 13.87 &  0.06 &  \\
$ 0.02746$ & \nodata & 1393.76 & 1431.87 & 1432.24 & $<     30$ & \nodata & $< 12.58$  & \nodata & 176 \\
 & $    8.9$ & 1402.77 & 1441.13 & 1441.50 &      79 &      14 & 13.34 &  0.08 &  \\
$ 0.02800$ & \nodata & 1393.76 & 1432.62 & 1432.93 &      49 &      13 & 12.80 &  0.12 & 288 \\
 & $   -6.2$ & 1402.77 & 1441.89 & 1442.20 & $<     29$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.02988$ & \nodata & 1393.76 & 1435.20 & 1435.79 & $<     33$ & \nodata & $< 12.57$  & \nodata & 128 \\
 & $   17.9$ & 1402.77 & 1444.49 & 1445.08 &     259 &      21 & $> 14.07$  & \nodata &  \\
$ 0.03335$ & \nodata & 1393.76 & 1439.92 & 1440.60 &     212 &      17 & 13.57 &  0.06 & 256 \\
 & $   11.4$ & 1402.77 & 1449.24 & 1449.92 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.03414$ & \nodata & 1393.76 & 1441.13 & 1441.50 &      78 &      14 & 13.04 &  0.08 & 290 \\
 & $   -0.5$ & 1402.77 & 1450.45 & 1450.82 & $<     28$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.03661$ & \nodata & 1393.76 & 1444.49 & 1445.08 &     258 &      21 & $> 13.77$  & \nodata & 309 \\
 & $    7.6$ & 1402.77 & 1453.83 & 1454.42 & $<     36$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.05333$ & \nodata & 1393.76 & 1467.88 & 1468.24 & $<     29$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 132 \\
 & $  -11.9$ & 1402.77 & 1477.37 & 1477.74 &      72 &      15 & 13.33 &  0.10 &  \\
$ 0.05747$ & \nodata & 1393.76 & 1473.62 & 1474.25 & $<     48$ & \nodata & $< 12.84$  & \nodata & 132 \\
 & $   16.6$ & 1402.77 & 1483.15 & 1483.79 &     135 &      17 & 13.55 &  0.06 &  \\
$ 0.06011$ & \nodata & 1393.76 & 1477.37 & 1477.74 &      71 &      15 & 13.03 &  0.10 & 324 \\
 & $   19.3$ & 1402.77 & 1486.93 & 1487.29 & $<     35$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.06039$ & \nodata & 1393.76 & 1477.78 & 1478.07 & $<     26$ & \nodata & $< 12.48$  & \nodata & 164 \\
 & $    2.8$ & 1402.77 & 1487.34 & 1487.63 &      58 &      16 & 13.23 &  0.13 &  \\
$ 0.06277$ & \nodata & 1393.76 & 1481.10 & 1481.42 & $<     25$ & \nodata & $< 12.47$  & \nodata & 166 \\
 & $    6.7$ & 1402.77 & 1490.68 & 1491.00 &      42 &      14 & $< 12.87$  & \nodata &  \\
$ 0.06313$ & \nodata & 1393.76 & 1481.53 & 1482.02 & $<     31$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 164 \\
 & $    3.6$ & 1402.77 & 1491.11 & 1491.61 &     129 &      16 & 13.58 &  0.06 &  \\
$ 0.06436$ & \nodata & 1393.76 & 1483.15 & 1483.79 &     134 &      17 & 13.25 &  0.06 & 260 \\
 & $  -13.8$ & 1402.77 & 1492.74 & 1493.39 & $<     36$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.06725$ & \nodata & 1393.76 & 1487.34 & 1487.63 &      57 &      16 & 12.93 &  0.13 & 260 \\
 & $   10.0$ & 1402.77 & 1496.96 & 1497.25 & $<     24$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.06967$ & \nodata & 1393.76 & 1490.68 & 1491.00 &      42 &      14 & $< 12.57$  & \nodata & 308 \\
 & $    5.6$ & 1402.77 & 1500.32 & 1500.64 & $<     28$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.07002$ & \nodata & 1393.76 & 1491.11 & 1491.61 &     129 &      15 & 13.28 &  0.06 & 294 \\
 & $   -3.0$ & 1402.77 & 1500.76 & 1501.26 & $<     32$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.07147$ & \nodata & 1393.76 & 1493.12 & 1493.42 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 132 \\
 & $  -19.5$ & 1402.77 & 1502.77 & 1503.08 &      59 &      17 & 13.23 &  0.13 &  \\
$ 0.07217$ & \nodata & 1393.76 & 1494.19 & 1494.51 & $<     25$ & \nodata & $< 12.45$  & \nodata & 167 \\
 & $   -0.4$ & 1402.77 & 1503.85 & 1504.18 &      47 &      15 & 13.12 &  0.14 &  \\
$ 0.07434$ & \nodata & 1393.76 & 1497.19 & 1497.61 & $<     29$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata & 164 \\
 & $    1.9$ & 1402.77 & 1506.87 & 1507.29 &      74 &      15 & 13.41 &  0.13 &  \\
$ 0.07833$ & \nodata & 1393.76 & 1502.77 & 1503.08 &      58 &      16 & 12.93 &  0.13 & 292 \\
 & $   -3.3$ & 1402.77 & 1512.49 & 1512.80 & $<     23$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 0.07911$ & \nodata & 1393.76 & 1503.85 & 1504.18 &      47 &      15 & 12.82 &  0.14 & 357 \\
 & $    8.7$ & 1402.77 & 1513.58 & 1513.91 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.07934$ & \nodata & 1393.76 & 1504.03 & 1504.77 & $<     44$ & \nodata & $< 12.72$  & \nodata & 132 \\
 & $   17.2$ & 1402.77 & 1513.76 & 1514.51 &      95 &      17 & 13.38 &  0.08 &  \\
$ 0.08129$ & \nodata & 1393.76 & 1506.87 & 1507.29 &      73 &      15 & 13.11 &  0.13 & 276 \\
 & $   13.4$ & 1402.77 & 1516.62 & 1517.04 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.08186$ & \nodata & 1393.76 & 1507.75 & 1508.01 & $<     22$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata & 180 \\
 & $    7.5$ & 1402.77 & 1517.50 & 1517.76 &      51 &      15 & $> 13.05$\tablenotemark{a} & \nodata &  \\
$ 0.08638$ & \nodata & 1393.76 & 1513.76 & 1514.51 &      94 &      16 & 13.08 &  0.08 & 293 \\
 & $   -0.0$ & 1402.77 & 1523.55 & 1524.30 & $<     31$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.08721$ & \nodata & 1393.76 & 1515.03 & 1515.50 & $<     28$ & \nodata & $< 12.50$  & \nodata & 164 \\
 & $   -5.1$ & 1402.77 & 1524.83 & 1525.30 &      96 &      11 & 13.41 &  0.05 &  \\
$ 0.08813$ & \nodata & 1393.76 & 1516.23 & 1517.03 & $<     34$ & \nodata & $< 12.59$  & \nodata & 133 \\
 & $   15.5$ & 1402.77 & 1526.04 & 1526.84 &     419 &      11 & $> 14.36$  & \nodata &  \\
$ 0.08888$ & \nodata & 1393.76 & 1517.50 & 1517.76 &      51 &      15 & $> 12.75$\tablenotemark{a} & \nodata & 292 \\
 & $   -1.2$ & 1402.77 & 1527.32 & 1527.58 & $<     17$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.09422$ & \nodata & 1393.76 & 1524.83 & 1525.30 &      96 &      11 & 13.11 &  0.05 & 292 \\
 & $    7.4$ & 1402.77 & 1534.69 & 1535.17 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.09523$ & \nodata & 1393.76 & 1526.04 & 1526.84 &     417 &      11 & $> 14.06$  & \nodata & 308 \\
 & $    4.0$ & 1402.77 & 1535.91 & 1536.72 & $<     26$ & \nodata & $< 12.75$  & \nodata &  \\
$ 0.09745$ & \nodata & 1393.76 & 1529.38 & 1529.76 & $<     20$ & \nodata & $< 12.35$  & \nodata & 181 \\
 & $    2.3$ & 1402.77 & 1539.28 & 1539.66 &      35 &       7 & 12.92 &  0.09 &  \\
$ 0.09836$ & \nodata & 1393.76 & 1530.43 & 1531.26 & $<     29$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata & 148 \\
 & $   10.8$ & 1402.77 & 1540.33 & 1541.16 &     206 &      10 & 13.79 &  0.02 &  \\
$ 0.10342$ & \nodata & 1393.76 & 1537.48 & 1538.25 & $<     22$ & \nodata & $< 12.41$  & \nodata & 164 \\
 & $    5.1$ & 1402.77 & 1547.42 & 1548.20 &     265 &      13 & $> 14.02$  & \nodata &  \\
$ 0.10455$ & \nodata & 1393.76 & 1539.28 & 1539.66 &      35 &       7 & 12.62 &  0.09 & 358 \\
 & $   -4.3$ & 1402.77 & 1549.23 & 1549.61 & $<     33$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.10550$ & \nodata & 1393.76 & 1540.10 & 1541.16 &     198 &      12 & 13.48 &  0.03 & 461 \\
 & $  -57.1$ & 1402.77 & 1550.06 & 1551.13 &     192 &      24 & 13.83 &  0.07 &  \\
$ 0.11058$ & \nodata & 1393.76 & 1547.42 & 1548.20 &     263 &      13 & $> 13.72$  & \nodata & 364 \\
 & $    4.0$ & 1402.77 & 1557.43 & 1558.22 & $<     35$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.11241$ & \nodata & 1393.76 & 1550.06 & 1550.70 &     186 &      18 & 13.51 &  0.07 & 270 \\
 & $  -21.5$ & 1402.77 & 1560.09 & 1560.73 & $<     31$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.11492$ & \nodata & 1393.76 & 1553.78 & 1554.03 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 172 \\
 & $   -9.0$ & 1402.77 & 1563.83 & 1564.08 &      33 &      10 & 12.92 &  0.13 &  \\
$ 0.11590$ & \nodata & 1393.76 & 1555.18 & 1555.46 & $<     22$ & \nodata & $< 12.42$  & \nodata & 172 \\
 & $    7.6$ & 1402.77 & 1565.24 & 1565.52 &      47 &      13 & 13.17 &  0.14 &  \\
$ 0.11924$ & \nodata & 1393.76 & 1559.82 & 1560.03 & $<     18$ & \nodata & $< 12.31$  & \nodata & 172 \\
 & $   -1.5$ & 1402.77 & 1569.91 & 1570.12 &      30 &      10 & $< 12.72$  & \nodata &  \\
$ 0.12210$ & \nodata & 1393.76 & 1563.83 & 1564.08 &      33 &      10 & 12.61 &  0.13 & 364 \\
 & $    3.7$ & 1402.77 & 1573.94 & 1574.20 & $<     22$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.12314$ & \nodata & 1393.76 & 1565.24 & 1565.52 &      47 &      13 & 12.87 &  0.14 & 270 \\
 & $  -16.3$ & 1402.77 & 1575.36 & 1575.65 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.12647$ & \nodata & 1393.76 & 1569.91 & 1570.12 &      30 &      10 & $< 12.42$  & \nodata & 316 \\
 & $    4.2$ & 1402.77 & 1580.07 & 1580.27 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.13753$ & \nodata & 1393.76 & 1585.22 & 1585.54 & $<     42$ & \nodata & $< 12.70$  & \nodata & 140 \\
 & $  -13.6$ & 1402.77 & 1595.47 & 1595.79 &      60 &      16 & 13.22 &  0.12 &  \\
$ 0.14483$ & \nodata & 1393.76 & 1595.47 & 1595.79 &      60 &      16 & 12.92 &  0.12 & 367 \\
 & $    9.5$ & 1402.77 & 1605.79 & 1606.12 & $<     43$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.14650$ & \nodata & 1393.76 & 1597.66 & 1598.25 & $<     49$ & \nodata & $< 12.75$  & \nodata & 189 \\
 & $   -0.4$ & 1402.77 & 1608.00 & 1608.58 &     273 &      24 & $> 14.11$  & \nodata &  \\
$ 0.15392$ & \nodata & 1393.76 & 1608.00 & 1608.58 &     271 &      24 & $> 13.81$  & \nodata & 284 \\
 & $   15.3$ & 1402.77 & 1618.40 & 1618.99 & $<     91$ & \nodata & $< 13.72$  & \nodata &  \\
$ 0.19080$ & \nodata & 1393.76 & 1659.38 & 1660.11 & $<     77$ & \nodata & $< 13.00$  & \nodata & 140 \\
 & $   12.4$ & 1402.77 & 1670.12 & 1670.85 &     342 &      36 & $> 14.21$  & \nodata &  \\
$ 0.19855$ & \nodata & 1393.76 & 1670.12 & 1670.85 &     340 &      36 & $> 13.91$  & \nodata & 300 \\
 & $    9.0$ & 1402.77 & 1680.92 & 1681.66 & $<     76$ & \nodata & $< 13.31$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK876 ($\zem=0.129$)} \\[1ex]
\hline
$-0.00019$ & \nodata & 1393.76 & 1392.82 & 1394.04 &     415 &      15 & 13.80 &  0.02 & 415 \\
 & $   10.2$ & 1402.77 & 1401.82 & 1403.06 &     183 &      18 & 13.69 &  0.04 &  \\
$ 0.00123$ & \nodata & 1393.76 & 1395.37 & 1395.57 &      20 &       7 & 12.39 &  0.14 & 319 \\
 & $    6.0$ & 1402.77 & 1404.40 & 1404.59 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.00632$ & \nodata & 1393.76 & 1402.13 & 1402.94 &     179 &      14 & 13.37 &  0.04 & 301 \\
 & $    3.0$ & 1402.77 & 1411.20 & 1412.01 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.03705$ & \nodata & 1393.76 & 1445.18 & 1445.49 & $<     35$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata & 189 \\
 & $   -9.7$ & 1402.77 & 1454.53 & 1454.84 &      48 &      14 & 13.11 &  0.13 &  \\
$ 0.04372$ & \nodata & 1393.76 & 1454.53 & 1454.84 &      47 &      14 & 12.81 &  0.13 & 301 \\
 & $   -1.4$ & 1402.77 & 1463.94 & 1464.25 & $<     29$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata &  \\
$ 0.08800$ & \nodata & 1393.76 & 1515.72 & 1517.09 & $<     71$ & \nodata & $< 12.92$  & \nodata & 157 \\
 & $   22.7$ & 1402.77 & 1525.53 & 1526.90 &     815 &      25 & $> 14.63$  & \nodata &  \\
$ 0.09512$ & \nodata & 1393.76 & 1525.53 & 1526.90 &     810 &      25 & $> 14.32$  & \nodata & 269 \\
 & $  -57.3$ & 1402.77 & 1535.39 & 1536.78 & $<     83$ & \nodata & $< 13.34$  & \nodata &  \\
$ 0.10340$ & \nodata & 1393.76 & 1537.37 & 1538.60 & $<     70$ & \nodata & $< 12.94$  & \nodata & 141 \\
 & $   32.5$ & 1402.77 & 1547.32 & 1548.55 &     518 &      29 & $> 14.29$  & \nodata &  \\
$ 0.10514$ & \nodata & 1393.76 & 1540.11 & 1540.63 & $<     45$ & \nodata & $< 12.70$  & \nodata & 141 \\
 & $   10.2$ & 1402.77 & 1550.08 & 1550.59 &     174 &      29 & $> 13.58$\tablenotemark{a} & \nodata &  \\
$ 0.10550$ & \nodata & 1393.76 & 1540.59 & 1541.09 & $<     44$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 173 \\
 & $    5.6$ & 1402.77 & 1550.56 & 1551.06 &     126 &      28 & 13.65 &  0.12 &  \\
$ 0.11066$ & \nodata & 1393.76 & 1547.32 & 1548.55 &     515 &      29 & $> 13.99$  & \nodata & 300 \\
 & $   -9.0$ & 1402.77 & 1557.33 & 1558.56 & $<     68$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.11233$ & \nodata & 1393.76 & 1550.08 & 1550.59 &     173 &      28 & $> 13.28$\tablenotemark{a} & \nodata & 333 \\
 & $  -11.2$ & 1402.77 & 1560.10 & 1560.62 & $<     43$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.11267$ & \nodata & 1393.76 & 1550.56 & 1551.06 &     125 &      28 & 13.35 &  0.12 & 301 \\
 & $    6.8$ & 1402.77 & 1560.59 & 1561.09 & $<     43$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.14631$ & \nodata & 1393.76 & 1597.18 & 1598.21 & $<     71$ & \nodata & $< 12.95$  & \nodata & 157 \\
 & $   23.0$ & 1402.77 & 1607.51 & 1608.54 &     493 &      32 & $> 14.37$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1630+377 ($\zem=1.476$)} \\[1ex]
\hline
$ 0.63733$ & \nodata & 1393.76 & 2281.54 & 2282.62 &     341 &      78 & $> 13.57$\tablenotemark{a} & \nodata & 290 \\
 & $   -2.0$ & 1402.77 & 2296.30 & 2297.39 & $<    124$ & \nodata & $< 13.52$  & \nodata &  \\
$ 0.63921$ & \nodata & 1393.76 & 2284.35 & 2285.13 & $<    102$ & \nodata & $< 13.45$  & \nodata & 160 \\
 & $    6.7$ & 1402.77 & 2299.12 & 2299.91 &     181 &      56 & $> 13.60$\tablenotemark{a} & \nodata &  \\
$ 0.64170$ & \nodata & 1393.76 & 2287.48 & 2288.38 & $<     97$ & \nodata & $< 13.44$  & \nodata & 128 \\
 & $  -26.5$ & 1402.77 & 2302.28 & 2303.18 &     344 &      62 & $> 13.88$\tablenotemark{a} & \nodata &  \\
$ 0.64222$ & \nodata & 1393.76 & 2288.31 & 2289.43 & $<    109$ & \nodata & $< 13.38$\tablenotemark{a} & \nodata & 128 \\
 & $  -12.1$ & 1402.77 & 2303.11 & 2304.24 &     241 &      39 & 13.90 &  0.09 &  \\
$ 0.64638$ & \nodata & 1393.76 & 2294.41 & 2295.27 & $<     98$ & \nodata & $< 13.10$  & \nodata & 128 \\
 & $   18.7$ & 1402.77 & 2309.25 & 2310.11 &     120 &      18 & 13.60 &  0.08 &  \\
$ 0.64690$ & \nodata & 1393.76 & 2295.08 & 2295.72 & $<     88$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata & 160 \\
 & $   -0.4$ & 1402.77 & 2309.93 & 2310.57 &      49 &      16 & 13.16 &  0.13 &  \\
$ 0.64744$ & \nodata & 1393.76 & 2295.60 & 2296.73 & $<    120$ & \nodata & $< 13.48$  & \nodata & 163 \\
 & $    7.3$ & 1402.77 & 2310.45 & 2311.59 &     263 &      20 & $> 14.08$  & \nodata &  \\
$ 0.64985$ & \nodata & 1393.76 & 2299.12 & 2299.91 &     180 &      56 & $> 13.30$\tablenotemark{a} & \nodata & 258 \\
 & $  -11.9$ & 1402.77 & 2313.99 & 2314.79 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.65226$ & \nodata & 1393.76 & 2301.50 & 2304.02 &     616 &      94 & $> 13.83$\tablenotemark{a} & \nodata & 386 \\
 & $   21.2$ & 1402.77 & 2316.39 & 2318.92 &     869 &      25 & $> 14.65$  & \nodata &  \\
$ 0.65227$ & \nodata & 1393.76 & 2301.50 & 2304.24 &     619 &      95 & $> 13.83$\tablenotemark{a} & \nodata & 386 \\
 & $   19.7$ & 1402.77 & 2316.39 & 2319.14 &     871 &      27 & $> 14.65$  & \nodata &  \\
$ 0.65713$ & \nodata & 1393.76 & 2308.99 & 2310.11 &     108 &      21 & 13.27 &  0.09 & 322 \\
 & $  -35.3$ & 1402.77 & 2323.93 & 2325.06 & $<     44$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.65755$ & \nodata & 1393.76 & 2309.93 & 2310.57 &      49 &      16 & 12.86 &  0.13 & 258 \\
 & $   26.3$ & 1402.77 & 2324.87 & 2325.51 & $<     36$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.65831$ & \nodata & 1393.76 & 2310.45 & 2313.63 &     266 &      32 & $> 13.79$  & \nodata & 384 \\
 & $  134.1$ & 1402.77 & 2325.40 & 2328.60 &    1233 &      40 & $> 14.82$  & \nodata &  \\
$ 0.66307$ & \nodata & 1393.76 & 2316.39 & 2318.92 &     863 &      25 & $> 14.35$  & \nodata & 256 \\
 & $  -64.7$ & 1402.77 & 2331.37 & 2333.92 & $<     64$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.66758$ & \nodata & 1393.76 & 2323.93 & 2324.49 &      51 &      15 & 12.79 &  0.14 & 290 \\
 & $   -2.1$ & 1402.77 & 2338.96 & 2339.53 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.66978$ & \nodata & 1393.76 & 2325.82 & 2328.60 &    1234 &      37 & $> 14.52$  & \nodata & 384 \\
 & $   99.8$ & 1402.77 & 2340.87 & 2343.66 &     138 &      27 & 13.62 &  0.07 &  \\
$ 0.67041$ & \nodata & 1393.76 & 2327.92 & 2329.52 &     202 &      29 & $> 13.35$\tablenotemark{a} & \nodata & 384 \\
 & $   85.1$ & 1402.77 & 2342.98 & 2344.59 &     388 &      20 & $> 14.22$  & \nodata &  \\
$ 0.67692$ & \nodata & 1393.76 & 2336.65 & 2338.13 & $<     43$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 128 \\
 & $   30.0$ & 1402.77 & 2351.76 & 2353.26 &     209 &      25 & 13.75 &  0.06 &  \\
$ 0.67870$ & \nodata & 1393.76 & 2339.39 & 2340.27 & $<     32$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 128 \\
 & $   16.7$ & 1402.77 & 2354.53 & 2355.41 &     133 &      20 & 13.74 &  0.14 &  \\
$ 0.67966$ & \nodata & 1393.76 & 2340.27 & 2341.42 & $<     36$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata & 128 \\
 & $  -22.2$ & 1402.77 & 2355.41 & 2356.56 &     183 &      22 & 13.74 &  0.06 &  \\
$ 0.68169$ & \nodata & 1393.76 & 2342.98 & 2344.59 &     385 &      19 & $> 13.92$  & \nodata & 288 \\
 & $   -5.8$ & 1402.77 & 2358.13 & 2359.75 & $<     53$ & \nodata & $< 13.36$\tablenotemark{a} & \nodata &  \\
$ 0.68525$ & \nodata & 1393.76 & 2348.47 & 2349.73 & $<     41$ & \nodata & $< 12.68$  & \nodata & 128 \\
 & $   33.4$ & 1402.77 & 2363.66 & 2364.93 &     284 &      19 & 14.02 &  0.04 &  \\
$ 0.68698$ & \nodata & 1393.76 & 2350.65 & 2351.88 & $<     44$ & \nodata & $< 12.73$  & \nodata & 160 \\
 & $    7.4$ & 1402.77 & 2365.86 & 2367.09 &     345 &      18 & $> 14.25$  & \nodata &  \\
$ 0.68793$ & \nodata & 1393.76 & 2351.76 & 2353.26 &     207 &      25 & 13.45 &  0.06 & 256 \\
 & $  -16.2$ & 1402.77 & 2366.97 & 2368.48 & $<     42$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.68965$ & \nodata & 1393.76 & 2354.53 & 2355.41 &     133 &      20 & 13.43 &  0.14 & 352 \\
 & $   -8.1$ & 1402.77 & 2369.76 & 2370.65 & $<     32$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.69039$ & \nodata & 1393.76 & 2355.41 & 2356.56 &     182 &      22 & 13.44 &  0.06 & 290 \\
 & $    8.8$ & 1402.77 & 2370.65 & 2371.81 & $<     36$ & \nodata & 13.13 &  0.14 &  \\
$ 0.69338$ & \nodata & 1393.76 & 2357.50 & 2362.58 & $<     89$ & \nodata & $< 13.01$  & \nodata & 129 \\
 & $  -53.7$ & 1402.77 & 2372.75 & 2377.87 &    2239 &      36 & $> 15.09$  & \nodata &  \\
$ 0.69630$ & \nodata & 1393.76 & 2362.89 & 2365.25 &     282 &      27 & 13.72 &  0.05 & 384 \\
 & $  -23.4$ & 1402.77 & 2378.18 & 2380.55 &     659 &      31 & $> 14.48$  & \nodata &  \\
$ 0.69795$ & \nodata & 1393.76 & 2365.86 & 2367.80 &     351 &      23 & $> 13.96$  & \nodata & 384 \\
 & $   61.8$ & 1402.77 & 2381.16 & 2383.11 &     558 &      31 & $> 14.43$  & \nodata &  \\
$ 0.69923$ & \nodata & 1393.76 & 2367.80 & 2369.00 & $<     37$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 160 \\
 & $    6.9$ & 1402.77 & 2383.11 & 2384.32 &     111 &      23 & 13.49 &  0.09 &  \\
$ 0.70144$ & \nodata & 1393.76 & 2371.00 & 2371.78 &      49 &      15 & 12.82 &  0.12 & 256 \\
 & $   28.9$ & 1402.77 & 2386.34 & 2387.12 & $<     37$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
$ 0.70402$ & \nodata & 1393.76 & 2372.75 & 2377.87 &    2224 &      36 & $> 14.79$  & \nodata & 256 \\
 & $   28.9$ & 1402.77 & 2388.09 & 2393.25 & $<     82$ & \nodata & $< 13.56$\tablenotemark{a} & \nodata &  \\
$ 0.70714$ & \nodata & 1393.76 & 2378.18 & 2380.55 &     654 &      30 & $> 14.18$  & \nodata & 257 \\
 & $   43.5$ & 1402.77 & 2393.56 & 2395.95 & $<     51$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata &  \\
$ 0.70797$ & \nodata & 1393.76 & 2380.13 & 2381.10 & $<     45$ & \nodata & $< 12.74$  & \nodata & 195 \\
 & $   20.7$ & 1402.77 & 2395.52 & 2396.50 &      62 &      16 & 13.20 &  0.11 &  \\
$ 0.70930$ & \nodata & 1393.76 & 2381.48 & 2383.11 &     542 &      28 & $> 14.12$  & \nodata & 384 \\
 & $   60.8$ & 1402.77 & 2396.88 & 2398.53 &     152 &      20 & 13.73 &  0.07 &  \\
$ 0.70962$ & \nodata & 1393.76 & 2382.38 & 2384.32 &     394 &      28 & $> 13.96$  & \nodata & 448 \\
 & $   50.8$ & 1402.77 & 2397.79 & 2399.74 &     277 &      21 & 14.02 &  0.05 &  \\
$ 0.71182$ & \nodata & 1393.76 & 2385.69 & 2386.39 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 128 \\
 & $   23.9$ & 1402.77 & 2401.12 & 2401.83 &      53 &      13 & 13.12 &  0.11 &  \\
$ 0.71462$ & \nodata & 1393.76 & 2389.01 & 2391.04 & $<     53$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata & 128 \\
 & $   40.3$ & 1402.77 & 2404.46 & 2406.50 &     287 &      23 & 13.93 &  0.04 &  \\
$ 0.71916$ & \nodata & 1393.76 & 2395.52 & 2396.90 &      57 &      18 & 12.87 &  0.13 & 384 \\
 & $   19.5$ & 1402.77 & 2411.02 & 2412.41 &     218 &      21 & 13.92 &  0.09 &  \\
$ 0.72096$ & \nodata & 1393.76 & 2397.79 & 2399.44 &     285 &      19 & 13.73 &  0.05 & 289 \\
 & $   -3.4$ & 1402.77 & 2413.30 & 2414.96 & $<     46$ & \nodata & $< 13.30$\tablenotemark{a} & \nodata &  \\
$ 0.72303$ & \nodata & 1393.76 & 2401.12 & 2401.83 &      53 &      13 & 12.82 &  0.11 & 288 \\
 & $    4.3$ & 1402.77 & 2416.66 & 2417.37 & $<     28$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 0.72414$ & \nodata & 1393.76 & 2402.66 & 2403.53 & $<     30$ & \nodata & $< 12.53$  & \nodata & 128 \\
 & $   14.3$ & 1402.77 & 2418.20 & 2419.07 &      55 &      15 & 13.15 &  0.12 &  \\
$ 0.72595$ & \nodata & 1393.76 & 2404.46 & 2406.50 &     285 &      23 & 13.63 &  0.04 & 256 \\
 & $   10.0$ & 1402.77 & 2420.01 & 2422.07 & $<     43$ & \nodata & $< 12.98$  & \nodata &  \\
$ 0.73042$ & \nodata & 1393.76 & 2411.30 & 2412.41 &     199 &      18 & 13.60 &  0.09 & 256 \\
 & $   39.6$ & 1402.77 & 2426.90 & 2428.01 & $<     29$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.73490$ & \nodata & 1393.76 & 2417.46 & 2418.45 & $<     32$ & \nodata & $< 12.55$  & \nodata & 128 \\
 & $  -10.9$ & 1402.77 & 2433.10 & 2434.09 &      76 &      15 & 13.30 &  0.09 &  \\
$ 0.73537$ & \nodata & 1393.76 & 2418.20 & 2419.07 &      55 &      15 & 12.85 &  0.12 & 320 \\
 & $  -11.4$ & 1402.77 & 2433.85 & 2434.72 & $<     30$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.73625$ & \nodata & 1393.76 & 2419.32 & 2420.31 & $<     31$ & \nodata & $< 12.54$  & \nodata & 160 \\
 & $   -8.6$ & 1402.77 & 2434.97 & 2435.96 &     160 &      16 & 13.78 &  0.06 &  \\
$ 0.74115$ & \nodata & 1393.76 & 2425.33 & 2428.07 & $<     45$ & \nodata & $< 12.72$  & \nodata & 128 \\
 & $  -21.5$ & 1402.77 & 2441.02 & 2443.77 &     536 &      28 & 14.20 &  0.03 &  \\
$ 0.74232$ & \nodata & 1393.76 & 2428.11 & 2428.74 & $<     23$ & \nodata & $< 12.43$  & \nodata & 128 \\
 & $   11.1$ & 1402.77 & 2443.81 & 2444.45 &      42 &      14 & 13.04 &  0.14 &  \\
$ 0.74608$ & \nodata & 1393.76 & 2433.10 & 2434.30 &      78 &      17 & 13.01 &  0.09 & 448 \\
 & $   30.8$ & 1402.77 & 2448.84 & 2450.05 &      81 &      16 & 13.36 &  0.08 &  \\
$ 0.74743$ & \nodata & 1393.76 & 2434.97 & 2435.96 &     159 &      16 & 13.48 &  0.06 & 256 \\
 & $  -15.5$ & 1402.77 & 2450.72 & 2451.72 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.74972$ & \nodata & 1393.76 & 2437.08 & 2439.47 & $<     60$ & \nodata & $< 12.83$  & \nodata & 128 \\
 & $  -56.9$ & 1402.77 & 2452.85 & 2455.25 &     425 &      21 & 14.12 &  0.03 &  \\
$ 0.75229$ & \nodata & 1393.76 & 2441.02 & 2443.77 &     533 &      28 & 13.90 &  0.03 & 256 \\
 & $   42.0$ & 1402.77 & 2456.81 & 2459.58 & $<     46$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.75365$ & \nodata & 1393.76 & 2443.81 & 2444.45 &      42 &      14 & 12.74 &  0.14 & 256 \\
 & $  -14.2$ & 1402.77 & 2459.62 & 2460.26 & $<     23$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 0.75439$ & \nodata & 1393.76 & 2444.94 & 2445.54 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 128 \\
 & $   11.0$ & 1402.77 & 2460.75 & 2461.36 &      35 &      11 & 12.94 &  0.14 &  \\
$ 0.75528$ & \nodata & 1393.76 & 2446.10 & 2447.10 & $<     32$ & \nodata & $< 12.56$  & \nodata & 128 \\
 & $   17.3$ & 1402.77 & 2461.92 & 2462.92 &      94 &      15 & 13.38 &  0.07 &  \\
$ 0.75756$ & \nodata & 1393.76 & 2449.17 & 2450.05 &      88 &      14 & 13.09 &  0.07 & 257 \\
 & $  -11.8$ & 1402.77 & 2465.01 & 2465.89 & $<     32$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
$ 0.76070$ & \nodata & 1393.76 & 2452.85 & 2455.25 &     422 &      20 & 13.82 &  0.03 & 289 \\
 & $    4.7$ & 1402.77 & 2468.71 & 2471.13 & $<     57$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.76478$ & \nodata & 1393.76 & 2458.67 & 2460.96 & $<     42$ & \nodata & $< 12.68$  & \nodata & 128 \\
 & $   11.2$ & 1402.77 & 2474.58 & 2476.88 &     288 &      24 & 13.90 &  0.04 &  \\
$ 0.76581$ & \nodata & 1393.76 & 2460.75 & 2461.36 &      35 &      11 & 12.64 &  0.14 & 352 \\
 & $    4.2$ & 1402.77 & 2476.67 & 2477.28 & $<     25$ & \nodata & $< 12.80$  & \nodata &  \\
$ 0.76674$ & \nodata & 1393.76 & 2461.92 & 2462.92 &      93 &      15 & 13.07 &  0.07 & 322 \\
 & $   11.2$ & 1402.77 & 2477.84 & 2478.85 & $<     31$ & \nodata & 13.05 &  0.14 &  \\
$ 0.76829$ & \nodata & 1393.76 & 2464.06 & 2465.03 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 160 \\
 & $   -0.5$ & 1402.77 & 2480.00 & 2480.97 &      87 &      14 & 13.36 &  0.07 &  \\
$ 0.76938$ & \nodata & 1393.76 & 2465.51 & 2466.47 & $<     34$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata & 128 \\
 & $  -15.4$ & 1402.77 & 2481.46 & 2482.43 &     101 &      14 & 13.44 &  0.06 &  \\
$ 0.77627$ & \nodata & 1393.76 & 2474.58 & 2476.88 &     286 &      24 & 13.60 &  0.04 & 256 \\
 & $   36.1$ & 1402.77 & 2490.58 & 2492.90 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
$ 0.77789$ & \nodata & 1393.76 & 2477.09 & 2478.78 &      80 &      20 & 13.00 &  0.11 & 384 \\
 & $  -12.4$ & 1402.77 & 2493.11 & 2494.82 &     252 &      20 & 13.89 &  0.04 &  \\
$ 0.77946$ & \nodata & 1393.76 & 2478.59 & 2480.97 &     131 &      23 & 13.23 &  0.07 & 384 \\
 & $  -33.5$ & 1402.77 & 2494.62 & 2497.02 &     495 &      25 & $> 14.34$  & \nodata &  \\
$ 0.78074$ & \nodata & 1393.76 & 2481.46 & 2482.43 &     100 &      14 & 13.13 &  0.06 & 288 \\
 & $    0.9$ & 1402.77 & 2497.51 & 2498.48 & $<     58$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.78171$ & \nodata & 1393.76 & 2482.40 & 2483.86 & $<     34$ & \nodata & $< 12.60$  & \nodata & 128 \\
 & $  -10.2$ & 1402.77 & 2498.45 & 2499.92 &     111 &      24 & 13.46 &  0.09 &  \\
$ 0.78210$ & \nodata & 1393.76 & 2483.69 & 2484.51 & $<     26$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 128 \\
 & $   30.4$ & 1402.77 & 2499.76 & 2500.58 &      53 &      17 & 13.14 &  0.13 &  \\
$ 0.78308$ & \nodata & 1393.76 & 2484.79 & 2485.56 & $<     24$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 160 \\
 & $    0.1$ & 1402.77 & 2500.86 & 2501.64 &      52 &      15 & 13.13 &  0.12 &  \\
$ 0.78931$ & \nodata & 1393.76 & 2493.11 & 2494.74 &     248 &      19 & 13.58 &  0.04 & 256 \\
 & $   36.2$ & 1402.77 & 2509.24 & 2510.88 & $<     36$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.79015$ & \nodata & 1393.76 & 2494.47 & 2495.44 &      84 &      16 & 13.03 &  0.09 & 416 \\
 & $   -7.2$ & 1402.77 & 2510.60 & 2511.59 &     114 &      13 & 13.52 &  0.06 &  \\
$ 0.79078$ & \nodata & 1393.76 & 2494.62 & 2497.08 &     498 &      25 & $> 14.05$  & \nodata & 384 \\
 & $  -41.1$ & 1402.77 & 2510.76 & 2513.23 &     206 &      21 & 13.75 &  0.05 &  \\
$ 0.79317$ & \nodata & 1393.76 & 2498.45 & 2499.92 &     110 &      23 & 13.16 &  0.09 & 256 \\
 & $   19.0$ & 1402.77 & 2514.61 & 2516.09 & $<     30$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.79408$ & \nodata & 1393.76 & 2499.61 & 2501.40 &     112 &      23 & 13.16 &  0.09 & 384 \\
 & $  -13.4$ & 1402.77 & 2515.77 & 2517.58 &     336 &      15 & 14.04 &  0.03 &  \\
$ 0.79412$ & \nodata & 1393.76 & 2499.61 & 2501.64 &     116 &      25 & 13.18 &  0.09 & 384 \\
 & $  -19.9$ & 1402.77 & 2515.77 & 2517.82 &     327 &      17 & 14.03 &  0.03 &  \\
$ 0.80168$ & \nodata & 1393.76 & 2510.60 & 2511.59 &     113 &      13 & 13.22 &  0.06 & 288 \\
 & $   -2.0$ & 1402.77 & 2526.84 & 2527.83 & $<     29$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.80274$ & \nodata & 1393.76 & 2511.67 & 2513.56 &     110 &      18 & 13.13 &  0.07 & 384 \\
 & $   29.4$ & 1402.77 & 2527.91 & 2529.82 &     404 &      20 & $> 14.35$  & \nodata &  \\
$ 0.80560$ & \nodata & 1393.76 & 2515.77 & 2517.58 &     333 &      15 & 13.74 &  0.03 & 256 \\
 & $   43.7$ & 1402.77 & 2532.05 & 2533.87 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.81312$ & \nodata & 1393.76 & 2525.62 & 2528.22 & $<     45$ & \nodata & $< 12.71$  & \nodata & 128 \\
 & $  -25.0$ & 1402.77 & 2541.96 & 2544.57 &     779 &      16 & $> 14.58$  & \nodata &  \\
$ 0.81459$ & \nodata & 1393.76 & 2528.38 & 2529.82 &     388 &      17 & $> 14.04$  & \nodata & 256 \\
 & $  -18.3$ & 1402.77 & 2544.73 & 2546.19 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.81650$ & \nodata & 1393.76 & 2530.41 & 2533.35 & $<     49$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.0$ & 1402.77 & 2546.78 & 2549.73 &    1035 &      15 & $> 14.79$  & \nodata &  \\
$ 0.81781$ & \nodata & 1393.76 & 2533.18 & 2534.09 & $<     26$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 160 \\
 & $    6.8$ & 1402.77 & 2549.57 & 2550.48 &      31 &      10 & 12.87 &  0.13 &  \\
$ 0.82127$ & \nodata & 1393.76 & 2537.32 & 2539.52 &      61 &      17 & 12.87 &  0.12 & 385 \\
 & $   30.0$ & 1402.77 & 2553.73 & 2555.94 &     507 &      15 & $> 14.38$  & \nodata &  \\
$ 0.82470$ & \nodata & 1393.76 & 2541.96 & 2544.57 &     774 &      15 & $> 14.28$  & \nodata & 289 \\
 & $   -3.3$ & 1402.77 & 2558.40 & 2561.03 & $<     43$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
$ 0.82823$ & \nodata & 1393.76 & 2546.25 & 2549.73 &    1033 &      16 & $> 14.49$  & \nodata & 257 \\
 & $ -144.4$ & 1402.77 & 2562.72 & 2566.22 & $<     51$ & \nodata & 13.43 &  0.12 &  \\
$ 0.82961$ & \nodata & 1393.76 & 2549.57 & 2550.48 &      31 &      10 & 12.57 &  0.13 & 288 \\
 & $    0.7$ & 1402.77 & 2566.06 & 2566.98 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 0.83069$ & \nodata & 1393.76 & 2550.82 & 2552.32 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 160 \\
 & $    2.3$ & 1402.77 & 2567.32 & 2568.83 &     206 &      16 & 13.79 &  0.04 &  \\
$ 0.83324$ & \nodata & 1393.76 & 2553.73 & 2555.94 &     503 &      15 & $> 14.08$  & \nodata & 257 \\
 & $  -34.0$ & 1402.77 & 2570.25 & 2572.48 & $<     38$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata &  \\
$ 0.83473$ & \nodata & 1393.76 & 2556.37 & 2557.67 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 128 \\
 & $  -17.8$ & 1402.77 & 2572.91 & 2574.21 &     248 &      13 & 13.91 &  0.03 &  \\
$ 0.83709$ & \nodata & 1393.76 & 2559.67 & 2561.22 & $<     34$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata & 160 \\
 & $   -9.4$ & 1402.77 & 2576.23 & 2577.78 &      93 &      14 & 13.37 &  0.07 &  \\
$ 0.83911$ & \nodata & 1393.76 & 2562.72 & 2563.76 &     133 &      15 & 13.35 &  0.06 & 257 \\
 & $  -10.6$ & 1402.77 & 2579.29 & 2580.34 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.84154$ & \nodata & 1393.76 & 2565.66 & 2567.33 & $<     34$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata & 128 \\
 & $  -26.8$ & 1402.77 & 2582.25 & 2583.94 &     211 &      15 & 13.76 &  0.03 &  \\
$ 0.84255$ & \nodata & 1393.76 & 2567.32 & 2568.83 &     205 &      16 & 13.49 &  0.04 & 256 \\
 & $   33.9$ & 1402.77 & 2583.93 & 2585.45 & $<     30$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.84319$ & \nodata & 1393.76 & 2568.34 & 2570.44 & $<     37$ & \nodata & 12.84 &  0.14 & 129 \\
 & $   86.6$ & 1402.77 & 2584.95 & 2587.06 &     391 &      17 & $> 14.25$  & \nodata &  \\
$ 0.84545$ & \nodata & 1393.76 & 2571.40 & 2572.58 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 129 \\
 & $  -12.3$ & 1402.77 & 2588.04 & 2589.22 &     167 &      14 & 13.74 &  0.04 &  \\
$ 0.84649$ & \nodata & 1393.76 & 2572.91 & 2574.21 &     247 &      13 & 13.61 &  0.03 & 291 \\
 & $   -4.4$ & 1402.77 & 2589.55 & 2590.86 & $<     33$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.84891$ & \nodata & 1393.76 & 2576.23 & 2577.78 &      92 &      14 & 13.06 &  0.07 & 448 \\
 & $   19.2$ & 1402.77 & 2592.89 & 2594.46 &      70 &      21 & 13.27 &  0.12 &  \\
$ 0.85323$ & \nodata & 1393.76 & 2581.67 & 2583.94 &     226 &      17 & 13.49 &  0.03 & 416 \\
 & $    7.7$ & 1402.77 & 2598.37 & 2600.65 &     574 &      22 & $> 14.42$  & \nodata &  \\
$ 0.85564$ & \nodata & 1393.76 & 2584.95 & 2587.06 &     388 &      17 & $> 13.95$  & \nodata & 256 \\
 & $  -37.8$ & 1402.77 & 2601.67 & 2603.80 & $<     44$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.85731$ & \nodata & 1393.76 & 2588.04 & 2589.22 &     166 &      14 & 13.43 &  0.04 & 256 \\
 & $   22.6$ & 1402.77 & 2604.78 & 2605.97 & $<     31$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.85761$ & \nodata & 1393.76 & 2588.72 & 2589.95 &      84 &      15 & 13.06 &  0.08 & 448 \\
 & $   35.6$ & 1402.77 & 2605.47 & 2606.70 &     102 &      16 & 13.42 &  0.07 &  \\
$ 0.85851$ & \nodata & 1393.76 & 2589.82 & 2590.92 & $<     30$ & \nodata & $< 12.54$  & \nodata & 129 \\
 & $   14.1$ & 1402.77 & 2606.57 & 2607.68 &      62 &      15 & 13.19 &  0.10 &  \\
$ 0.86130$ & \nodata & 1393.76 & 2593.29 & 2595.20 & $<     48$ & \nodata & $< 12.76$  & \nodata & 160 \\
 & $   -6.0$ & 1402.77 & 2610.06 & 2611.98 &     547 &      16 & $> 14.47$  & \nodata &  \\
$ 0.86526$ & \nodata & 1393.76 & 2598.37 & 2600.62 &     567 &      22 & $> 14.12$  & \nodata & 289 \\
 & $   -5.7$ & 1402.77 & 2615.18 & 2617.44 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.86715$ & \nodata & 1393.76 & 2601.52 & 2603.09 & $<     38$ & \nodata & $< 12.64$  & \nodata & 161 \\
 & $    1.3$ & 1402.77 & 2618.35 & 2619.93 &     232 &      16 & 13.82 &  0.03 &  \\
$ 0.86985$ & \nodata & 1393.76 & 2605.47 & 2606.70 &     101 &      16 & 13.11 &  0.07 & 320 \\
 & $   11.0$ & 1402.77 & 2622.32 & 2623.56 & $<     33$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.87051$ & \nodata & 1393.76 & 2606.37 & 2607.82 &      78 &      17 & 12.99 &  0.09 & 385 \\
 & $   10.1$ & 1402.77 & 2623.23 & 2624.68 &     177 &      18 & 13.70 &  0.05 &  \\
$ 0.87326$ & \nodata & 1393.76 & 2608.50 & 2611.98 &     572 &      23 & $> 14.18$  & \nodata & 384 \\
 & $ -108.2$ & 1402.77 & 2625.37 & 2628.88 &    1002 &      30 & $> 14.75$  & \nodata &  \\
$ 0.87924$ & \nodata & 1393.76 & 2618.35 & 2619.93 &     231 &      16 & 13.52 &  0.03 & 256 \\
 & $  -21.9$ & 1402.77 & 2635.28 & 2636.88 & $<     38$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.88268$ & \nodata & 1393.76 & 2623.23 & 2624.68 &     176 &      18 & 13.39 &  0.05 & 257 \\
 & $   42.7$ & 1402.77 & 2640.19 & 2641.66 & $<     34$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 0.88340$ & \nodata & 1393.76 & 2624.44 & 2625.51 & $<     33$ & \nodata & $< 12.57$  & \nodata & 161 \\
 & $   -1.8$ & 1402.77 & 2641.41 & 2642.49 &     114 &      13 & 13.53 &  0.05 &  \\
$ 0.88470$ & \nodata & 1393.76 & 2625.37 & 2628.16 &    1016 &      25 & $> 14.46$  & \nodata & 385 \\
 & $   10.8$ & 1402.77 & 2642.35 & 2645.16 &     401 &      20 & $> 14.33$  & \nodata &  \\
$ 0.88593$ & \nodata & 1393.76 & 2628.04 & 2629.54 & $<     47$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 129 \\
 & $   42.8$ & 1402.77 & 2645.04 & 2646.55 &     119 &      15 & 13.47 &  0.06 &  \\
$ 0.88849$ & \nodata & 1393.76 & 2631.56 & 2632.51 & $<     31$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 161 \\
 & $   -8.2$ & 1402.77 & 2648.58 & 2649.53 &      44 &      12 & 13.05 &  0.11 &  \\
$ 0.89006$ & \nodata & 1393.76 & 2633.67 & 2634.57 & $<     30$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata & 129 \\
 & $  -20.2$ & 1402.77 & 2650.70 & 2651.61 &      44 &      12 & 13.02 &  0.12 &  \\
$ 0.89185$ & \nodata & 1393.76 & 2636.42 & 2637.20 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 177 \\
 & $    5.1$ & 1402.77 & 2653.47 & 2654.25 &      38 &      11 & 12.98 &  0.12 &  \\
$ 0.89557$ & \nodata & 1393.76 & 2641.41 & 2642.49 &     113 &      13 & 13.23 &  0.05 & 288 \\
 & $    0.9$ & 1402.77 & 2658.50 & 2659.58 & $<     31$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.89696$ & \nodata & 1393.76 & 2643.09 & 2645.00 &     414 &      16 & $> 14.03$  & \nodata & 384 \\
 & $   26.4$ & 1402.77 & 2660.19 & 2662.11 &     520 &      21 & $> 14.38$  & \nodata &  \\
$ 0.89842$ & \nodata & 1393.76 & 2645.04 & 2646.91 &     122 &      16 & 13.18 &  0.06 & 448 \\
 & $   34.5$ & 1402.77 & 2662.15 & 2664.03 &     131 &      24 & 13.58 &  0.08 &  \\
$ 0.90066$ & \nodata & 1393.76 & 2648.58 & 2649.53 &      43 &      12 & 12.74 &  0.11 & 273 \\
 & $   22.7$ & 1402.77 & 2665.71 & 2666.67 & $<     30$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.90212$ & \nodata & 1393.76 & 2650.50 & 2651.61 &      46 &      13 & 12.74 &  0.12 & 384 \\
 & $  -15.5$ & 1402.77 & 2667.64 & 2668.76 &     121 &      16 & 13.56 &  0.06 &  \\
$ 0.90412$ & \nodata & 1393.76 & 2653.47 & 2654.25 &      38 &      11 & 12.67 &  0.12 & 288 \\
 & $    5.2$ & 1402.77 & 2670.64 & 2671.42 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.90708$ & \nodata & 1393.76 & 2657.65 & 2658.56 & $<     27$ & \nodata & $< 12.48$  & \nodata & 144 \\
 & $   12.0$ & 1402.77 & 2674.84 & 2675.76 &      78 &      13 & 13.34 &  0.07 &  \\
$ 0.90940$ & \nodata & 1393.76 & 2660.20 & 2662.11 &     516 &      20 & $> 14.08$  & \nodata & 257 \\
 & $   16.6$ & 1402.77 & 2677.41 & 2679.33 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.91109$ & \nodata & 1393.76 & 2662.94 & 2664.47 &     133 &      22 & 13.28 &  0.07 & 449 \\
 & $   21.2$ & 1402.77 & 2680.16 & 2681.70 &     142 &      15 & 13.58 &  0.05 &  \\
$ 0.91432$ & \nodata & 1393.76 & 2667.64 & 2668.60 &     123 &      15 & 13.26 &  0.06 & 497 \\
 & $    0.1$ & 1402.77 & 2684.89 & 2685.86 &      98 &      12 & 13.47 &  0.06 &  \\
$ 0.91949$ & \nodata & 1393.76 & 2674.84 & 2675.76 &      78 &      13 & 13.04 &  0.07 & 354 \\
 & $    4.5$ & 1402.77 & 2692.14 & 2693.06 & $<     29$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.92047$ & \nodata & 1393.76 & 2676.20 & 2677.21 & $<     27$ & \nodata & $< 12.49$  & \nodata & 161 \\
 & $    8.4$ & 1402.77 & 2693.51 & 2694.52 &      84 &      16 & 13.34 &  0.08 &  \\
$ 0.92216$ & \nodata & 1393.76 & 2678.83 & 2679.53 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 128 \\
 & $   12.8$ & 1402.77 & 2696.15 & 2696.86 &      46 &      15 & 13.07 &  0.14 &  \\
$ 0.92363$ & \nodata & 1393.76 & 2680.44 & 2681.70 &     130 &      14 & 13.25 &  0.05 & 288 \\
 & $    7.1$ & 1402.77 & 2697.77 & 2699.05 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
$ 0.92670$ & \nodata & 1393.76 & 2684.90 & 2685.82 &      99 &      12 & 13.18 &  0.06 & 289 \\
 & $    6.7$ & 1402.77 & 2702.27 & 2703.20 & $<     32$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.93295$ & \nodata & 1393.76 & 2693.51 & 2694.52 &      84 &      16 & 13.04 &  0.08 & 354 \\
 & $    6.8$ & 1402.77 & 2710.93 & 2711.95 & $<     29$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.93468$ & \nodata & 1393.76 & 2696.15 & 2696.86 &      46 &      15 & 12.77 &  0.14 & 304 \\
 & $    6.8$ & 1402.77 & 2713.59 & 2714.30 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.93608$ & \nodata & 1393.76 & 2697.97 & 2698.76 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 161 \\
 & $   -2.6$ & 1402.77 & 2715.42 & 2716.22 &      45 &      12 & 13.08 &  0.11 &  \\
$ 0.94013$ & \nodata & 1393.76 & 2703.44 & 2704.90 & $<     40$ & \nodata & $< 12.65$  & \nodata & 128 \\
 & $   17.0$ & 1402.77 & 2720.92 & 2722.39 &     203 &      16 & 13.79 &  0.04 &  \\
$ 0.94127$ & \nodata & 1393.76 & 2705.34 & 2706.53 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 128 \\
 & $   29.8$ & 1402.77 & 2722.84 & 2724.04 &     156 &      14 & 13.67 &  0.05 &  \\
$ 0.94316$ & \nodata & 1393.76 & 2706.66 & 2709.09 & $<     48$ & \nodata & $< 12.74$  & \nodata & 129 \\
 & $  -36.8$ & 1402.77 & 2724.17 & 2726.62 &     646 &      20 & $> 14.50$  & \nodata &  \\
$ 0.94575$ & \nodata & 1393.76 & 2710.87 & 2713.70 & $<     48$ & \nodata & $< 12.73$  & \nodata & 145 \\
 & $   52.8$ & 1402.77 & 2728.40 & 2731.25 &     823 &      25 & $> 14.58$  & \nodata &  \\
$ 0.94858$ & \nodata & 1393.76 & 2715.42 & 2716.22 &      44 &      12 & 12.77 &  0.11 & 256 \\
 & $   19.2$ & 1402.77 & 2732.98 & 2733.79 & $<     34$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.95279$ & \nodata & 1393.76 & 2720.92 & 2722.40 &     202 &      15 & 13.49 &  0.04 & 499 \\
 & $    8.4$ & 1402.77 & 2738.52 & 2740.01 &     136 &      21 & 13.59 &  0.07 &  \\
$ 0.95402$ & \nodata & 1393.76 & 2722.84 & 2724.04 &     155 &      14 & 13.37 &  0.05 & 305 \\
 & $    6.8$ & 1402.77 & 2740.45 & 2741.66 & $<     37$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.95548$ & \nodata & 1393.76 & 2724.17 & 2726.62 &     642 &      20 & $> 14.20$  & \nodata & 272 \\
 & $  -22.4$ & 1402.77 & 2741.79 & 2744.25 & $<     51$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.95868$ & \nodata & 1393.76 & 2728.40 & 2731.25 &     818 &      24 & $> 14.28$  & \nodata & 273 \\
 & $   19.9$ & 1402.77 & 2746.05 & 2748.92 & $<     51$ & \nodata & $< 13.05$  & \nodata &  \\
$ 0.96134$ & \nodata & 1393.76 & 2733.09 & 2734.07 & $<     37$ & \nodata & $< 12.63$  & \nodata & 177 \\
 & $   -5.3$ & 1402.77 & 2750.77 & 2751.76 &      57 &      14 & 13.16 &  0.10 &  \\
$ 0.96355$ & \nodata & 1393.76 & 2736.13 & 2737.65 & $<     47$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata & 129 \\
 & $   18.4$ & 1402.77 & 2753.83 & 2755.36 &     257 &      15 & 13.95 &  0.03 &  \\
$ 0.96555$ & \nodata & 1393.76 & 2738.98 & 2740.01 &     120 &      17 & 13.24 &  0.07 & 289 \\
 & $   -3.1$ & 1402.77 & 2756.70 & 2757.73 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.96679$ & \nodata & 1393.76 & 2740.51 & 2741.68 & $<     37$ & \nodata & $< 12.62$  & \nodata & 129 \\
 & $  -15.1$ & 1402.77 & 2758.24 & 2759.41 &     149 &      14 & 13.68 &  0.05 &  \\
$ 0.97356$ & \nodata & 1393.76 & 2749.93 & 2751.05 & $<     30$ & \nodata & $< 12.54$  & \nodata & 144 \\
 & $  -14.9$ & 1402.77 & 2767.71 & 2768.84 &     105 &      17 & 13.44 &  0.07 &  \\
$ 0.97399$ & \nodata & 1393.76 & 2750.77 & 2751.76 &      57 &      13 & 12.86 &  0.10 & 353 \\
 & $   -2.1$ & 1402.77 & 2768.56 & 2769.56 & $<     33$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.97637$ & \nodata & 1393.76 & 2753.83 & 2755.36 &     255 &      15 & 13.65 &  0.03 & 288 \\
 & $   -1.3$ & 1402.77 & 2771.64 & 2773.18 & $<     48$ & \nodata & $< 13.32$\tablenotemark{a} & \nodata &  \\
$ 0.97942$ & \nodata & 1393.76 & 2758.24 & 2759.41 &     148 &      14 & 13.38 &  0.05 & 307 \\
 & $   -5.6$ & 1402.77 & 2776.08 & 2777.26 & $<     35$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.98342$ & \nodata & 1393.76 & 2763.79 & 2764.65 & $<     26$ & \nodata & $< 12.50$  & \nodata & 129 \\
 & $  -19.8$ & 1402.77 & 2781.67 & 2782.53 &      50 &      14 & 13.12 &  0.12 &  \\
$ 0.98626$ & \nodata & 1393.76 & 2767.71 & 2769.35 &     103 &      20 & 13.14 &  0.08 & 385 \\
 & $   33.7$ & 1402.77 & 2785.62 & 2787.26 &     137 &      17 & 13.59 &  0.06 &  \\
$ 0.99351$ & \nodata & 1393.76 & 2776.41 & 2780.45 & $<     63$ & \nodata & $< 12.87$  & \nodata & 129 \\
 & $  -41.2$ & 1402.77 & 2794.36 & 2798.44 &     946 &      24 & $> 14.64$  & \nodata &  \\
$ 0.99612$ & \nodata & 1393.76 & 2781.67 & 2782.53 &      50 &      14 & 12.82 &  0.12 & 257 \\
 & $  -26.3$ & 1402.77 & 2799.66 & 2800.53 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 0.99808$ & \nodata & 1393.76 & 2783.59 & 2786.00 & $<     45$ & \nodata & $< 12.70$  & \nodata & 128 \\
 & $   13.4$ & 1402.77 & 2801.59 & 2804.02 &     630 &      21 & $> 14.52$  & \nodata &  \\
$ 0.99937$ & \nodata & 1393.76 & 2786.08 & 2787.26 &     131 &      15 & 13.27 &  0.05 & 289 \\
 & $    1.3$ & 1402.77 & 2804.10 & 2805.29 & $<     34$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 1.00291$ & \nodata & 1393.76 & 2790.96 & 2791.92 & $<     26$ & \nodata & $< 12.49$  & \nodata & 128 \\
 & $  -18.4$ & 1402.77 & 2809.02 & 2809.98 &      58 &      18 & 13.18 &  0.14 &  \\
$ 1.00612$ & \nodata & 1393.76 & 2794.37 & 2798.44 &     940 &      24 & $> 14.34$  & \nodata & 257 \\
 & $   45.6$ & 1402.77 & 2812.45 & 2816.54 & $<     71$ & \nodata & $< 13.20$  & \nodata &  \\
$ 1.01109$ & \nodata & 1393.76 & 2801.10 & 2804.02 &     615 &      23 & $> 14.21$  & \nodata & 400 \\
 & $ -110.5$ & 1402.77 & 2819.22 & 2822.16 &     271 &      28 & 14.02 &  0.06 &  \\
$ 1.01404$ & \nodata & 1393.76 & 2806.14 & 2808.48 & $<     52$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata & 176 \\
 & $    0.3$ & 1402.77 & 2824.29 & 2826.64 &     578 &      21 & $> 14.42$  & \nodata &  \\
$ 1.01574$ & \nodata & 1393.76 & 2809.02 & 2809.98 &      58 &      18 & 12.88 &  0.14 & 288 \\
 & $   -5.4$ & 1402.77 & 2827.19 & 2828.16 & $<     28$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 1.02329$ & \nodata & 1393.76 & 2819.22 & 2820.69 &     266 &      19 & 13.71 &  0.06 & 261 \\
 & $  -15.9$ & 1402.77 & 2837.45 & 2838.94 & $<     36$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 1.02448$ & \nodata & 1393.76 & 2820.84 & 2822.36 & $<     41$ & \nodata & $< 12.66$  & \nodata & 181 \\
 & $   -4.4$ & 1402.77 & 2839.09 & 2840.62 &     285 &      17 & 14.05 &  0.05 &  \\
$ 1.02707$ & \nodata & 1393.76 & 2824.29 & 2826.64 &     575 &      21 & $> 14.12$  & \nodata & 261 \\
 & $   12.0$ & 1402.77 & 2842.56 & 2844.92 & $<     50$ & \nodata & $< 13.07$  & \nodata &  \\
$ 1.03204$ & \nodata & 1393.76 & 2831.09 & 2832.98 & $<     38$ & \nodata & $< 12.64$  & \nodata & 164 \\
 & $   -5.0$ & 1402.77 & 2849.40 & 2851.31 &     463 &      28 & $> 14.37$  & \nodata &  \\
$ 1.03355$ & \nodata & 1393.76 & 2833.96 & 2834.88 & $<     27$ & \nodata & $< 12.48$  & \nodata & 133 \\
 & $   14.8$ & 1402.77 & 2852.29 & 2853.22 &      94 &      19 & 13.54 &  0.10 &  \\
$ 1.03755$ & \nodata & 1393.76 & 2839.09 & 2840.62 &     283 &      17 & 13.75 &  0.05 & 277 \\
 & $  -15.7$ & 1402.77 & 2857.45 & 2858.99 & $<     43$ & \nodata & $< 13.01$  & \nodata &  \\
$ 1.03909$ & \nodata & 1393.76 & 2841.60 & 2842.39 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 164 \\
 & $    3.8$ & 1402.77 & 2859.98 & 2860.78 &      62 &      16 & 13.20 &  0.12 &  \\
$ 1.04515$ & \nodata & 1393.76 & 2849.40 & 2851.31 &     460 &      28 & $> 14.06$  & \nodata & 325 \\
 & $  -27.2$ & 1402.77 & 2867.83 & 2869.75 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 1.04680$ & \nodata & 1393.76 & 2852.29 & 2853.22 &      94 &      18 & 13.23 &  0.10 & 292 \\
 & $    5.1$ & 1402.77 & 2870.73 & 2871.67 & $<     27$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 1.05230$ & \nodata & 1393.76 & 2859.98 & 2860.78 &      62 &      16 & 12.90 &  0.12 & 277 \\
 & $   12.6$ & 1402.77 & 2878.48 & 2879.28 & $<     26$ & \nodata & $< 12.76$  & \nodata &  \\
$ 1.06056$ & \nodata & 1393.76 & 2871.22 & 2872.58 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 164 \\
 & $   -9.4$ & 1402.77 & 2889.80 & 2891.16 &     173 &      23 & 13.76 &  0.07 &  \\
$ 1.06439$ & \nodata & 1393.76 & 2876.48 & 2877.89 & $<     33$ & \nodata & $< 12.58$  & \nodata & 164 \\
 & $   -7.9$ & 1402.77 & 2895.09 & 2896.51 &     157 &      20 & 13.67 &  0.06 &  \\
$ 1.06902$ & \nodata & 1393.76 & 2883.21 & 2884.01 & $<     28$ & \nodata & $< 12.53$  & \nodata & 133 \\
 & $  -15.8$ & 1402.77 & 2901.86 & 2902.66 &      46 &      15 & 13.11 &  0.13 &  \\
$ 1.06960$ & \nodata & 1393.76 & 2883.91 & 2885.37 & $<     39$ & \nodata & $< 12.65$  & \nodata & 148 \\
 & $   17.7$ & 1402.77 & 2902.57 & 2904.04 &     187 &      19 & 13.74 &  0.05 &  \\
$ 1.07382$ & \nodata & 1393.76 & 2889.80 & 2891.16 &     172 &      23 & 13.45 &  0.07 & 260 \\
 & $   31.5$ & 1402.77 & 2908.49 & 2909.87 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 1.07769$ & \nodata & 1393.76 & 2895.09 & 2896.51 &     156 &      20 & 13.37 &  0.06 & 293 \\
 & $   -1.9$ & 1402.77 & 2913.81 & 2915.24 & $<     31$ & \nodata & 13.06 &  0.14 &  \\
$ 1.08056$ & \nodata & 1393.76 & 2898.65 & 2900.92 & $<     51$ & \nodata & $< 12.76$  & \nodata & 149 \\
 & $  -15.0$ & 1402.77 & 2917.39 & 2919.68 &     500 &      19 & $> 14.35$  & \nodata &  \\
$ 1.08288$ & \nodata & 1393.76 & 2901.86 & 2903.57 &     203 &      20 & 13.48 &  0.05 & 389 \\
 & $  -22.8$ & 1402.77 & 2920.63 & 2922.35 &     229 &      17 & 13.91 &  0.04 &  \\
$ 1.08298$ & \nodata & 1393.76 & 2902.15 & 2904.04 &     225 &      21 & 13.52 &  0.05 & 453 \\
 & $  -33.9$ & 1402.77 & 2920.92 & 2922.82 &     203 &      18 & 13.88 &  0.05 &  \\
$ 1.08783$ & \nodata & 1393.76 & 2909.79 & 2910.55 & $<     24$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 132 \\
 & $   25.1$ & 1402.77 & 2928.61 & 2929.38 &      45 &      15 & 13.06 &  0.14 &  \\
$ 1.09392$ & \nodata & 1393.76 & 2917.39 & 2919.68 &     497 &      18 & $> 14.04$  & \nodata & 260 \\
 & $   19.9$ & 1402.77 & 2936.26 & 2938.57 & $<     50$ & \nodata & $< 13.06$  & \nodata &  \\
$ 1.09624$ & \nodata & 1393.76 & 2920.22 & 2923.37 &     237 &      24 & 13.63 &  0.05 & 437 \\
 & $   -6.0$ & 1402.77 & 2939.11 & 2942.28 &     761 &      28 & $> 14.53$  & \nodata &  \\
$ 1.09781$ & \nodata & 1393.76 & 2923.27 & 2924.75 & $<     35$ & \nodata & $< 12.60$  & \nodata & 149 \\
 & $   22.8$ & 1402.77 & 2942.18 & 2943.67 &      85 &      20 & 13.33 &  0.10 &  \\
$ 1.10151$ & \nodata & 1393.76 & 2928.61 & 2929.38 &      44 &      15 & 12.76 &  0.14 & 277 \\
 & $   16.2$ & 1402.77 & 2947.56 & 2948.33 & $<     25$ & \nodata & $< 12.75$  & \nodata &  \\
$ 1.10189$ & \nodata & 1393.76 & 2929.05 & 2930.30 & $<     38$ & \nodata & $< 12.66$  & \nodata & 151 \\
 & $   16.2$ & 1402.77 & 2948.00 & 2949.25 &      83 &      15 & 13.34 &  0.08 &  \\
$ 1.10972$ & \nodata & 1393.76 & 2938.16 & 2942.28 &     778 &      32 & $> 14.24$  & \nodata & 388 \\
 & $  -94.0$ & 1402.77 & 2957.16 & 2961.31 &     902 &      22 & $> 14.63$  & \nodata &  \\
$ 1.11193$ & \nodata & 1393.76 & 2942.18 & 2945.94 &      96 &      30 & 13.11 &  0.12 & 389 \\
 & $   69.3$ & 1402.77 & 2961.21 & 2965.00 &     766 &      21 & $> 14.48$  & \nodata &  \\
$ 1.11560$ & \nodata & 1393.76 & 2948.00 & 2949.25 &      83 &      15 & 13.04 &  0.08 & 260 \\
 & $   26.4$ & 1402.77 & 2967.07 & 2968.33 & $<     28$ & \nodata & $< 12.80$  & \nodata &  \\
$ 1.11639$ & \nodata & 1393.76 & 2948.88 & 2950.90 & $<     38$ & \nodata & $< 12.63$  & \nodata & 181 \\
 & $    8.3$ & 1402.77 & 2967.95 & 2969.99 &     291 &      17 & $> 14.04$  & \nodata &  \\
$ 1.12038$ & \nodata & 1393.76 & 2954.71 & 2955.82 & $<     26$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 180 \\
 & $   -8.0$ & 1402.77 & 2973.82 & 2974.94 &      97 &      16 & 13.45 &  0.07 &  \\
$ 1.12164$ & \nodata & 1393.76 & 2956.50 & 2957.46 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 164 \\
 & $   -2.1$ & 1402.77 & 2975.62 & 2976.59 &      78 &      15 & 13.32 &  0.09 &  \\
$ 1.12270$ & \nodata & 1393.76 & 2957.16 & 2960.93 &     891 &      21 & $> 14.33$  & \nodata & 261 \\
 & $  -15.4$ & 1402.77 & 2976.29 & 2980.08 & $<     59$ & \nodata & $< 13.13$  & \nodata &  \\
$ 1.12609$ & \nodata & 1393.76 & 2961.41 & 2965.00 &     754 &      20 & $> 14.18$  & \nodata & 437 \\
 & $   -1.9$ & 1402.77 & 2980.57 & 2984.17 &      75 &      23 & 13.33 &  0.11 &  \\
$ 1.13014$ & \nodata & 1393.76 & 2967.95 & 2969.99 &     289 &      17 & $> 13.73$  & \nodata & 277 \\
 & $   12.7$ & 1402.77 & 2987.15 & 2989.20 & $<     32$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 1.13404$ & \nodata & 1393.76 & 2973.82 & 2974.94 &      97 &      15 & 13.14 &  0.07 & 260 \\
 & $   12.9$ & 1402.77 & 2993.06 & 2994.18 & $<     19$ & \nodata & $< 12.63$  & \nodata &  \\
$ 1.13534$ & \nodata & 1393.76 & 2975.62 & 2976.59 &      78 &      15 & 13.02 &  0.09 & 261 \\
 & $   17.3$ & 1402.77 & 2994.87 & 2995.84 & $<     17$ & \nodata & $< 12.57$  & \nodata &  \\
$ 1.13663$ & \nodata & 1393.76 & 2977.72 & 2978.50 & $<     30$ & \nodata & $< 12.53$  & \nodata & 132 \\
 & $   12.9$ & 1402.77 & 2996.98 & 2997.76 &      26 &       7 & 12.77 &  0.12 &  \\
$ 1.13707$ & \nodata & 1393.76 & 2978.26 & 2979.08 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 133 \\
 & $   13.3$ & 1402.77 & 2997.52 & 2998.35 &      22 &       7 & 12.71 &  0.14 &  \\
$ 1.13890$ & \nodata & 1393.76 & 2980.59 & 2981.37 & $<     22$ & \nodata & $< 12.40$  & \nodata & 148 \\
 & $  -11.1$ & 1402.77 & 2999.87 & 3000.65 &      24 &       7 & 12.74 &  0.13 &  \\
$ 1.13984$ & \nodata & 1393.76 & 2981.85 & 2982.97 &      84 &      13 & 13.05 &  0.07 & 260 \\
 & $  -10.7$ & 1402.77 & 3001.13 & 3002.26 & $<     17$ & \nodata & $< 12.56$  & \nodata &  \\
$ 1.15054$ & \nodata & 1393.76 & 2996.98 & 2997.76 &      26 &       7 & 12.47 &  0.12 & 260 \\
 & $   39.6$ & 1402.77 & 3016.37 & 3017.15 & $<     22$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 1.15099$ & \nodata & 1393.76 & 2997.52 & 2998.35 &      22 &       7 & 12.41 &  0.14 & 292 \\
 & $    9.0$ & 1402.77 & 3016.91 & 3017.74 & $<     24$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 1.15266$ & \nodata & 1393.76 & 2999.87 & 3000.65 &      24 &       7 & 12.44 &  0.13 & 260 \\
 & $   24.4$ & 1402.77 & 3019.27 & 3020.06 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 1.15519$ & \nodata & 1393.76 & 3002.58 & 3005.57 & $<     27$ & \nodata & $< 12.48$  & \nodata & 181 \\
 & $    9.7$ & 1402.77 & 3022.00 & 3025.01 &     668 &      24 & $> 14.42$  & \nodata &  \\
$ 1.15870$ & \nodata & 1393.76 & 3007.58 & 3009.55 & $<     24$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 148 \\
 & $  -21.3$ & 1402.77 & 3027.04 & 3029.01 &     250 &      21 & 13.87 &  0.04 &  \\
$ 1.16920$ & \nodata & 1393.76 & 3022.00 & 3025.01 &     664 &      24 & $> 14.12$  & \nodata & 268 \\
 & $   30.3$ & 1402.77 & 3041.54 & 3044.58 & $<     51$ & \nodata & $< 13.07$  & \nodata &  \\
$ 1.17251$ & \nodata & 1393.76 & 3027.04 & 3029.01 &     249 &      21 & 13.57 &  0.04 & 284 \\
 & $   34.6$ & 1402.77 & 3046.62 & 3048.61 & $<     44$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1634+706 ($\zem=1.334$)} \\[1ex]
\hline
$ 0.34801$ & \nodata & 1393.76 & 1877.25 & 1879.54 &     525 &     109 & $> 13.76$\tablenotemark{a} & \nodata & 386 \\
 & $  -88.2$ & 1402.77 & 1889.39 & 1891.70 &    1021 &      57 & $> 14.75$  & \nodata &  \\
$ 0.34882$ & \nodata & 1393.76 & 1879.45 & 1880.44 &     429 &      55 & $> 13.67$\tablenotemark{a} & \nodata & 256 \\
 & $   39.4$ & 1402.77 & 1891.61 & 1892.60 & $<     85$ & \nodata & $< 13.34$  & \nodata &  \\
$ 0.35181$ & \nodata & 1393.76 & 1883.08 & 1885.05 &     975 &      53 & $> 14.38$  & \nodata & 257 \\
 & $   11.2$ & 1402.77 & 1895.26 & 1897.24 & $<    123$ & \nodata & $< 13.54$  & \nodata &  \\
$ 0.35332$ & \nodata & 1393.76 & 1885.85 & 1886.56 &     176 &      31 & $> 13.29$\tablenotemark{a} & \nodata & 322 \\
 & $   15.9$ & 1402.77 & 1898.05 & 1898.76 & $<     67$ & \nodata & $< 13.31$  & \nodata &  \\
$ 0.35413$ & \nodata & 1393.76 & 1886.35 & 1888.35 &     185 &      51 & 13.45 &  0.11 & 417 \\
 & $    6.4$ & 1402.77 & 1898.55 & 1900.57 &    1001 &      52 & $> 14.70$  & \nodata &  \\
$ 0.35633$ & \nodata & 1393.76 & 1889.39 & 1891.31 &    1054 &      51 & $> 14.46$  & \nodata & 290 \\
 & $   -1.8$ & 1402.77 & 1901.61 & 1903.54 & $<     95$ & \nodata & 13.57 &  0.14 &  \\
$ 0.36210$ & \nodata & 1393.76 & 1898.00 & 1898.74 & $<     68$ & \nodata & $< 12.99$  & \nodata & 128 \\
 & $  -10.8$ & 1402.77 & 1910.27 & 1911.02 &     254 &      38 & $> 13.74$\tablenotemark{a} & \nodata &  \\
$ 0.36291$ & \nodata & 1393.76 & 1898.55 & 1900.57 &     994 &      52 & $> 14.40$  & \nodata & 321 \\
 & $   19.0$ & 1402.77 & 1910.83 & 1912.86 & $<    120$ & \nodata & $< 13.52$  & \nodata &  \\
$ 0.36449$ & \nodata & 1393.76 & 1900.57 & 1902.81 & $<    102$ & \nodata & 13.36 &  0.13 & 129 \\
 & $  -11.3$ & 1402.77 & 1912.87 & 1915.12 &    1060 &      62 & $> 14.69$  & \nodata &  \\
$ 0.36830$ & \nodata & 1393.76 & 1906.85 & 1907.38 & $<     49$ & \nodata & $< 12.77$  & \nodata & 160 \\
 & $    4.4$ & 1402.77 & 1919.19 & 1919.72 &      85 &      25 & $< 13.27$  & \nodata &  \\
$ 0.37041$ & \nodata & 1393.76 & 1909.59 & 1910.25 & $<     64$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata & 128 \\
 & $  -12.3$ & 1402.77 & 1921.95 & 1922.61 &     104 &      26 & 13.49 &  0.12 &  \\
$ 0.37086$ & \nodata & 1393.76 & 1910.27 & 1911.02 &     252 &      38 & $> 13.44$\tablenotemark{a} & \nodata & 256 \\
 & $   15.3$ & 1402.77 & 1922.63 & 1923.38 & $<     56$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
$ 0.37326$ & \nodata & 1393.76 & 1912.87 & 1915.12 &    1053 &      61 & $> 14.39$  & \nodata & 386 \\
 & $   38.0$ & 1402.77 & 1925.24 & 1927.50 &     172 &      52 & $< 13.67$  & \nodata &  \\
$ 0.37541$ & \nodata & 1393.76 & 1916.66 & 1917.34 & $<     64$ & \nodata & $< 12.92$  & \nodata & 160 \\
 & $    5.4$ & 1402.77 & 1929.05 & 1929.75 &     119 &      32 & 13.58 &  0.14 &  \\
$ 0.37717$ & \nodata & 1393.76 & 1919.19 & 1919.72 &      84 &      25 & $< 12.97$  & \nodata & 290 \\
 & $   -3.9$ & 1402.77 & 1931.60 & 1932.14 & $<     59$ & \nodata & $< 13.18$  & \nodata &  \\
$ 0.37921$ & \nodata & 1393.76 & 1921.95 & 1922.61 &     103 &      26 & 13.19 &  0.12 & 322 \\
 & $  -11.9$ & 1402.77 & 1934.38 & 1935.04 & $<     60$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.37989$ & \nodata & 1393.76 & 1922.46 & 1924.03 & $<     80$ & \nodata & $< 12.96$  & \nodata & 160 \\
 & $   -0.7$ & 1402.77 & 1934.89 & 1936.47 &     784 &      39 & $> 14.63$  & \nodata &  \\
$ 0.38221$ & \nodata & 1393.76 & 1924.78 & 1927.26 & $<    107$ & \nodata & $< 13.37$  & \nodata & 128 \\
 & $  -87.1$ & 1402.77 & 1937.23 & 1939.72 &    1209 &      44 & $> 14.81$  & \nodata &  \\
$ 0.38433$ & \nodata & 1393.76 & 1929.05 & 1929.75 &     118 &      32 & 13.28 &  0.14 & 288 \\
 & $   -9.4$ & 1402.77 & 1941.53 & 1942.23 & $<     46$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.38614$ & \nodata & 1393.76 & 1931.52 & 1932.75 & $<     86$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata & 128 \\
 & $   23.7$ & 1402.77 & 1944.01 & 1945.25 &     492 &      31 & $> 14.38$  & \nodata &  \\
$ 0.38881$ & \nodata & 1393.76 & 1934.89 & 1936.47 &     779 &      39 & $> 14.33$  & \nodata & 418 \\
 & $    1.4$ & 1402.77 & 1947.40 & 1949.00 &     128 &      42 & 13.66 &  0.12 &  \\
$ 0.39075$ & \nodata & 1393.76 & 1937.23 & 1939.51 &    1221 &      41 & $> 14.51$  & \nodata & 323 \\
 & $  -10.2$ & 1402.77 & 1949.76 & 1952.05 & $<    107$ & \nodata & $< 13.42$  & \nodata &  \\
$ 0.39330$ & \nodata & 1393.76 & 1941.61 & 1942.46 & $<     50$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata & 128 \\
 & $   15.6$ & 1402.77 & 1954.17 & 1955.03 &     248 &      28 & $> 13.74$\tablenotemark{a} & \nodata &  \\
$ 0.39522$ & \nodata & 1393.76 & 1944.01 & 1945.25 &     488 &      31 & $> 14.08$  & \nodata & 416 \\
 & $   -5.9$ & 1402.77 & 1956.59 & 1957.83 &      99 &      32 & 13.45 &  0.13 &  \\
$ 0.39776$ & \nodata & 1393.76 & 1947.55 & 1948.72 &     139 &      36 & 13.37 &  0.11 & 416 \\
 & $   -9.7$ & 1402.77 & 1960.14 & 1961.33 &     377 &      29 & $> 14.22$  & \nodata &  \\
$ 0.39850$ & \nodata & 1393.76 & 1948.91 & 1949.49 & $<     55$ & \nodata & $< 12.85$  & \nodata & 162 \\
 & $    5.0$ & 1402.77 & 1961.52 & 1962.10 &      78 &      22 & 13.32 &  0.13 &  \\
$ 0.40185$ & \nodata & 1393.76 & 1953.38 & 1954.17 & $<     59$ & \nodata & $< 12.89$  & \nodata & 160 \\
 & $   -9.0$ & 1402.77 & 1966.01 & 1966.81 &     141 &      30 & 13.65 &  0.10 &  \\
$ 0.40241$ & \nodata & 1393.76 & 1954.17 & 1955.42 &     237 &      34 & $> 13.42$\tablenotemark{a} & \nodata & 448 \\
 & $   54.8$ & 1402.77 & 1966.81 & 1968.07 &     199 &      38 & $> 13.64$\tablenotemark{a} & \nodata &  \\
$ 0.40435$ & \nodata & 1393.76 & 1957.08 & 1957.72 & $<     46$ & \nodata & $< 12.76$  & \nodata & 128 \\
 & $   13.0$ & 1402.77 & 1969.74 & 1970.38 &     118 &      28 & 13.58 &  0.12 &  \\
$ 0.40626$ & \nodata & 1393.76 & 1959.67 & 1960.28 & $<     45$ & \nodata & $< 12.79$  & \nodata & 160 \\
 & $    1.4$ & 1402.77 & 1972.35 & 1972.96 &      99 &      26 & 13.49 &  0.12 &  \\
$ 0.40676$ & \nodata & 1393.76 & 1960.14 & 1961.33 &     375 &      29 & $> 13.92$  & \nodata & 290 \\
 & $    0.6$ & 1402.77 & 1972.82 & 1974.01 & $<     67$ & \nodata & $< 13.22$  & \nodata &  \\
$ 0.40757$ & \nodata & 1393.76 & 1961.52 & 1962.10 &      78 &      22 & 13.02 &  0.13 & 322 \\
 & $   14.8$ & 1402.77 & 1974.21 & 1974.79 & $<     46$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.40867$ & \nodata & 1393.76 & 1962.74 & 1964.41 & $<     78$ & \nodata & $< 12.96$  & \nodata & 128 \\
 & $   39.0$ & 1402.77 & 1975.44 & 1977.12 &     609 &      34 & $> 14.39$  & \nodata &  \\
$ 0.40977$ & \nodata & 1393.76 & 1964.38 & 1964.93 & $<     48$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 128 \\
 & $  -31.7$ & 1402.77 & 1977.09 & 1977.63 &      61 &      20 & $< 13.04$  & \nodata &  \\
$ 0.41088$ & \nodata & 1393.76 & 1966.01 & 1966.81 &     140 &      30 & 13.35 &  0.10 & 354 \\
 & $   -0.4$ & 1402.77 & 1978.73 & 1979.53 & $<     50$ & \nodata & $< 13.08$  & \nodata &  \\
$ 0.41176$ & \nodata & 1393.76 & 1967.23 & 1968.07 &     200 &      31 & $> 13.34$\tablenotemark{a} & \nodata & 256 \\
 & $   13.6$ & 1402.77 & 1979.95 & 1980.80 & $<     49$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata &  \\
$ 0.41349$ & \nodata & 1393.76 & 1969.74 & 1970.38 &     118 &      28 & 13.28 &  0.12 & 354 \\
 & $    8.1$ & 1402.77 & 1982.48 & 1983.13 & $<     47$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.41502$ & \nodata & 1393.76 & 1970.84 & 1973.45 & $<    106$ & \nodata & 13.41 &  0.12 & 128 \\
 & $  -15.8$ & 1402.77 & 1983.59 & 1986.21 &    1325 &      48 & $> 14.84$  & \nodata &  \\
$ 0.41797$ & \nodata & 1393.76 & 1975.44 & 1977.12 &     605 &      34 & $> 14.09$  & \nodata & 384 \\
 & $   69.6$ & 1402.77 & 1988.22 & 1989.91 &     186 &      43 & $> 13.61$\tablenotemark{a} & \nodata &  \\
$ 0.41834$ & \nodata & 1393.76 & 1976.51 & 1977.87 &     301 &      31 & $> 13.76$  & \nodata & 386 \\
 & $   61.0$ & 1402.77 & 1989.30 & 1990.66 &     471 &      37 & $> 14.30$  & \nodata &  \\
$ 0.41943$ & \nodata & 1393.76 & 1978.03 & 1978.58 & $<     42$ & \nodata & $< 12.68$  & \nodata & 160 \\
 & $   -4.7$ & 1402.77 & 1990.82 & 1991.38 &      98 &      24 & 13.45 &  0.12 &  \\
$ 0.42108$ & \nodata & 1393.76 & 1979.74 & 1981.20 & $<     65$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata & 128 \\
 & $  -18.8$ & 1402.77 & 1992.55 & 1994.01 &     577 &      33 & $> 14.43$  & \nodata &  \\
$ 0.42198$ & \nodata & 1393.76 & 1981.10 & 1982.65 & $<     70$ & \nodata & $< 12.93$  & \nodata & 128 \\
 & $  -18.5$ & 1402.77 & 1993.91 & 1995.48 &     584 &      33 & $> 14.45$  & \nodata &  \\
$ 0.42410$ & \nodata & 1393.76 & 1983.59 & 1986.21 &    1316 &      47 & $> 14.54$  & \nodata & 288 \\
 & $    8.8$ & 1402.77 & 1996.42 & 1999.06 & $<     84$ & \nodata & $< 13.28$  & \nodata &  \\
$ 0.42783$ & \nodata & 1393.76 & 1989.30 & 1991.03 &     503 &      41 & $> 14.02$  & \nodata & 448 \\
 & $   55.7$ & 1402.77 & 2002.16 & 2003.90 &     251 &      35 & 13.92 &  0.07 &  \\
$ 0.42859$ & \nodata & 1393.76 & 1990.82 & 1991.38 &      97 &      24 & 13.15 &  0.12 & 256 \\
 & $  -15.9$ & 1402.77 & 2003.70 & 2004.26 & $<     43$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
$ 0.43018$ & \nodata & 1393.76 & 1992.55 & 1994.01 &     573 &      32 & $> 14.13$  & \nodata & 256 \\
 & $  -30.0$ & 1402.77 & 2005.44 & 2006.91 & $<     72$ & \nodata & $< 13.50$\tablenotemark{a} & \nodata &  \\
$ 0.43109$ & \nodata & 1393.76 & 1993.91 & 1995.48 &     580 &      33 & $> 14.15$  & \nodata & 386 \\
 & $   12.3$ & 1402.77 & 2006.81 & 2008.39 &     122 &      38 & 13.52 &  0.13 &  \\
$ 0.43299$ & \nodata & 1393.76 & 1996.50 & 1998.00 & $<     63$ & \nodata & $< 12.85$  & \nodata & 160 \\
 & $    4.4$ & 1402.77 & 2009.41 & 2010.92 &     727 &      35 & $> 14.59$  & \nodata &  \\
$ 0.43639$ & \nodata & 1393.76 & 2000.87 & 2002.96 & $<     76$ & \nodata & $< 12.95$  & \nodata & 160 \\
 & $   -2.3$ & 1402.77 & 2013.81 & 2015.92 &     711 &      34 & $> 14.47$  & \nodata &  \\
$ 0.43738$ & \nodata & 1393.76 & 2002.69 & 2003.90 &     239 &      29 & 13.61 &  0.07 & 256 \\
 & $  -20.7$ & 1402.77 & 2015.65 & 2016.87 & $<     52$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.44027$ & \nodata & 1393.76 & 2007.05 & 2007.67 &      89 &      24 & 13.09 &  0.12 & 352 \\
 & $    9.8$ & 1402.77 & 2020.03 & 2020.66 & $<     37$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.44228$ & \nodata & 1393.76 & 2009.41 & 2010.92 &     722 &      34 & $> 14.29$  & \nodata & 288 \\
 & $    2.5$ & 1402.77 & 2022.41 & 2023.93 & $<     64$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.44431$ & \nodata & 1393.76 & 2012.41 & 2013.26 & $<     49$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata & 128 \\
 & $  -28.8$ & 1402.77 & 2025.42 & 2026.28 &     167 &      26 & 13.72 &  0.08 &  \\
$ 0.44474$ & \nodata & 1393.76 & 2013.29 & 2013.88 & $<     40$ & \nodata & $< 12.69$  & \nodata & 162 \\
 & $   -3.1$ & 1402.77 & 2026.32 & 2026.91 &      71 &      22 & 13.28 &  0.14 &  \\
$ 0.44532$ & \nodata & 1393.76 & 2013.95 & 2014.71 &     261 &      21 & 13.68 &  0.07 & 450 \\
 & $  -15.3$ & 1402.77 & 2026.98 & 2027.74 &     110 &      25 & 13.48 &  0.11 &  \\
$ 0.44567$ & \nodata & 1393.76 & 2013.81 & 2015.92 &     707 &      34 & $> 14.17$  & \nodata & 418 \\
 & $   -5.4$ & 1402.77 & 2026.84 & 2028.96 &     251 &      41 & 13.85 &  0.07 &  \\
$ 0.44986$ & \nodata & 1393.76 & 2020.44 & 2021.33 & $<     45$ & \nodata & $< 12.72$  & \nodata & 128 \\
 & $   25.0$ & 1402.77 & 2033.51 & 2034.41 &      92 &      24 & 13.42 &  0.11 &  \\
$ 0.45057$ & \nodata & 1393.76 & 2021.33 & 2022.22 & $<     46$ & \nodata & $< 12.75$  & \nodata & 160 \\
 & $    8.9$ & 1402.77 & 2034.41 & 2035.30 &     137 &      22 & 13.60 &  0.08 &  \\
$ 0.45351$ & \nodata & 1393.76 & 2025.42 & 2026.28 &     166 &      26 & 13.42 &  0.08 & 322 \\
 & $   16.4$ & 1402.77 & 2038.52 & 2039.39 & $<     40$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.45407$ & \nodata & 1393.76 & 2026.32 & 2026.91 &      71 &      22 & 12.98 &  0.14 & 354 \\
 & $    1.2$ & 1402.77 & 2039.42 & 2040.02 & $<     33$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.45460$ & \nodata & 1393.76 & 2026.98 & 2027.74 &     109 &      25 & 13.18 &  0.11 & 322 \\
 & $   18.5$ & 1402.77 & 2040.09 & 2040.85 & $<     37$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.45527$ & \nodata & 1393.76 & 2027.48 & 2029.34 &     142 &      39 & 13.33 &  0.11 & 384 \\
 & $   19.1$ & 1402.77 & 2040.59 & 2042.46 &     889 &      28 & $> 14.69$  & \nodata &  \\
$ 0.45936$ & \nodata & 1393.76 & 2033.32 & 2034.41 & $<     53$ & \nodata & 13.07 &  0.13 & 128 \\
 & $  -28.0$ & 1402.77 & 2046.47 & 2047.56 &     160 &      26 & 13.65 &  0.08 &  \\
$ 0.45999$ & \nodata & 1393.76 & 2034.41 & 2035.30 &     136 &      22 & 13.30 &  0.08 & 256 \\
 & $  -19.0$ & 1402.77 & 2047.56 & 2048.47 & $<     49$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.46034$ & \nodata & 1393.76 & 2035.14 & 2035.74 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 128 \\
 & $   15.1$ & 1402.77 & 2048.31 & 2048.91 &      76 &      20 & 13.29 &  0.12 &  \\
$ 0.46470$ & \nodata & 1393.76 & 2038.74 & 2042.46 &     963 &      40 & $> 14.41$  & \nodata & 384 \\
 & $ -156.1$ & 1402.77 & 2051.92 & 2055.67 &    1205 &      41 & $> 14.72$  & \nodata &  \\
$ 0.46553$ & \nodata & 1393.76 & 2042.24 & 2043.04 & $<     41$ & \nodata & $< 12.69$  & \nodata & 160 \\
 & $    2.4$ & 1402.77 & 2055.45 & 2056.25 &      93 &      18 & 13.43 &  0.09 &  \\
$ 0.46731$ & \nodata & 1393.76 & 2044.67 & 2045.51 & $<     47$ & \nodata & $< 12.78$  & \nodata & 226 \\
 & $    2.4$ & 1402.77 & 2057.90 & 2058.74 &      79 &      18 & 13.29 &  0.11 &  \\
$ 0.46862$ & \nodata & 1393.76 & 2046.47 & 2047.44 &     142 &      24 & 13.31 &  0.08 & 256 \\
 & $  -10.8$ & 1402.77 & 2059.71 & 2060.68 & $<     39$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.47007$ & \nodata & 1393.76 & 2048.25 & 2049.75 &     129 &      32 & 13.23 &  0.11 & 384 \\
 & $   33.4$ & 1402.77 & 2061.50 & 2063.01 &     402 &      24 & $> 14.22$  & \nodata &  \\
$ 0.47152$ & \nodata & 1393.76 & 2050.46 & 2051.33 & $<     46$ & \nodata & $< 12.72$  & \nodata & 160 \\
 & $   -0.3$ & 1402.77 & 2063.72 & 2064.60 &     109 &      20 & 13.48 &  0.08 &  \\
$ 0.47276$ & \nodata & 1393.76 & 2051.53 & 2052.94 &     320 &      27 & $> 13.86$  & \nodata & 450 \\
 & $  -57.4$ & 1402.77 & 2064.80 & 2066.22 &     208 &      27 & 13.76 &  0.06 &  \\
$ 0.47339$ & \nodata & 1393.76 & 2051.92 & 2055.41 &    1180 &      40 & $> 14.41$  & \nodata & 384 \\
 & $  -41.6$ & 1402.77 & 2065.20 & 2068.71 &     315 &      43 & 13.95 &  0.06 &  \\
$ 0.47510$ & \nodata & 1393.76 & 2055.28 & 2056.93 & $<     52$ & \nodata & 13.06 &  0.13 & 129 \\
 & $   13.3$ & 1402.77 & 2068.58 & 2070.23 &     353 &      30 & 14.09 &  0.07 &  \\
$ 0.47682$ & \nodata & 1393.76 & 2057.90 & 2058.74 &      78 &      18 & 12.99 &  0.11 & 256 \\
 & $  -22.1$ & 1402.77 & 2071.21 & 2072.05 & $<     44$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.47975$ & \nodata & 1393.76 & 2061.50 & 2063.01 &     399 &      24 & $> 13.92$  & \nodata & 257 \\
 & $  -45.5$ & 1402.77 & 2074.83 & 2076.36 & $<     50$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.48104$ & \nodata & 1393.76 & 2063.72 & 2064.60 &     108 &      20 & 13.18 &  0.08 & 256 \\
 & $  -16.9$ & 1402.77 & 2077.07 & 2077.95 & $<     35$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.48200$ & \nodata & 1393.76 & 2064.80 & 2066.22 &     207 &      27 & 13.46 &  0.06 & 451 \\
 & $   27.2$ & 1402.77 & 2078.15 & 2079.58 &     167 &      22 & 13.67 &  0.06 &  \\
$ 0.48224$ & \nodata & 1393.76 & 2065.65 & 2066.66 &      99 &      23 & 13.17 &  0.10 & 385 \\
 & $   32.3$ & 1402.77 & 2079.01 & 2080.03 &     152 &      18 & 13.63 &  0.06 &  \\
$ 0.48316$ & \nodata & 1393.76 & 2066.59 & 2067.80 &     150 &      25 & 13.31 &  0.08 & 288 \\
 & $   -0.1$ & 1402.77 & 2079.95 & 2081.18 & $<     40$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.48427$ & \nodata & 1393.76 & 2067.84 & 2068.99 & $<     49$ & \nodata & $< 12.81$  & \nodata & 128 \\
 & $  -55.5$ & 1402.77 & 2081.22 & 2082.37 &     213 &      18 & 13.83 &  0.05 &  \\
$ 0.48471$ & \nodata & 1393.76 & 2068.58 & 2070.23 &     350 &      30 & 13.78 &  0.07 & 256 \\
 & $  -19.7$ & 1402.77 & 2081.96 & 2083.63 & $<     47$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.48791$ & \nodata & 1393.76 & 2073.56 & 2074.13 & $<     33$ & \nodata & $< 12.59$  & \nodata & 128 \\
 & $   13.9$ & 1402.77 & 2086.97 & 2087.55 &      55 &      16 & 13.16 &  0.13 &  \\
$ 0.49195$ & \nodata & 1393.76 & 2078.20 & 2081.26 &     228 &      31 & 13.49 &  0.06 & 385 \\
 & $   72.0$ & 1402.77 & 2091.64 & 2094.72 &    1491 &      33 & $> 14.92$  & \nodata &  \\
$ 0.49196$ & \nodata & 1393.76 & 2078.34 & 2081.26 &     225 &      30 & 13.49 &  0.06 & 384 \\
 & $   69.5$ & 1402.77 & 2091.78 & 2094.72 &    1491 &      32 & $> 14.92$  & \nodata &  \\
$ 0.49359$ & \nodata & 1393.76 & 2081.22 & 2082.37 &     212 &      18 & 13.52 &  0.05 & 320 \\
 & $   20.2$ & 1402.77 & 2094.68 & 2095.84 & $<     41$ & \nodata & $< 12.98$  & \nodata &  \\
$ 0.49492$ & \nodata & 1393.76 & 2082.93 & 2084.01 & $<     39$ & \nodata & $< 12.66$  & \nodata & 161 \\
 & $   -6.7$ & 1402.77 & 2096.40 & 2097.49 &     147 &      19 & 13.59 &  0.06 &  \\
$ 0.49563$ & \nodata & 1393.76 & 2084.12 & 2085.14 & $<     39$ & \nodata & $< 12.63$  & \nodata & 128 \\
 & $   16.6$ & 1402.77 & 2097.60 & 2098.62 &     224 &      17 & 13.90 &  0.05 &  \\
$ 0.49768$ & \nodata & 1393.76 & 2086.19 & 2088.17 & $<     59$ & \nodata & $< 12.83$  & \nodata & 128 \\
 & $  -47.4$ & 1402.77 & 2099.69 & 2101.68 &     222 &      23 & 13.76 &  0.05 &  \\
$ 0.50110$ & \nodata & 1393.76 & 2091.14 & 2092.40 &     138 &      24 & 13.39 &  0.09 & 385 \\
 & $  -73.2$ & 1402.77 & 2104.67 & 2105.94 &     254 &      19 & 13.96 &  0.05 &  \\
$ 0.50196$ & \nodata & 1393.76 & 2091.78 & 2094.72 &    1481 &      32 & $> 14.62$  & \nodata & 385 \\
 & $  -51.5$ & 1402.77 & 2105.31 & 2108.27 &     250 &      30 & 13.85 &  0.05 &  \\
$ 0.50449$ & \nodata & 1393.76 & 2095.93 & 2097.49 &     158 &      22 & 13.32 &  0.06 & 448 \\
 & $  -47.2$ & 1402.77 & 2109.48 & 2111.06 &     169 &      24 & 13.68 &  0.06 &  \\
$ 0.50539$ & \nodata & 1393.76 & 2097.60 & 2098.62 &     223 &      16 & 13.60 &  0.05 & 290 \\
 & $    4.2$ & 1402.77 & 2111.16 & 2112.20 & $<     40$ & \nodata & $< 12.97$  & \nodata &  \\
$ 0.50708$ & \nodata & 1393.76 & 2099.42 & 2101.68 &     237 &      24 & 13.49 &  0.05 & 451 \\
 & $  -34.1$ & 1402.77 & 2113.00 & 2115.27 &     160 &      29 & 13.64 &  0.08 &  \\
$ 0.50906$ & \nodata & 1393.76 & 2102.65 & 2104.12 & $<     39$ & \nodata & $< 12.64$  & \nodata & 128 \\
 & $   22.0$ & 1402.77 & 2116.25 & 2117.73 &     252 &      21 & 13.87 &  0.04 &  \\
$ 0.51043$ & \nodata & 1393.76 & 2104.36 & 2105.94 &     261 &      21 & 13.67 &  0.05 & 449 \\
 & $  -34.3$ & 1402.77 & 2117.97 & 2119.56 &     119 &      21 & 13.54 &  0.07 &  \\
$ 0.51151$ & \nodata & 1393.76 & 2105.87 & 2107.31 &     219 &      21 & 13.49 &  0.05 & 257 \\
 & $  -27.6$ & 1402.77 & 2119.49 & 2120.94 & $<     38$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.51389$ & \nodata & 1393.76 & 2109.25 & 2110.72 &     206 &      23 & 13.45 &  0.05 & 258 \\
 & $  -37.0$ & 1402.77 & 2122.89 & 2124.38 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.51638$ & \nodata & 1393.76 & 2113.00 & 2113.86 &     121 &      18 & 13.22 &  0.07 & 256 \\
 & $  -48.3$ & 1402.77 & 2126.67 & 2127.54 & $<     29$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 0.51894$ & \nodata & 1393.76 & 2116.25 & 2117.73 &     250 &      21 & 13.57 &  0.04 & 259 \\
 & $   20.0$ & 1402.77 & 2129.93 & 2131.43 & $<     42$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.52000$ & \nodata & 1393.76 & 2117.97 & 2118.98 &     130 &      17 & 13.27 &  0.06 & 290 \\
 & $    1.0$ & 1402.77 & 2131.67 & 2132.68 & $<     35$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.52169$ & \nodata & 1393.76 & 2120.27 & 2121.58 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 128 \\
 & $   12.8$ & 1402.77 & 2133.98 & 2135.31 &     303 &      20 & 14.07 &  0.06 &  \\
$ 0.52339$ & \nodata & 1393.76 & 2122.89 & 2123.62 &      41 &      13 & 12.71 &  0.14 & 354 \\
 & $    7.8$ & 1402.77 & 2136.62 & 2137.36 & $<     29$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.52487$ & \nodata & 1393.76 & 2125.05 & 2125.57 & $<     21$ & \nodata & $< 12.38$  & \nodata & 163 \\
 & $    4.1$ & 1402.77 & 2138.80 & 2139.32 &      35 &      12 & 12.94 &  0.14 &  \\
$ 0.52673$ & \nodata & 1393.76 & 2126.72 & 2128.59 & $<     43$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 128 \\
 & $  -42.8$ & 1402.77 & 2140.47 & 2142.36 &     321 &      20 & 13.97 &  0.03 &  \\
$ 0.52767$ & \nodata & 1393.76 & 2128.59 & 2129.81 & $<     36$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata & 160 \\
 & $    4.3$ & 1402.77 & 2142.36 & 2143.59 &      75 &      15 & 13.27 &  0.09 &  \\
$ 0.53125$ & \nodata & 1393.76 & 2132.56 & 2134.58 &     148 &      25 & 13.39 &  0.08 & 385 \\
 & $  -92.4$ & 1402.77 & 2146.35 & 2148.39 &     387 &      19 & 14.05 &  0.02 &  \\
$ 0.53160$ & \nodata & 1393.76 & 2133.98 & 2135.31 &     301 &      20 & 13.77 &  0.06 & 384 \\
 & $  -40.5$ & 1402.77 & 2147.78 & 2149.12 &      73 &      15 & 13.25 &  0.09 &  \\
$ 0.53475$ & \nodata & 1393.76 & 2138.80 & 2139.32 &      35 &      12 & 12.63 &  0.14 & 256 \\
 & $  -20.0$ & 1402.77 & 2152.63 & 2153.16 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.53587$ & \nodata & 1393.76 & 2139.82 & 2140.86 & $<     32$ & \nodata & 12.79 &  0.14 & 129 \\
 & $  -40.1$ & 1402.77 & 2153.66 & 2154.71 &     100 &      16 & 13.41 &  0.07 &  \\
$ 0.53639$ & \nodata & 1393.76 & 2140.47 & 2142.36 &     319 &      20 & 13.67 &  0.03 & 387 \\
 & $  -30.1$ & 1402.77 & 2154.32 & 2156.22 &      66 &      22 & 13.24 &  0.13 &  \\
$ 0.53757$ & \nodata & 1393.76 & 2142.36 & 2143.59 &      75 &      15 & 12.97 &  0.09 & 323 \\
 & $   25.6$ & 1402.77 & 2156.22 & 2157.45 & $<     37$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.53792$ & \nodata & 1393.76 & 2143.17 & 2144.15 & $<     27$ & \nodata & $< 12.49$  & \nodata & 129 \\
 & $   24.5$ & 1402.77 & 2157.04 & 2158.02 &      60 &      17 & 13.17 &  0.12 &  \\
$ 0.53957$ & \nodata & 1393.76 & 2145.03 & 2146.50 & $<     34$ & \nodata & $< 12.59$  & \nodata & 160 \\
 & $   -9.7$ & 1402.77 & 2158.90 & 2160.39 &     189 &      19 & 13.69 &  0.05 &  \\
$ 0.54068$ & \nodata & 1393.76 & 2146.35 & 2148.39 &     385 &      19 & 13.74 &  0.02 & 288 \\
 & $    9.8$ & 1402.77 & 2160.24 & 2162.28 & $<     43$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.54393$ & \nodata & 1393.76 & 2151.63 & 2152.26 & $<     25$ & \nodata & $< 12.47$  & \nodata & 130 \\
 & $   15.6$ & 1402.77 & 2165.54 & 2166.18 &      37 &      10 & 12.96 &  0.12 &  \\
$ 0.54559$ & \nodata & 1393.76 & 2153.66 & 2154.71 &      99 &      16 & 13.11 &  0.07 & 305 \\
 & $   -9.2$ & 1402.77 & 2167.59 & 2168.65 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 0.54667$ & \nodata & 1393.76 & 2155.11 & 2156.37 & $<     36$ & \nodata & $< 12.62$  & \nodata & 144 \\
 & $   17.3$ & 1402.77 & 2169.05 & 2170.32 &     163 &      13 & 13.66 &  0.04 &  \\
$ 0.54810$ & \nodata & 1393.76 & 2156.97 & 2158.77 &      67 &      22 & 12.94 &  0.13 & 384 \\
 & $   22.1$ & 1402.77 & 2170.92 & 2172.73 &     154 &      16 & 13.57 &  0.05 &  \\
$ 0.54947$ & \nodata & 1393.76 & 2158.90 & 2160.39 &     188 &      19 & 13.39 &  0.05 & 272 \\
 & $  -30.1$ & 1402.77 & 2172.87 & 2174.36 & $<     32$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.55106$ & \nodata & 1393.76 & 2161.24 & 2162.30 & $<     31$ & \nodata & $< 12.55$  & \nodata & 161 \\
 & $   -0.4$ & 1402.77 & 2175.22 & 2176.28 &     105 &      14 & 13.41 &  0.06 &  \\
$ 0.55400$ & \nodata & 1393.76 & 2165.54 & 2166.18 &      37 &      10 & 12.66 &  0.12 & 256 \\
 & $   11.9$ & 1402.77 & 2179.55 & 2180.19 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.55676$ & \nodata & 1393.76 & 2169.05 & 2170.32 &     162 &      13 & 13.36 &  0.04 & 257 \\
 & $  -44.1$ & 1402.77 & 2183.08 & 2184.36 & $<     32$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.55823$ & \nodata & 1393.76 & 2170.92 & 2172.73 &     153 &      16 & 13.27 &  0.05 & 355 \\
 & $    0.0$ & 1402.77 & 2184.97 & 2186.79 & $<     35$ & \nodata & 13.10 &  0.14 &  \\
$ 0.55937$ & \nodata & 1393.76 & 2172.49 & 2174.73 & $<     38$ & \nodata & $< 12.64$  & \nodata & 129 \\
 & $   22.3$ & 1402.77 & 2186.55 & 2188.80 &     847 &      16 & $> 14.66$  & \nodata &  \\
$ 0.56109$ & \nodata & 1393.76 & 2175.22 & 2176.28 &     104 &      14 & 13.11 &  0.06 & 289 \\
 & $   -6.1$ & 1402.77 & 2189.29 & 2190.36 & $<     26$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata &  \\
$ 0.56336$ & \nodata & 1393.76 & 2178.28 & 2179.81 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 145 \\
 & $   23.2$ & 1402.77 & 2192.37 & 2193.91 &     293 &      13 & 13.96 &  0.02 &  \\
$ 0.56535$ & \nodata & 1393.76 & 2181.20 & 2182.41 & $<     31$ & \nodata & $< 12.56$  & \nodata & 129 \\
 & $   13.0$ & 1402.77 & 2195.31 & 2196.53 &     150 &      13 & 13.59 &  0.04 &  \\
$ 0.56645$ & \nodata & 1393.76 & 2182.98 & 2183.59 & $<     23$ & \nodata & $< 12.42$  & \nodata & 163 \\
 & $    7.6$ & 1402.77 & 2197.10 & 2197.71 &      40 &      10 & 12.97 &  0.11 &  \\
$ 0.56804$ & \nodata & 1393.76 & 2185.08 & 2185.80 &      39 &      11 & 12.68 &  0.12 & 289 \\
 & $    1.2$ & 1402.77 & 2199.21 & 2199.93 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.56958$ & \nodata & 1393.76 & 2186.55 & 2188.80 &     841 &      16 & $> 14.36$  & \nodata & 257 \\
 & $  -15.6$ & 1402.77 & 2200.69 & 2202.95 & $<     39$ & \nodata & $< 12.94$  & \nodata &  \\
$ 0.57301$ & \nodata & 1393.76 & 2192.02 & 2192.67 & $<     18$ & \nodata & $< 12.32$  & \nodata & 160 \\
 & $   -6.8$ & 1402.77 & 2206.20 & 2206.85 &      46 &      10 & 13.08 &  0.09 &  \\
$ 0.57359$ & \nodata & 1393.76 & 2192.37 & 2193.91 &     291 &      13 & 13.66 &  0.02 & 272 \\
 & $  -21.6$ & 1402.77 & 2206.55 & 2208.10 & $<     31$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.57487$ & \nodata & 1393.76 & 2194.39 & 2195.50 & $<     24$ & \nodata & $< 12.44$  & \nodata & 177 \\
 & $   -9.5$ & 1402.77 & 2208.58 & 2209.70 &     179 &      12 & 13.72 &  0.03 &  \\
$ 0.57554$ & \nodata & 1393.76 & 2195.31 & 2196.54 &     149 &      13 & 13.28 &  0.04 & 385 \\
 & $   17.6$ & 1402.77 & 2209.51 & 2210.75 &     236 &      12 & $> 14.06$  & \nodata &  \\
$ 0.57662$ & \nodata & 1393.76 & 2197.10 & 2197.71 &      39 &      10 & 12.67 &  0.11 & 256 \\
 & $  -21.7$ & 1402.77 & 2211.32 & 2211.93 & $<     18$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata &  \\
$ 0.58073$ & \nodata & 1393.76 & 2202.50 & 2203.80 & $<     30$ & \nodata & $< 12.52$  & \nodata & 160 \\
 & $    6.1$ & 1402.77 & 2216.75 & 2218.05 &      74 &      12 & 13.26 &  0.07 &  \\
$ 0.58279$ & \nodata & 1393.76 & 2205.56 & 2206.39 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 161 \\
 & $   -9.0$ & 1402.77 & 2219.83 & 2220.66 &      51 &      10 & 13.09 &  0.09 &  \\
$ 0.58322$ & \nodata & 1393.76 & 2206.20 & 2207.43 &      47 &      14 & 12.80 &  0.12 & 385 \\
 & $   46.3$ & 1402.77 & 2220.47 & 2221.71 &      79 &      12 & 13.31 &  0.07 &  \\
$ 0.58480$ & \nodata & 1393.76 & 2207.83 & 2209.06 &      90 &      13 & 13.13 &  0.06 & 449 \\
 & $  -62.9$ & 1402.77 & 2222.11 & 2223.35 &     101 &      13 & 13.40 &  0.06 &  \\
$ 0.58500$ & \nodata & 1393.76 & 2208.58 & 2209.70 &     178 &      12 & 13.42 &  0.03 & 272 \\
 & $  -18.8$ & 1402.77 & 2222.87 & 2223.99 & $<     25$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.58583$ & \nodata & 1393.76 & 2209.74 & 2210.75 &     231 &      11 & $> 13.76$  & \nodata & 259 \\
 & $  -20.4$ & 1402.77 & 2224.03 & 2225.05 & $<     26$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.59063$ & \nodata & 1393.76 & 2216.28 & 2217.12 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 129 \\
 & $  -36.4$ & 1402.77 & 2230.62 & 2231.46 &      57 &      12 & 13.15 &  0.09 &  \\
$ 0.59099$ & \nodata & 1393.76 & 2216.75 & 2218.05 &      73 &      12 & 12.96 &  0.07 & 449 \\
 & $  -13.1$ & 1402.77 & 2231.09 & 2232.40 &      71 &      14 & 13.24 &  0.09 &  \\
$ 0.59275$ & \nodata & 1393.76 & 2219.33 & 2220.16 & $<     20$ & \nodata & $< 12.36$  & \nodata & 145 \\
 & $  -24.9$ & 1402.77 & 2233.68 & 2234.52 &      50 &      11 & 13.10 &  0.09 &  \\
$ 0.59298$ & \nodata & 1393.76 & 2219.83 & 2220.66 &      51 &      10 & 12.79 &  0.09 & 257 \\
 & $  -12.2$ & 1402.77 & 2234.18 & 2235.02 & $<     22$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.59372$ & \nodata & 1393.76 & 2220.77 & 2221.71 &      83 &      11 & 13.02 &  0.06 & 370 \\
 & $    7.2$ & 1402.77 & 2235.13 & 2236.08 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.59471$ & \nodata & 1393.76 & 2222.11 & 2223.35 &     100 &      13 & 13.10 &  0.06 & 273 \\
 & $   13.2$ & 1402.77 & 2236.48 & 2237.73 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.59803$ & \nodata & 1393.76 & 2226.81 & 2227.64 & $<     24$ & \nodata & $< 12.44$  & \nodata & 227 \\
 & $   -6.1$ & 1402.77 & 2241.21 & 2242.05 &      39 &       9 & 12.98 &  0.10 &  \\
$ 0.60073$ & \nodata & 1393.76 & 2230.62 & 2231.46 &      57 &      12 & 12.85 &  0.09 & 256 \\
 & $   11.9$ & 1402.77 & 2245.05 & 2245.89 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.60147$ & \nodata & 1393.76 & 2231.71 & 2232.33 &      34 &      10 & 12.62 &  0.13 & 288 \\
 & $   -9.2$ & 1402.77 & 2246.15 & 2246.77 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.60292$ & \nodata & 1393.76 & 2233.68 & 2234.60 &      47 &      11 & 12.78 &  0.10 & 482 \\
 & $    8.6$ & 1402.77 & 2248.13 & 2249.06 &      55 &      12 & 13.12 &  0.09 &  \\
$ 0.60370$ & \nodata & 1393.76 & 2234.53 & 2235.62 & $<     24$ & \nodata & $< 12.43$  & \nodata & 128 \\
 & $  -14.9$ & 1402.77 & 2248.98 & 2250.08 &     139 &      12 & 13.59 &  0.04 &  \\
$ 0.60425$ & \nodata & 1393.76 & 2235.48 & 2236.24 & $<     20$ & \nodata & $< 12.37$  & \nodata & 161 \\
 & $   -8.6$ & 1402.77 & 2249.94 & 2250.71 &      37 &      10 & 12.97 &  0.12 &  \\
$ 0.60667$ & \nodata & 1393.76 & 2238.69 & 2239.94 & $<     24$ & \nodata & $< 12.43$  & \nodata & 161 \\
 & $    6.2$ & 1402.77 & 2253.17 & 2254.42 &     114 &      13 & 13.46 &  0.05 &  \\
$ 0.60834$ & \nodata & 1393.76 & 2241.21 & 2242.05 &      39 &       9 & 12.68 &  0.10 & 289 \\
 & $   -2.8$ & 1402.77 & 2255.71 & 2256.55 & $<     23$ & \nodata & $< 12.71$  & \nodata &  \\
$ 0.60990$ & \nodata & 1393.76 & 2243.38 & 2244.33 & $<     21$ & \nodata & $< 12.37$  & \nodata & 177 \\
 & $    5.4$ & 1402.77 & 2257.89 & 2258.85 &     111 &      11 & 13.50 &  0.04 &  \\
$ 0.61098$ & \nodata & 1393.76 & 2244.15 & 2246.42 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 161 \\
 & $    6.1$ & 1402.77 & 2258.66 & 2260.95 &     359 &      15 & 14.01 &  0.02 &  \\
$ 0.61337$ & \nodata & 1393.76 & 2248.25 & 2249.06 &      49 &      11 & 12.78 &  0.10 & 273 \\
 & $   26.9$ & 1402.77 & 2262.79 & 2263.60 & $<     18$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.61400$ & \nodata & 1393.76 & 2248.98 & 2250.08 &     138 &      12 & 13.29 &  0.04 & 305 \\
 & $   -2.4$ & 1402.77 & 2263.53 & 2264.64 & $<     21$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.61458$ & \nodata & 1393.76 & 2249.94 & 2250.71 &      37 &      10 & 12.67 &  0.12 & 355 \\
 & $   -9.9$ & 1402.77 & 2264.49 & 2265.27 & $<     17$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.61609$ & \nodata & 1393.76 & 2252.15 & 2253.00 & $<     22$ & \nodata & $< 12.40$  & \nodata & 128 \\
 & $   23.4$ & 1402.77 & 2266.72 & 2267.57 &      68 &       9 & 13.24 &  0.06 &  \\
$ 0.61710$ & \nodata & 1393.76 & 2253.17 & 2254.42 &     113 &      13 & 13.16 &  0.05 & 259 \\
 & $  -15.2$ & 1402.77 & 2267.75 & 2269.01 & $<     21$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.62034$ & \nodata & 1393.76 & 2257.89 & 2258.85 &     111 &      11 & 13.20 &  0.04 & 307 \\
 & $    6.9$ & 1402.77 & 2272.49 & 2273.46 & $<     21$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.62144$ & \nodata & 1393.76 & 2258.66 & 2260.95 &     356 &      15 & 13.71 &  0.02 & 257 \\
 & $  -32.3$ & 1402.77 & 2273.27 & 2275.58 & $<     33$ & \nodata & $< 12.87$  & \nodata &  \\
$ 0.62399$ & \nodata & 1393.76 & 2262.77 & 2263.84 & $<     20$ & \nodata & $< 12.36$  & \nodata & 129 \\
 & $  -19.6$ & 1402.77 & 2277.40 & 2278.48 &     148 &      11 & 13.63 &  0.03 &  \\
$ 0.62405$ & \nodata & 1393.76 & 2262.82 & 2264.01 & $<     22$ & \nodata & $< 12.38$  & \nodata & 129 \\
 & $  -26.3$ & 1402.77 & 2277.46 & 2278.65 &     152 &      15 & 13.66 &  0.05 &  \\
$ 0.62612$ & \nodata & 1393.76 & 2266.02 & 2266.87 & $<     18$ & \nodata & $< 12.29$  & \nodata & 177 \\
 & $    7.1$ & 1402.77 & 2280.68 & 2281.54 &      36 &      10 & 12.93 &  0.12 &  \\
$ 0.62667$ & \nodata & 1393.76 & 2266.72 & 2267.57 &      68 &       8 & 12.94 &  0.06 & 272 \\
 & $   13.9$ & 1402.77 & 2281.38 & 2282.24 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.62778$ & \nodata & 1393.76 & 2267.65 & 2270.10 & $<     28$ & \nodata & $< 12.51$  & \nodata & 129 \\
 & $   44.6$ & 1402.77 & 2282.32 & 2284.78 &     552 &      14 & $> 14.39$  & \nodata &  \\
$ 0.62808$ & \nodata & 1393.76 & 2268.34 & 2270.15 & $<     25$ & \nodata & $< 12.44$  & \nodata & 161 \\
 & $   -3.6$ & 1402.77 & 2283.01 & 2284.84 &     506 &      13 & $> 14.36$  & \nodata &  \\
$ 0.62981$ & \nodata & 1393.76 & 2271.17 & 2272.10 & $<     19$ & \nodata & $< 12.32$  & \nodata & 129 \\
 & $   11.8$ & 1402.77 & 2285.86 & 2286.80 &      56 &       9 & 13.13 &  0.07 &  \\
$ 0.62986$ & \nodata & 1393.76 & 2271.27 & 2272.16 & $<     19$ & \nodata & $< 12.61$\tablenotemark{a} & \nodata & 129 \\
 & $   14.6$ & 1402.77 & 2285.96 & 2286.85 &      55 &       9 & 13.13 &  0.07 &  \\
$ 0.63359$ & \nodata & 1393.76 & 2276.52 & 2277.15 & $<     17$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata & 176 \\
 & $    7.7$ & 1402.77 & 2291.25 & 2291.88 &      24 &       7 & 12.75 &  0.13 &  \\
$ 0.63439$ & \nodata & 1393.76 & 2277.40 & 2278.48 &     147 &      10 & 13.32 &  0.03 & 289 \\
 & $    3.1$ & 1402.77 & 2292.14 & 2293.22 & $<     18$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata &  \\
$ 0.63442$ & \nodata & 1393.76 & 2277.46 & 2278.65 &     151 &      15 & 13.36 &  0.05 & 257 \\
 & $   15.7$ & 1402.77 & 2292.19 & 2293.39 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.63495$ & \nodata & 1393.76 & 2278.49 & 2279.09 & $<     16$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 161 \\
 & $    8.4$ & 1402.77 & 2293.23 & 2293.83 &      27 &       7 & 12.80 &  0.11 &  \\
$ 0.63508$ & \nodata & 1393.76 & 2278.51 & 2279.29 & $<     24$ & \nodata & $< 12.43$  & \nodata & 161 \\
 & $    0.5$ & 1402.77 & 2293.25 & 2294.03 &      31 &       8 & 12.86 &  0.12 &  \\
$ 0.63590$ & \nodata & 1393.76 & 2279.27 & 2280.69 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 161 \\
 & $   -2.8$ & 1402.77 & 2294.02 & 2295.44 &     136 &      10 & 13.53 &  0.03 &  \\
$ 0.63595$ & \nodata & 1393.76 & 2279.25 & 2280.82 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 129 \\
 & $  -10.6$ & 1402.77 & 2294.00 & 2295.57 &     145 &      11 & 13.56 &  0.04 &  \\
$ 0.63667$ & \nodata & 1393.76 & 2280.68 & 2281.54 &      36 &      10 & 12.63 &  0.12 & 273 \\
 & $   11.7$ & 1402.77 & 2295.43 & 2296.29 & $<     17$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata &  \\
$ 0.63855$ & \nodata & 1393.76 & 2282.32 & 2284.78 &     549 &      14 & $> 14.09$  & \nodata & 401 \\
 & $   39.1$ & 1402.77 & 2297.08 & 2299.56 &      89 &      17 & 13.40 &  0.07 &  \\
$ 0.63859$ & \nodata & 1393.76 & 2283.01 & 2284.84 &     503 &      12 & $> 14.06$  & \nodata & 385 \\
 & $   54.8$ & 1402.77 & 2297.78 & 2299.62 &      81 &      15 & 13.37 &  0.07 &  \\
$ 0.63882$ & \nodata & 1393.76 & 2283.93 & 2284.75 &     191 &       8 & 13.54 &  0.03 & 385 \\
 & $   30.2$ & 1402.77 & 2298.70 & 2299.53 &      71 &       9 & 13.32 &  0.05 &  \\
$ 0.64041$ & \nodata & 1393.76 & 2285.86 & 2286.80 &      55 &       9 & 12.83 &  0.07 & 369 \\
 & $   -0.4$ & 1402.77 & 2300.65 & 2301.59 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.64048$ & \nodata & 1393.76 & 2285.96 & 2286.85 &      54 &       9 & 12.83 &  0.07 & 369 \\
 & $   -7.2$ & 1402.77 & 2300.74 & 2301.64 & $<     20$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.64133$ & \nodata & 1393.76 & 2287.05 & 2288.02 & $<     18$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata & 145 \\
 & $  -12.0$ & 1402.77 & 2301.84 & 2302.82 &      42 &      10 & 13.00 &  0.11 &  \\
$ 0.64281$ & \nodata & 1393.76 & 2289.14 & 2290.49 & $<     21$ & \nodata & $< 12.38$  & \nodata & 129 \\
 & $   13.7$ & 1402.77 & 2303.95 & 2305.30 &     146 &      11 & 13.60 &  0.04 &  \\
$ 0.64294$ & \nodata & 1393.76 & 2289.23 & 2290.54 & $<     21$ & \nodata & $< 12.37$  & \nodata & 161 \\
 & $   -7.2$ & 1402.77 & 2304.04 & 2305.36 &     139 &      11 & 13.57 &  0.04 &  \\
$ 0.64419$ & \nodata & 1393.76 & 2291.25 & 2291.88 &      24 &       7 & 12.44 &  0.13 & 355 \\
 & $   -5.3$ & 1402.77 & 2306.07 & 2306.71 & $<     16$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.64515$ & \nodata & 1393.76 & 2291.95 & 2293.48 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 129 \\
 & $  -30.2$ & 1402.77 & 2306.77 & 2308.32 &      96 &      12 & 13.35 &  0.06 &  \\
$ 0.64515$ & \nodata & 1393.76 & 2291.96 & 2293.50 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 129 \\
 & $  -26.8$ & 1402.77 & 2306.79 & 2308.33 &      92 &      12 & 13.34 &  0.06 &  \\
$ 0.64562$ & \nodata & 1393.76 & 2293.23 & 2294.10 &      29 &       8 & 12.53 &  0.12 & 419 \\
 & $    6.4$ & 1402.77 & 2308.06 & 2308.94 &      44 &       9 & 13.01 &  0.09 &  \\
$ 0.64567$ & \nodata & 1393.76 & 2293.25 & 2294.10 &      32 &       8 & 12.57 &  0.12 & 419 \\
 & $   -3.0$ & 1402.77 & 2308.08 & 2308.94 &      44 &       9 & 13.01 &  0.09 &  \\
$ 0.64646$ & \nodata & 1393.76 & 2294.02 & 2295.44 &     135 &      10 & 13.23 &  0.03 & 256 \\
 & $  -12.6$ & 1402.77 & 2308.85 & 2310.29 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.64647$ & \nodata & 1393.76 & 2294.00 & 2295.57 &     144 &      11 & 13.26 &  0.04 & 288 \\
 & $    1.4$ & 1402.77 & 2308.84 & 2310.42 & $<     23$ & \nodata & $< 13.01$\tablenotemark{a} & \nodata &  \\
$ 0.64780$ & \nodata & 1393.76 & 2296.05 & 2297.17 & $<     21$ & \nodata & $< 12.38$  & \nodata & 177 \\
 & $   -1.2$ & 1402.77 & 2310.90 & 2312.03 &      95 &       9 & 13.37 &  0.04 &  \\
$ 0.64783$ & \nodata & 1393.76 & 2296.18 & 2297.15 & $<     20$ & \nodata & $< 12.35$  & \nodata & 177 \\
 & $   -5.8$ & 1402.77 & 2311.03 & 2312.01 &      59 &       9 & 13.17 &  0.06 &  \\
$ 0.64956$ & \nodata & 1393.76 & 2298.68 & 2299.44 &      74 &      10 & 13.04 &  0.06 & 289 \\
 & $    9.0$ & 1402.77 & 2313.55 & 2314.31 & $<     15$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata &  \\
$ 0.64958$ & \nodata & 1393.76 & 2298.70 & 2299.53 &      71 &       9 & 13.02 &  0.05 & 289 \\
 & $    4.6$ & 1402.77 & 2313.57 & 2314.40 & $<     16$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata &  \\
$ 0.65149$ & \nodata & 1393.76 & 2301.04 & 2302.36 & $<     23$ & \nodata & $< 12.43$  & \nodata & 145 \\
 & $  -13.5$ & 1402.77 & 2315.92 & 2317.25 &     377 &       8 & $> 14.31$  & \nodata &  \\
$ 0.65173$ & \nodata & 1393.76 & 2301.06 & 2302.82 &      47 &      15 & 12.75 &  0.13 & 385 \\
 & $  -51.4$ & 1402.77 & 2315.94 & 2317.71 &     391 &      10 & $> 14.31$  & \nodata &  \\
$ 0.65224$ & \nodata & 1393.76 & 2302.45 & 2303.35 & $<     20$ & \nodata & $< 12.35$  & \nodata & 163 \\
 & $    8.4$ & 1402.77 & 2317.34 & 2318.25 &      39 &       8 & 12.97 &  0.09 &  \\
$ 0.65228$ & \nodata & 1393.76 & 2302.54 & 2303.33 & $<     18$ & \nodata & $< 12.32$  & \nodata & 163 \\
 & $    9.0$ & 1402.77 & 2317.44 & 2318.23 &      38 &       7 & 12.94 &  0.09 &  \\
$ 0.65351$ & \nodata & 1393.76 & 2303.95 & 2305.30 &     145 &      11 & 13.30 &  0.04 & 499 \\
 & $   -2.4$ & 1402.77 & 2318.85 & 2320.21 &      71 &       9 & 13.25 &  0.06 &  \\
$ 0.65353$ & \nodata & 1393.76 & 2304.04 & 2305.36 &     138 &      11 & 13.27 &  0.04 & 499 \\
 & $    4.7$ & 1402.77 & 2318.94 & 2320.27 &      74 &      10 & 13.27 &  0.06 &  \\
$ 0.65562$ & \nodata & 1393.76 & 2306.77 & 2308.32 &      95 &      12 & 13.05 &  0.06 & 449 \\
 & $   66.3$ & 1402.77 & 2321.69 & 2323.25 &      81 &      12 & 13.35 &  0.06 &  \\
$ 0.65602$ & \nodata & 1393.76 & 2306.79 & 2310.38 &     122 &      17 & 13.17 &  0.06 & 385 \\
 & $  105.4$ & 1402.77 & 2321.71 & 2325.32 &     782 &      16 & $> 14.62$  & \nodata &  \\
$ 0.65634$ & \nodata & 1393.76 & 2307.55 & 2310.38 &      76 &      16 & 12.96 &  0.09 & 384 \\
 & $   48.7$ & 1402.77 & 2322.48 & 2325.32 &     788 &      14 & $> 14.62$  & \nodata &  \\
$ 0.65636$ & \nodata & 1393.76 & 2307.61 & 2310.55 &      73 &      16 & $< 12.84$\tablenotemark{a} & \nodata & 401 \\
 & $   42.6$ & 1402.77 & 2322.53 & 2325.49 &     790 &      16 & $> 14.61$  & \nodata &  \\
$ 0.65845$ & \nodata & 1393.76 & 2310.90 & 2312.03 &      94 &       9 & 13.07 &  0.04 & 256 \\
 & $   15.1$ & 1402.77 & 2325.85 & 2326.99 & $<     22$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 0.65846$ & \nodata & 1393.76 & 2311.03 & 2312.01 &      59 &       9 & 12.87 &  0.06 & 256 \\
 & $   12.5$ & 1402.77 & 2325.98 & 2326.97 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.65977$ & \nodata & 1393.76 & 2312.91 & 2313.70 & $<     16$ & \nodata & $< 12.54$\tablenotemark{a} & \nodata & 161 \\
 & $   -2.4$ & 1402.77 & 2327.87 & 2328.67 &      37 &       9 & 12.95 &  0.10 &  \\
$ 0.65978$ & \nodata & 1393.76 & 2312.70 & 2313.87 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 161 \\
 & $    3.7$ & 1402.77 & 2327.66 & 2328.84 &      46 &      11 & 13.05 &  0.10 &  \\
$ 0.66211$ & \nodata & 1393.76 & 2315.92 & 2317.60 &     382 &       9 & $> 14.02$  & \nodata & 449 \\
 & $   45.9$ & 1402.77 & 2330.90 & 2332.59 &     378 &      12 & $> 14.28$  & \nodata &  \\
$ 0.66212$ & \nodata & 1393.76 & 2316.25 & 2317.73 &     379 &       9 & $> 14.01$  & \nodata & 448 \\
 & $   48.1$ & 1402.77 & 2331.24 & 2332.72 &     375 &      11 & $> 14.24$  & \nodata &  \\
$ 0.66212$ & \nodata & 1393.76 & 2315.94 & 2317.60 &     385 &      10 & $> 14.01$  & \nodata & 449 \\
 & $   42.6$ & 1402.77 & 2330.92 & 2332.59 &     378 &      12 & $> 14.28$  & \nodata &  \\
$ 0.66298$ & \nodata & 1393.76 & 2317.34 & 2318.25 &      39 &       8 & 12.67 &  0.09 & 320 \\
 & $  -23.2$ & 1402.77 & 2332.33 & 2333.25 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.66302$ & \nodata & 1393.76 & 2317.44 & 2318.23 &      37 &       7 & 12.64 &  0.09 & 320 \\
 & $  -16.8$ & 1402.77 & 2332.43 & 2333.23 & $<     18$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.66418$ & \nodata & 1393.76 & 2318.91 & 2320.05 &      73 &       9 & 12.96 &  0.05 & 289 \\
 & $   -9.5$ & 1402.77 & 2333.91 & 2335.06 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.66425$ & \nodata & 1393.76 & 2319.01 & 2320.15 &      78 &       9 & 12.99 &  0.05 & 289 \\
 & $    0.3$ & 1402.77 & 2334.01 & 2335.15 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.66593$ & \nodata & 1393.76 & 2321.50 & 2322.45 & $<     17$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata & 129 \\
 & $   12.8$ & 1402.77 & 2336.51 & 2337.47 &      62 &       9 & 13.18 &  0.06 &  \\
$ 0.66600$ & \nodata & 1393.76 & 2321.52 & 2322.50 & $<     17$ & \nodata & $< 12.28$  & \nodata & 161 \\
 & $    4.5$ & 1402.77 & 2336.53 & 2337.53 &      63 &       9 & 13.19 &  0.06 &  \\
$ 0.66732$ & \nodata & 1393.76 & 2322.53 & 2325.69 &     789 &      16 & $> 14.31$  & \nodata & 401 \\
 & $   80.7$ & 1402.77 & 2337.56 & 2340.74 &      74 &      15 & 13.24 &  0.09 &  \\
$ 0.66733$ & \nodata & 1393.76 & 2322.48 & 2325.69 &     779 &      15 & $> 14.32$  & \nodata & 401 \\
 & $   72.3$ & 1402.77 & 2337.50 & 2340.74 &      75 &      16 & 13.25 &  0.09 &  \\
$ 0.66810$ & \nodata & 1393.76 & 2324.53 & 2325.64 &      54 &      11 & 12.83 &  0.09 & 464 \\
 & $   12.4$ & 1402.77 & 2339.57 & 2340.68 &      65 &       9 & 13.19 &  0.06 &  \\
$ 0.66942$ & \nodata & 1393.76 & 2325.86 & 2327.34 & $<     27$ & \nodata & $< 12.47$  & \nodata & 129 \\
 & $  -20.6$ & 1402.77 & 2340.91 & 2342.40 &     402 &       9 & $> 14.33$  & \nodata &  \\
$ 0.67039$ & \nodata & 1393.76 & 2325.84 & 2329.80 & $<     41$ & \nodata & 12.87 &  0.14 & 129 \\
 & $  -33.8$ & 1402.77 & 2340.89 & 2344.87 &    1095 &      15 & $> 14.75$  & \nodata &  \\
$ 0.67060$ & \nodata & 1393.76 & 2327.15 & 2329.74 &      59 &      16 & 12.87 &  0.11 & 385 \\
 & $   29.3$ & 1402.77 & 2342.21 & 2344.81 &     683 &      12 & $> 14.53$  & \nodata &  \\
$ 0.67069$ & \nodata & 1393.76 & 2327.15 & 2329.74 &      51 &      16 & 12.80 &  0.12 & 385 \\
 & $   13.4$ & 1402.77 & 2342.21 & 2344.81 &     683 &      12 & $> 14.53$  & \nodata &  \\
$ 0.67311$ & \nodata & 1393.76 & 2331.14 & 2332.59 &     374 &      11 & $> 13.97$  & \nodata & 305 \\
 & $    8.1$ & 1402.77 & 2346.22 & 2347.68 & $<     21$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.67314$ & \nodata & 1393.76 & 2331.24 & 2332.72 &     373 &      11 & $> 13.94$  & \nodata & 369 \\
 & $    7.8$ & 1402.77 & 2346.31 & 2347.81 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.67678$ & \nodata & 1393.76 & 2336.51 & 2337.47 &      61 &       9 & 12.88 &  0.06 & 321 \\
 & $  -16.1$ & 1402.77 & 2351.63 & 2352.59 & $<     19$ & \nodata & $< 12.63$  & \nodata &  \\
$ 0.67680$ & \nodata & 1393.76 & 2336.53 & 2337.53 &      63 &       9 & 12.89 &  0.06 & 321 \\
 & $  -12.3$ & 1402.77 & 2351.65 & 2352.65 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.67895$ & \nodata & 1393.76 & 2339.47 & 2340.74 &      59 &       9 & 12.85 &  0.07 & 305 \\
 & $    9.5$ & 1402.77 & 2354.61 & 2355.88 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.67896$ & \nodata & 1393.76 & 2339.57 & 2340.68 &      65 &       9 & 12.89 &  0.06 & 273 \\
 & $   24.5$ & 1402.77 & 2354.70 & 2355.82 & $<     21$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.68018$ & \nodata & 1393.76 & 2340.91 & 2342.87 &     482 &      10 & $> 14.08$  & \nodata & 401 \\
 & $   44.8$ & 1402.77 & 2356.05 & 2358.02 &      55 &      13 & 13.11 &  0.10 &  \\
$ 0.68101$ & \nodata & 1393.76 & 2340.89 & 2344.87 &    1088 &      15 & $> 14.45$  & \nodata & 401 \\
 & $  174.4$ & 1402.77 & 2356.03 & 2360.03 &     295 &      18 & 14.05 &  0.04 &  \\
$ 0.68154$ & \nodata & 1393.76 & 2341.99 & 2344.81 &     712 &      12 & $> 14.24$  & \nodata & 385 \\
 & $   89.1$ & 1402.77 & 2357.13 & 2359.98 &     268 &      15 & 14.01 &  0.04 &  \\
$ 0.68180$ & \nodata & 1393.76 & 2343.77 & 2346.03 &     334 &      12 & $> 13.98$  & \nodata & 384 \\
 & $  101.6$ & 1402.77 & 2358.93 & 2361.20 &     417 &      13 & 14.21 &  0.03 &  \\
$ 0.68190$ & \nodata & 1393.76 & 2343.98 & 2345.93 &     195 &      11 & $> 13.70$  & \nodata & 384 \\
 & $   84.3$ & 1402.77 & 2359.14 & 2361.10 &     375 &      12 & 14.14 &  0.03 &  \\
$ 0.68828$ & \nodata & 1393.76 & 2352.30 & 2353.45 & $<     23$ & \nodata & $< 12.41$  & \nodata & 145 \\
 & $  -18.9$ & 1402.77 & 2367.51 & 2368.67 &      72 &       9 & 13.25 &  0.05 &  \\
$ 0.68851$ & \nodata & 1393.76 & 2352.36 & 2354.62 & $<     30$ & \nodata & $< 12.53$  & \nodata & 145 \\
 & $   27.9$ & 1402.77 & 2367.57 & 2369.85 &     261 &      12 & 13.85 &  0.02 &  \\
$ 0.68873$ & \nodata & 1393.76 & 2353.26 & 2354.49 & $<     22$ & \nodata & $< 12.38$  & \nodata & 145 \\
 & $   25.3$ & 1402.77 & 2368.48 & 2369.72 &     175 &       8 & 13.72 &  0.02 &  \\
$ 0.68962$ & \nodata & 1393.76 & 2354.68 & 2355.41 & $<     16$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 145 \\
 & $   16.3$ & 1402.77 & 2369.91 & 2370.65 &      33 &       7 & 12.90 &  0.09 &  \\
$ 0.69058$ & \nodata & 1393.76 & 2355.82 & 2356.55 & $<     16$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 144 \\
 & $  -10.3$ & 1402.77 & 2371.05 & 2371.79 &      30 &       7 & 12.87 &  0.10 &  \\
$ 0.69060$ & \nodata & 1393.76 & 2355.80 & 2356.60 & $<     17$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata & 176 \\
 & $   -9.6$ & 1402.77 & 2371.03 & 2371.85 &      29 &       7 & 12.86 &  0.10 &  \\
$ 0.69300$ & \nodata & 1393.76 & 2357.13 & 2360.21 &     341 &      16 & 13.80 &  0.03 & 385 \\
 & $  -86.8$ & 1402.77 & 2372.38 & 2375.47 &     676 &      13 & $> 14.50$  & \nodata &  \\
$ 0.69311$ & \nodata & 1393.76 & 2357.26 & 2361.10 &     420 &      18 & 13.87 &  0.03 & 401 \\
 & $  -98.0$ & 1402.77 & 2372.51 & 2376.37 &     746 &      13 & $> 14.53$  & \nodata &  \\
$ 0.69326$ & \nodata & 1393.76 & 2358.93 & 2361.61 &     411 &      14 & 13.91 &  0.03 & 401 \\
 & $  -63.5$ & 1402.77 & 2374.18 & 2376.89 &     438 &      12 & $> 14.24$  & \nodata &  \\
$ 0.69395$ & \nodata & 1393.76 & 2360.63 & 2362.52 &      58 &      12 & 12.89 &  0.08 & 385 \\
 & $   70.3$ & 1402.77 & 2375.90 & 2377.80 &     105 &      11 & 13.40 &  0.05 &  \\
$ 0.69451$ & \nodata & 1393.76 & 2361.46 & 2362.42 & $<     18$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata & 128 \\
 & $   30.2$ & 1402.77 & 2376.73 & 2377.70 &      37 &       8 & 12.94 &  0.09 &  \\
$ 0.69837$ & \nodata & 1393.76 & 2365.36 & 2367.98 & $<     27$ & \nodata & $< 12.48$  & \nodata & 145 \\
 & $  -32.1$ & 1402.77 & 2380.66 & 2383.30 &     807 &      12 & $> 14.60$  & \nodata &  \\
$ 0.69840$ & \nodata & 1393.76 & 2365.38 & 2367.97 & $<     27$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata & 145 \\
 & $  -35.7$ & 1402.77 & 2380.68 & 2383.28 &     805 &      12 & $> 14.60$  & \nodata &  \\
$ 0.69909$ & \nodata & 1393.76 & 2367.51 & 2368.67 &      72 &       9 & 12.94 &  0.05 & 465 \\
 & $  -52.2$ & 1402.77 & 2382.83 & 2383.99 &      54 &       9 & 13.19 &  0.06 &  \\
$ 0.69959$ & \nodata & 1393.76 & 2367.57 & 2369.85 &     259 &      12 & 13.55 &  0.02 & 273 \\
 & $  -52.5$ & 1402.77 & 2382.89 & 2385.18 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.69980$ & \nodata & 1393.76 & 2368.48 & 2369.72 &     174 &       8 & 13.42 &  0.02 & 273 \\
 & $   18.1$ & 1402.77 & 2383.80 & 2385.04 & $<     19$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata &  \\
$ 0.70065$ & \nodata & 1393.76 & 2369.91 & 2370.65 &      33 &       7 & 12.60 &  0.09 & 337 \\
 & $   14.3$ & 1402.77 & 2385.24 & 2385.98 & $<     15$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata &  \\
$ 0.70311$ & \nodata & 1393.76 & 2370.98 & 2374.12 &     337 &      13 & $> 13.93$  & \nodata & 385 \\
 & $ -113.2$ & 1402.77 & 2386.32 & 2389.48 &     930 &      12 & $> 14.65$  & \nodata &  \\
$ 0.70311$ & \nodata & 1393.76 & 2370.98 & 2374.12 &     355 &      12 & $> 13.95$  & \nodata & 385 \\
 & $ -114.0$ & 1402.77 & 2386.32 & 2389.48 &     930 &      12 & $> 14.65$  & \nodata &  \\
$ 0.70340$ & \nodata & 1393.76 & 2371.16 & 2375.47 &     704 &      15 & $> 14.21$  & \nodata & 401 \\
 & $ -160.3$ & 1402.77 & 2386.49 & 2390.84 &     939 &      15 & $> 14.66$  & \nodata &  \\
$ 0.70341$ & \nodata & 1393.76 & 2371.16 & 2375.57 &     733 &      14 & $> 14.22$  & \nodata & 401 \\
 & $ -161.9$ & 1402.77 & 2386.49 & 2390.93 &     940 &      15 & $> 14.66$  & \nodata &  \\
$ 0.70499$ & \nodata & 1393.76 & 2375.76 & 2376.89 &      61 &       8 & 12.86 &  0.06 & 289 \\
 & $    0.7$ & 1402.77 & 2391.13 & 2392.26 & $<     16$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata &  \\
$ 0.70530$ & \nodata & 1393.76 & 2375.90 & 2377.80 &     104 &      11 & 13.10 &  0.05 & 259 \\
 & $   16.8$ & 1402.77 & 2391.27 & 2393.18 & $<     20$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.70564$ & \nodata & 1393.76 & 2376.73 & 2377.70 &      37 &       8 & 12.64 &  0.09 & 354 \\
 & $    6.9$ & 1402.77 & 2392.11 & 2393.08 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.70918$ & \nodata & 1393.76 & 2380.66 & 2383.30 &     802 &      12 & $> 14.30$  & \nodata & 401 \\
 & $  -25.7$ & 1402.77 & 2396.05 & 2398.72 &      39 &      10 & 12.95 &  0.12 &  \\
$ 0.70918$ & \nodata & 1393.76 & 2380.68 & 2383.28 &     800 &      12 & $> 14.30$  & \nodata & 401 \\
 & $  -22.9$ & 1402.77 & 2396.08 & 2398.70 &      37 &      10 & 12.93 &  0.12 &  \\
$ 0.71222$ & \nodata & 1393.76 & 2385.16 & 2386.95 &      46 &      11 & 12.74 &  0.10 & 401 \\
 & $  -63.2$ & 1402.77 & 2400.59 & 2402.39 &     468 &       8 & $> 14.40$  & \nodata &  \\
$ 0.71225$ & \nodata & 1393.76 & 2385.14 & 2386.97 &      51 &      11 & 12.79 &  0.09 & 401 \\
 & $  -71.0$ & 1402.77 & 2400.57 & 2402.41 &     460 &       7 & $> 14.40$  & \nodata &  \\
$ 0.71348$ & \nodata & 1393.76 & 2386.32 & 2390.15 &     920 &      14 & $> 14.35$  & \nodata & 401 \\
 & $   33.1$ & 1402.77 & 2401.76 & 2405.61 &     313 &      13 & 13.91 &  0.02 &  \\
$ 0.71349$ & \nodata & 1393.76 & 2386.49 & 2390.15 &     927 &      14 & $> 14.36$  & \nodata & 401 \\
 & $   75.2$ & 1402.77 & 2401.93 & 2405.61 &     273 &      12 & 13.84 &  0.02 &  \\
$ 0.71351$ & \nodata & 1393.76 & 2387.09 & 2390.17 &     860 &      12 & $> 14.33$  & \nodata & 385 \\
 & $  103.1$ & 1402.77 & 2402.53 & 2405.63 &     237 &      11 & 13.79 &  0.02 &  \\
$ 0.71677$ & \nodata & 1393.76 & 2392.39 & 2393.01 &      18 &       6 & 12.32 &  0.14 & 304 \\
 & $   -8.3$ & 1402.77 & 2407.86 & 2408.49 & $<     11$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata &  \\
$ 0.71885$ & \nodata & 1393.76 & 2394.39 & 2396.93 &      35 &      10 & 12.61 &  0.13 & 385 \\
 & $   44.6$ & 1402.77 & 2409.88 & 2412.44 &     545 &      10 & $> 14.38$  & \nodata &  \\
$ 0.71885$ & \nodata & 1393.76 & 2394.45 & 2396.91 &      36 &      10 & 12.62 &  0.12 & 385 \\
 & $   48.3$ & 1402.77 & 2409.94 & 2412.42 &     500 &      10 & $> 14.34$  & \nodata &  \\
$ 0.72291$ & \nodata & 1393.76 & 2400.01 & 2402.41 &     467 &       8 & $> 14.10$  & \nodata & 465 \\
 & $  -63.6$ & 1402.77 & 2415.53 & 2417.95 &     278 &      10 & 13.96 &  0.02 &  \\
$ 0.72292$ & \nodata & 1393.76 & 2400.01 & 2402.39 &     472 &       9 & $> 14.10$  & \nodata & 465 \\
 & $  -65.5$ & 1402.77 & 2415.53 & 2417.93 &     278 &      10 & 13.96 &  0.02 &  \\
$ 0.72337$ & \nodata & 1393.76 & 2399.71 & 2406.46 &     701 &      15 & $> 14.20$  & \nodata & 401 \\
 & $  200.9$ & 1402.77 & 2415.23 & 2422.03 &    1603 &      16 & $> 14.92$  & \nodata &  \\
$ 0.72454$ & \nodata & 1393.76 & 2401.62 & 2406.33 &     356 &      14 & 13.68 &  0.02 & 401 \\
 & $   45.0$ & 1402.77 & 2417.15 & 2421.89 &    1317 &      13 & $> 14.87$  & \nodata &  \\
$ 0.72470$ & \nodata & 1393.76 & 2401.62 & 2406.33 &     321 &      13 & 13.63 &  0.02 & 401 \\
 & $   17.1$ & 1402.77 & 2417.15 & 2421.89 &    1317 &      13 & $> 14.87$  & \nodata &  \\
$ 0.72964$ & \nodata & 1393.76 & 2410.30 & 2411.13 &     117 &       6 & 13.18 &  0.03 & 416 \\
 & $    0.2$ & 1402.77 & 2425.89 & 2426.72 &      30 &       6 & 12.86 &  0.08 &  \\
$ 0.73023$ & \nodata & 1393.76 & 2409.88 & 2412.44 &     541 &      10 & $> 14.08$  & \nodata & 257 \\
 & $  -51.1$ & 1402.77 & 2425.46 & 2428.04 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.73025$ & \nodata & 1393.76 & 2409.94 & 2412.42 &     497 &      10 & $> 14.04$  & \nodata & 257 \\
 & $  -55.0$ & 1402.77 & 2425.53 & 2428.02 & $<     20$ & \nodata & 12.84 &  0.14 &  \\
$ 0.73200$ & \nodata & 1393.76 & 2413.15 & 2414.85 & $<     18$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata & 144 \\
 & $  -10.5$ & 1402.77 & 2428.76 & 2430.47 &     185 &       8 & 13.74 &  0.02 &  \\
$ 0.73217$ & \nodata & 1393.76 & 2413.33 & 2415.03 & $<     18$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata & 144 \\
 & $  -26.8$ & 1402.77 & 2428.94 & 2430.65 &     209 &       8 & 13.79 &  0.02 &  \\
$ 0.73358$ & \nodata & 1393.76 & 2415.53 & 2417.15 &     237 &       8 & 13.62 &  0.02 & 257 \\
 & $   21.2$ & 1402.77 & 2431.16 & 2432.78 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.73568$ & \nodata & 1393.76 & 2415.23 & 2422.03 &    1593 &      16 & $> 14.62$  & \nodata & 465 \\
 & $   43.8$ & 1402.77 & 2430.86 & 2437.69 &     892 &      19 & $> 14.63$  & \nodata &  \\
$ 0.73596$ & \nodata & 1393.76 & 2417.15 & 2421.89 &    1309 &      13 & $> 14.56$  & \nodata & 499 \\
 & $    4.2$ & 1402.77 & 2432.78 & 2437.56 &     808 &      15 & $> 14.61$  & \nodata &  \\
$ 0.74016$ & \nodata & 1393.76 & 2424.83 & 2425.98 & $<     14$ & \nodata & $< 12.19$  & \nodata & 177 \\
 & $    4.1$ & 1402.77 & 2440.51 & 2441.67 &      91 &       9 & 13.37 &  0.04 &  \\
$ 0.74019$ & \nodata & 1393.76 & 2424.73 & 2426.04 & $<     15$ & \nodata & $< 12.22$  & \nodata & 177 \\
 & $    0.7$ & 1402.77 & 2440.41 & 2441.73 &     107 &      10 & 13.43 &  0.04 &  \\
$ 0.74083$ & \nodata & 1393.76 & 2425.89 & 2426.72 &      29 &       6 & 12.56 &  0.08 & 369 \\
 & $    6.8$ & 1402.77 & 2441.58 & 2442.42 & $<     16$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata &  \\
$ 0.74088$ & \nodata & 1393.76 & 2426.03 & 2426.70 &      21 &       5 & 12.43 &  0.10 & 369 \\
 & $   -7.1$ & 1402.77 & 2441.72 & 2442.40 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.74315$ & \nodata & 1393.76 & 2428.76 & 2430.47 &     184 &       8 & 13.44 &  0.02 & 305 \\
 & $    4.8$ & 1402.77 & 2444.47 & 2446.19 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.74322$ & \nodata & 1393.76 & 2428.94 & 2430.65 &     207 &       8 & 13.48 &  0.02 & 257 \\
 & $   14.7$ & 1402.77 & 2444.65 & 2446.37 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.74718$ & \nodata & 1393.76 & 2432.67 & 2436.49 &     842 &      13 & $> 14.32$  & \nodata & 401 \\
 & $  118.4$ & 1402.77 & 2448.41 & 2452.25 &     266 &      16 & $> 14.09$  & \nodata &  \\
$ 0.74719$ & \nodata & 1393.76 & 2432.89 & 2436.39 &     784 &      12 & $> 14.30$  & \nodata & 401 \\
 & $  103.4$ & 1402.77 & 2448.63 & 2452.15 &     226 &      15 & $> 13.97$  & \nodata &  \\
$ 0.74779$ & \nodata & 1393.76 & 2435.64 & 2437.75 &     178 &      12 & 13.47 &  0.03 & 385 \\
 & $   79.8$ & 1402.77 & 2451.40 & 2453.52 &     620 &      10 & $> 14.52$  & \nodata &  \\
$ 0.74780$ & \nodata & 1393.76 & 2435.67 & 2437.85 &     180 &      12 & 13.47 &  0.03 & 385 \\
 & $   78.4$ & 1402.77 & 2451.42 & 2453.62 &     610 &      10 & $> 14.51$  & \nodata &  \\
$ 0.75146$ & \nodata & 1393.76 & 2440.41 & 2442.04 &     108 &      11 & 13.14 &  0.04 & 449 \\
 & $   24.9$ & 1402.77 & 2456.20 & 2457.83 &     107 &       9 & 13.43 &  0.04 &  \\
$ 0.75149$ & \nodata & 1393.76 & 2440.51 & 2442.04 &      99 &      10 & 13.10 &  0.04 & 449 \\
 & $   22.0$ & 1402.77 & 2456.30 & 2457.83 &     107 &       9 & 13.43 &  0.04 &  \\
$ 0.75152$ & \nodata & 1393.76 & 2440.74 & 2442.33 &     101 &      11 & 13.11 &  0.04 & 385 \\
 & $   28.5$ & 1402.77 & 2456.53 & 2458.13 &     131 &       9 & 13.52 &  0.03 &  \\
$ 0.75473$ & \nodata & 1393.76 & 2445.19 & 2446.55 & $<     19$ & \nodata & $< 12.33$  & \nodata & 129 \\
 & $   39.1$ & 1402.77 & 2461.01 & 2462.37 &     176 &       9 & 13.75 &  0.02 &  \\
$ 0.75479$ & \nodata & 1393.76 & 2445.09 & 2446.53 & $<     21$ & \nodata & $< 12.36$  & \nodata & 129 \\
 & $   25.3$ & 1402.77 & 2460.90 & 2462.35 &     184 &       9 & 13.78 &  0.02 &  \\
$ 0.75577$ & \nodata & 1393.76 & 2446.33 & 2447.76 & $<     19$ & \nodata & $< 12.34$  & \nodata & 177 \\
 & $   -3.2$ & 1402.77 & 2462.15 & 2463.60 &     311 &       8 & $> 14.12$  & \nodata &  \\
$ 0.75577$ & \nodata & 1393.76 & 2446.35 & 2447.79 & $<     19$ & \nodata & $< 12.34$  & \nodata & 177 \\
 & $    0.2$ & 1402.77 & 2462.17 & 2463.62 &     320 &       9 & 14.13 &  0.02 &  \\
$ 0.75691$ & \nodata & 1393.76 & 2448.12 & 2449.28 & $<     17$ & \nodata & $< 12.29$  & \nodata & 160 \\
 & $    4.3$ & 1402.77 & 2463.96 & 2465.13 &      89 &       8 & 13.36 &  0.04 &  \\
$ 0.75695$ & \nodata & 1393.76 & 2448.19 & 2449.35 & $<     17$ & \nodata & $< 12.29$  & \nodata & 160 \\
 & $    4.1$ & 1402.77 & 2464.02 & 2465.19 &      91 &       9 & 13.36 &  0.04 &  \\
$ 0.75836$ & \nodata & 1393.76 & 2450.12 & 2451.24 &      40 &       9 & 12.68 &  0.09 & 288 \\
 & $    8.4$ & 1402.77 & 2465.96 & 2467.09 & $<     18$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata &  \\
$ 0.75956$ & \nodata & 1393.76 & 2451.40 & 2453.52 &     616 &      10 & $> 14.22$  & \nodata & 273 \\
 & $   18.5$ & 1402.77 & 2467.25 & 2469.39 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.75957$ & \nodata & 1393.76 & 2451.42 & 2453.62 &     606 &      10 & $> 14.21$  & \nodata & 273 \\
 & $   18.3$ & 1402.77 & 2467.28 & 2469.49 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.76076$ & \nodata & 1393.76 & 2453.71 & 2454.55 & $<     14$ & \nodata & $< 12.50$\tablenotemark{a} & \nodata & 144 \\
 & $   13.3$ & 1402.77 & 2469.58 & 2470.43 &      28 &       8 & 12.81 &  0.12 &  \\
$ 0.76297$ & \nodata & 1393.76 & 2456.51 & 2457.83 &     103 &       8 & 13.11 &  0.04 & 273 \\
 & $   28.5$ & 1402.77 & 2472.40 & 2473.73 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.76302$ & \nodata & 1393.76 & 2456.53 & 2458.13 &     130 &       9 & 13.22 &  0.03 & 273 \\
 & $   30.6$ & 1402.77 & 2472.42 & 2474.03 & $<     21$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.76629$ & \nodata & 1393.76 & 2460.90 & 2462.35 &     183 &       9 & 13.48 &  0.02 & 304 \\
 & $   -3.3$ & 1402.77 & 2476.82 & 2478.28 & $<     19$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.76631$ & \nodata & 1393.76 & 2461.01 & 2462.37 &     175 &       9 & 13.44 &  0.02 & 306 \\
 & $    3.6$ & 1402.77 & 2476.92 & 2478.30 & $<     18$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.76710$ & \nodata & 1393.76 & 2462.15 & 2463.60 &     309 &       8 & $> 13.82$  & \nodata & 400 \\
 & $   53.3$ & 1402.77 & 2478.08 & 2479.53 &      46 &       9 & 13.10 &  0.08 &  \\
$ 0.76735$ & \nodata & 1393.76 & 2462.17 & 2467.33 &     387 &      19 & 13.88 &  0.02 & 400 \\
 & $  217.2$ & 1402.77 & 2478.10 & 2483.29 &    1674 &      14 & $> 15.01$  & \nodata &  \\
$ 0.76787$ & \nodata & 1393.76 & 2463.12 & 2467.07 &     134 &      17 & 13.34 &  0.04 & 384 \\
 & $  128.6$ & 1402.77 & 2479.06 & 2483.03 &    1653 &      12 & $> 15.01$  & \nodata &  \\
$ 0.76802$ & \nodata & 1393.76 & 2463.12 & 2467.07 &     165 &      16 & 13.38 &  0.04 & 384 \\
 & $  101.9$ & 1402.77 & 2479.06 & 2483.03 &    1653 &      12 & $> 15.01$  & \nodata &  \\
$ 0.77224$ & \nodata & 1393.76 & 2469.58 & 2470.64 &      27 &       9 & 12.50 &  0.14 & 467 \\
 & $   12.8$ & 1402.77 & 2485.56 & 2486.62 &      22 &       7 & 12.70 &  0.14 &  \\
$ 0.77660$ & \nodata & 1393.76 & 2475.04 & 2477.75 & $<     26$ & \nodata & $< 12.45$  & \nodata & 145 \\
 & $   37.4$ & 1402.77 & 2491.05 & 2493.78 &     111 &      12 & 13.41 &  0.05 &  \\
$ 0.78006$ & \nodata & 1393.76 & 2479.06 & 2483.03 &    1643 &      12 & $> 14.70$  & \nodata & 257 \\
 & $   30.0$ & 1402.77 & 2495.09 & 2499.09 & $<     32$ & \nodata & 13.05 &  0.14 &  \\
$ 0.78007$ & \nodata & 1393.76 & 2478.84 & 2483.29 &    1663 &      12 & $> 14.71$  & \nodata & 273 \\
 & $   25.2$ & 1402.77 & 2494.87 & 2499.36 & $<     34$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.78040$ & \nodata & 1393.76 & 2481.03 & 2481.88 &     498 &       5 & $> 14.22$  & \nodata & 417 \\
 & $    4.2$ & 1402.77 & 2497.08 & 2497.94 &      28 &       8 & 12.83 &  0.12 &  \\
$ 0.78279$ & \nodata & 1393.76 & 2483.59 & 2485.78 & $<     20$ & \nodata & $< 12.36$  & \nodata & 160 \\
 & $   -5.6$ & 1402.77 & 2499.65 & 2501.86 &     586 &      10 & $> 14.48$  & \nodata &  \\
$ 0.78297$ & \nodata & 1393.76 & 2483.68 & 2485.92 & $<     20$ & \nodata & $< 12.36$  & \nodata & 128 \\
 & $  -37.1$ & 1402.77 & 2499.75 & 2501.99 &     593 &      11 & $> 14.48$  & \nodata &  \\
$ 0.78388$ & \nodata & 1393.76 & 2486.01 & 2486.62 &      18 &       5 & 12.32 &  0.13 & 289 \\
 & $    1.7$ & 1402.77 & 2502.09 & 2502.70 & $<     12$ & \nodata & $< 12.44$  & \nodata &  \\
$ 0.78696$ & \nodata & 1393.76 & 2490.04 & 2491.02 & $<     14$ & \nodata & $< 12.20$  & \nodata & 176 \\
 & $   -1.8$ & 1402.77 & 2506.15 & 2507.13 &      42 &       7 & 13.00 &  0.08 &  \\
$ 0.78696$ & \nodata & 1393.76 & 2490.10 & 2490.95 & $<     13$ & \nodata & $< 12.17$  & \nodata & 144 \\
 & $  -10.7$ & 1402.77 & 2506.21 & 2507.07 &      32 &       7 & 12.87 &  0.10 &  \\
$ 0.78827$ & \nodata & 1393.76 & 2491.77 & 2493.03 &      58 &       8 & 12.83 &  0.06 & 417 \\
 & $   -4.3$ & 1402.77 & 2507.89 & 2509.16 &     283 &       8 & $> 14.17$  & \nodata &  \\
$ 0.78831$ & \nodata & 1393.76 & 2491.05 & 2493.78 &     110 &      12 & 13.11 &  0.05 & 417 \\
 & $   -7.7$ & 1402.77 & 2507.16 & 2509.91 &     293 &      12 & 14.16 &  0.03 &  \\
$ 0.79189$ & \nodata & 1393.76 & 2497.06 & 2497.83 &      24 &       7 & 12.45 &  0.13 & 289 \\
 & $   -5.6$ & 1402.77 & 2513.21 & 2513.99 & $<     13$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata &  \\
$ 0.79195$ & \nodata & 1393.76 & 2497.08 & 2497.94 &      28 &       8 & 12.53 &  0.12 & 289 \\
 & $   -6.6$ & 1402.77 & 2513.23 & 2514.09 & $<     13$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata &  \\
$ 0.79428$ & \nodata & 1393.76 & 2499.75 & 2501.99 &     590 &      11 & $> 14.17$  & \nodata & 256 \\
 & $   37.6$ & 1402.77 & 2515.92 & 2518.18 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.79429$ & \nodata & 1393.76 & 2499.65 & 2501.86 &     582 &      10 & $> 14.18$  & \nodata & 256 \\
 & $   18.3$ & 1402.77 & 2515.82 & 2518.04 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.79634$ & \nodata & 1393.76 & 2503.05 & 2503.95 & $<     15$ & \nodata & $< 12.22$  & \nodata & 128 \\
 & $  -16.5$ & 1402.77 & 2519.24 & 2520.15 &      30 &       7 & 12.85 &  0.09 &  \\
$ 0.79643$ & \nodata & 1393.76 & 2503.03 & 2504.09 & $<     16$ & \nodata & $< 12.25$  & \nodata & 130 \\
 & $  -33.9$ & 1402.77 & 2519.22 & 2520.29 &      32 &       7 & 12.89 &  0.09 &  \\
$ 0.79759$ & \nodata & 1393.76 & 2504.91 & 2505.81 & $<     15$ & \nodata & $< 12.51$\tablenotemark{a} & \nodata & 176 \\
 & $   -3.3$ & 1402.77 & 2521.11 & 2522.01 &      45 &       7 & 13.04 &  0.06 &  \\
$ 0.79759$ & \nodata & 1393.76 & 2504.97 & 2505.79 & $<     14$ & \nodata & $< 12.50$\tablenotemark{a} & \nodata & 176 \\
 & $   -2.2$ & 1402.77 & 2521.17 & 2522.00 &      37 &       6 & 12.97 &  0.07 &  \\
$ 0.79846$ & \nodata & 1393.76 & 2506.21 & 2507.07 &      32 &       7 & 12.57 &  0.10 & 321 \\
 & $   24.9$ & 1402.77 & 2522.42 & 2523.28 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 0.79851$ & \nodata & 1393.76 & 2506.15 & 2507.13 &      42 &       7 & 12.70 &  0.08 & 323 \\
 & $   20.9$ & 1402.77 & 2522.36 & 2523.35 & $<     15$ & \nodata & $< 12.52$  & \nodata &  \\
$ 0.79981$ & \nodata & 1393.76 & 2507.67 & 2509.16 &     278 &       8 & $> 13.87$  & \nodata & 401 \\
 & $  -22.1$ & 1402.77 & 2523.89 & 2525.39 &      36 &       9 & 12.91 &  0.11 &  \\
$ 0.79983$ & \nodata & 1393.76 & 2507.67 & 2509.22 &     285 &       8 & 13.85 &  0.03 & 401 \\
 & $  -13.8$ & 1402.77 & 2523.89 & 2525.45 &      40 &      10 & 12.96 &  0.10 &  \\
$ 0.80073$ & \nodata & 1393.76 & 2508.90 & 2510.66 & $<     20$ & \nodata & $< 12.34$  & \nodata & 161 \\
 & $    1.6$ & 1402.77 & 2525.13 & 2526.90 &     126 &      10 & 13.49 &  0.04 &  \\
$ 0.80085$ & \nodata & 1393.76 & 2509.08 & 2510.60 & $<     18$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata & 129 \\
 & $  -20.0$ & 1402.77 & 2525.31 & 2526.84 &     105 &       9 & 13.41 &  0.04 &  \\
$ 0.80169$ & \nodata & 1393.76 & 2510.46 & 2511.48 & $<     15$ & \nodata & $< 12.23$  & \nodata & 128 \\
 & $  -10.9$ & 1402.77 & 2526.70 & 2527.73 &      45 &       8 & 13.02 &  0.08 &  \\
$ 0.80169$ & \nodata & 1393.76 & 2510.56 & 2511.50 & $<     15$ & \nodata & $< 12.51$\tablenotemark{a} & \nodata & 160 \\
 & $   -5.8$ & 1402.77 & 2526.80 & 2527.75 &      37 &       8 & 12.94 &  0.09 &  \\
$ 0.80335$ & \nodata & 1393.76 & 2513.08 & 2513.91 & $<     13$ & \nodata & $< 12.45$\tablenotemark{a} & \nodata & 161 \\
 & $    2.6$ & 1402.77 & 2529.34 & 2530.17 &      28 &       8 & 12.81 &  0.13 &  \\
$ 0.80461$ & \nodata & 1393.76 & 2514.50 & 2515.89 & $<     16$ & \nodata & $< 12.55$\tablenotemark{a} & \nodata & 176 \\
 & $    2.2$ & 1402.77 & 2530.76 & 2532.17 &     153 &      10 & 13.63 &  0.03 &  \\
$ 0.80461$ & \nodata & 1393.76 & 2514.60 & 2515.84 & $<     15$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata & 176 \\
 & $    2.9$ & 1402.77 & 2530.87 & 2532.11 &     152 &       9 & 13.64 &  0.03 &  \\
$ 0.80558$ & \nodata & 1393.76 & 2516.12 & 2516.82 & $<     12$ & \nodata & $< 12.41$\tablenotemark{a} & \nodata & 128 \\
 & $  -13.0$ & 1402.77 & 2532.40 & 2533.10 &      22 &       7 & 12.71 &  0.14 &  \\
$ 0.80649$ & \nodata & 1393.76 & 2517.46 & 2518.11 & $<     11$ & \nodata & $< 12.39$\tablenotemark{a} & \nodata & 176 \\
 & $   -5.4$ & 1402.77 & 2533.74 & 2534.40 &      21 &       7 & 12.73 &  0.13 &  \\
$ 0.80666$ & \nodata & 1393.76 & 2517.48 & 2518.43 & $<     13$ & \nodata & $< 12.17$  & \nodata & 146 \\
 & $  -15.4$ & 1402.77 & 2533.76 & 2534.72 &      32 &       8 & 12.87 &  0.11 &  \\
$ 0.80727$ & \nodata & 1393.76 & 2518.61 & 2519.47 & $<     13$ & \nodata & $< 12.45$\tablenotemark{a} & \nodata & 145 \\
 & $   17.7$ & 1402.77 & 2534.90 & 2535.77 &      29 &       8 & 12.85 &  0.11 &  \\
$ 0.80784$ & \nodata & 1393.76 & 2519.22 & 2520.29 &      32 &       7 & 12.59 &  0.09 & 305 \\
 & $   -6.0$ & 1402.77 & 2535.51 & 2536.59 & $<     17$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata &  \\
$ 0.80786$ & \nodata & 1393.76 & 2519.24 & 2520.15 &      30 &       6 & 12.55 &  0.09 & 272 \\
 & $  -11.6$ & 1402.77 & 2535.53 & 2536.45 & $<     16$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata &  \\
$ 0.80914$ & \nodata & 1393.76 & 2520.11 & 2522.95 &      43 &      12 & 12.74 &  0.11 & 417 \\
 & $    5.0$ & 1402.77 & 2536.41 & 2539.27 &     774 &      12 & $> 14.60$  & \nodata &  \\
$ 0.80916$ & \nodata & 1393.76 & 2520.11 & 2522.95 & $<     23$ & \nodata & 12.60 &  0.14 & 161 \\
 & $    1.2$ & 1402.77 & 2536.41 & 2539.27 &     774 &      12 & $> 14.60$  & \nodata &  \\
$ 0.80918$ & \nodata & 1393.76 & 2520.29 & 2522.89 &      39 &      11 & 12.69 &  0.11 & 417 \\
 & $   -2.8$ & 1402.77 & 2536.60 & 2539.21 &     776 &      12 & $> 14.63$  & \nodata &  \\
$ 0.81108$ & \nodata & 1393.76 & 2523.89 & 2524.55 &      21 &       6 & 12.38 &  0.13 & 289 \\
 & $    9.2$ & 1402.77 & 2540.22 & 2540.88 & $<     13$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata &  \\
$ 0.81240$ & \nodata & 1393.76 & 2525.31 & 2527.04 &     108 &      10 & 13.12 &  0.04 & 449 \\
 & $   64.8$ & 1402.77 & 2541.65 & 2543.38 &      59 &      10 & 13.28 &  0.06 &  \\
$ 0.81241$ & \nodata & 1393.76 & 2525.13 & 2527.04 &     131 &      11 & 13.21 &  0.04 & 449 \\
 & $   60.1$ & 1402.77 & 2541.46 & 2543.38 &      60 &      10 & 13.28 &  0.06 &  \\
$ 0.81305$ & \nodata & 1393.76 & 2526.27 & 2527.73 &      75 &      10 & 12.95 &  0.06 & 449 \\
 & $  -19.4$ & 1402.77 & 2542.61 & 2544.08 &      65 &       9 & 13.29 &  0.05 &  \\
$ 0.81331$ & \nodata & 1393.76 & 2526.80 & 2527.75 &      37 &       8 & 12.64 &  0.09 & 355 \\
 & $   -9.6$ & 1402.77 & 2543.14 & 2544.10 & $<     15$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata &  \\
$ 0.81503$ & \nodata & 1393.76 & 2529.34 & 2530.17 &      27 &       8 & 12.51 &  0.13 & 272 \\
 & $  -11.7$ & 1402.77 & 2545.70 & 2546.53 & $<     13$ & \nodata & $< 12.47$  & \nodata &  \\
$ 0.81629$ & \nodata & 1393.76 & 2530.76 & 2532.17 &     152 &      10 & 13.33 &  0.03 & 256 \\
 & $   12.9$ & 1402.77 & 2547.13 & 2548.55 & $<     17$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata &  \\
$ 0.81630$ & \nodata & 1393.76 & 2530.87 & 2532.11 &     151 &       9 & 13.34 &  0.03 & 288 \\
 & $    8.1$ & 1402.77 & 2547.24 & 2548.49 & $<     16$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata &  \\
$ 0.81718$ & \nodata & 1393.76 & 2532.40 & 2533.10 &      22 &       7 & 12.41 &  0.14 & 339 \\
 & $   18.3$ & 1402.77 & 2548.78 & 2549.49 & $<     12$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata &  \\
$ 0.81813$ & \nodata & 1393.76 & 2533.54 & 2534.40 & $<     15$ & \nodata & $< 12.25$  & \nodata & 243 \\
 & $   -2.5$ & 1402.77 & 2549.93 & 2550.79 &      21 &       7 & 12.71 &  0.13 &  \\
$ 0.81817$ & \nodata & 1393.76 & 2533.61 & 2534.35 & $<     14$ & \nodata & $< 12.21$  & \nodata & 241 \\
 & $   -9.5$ & 1402.77 & 2550.00 & 2550.74 &      22 &       6 & 12.72 &  0.12 &  \\
$ 0.81826$ & \nodata & 1393.76 & 2533.54 & 2534.72 & $<     17$ & \nodata & 12.48 &  0.14 & 83 \\
 & $  -16.5$ & 1402.77 & 2549.93 & 2551.11 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.81907$ & \nodata & 1393.76 & 2534.90 & 2535.77 &      29 &       8 & 12.55 &  0.11 & 352 \\
 & $   -5.8$ & 1402.77 & 2551.29 & 2552.17 & $<     13$ & \nodata & $< 12.47$  & \nodata &  \\
$ 0.82087$ & \nodata & 1393.76 & 2536.60 & 2539.21 &     771 &      12 & $> 14.32$  & \nodata & 289 \\
 & $    2.6$ & 1402.77 & 2553.00 & 2555.63 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.82087$ & \nodata & 1393.76 & 2536.41 & 2539.27 &     769 &      12 & $> 14.30$  & \nodata & 257 \\
 & $  -30.1$ & 1402.77 & 2552.82 & 2555.70 & $<     25$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.82227$ & \nodata & 1393.76 & 2539.59 & 2540.46 & $<     15$ & \nodata & $< 12.51$\tablenotemark{a} & \nodata & 129 \\
 & $   26.3$ & 1402.77 & 2556.02 & 2556.89 &      65 &       7 & 13.26 &  0.04 &  \\
$ 0.82236$ & \nodata & 1393.76 & 2539.66 & 2540.53 & $<     15$ & \nodata & $< 12.51$\tablenotemark{a} & \nodata & 129 \\
 & $   19.9$ & 1402.77 & 2556.08 & 2556.96 &      65 &       7 & 13.27 &  0.05 &  \\
$ 0.82469$ & \nodata & 1393.76 & 2542.55 & 2545.14 &      63 &      11 & 12.99 &  0.06 & 384 \\
 & $   63.0$ & 1402.77 & 2559.00 & 2561.60 &     445 &      13 & $> 14.26$  & \nodata &  \\
$ 0.82480$ & \nodata & 1393.76 & 2542.61 & 2545.14 &      65 &      12 & 12.99 &  0.06 & 384 \\
 & $   45.5$ & 1402.77 & 2559.06 & 2561.60 &     445 &      13 & $> 14.26$  & \nodata &  \\
$ 0.82493$ & \nodata & 1393.76 & 2542.62 & 2545.82 &      71 &      13 & 13.02 &  0.07 & 401 \\
 & $   31.0$ & 1402.77 & 2559.06 & 2562.28 &     491 &      14 & $> 14.28$  & \nodata &  \\
$ 0.82638$ & \nodata & 1393.76 & 2545.01 & 2545.84 & $<     13$ & \nodata & $< 12.47$\tablenotemark{a} & \nodata & 145 \\
 & $  -14.8$ & 1402.77 & 2561.47 & 2562.31 &      39 &       8 & 12.98 &  0.09 &  \\
$ 0.82814$ & \nodata & 1393.76 & 2547.09 & 2548.92 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 145 \\
 & $  -16.1$ & 1402.77 & 2563.57 & 2565.41 &     263 &      11 & 13.93 &  0.02 &  \\
$ 0.82814$ & \nodata & 1393.76 & 2547.11 & 2549.02 & $<     19$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 145 \\
 & $  -12.8$ & 1402.77 & 2563.58 & 2565.51 &     285 &      11 & 13.97 &  0.02 &  \\
$ 0.82988$ & \nodata & 1393.76 & 2550.00 & 2550.74 &      22 &       6 & 12.42 &  0.12 & 352 \\
 & $   -1.2$ & 1402.77 & 2566.49 & 2567.24 & $<     14$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata &  \\
$ 0.82988$ & \nodata & 1393.76 & 2549.93 & 2550.76 &      22 &       6 & 12.42 &  0.12 & 352 \\
 & $   -1.2$ & 1402.77 & 2566.42 & 2567.26 & $<     15$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata &  \\
$ 0.83422$ & \nodata & 1393.76 & 2555.84 & 2556.97 &      65 &       8 & 12.97 &  0.05 & 481 \\
 & $   -1.5$ & 1402.77 & 2572.37 & 2573.51 &      49 &       8 & 13.07 &  0.07 &  \\
$ 0.83424$ & \nodata & 1393.76 & 2556.23 & 2556.99 &      60 &       6 & 12.94 &  0.04 & 449 \\
 & $   13.7$ & 1402.77 & 2572.77 & 2573.52 &      31 &       7 & 12.86 &  0.10 &  \\
$ 0.83426$ & \nodata & 1393.76 & 2555.84 & 2556.97 &      63 &       8 & 12.96 &  0.05 & 481 \\
 & $   -7.4$ & 1402.77 & 2572.37 & 2573.51 &      49 &       8 & 13.07 &  0.07 &  \\
$ 0.83677$ & \nodata & 1393.76 & 2559.20 & 2560.58 &     349 &       8 & $> 13.89$  & \nodata & 449 \\
 & $  -20.7$ & 1402.77 & 2575.75 & 2577.14 &     204 &       8 & 13.84 &  0.02 &  \\
$ 0.83688$ & \nodata & 1393.76 & 2559.22 & 2561.60 &     441 &      13 & $> 13.96$  & \nodata & 401 \\
 & $  -32.9$ & 1402.77 & 2575.78 & 2578.17 &     196 &      11 & 13.82 &  0.03 &  \\
$ 0.83693$ & \nodata & 1393.76 & 2559.06 & 2562.28 &     488 &      14 & $> 13.98$  & \nodata & 401 \\
 & $  -36.4$ & 1402.77 & 2575.62 & 2578.86 &     192 &      12 & 13.81 &  0.03 &  \\
$ 0.83810$ & \nodata & 1393.76 & 2561.47 & 2562.31 &      39 &       8 & 12.67 &  0.09 & 289 \\
 & $   -7.0$ & 1402.77 & 2578.04 & 2578.88 & $<     13$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata &  \\
$ 0.83986$ & \nodata & 1393.76 & 2563.57 & 2565.41 &     261 &      10 & 13.63 &  0.02 & 257 \\
 & $   22.9$ & 1402.77 & 2580.15 & 2582.00 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.83989$ & \nodata & 1393.76 & 2563.58 & 2565.51 &     283 &      11 & 13.67 &  0.02 & 257 \\
 & $   33.7$ & 1402.77 & 2580.16 & 2582.10 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.84192$ & \nodata & 1393.76 & 2566.72 & 2567.77 & $<     17$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 225 \\
 & $    9.3$ & 1402.77 & 2583.32 & 2584.37 &      27 &       7 & 12.80 &  0.11 &  \\
$ 0.84335$ & \nodata & 1393.76 & 2567.99 & 2570.42 & $<     25$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 145 \\
 & $   33.5$ & 1402.77 & 2584.60 & 2587.05 &     661 &       9 & $> 14.53$  & \nodata &  \\
$ 0.84336$ & \nodata & 1393.76 & 2567.98 & 2570.49 & $<     26$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 145 \\
 & $   33.2$ & 1402.77 & 2584.59 & 2587.12 &     669 &      10 & $> 14.54$  & \nodata &  \\
$ 0.84622$ & \nodata & 1393.76 & 2572.37 & 2574.21 &      63 &      10 & 12.87 &  0.07 & 384 \\
 & $   44.4$ & 1402.77 & 2589.01 & 2590.86 &     196 &      10 & 13.83 &  0.02 &  \\
$ 0.84627$ & \nodata & 1393.76 & 2572.77 & 2574.21 &      31 &      10 & 12.57 &  0.13 & 384 \\
 & $   39.2$ & 1402.77 & 2589.41 & 2590.86 &     189 &       8 & 13.82 &  0.02 &  \\
$ 0.84642$ & \nodata & 1393.76 & 2573.01 & 2574.32 &      42 &       9 & 12.70 &  0.09 & 384 \\
 & $   19.1$ & 1402.77 & 2589.66 & 2590.97 &     204 &       8 & 13.85 &  0.02 &  \\
$ 0.84738$ & \nodata & 1393.76 & 2574.16 & 2575.38 & $<     16$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 161 \\
 & $    0.2$ & 1402.77 & 2590.81 & 2592.04 &      67 &       8 & 13.23 &  0.05 &  \\
$ 0.84738$ & \nodata & 1393.76 & 2574.23 & 2575.41 & $<     16$ & \nodata & $< 12.25$  & \nodata & 161 \\
 & $    4.0$ & 1402.77 & 2590.88 & 2592.07 &      81 &       9 & 13.31 &  0.05 &  \\
$ 0.84855$ & \nodata & 1393.76 & 2575.75 & 2578.02 &     203 &      11 & 13.54 &  0.03 & 384 \\
 & $   88.2$ & 1402.77 & 2592.41 & 2594.69 &     309 &      12 & 14.06 &  0.03 &  \\
$ 0.84856$ & \nodata & 1393.76 & 2575.78 & 2578.02 &     195 &      10 & 13.52 &  0.02 & 384 \\
 & $   86.6$ & 1402.77 & 2592.44 & 2594.69 &     310 &      12 & 14.06 &  0.03 &  \\
$ 0.84868$ & \nodata & 1393.76 & 2576.35 & 2578.12 &     124 &      10 & 13.27 &  0.03 & 401 \\
 & $   71.2$ & 1402.77 & 2593.01 & 2594.79 &     319 &      10 & 14.05 &  0.02 &  \\
$ 0.85077$ & \nodata & 1393.76 & 2578.82 & 2579.83 & $<     14$ & \nodata & $< 12.19$  & \nodata & 145 \\
 & $  -29.9$ & 1402.77 & 2595.50 & 2596.52 &      52 &       8 & 13.12 &  0.06 &  \\
$ 0.85079$ & \nodata & 1393.76 & 2578.75 & 2580.10 & $<     16$ & \nodata & $< 12.25$  & \nodata & 145 \\
 & $  -16.9$ & 1402.77 & 2595.43 & 2596.79 &     131 &      10 & 13.53 &  0.03 &  \\
$ 0.85299$ & \nodata & 1393.76 & 2580.80 & 2584.05 & $<     24$ & \nodata & $< 12.44$  & \nodata & 177 \\
 & $   -1.5$ & 1402.77 & 2597.49 & 2600.76 &    1094 &      12 & $> 14.78$  & \nodata &  \\
$ 0.85321$ & \nodata & 1393.76 & 2580.90 & 2584.37 &      39 &      13 & 12.68 &  0.13 & 401 \\
 & $  -33.6$ & 1402.77 & 2597.59 & 2601.09 &    1078 &      13 & $> 14.78$  & \nodata &  \\
$ 0.85549$ & \nodata & 1393.76 & 2584.60 & 2588.48 &     662 &      13 & $> 14.23$  & \nodata & 480 \\
 & $    6.2$ & 1402.77 & 2601.32 & 2605.22 &     670 &      13 & 14.42 &  0.02 &  \\
$ 0.85549$ & \nodata & 1393.76 & 2584.82 & 2588.50 &     658 &      12 & $> 14.23$  & \nodata & 385 \\
 & $   11.0$ & 1402.77 & 2601.54 & 2605.24 &     711 &      14 & $> 14.44$  & \nodata &  \\
$ 0.85549$ & \nodata & 1393.76 & 2584.59 & 2588.48 &     656 &      13 & $> 14.24$  & \nodata & 480 \\
 & $    5.7$ & 1402.77 & 2601.30 & 2605.22 &     670 &      13 & 14.42 &  0.02 &  \\
$ 0.85775$ & \nodata & 1393.76 & 2588.61 & 2589.88 & $<     17$ & \nodata & $< 12.28$  & \nodata & 177 \\
 & $   -4.9$ & 1402.77 & 2605.35 & 2606.63 &     139 &       8 & 13.61 &  0.03 &  \\
$ 0.85797$ & \nodata & 1393.76 & 2588.54 & 2589.98 & $<     18$ & \nodata & $< 12.31$  & \nodata & 145 \\
 & $  -38.2$ & 1402.77 & 2605.28 & 2606.73 &     162 &       9 & 13.66 &  0.03 &  \\
$ 0.85846$ & \nodata & 1393.76 & 2589.59 & 2590.86 &     188 &       8 & 13.52 &  0.02 & 273 \\
 & $  -14.5$ & 1402.77 & 2606.34 & 2607.61 & $<     16$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.85848$ & \nodata & 1393.76 & 2589.66 & 2590.97 &     202 &       8 & 13.55 &  0.02 & 273 \\
 & $  -19.8$ & 1402.77 & 2606.41 & 2607.73 & $<     18$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata &  \\
$ 0.85933$ & \nodata & 1393.76 & 2590.81 & 2592.04 &      67 &       8 & 12.93 &  0.05 & 273 \\
 & $   16.7$ & 1402.77 & 2607.57 & 2608.81 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.85935$ & \nodata & 1393.76 & 2590.88 & 2592.07 &      80 &       9 & 13.01 &  0.05 & 273 \\
 & $   15.2$ & 1402.77 & 2607.64 & 2608.83 & $<     15$ & \nodata & $< 12.52$  & \nodata &  \\
$ 0.86107$ & \nodata & 1393.76 & 2592.91 & 2594.69 &     300 &      11 & 13.75 &  0.03 & 256 \\
 & $  -17.3$ & 1402.77 & 2609.69 & 2611.48 & $<     18$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata &  \\
$ 0.86108$ & \nodata & 1393.76 & 2593.01 & 2594.79 &     316 &      10 & 13.75 &  0.02 & 256 \\
 & $  -14.7$ & 1402.77 & 2609.79 & 2611.58 & $<     18$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata &  \\
$ 0.86256$ & \nodata & 1393.76 & 2595.50 & 2596.52 &      51 &       8 & 12.82 &  0.06 & 353 \\
 & $   -4.3$ & 1402.77 & 2612.29 & 2613.31 & $<     13$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata &  \\
$ 0.86265$ & \nodata & 1393.76 & 2595.43 & 2596.79 &     130 &      10 & 13.23 &  0.03 & 289 \\
 & $   -0.8$ & 1402.77 & 2612.22 & 2613.58 & $<     15$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata &  \\
$ 0.86411$ & \nodata & 1393.76 & 2597.42 & 2598.31 &     116 &       7 & 13.25 &  0.03 & 385 \\
 & $  -31.1$ & 1402.77 & 2614.22 & 2615.11 &      26 &       6 & 12.79 &  0.10 &  \\
$ 0.86415$ & \nodata & 1393.76 & 2597.52 & 2598.37 &     142 &       7 & 13.34 &  0.02 & 385 \\
 & $  -26.8$ & 1402.77 & 2614.32 & 2615.17 &      22 &       6 & 12.72 &  0.12 &  \\
$ 0.86496$ & \nodata & 1393.76 & 2597.49 & 2600.79 &    1085 &      12 & $> 14.48$  & \nodata & 273 \\
 & $  -26.5$ & 1402.77 & 2614.29 & 2617.61 & $<     23$ & \nodata & 12.92 &  0.14 &  \\
$ 0.86498$ & \nodata & 1393.76 & 2597.59 & 2600.82 &    1070 &      13 & $> 14.48$  & \nodata & 273 \\
 & $  -28.5$ & 1402.77 & 2614.39 & 2617.64 & $<     23$ & \nodata & 12.92 &  0.13 &  \\
$ 0.86697$ & \nodata & 1393.76 & 2600.22 & 2602.60 &     308 &      11 & 13.83 &  0.03 & 449 \\
 & $  -68.5$ & 1402.77 & 2617.04 & 2619.43 &     159 &      10 & 13.61 &  0.03 &  \\
$ 0.86716$ & \nodata & 1393.76 & 2600.87 & 2602.61 &     279 &       9 & 13.83 &  0.03 & 449 \\
 & $  -86.5$ & 1402.77 & 2617.69 & 2619.45 &     148 &       8 & 13.58 &  0.03 &  \\
$ 0.86753$ & \nodata & 1393.76 & 2601.35 & 2605.22 &     667 &      13 & 14.12 &  0.02 & 385 \\
 & $  -44.6$ & 1402.77 & 2618.18 & 2622.07 &     177 &      13 & 13.66 &  0.03 &  \\
$ 0.86756$ & \nodata & 1393.76 & 2601.54 & 2605.24 &     707 &      13 & $> 14.14$  & \nodata & 385 \\
 & $  -16.8$ & 1402.77 & 2618.37 & 2622.09 &     140 &      12 & 13.54 &  0.04 &  \\
$ 0.86855$ & \nodata & 1393.76 & 2603.55 & 2604.74 &     156 &       8 & 13.31 &  0.02 & 387 \\
 & $  -15.0$ & 1402.77 & 2620.39 & 2621.59 &      63 &       7 & 13.17 &  0.05 &  \\
$ 0.86974$ & \nodata & 1393.76 & 2605.35 & 2606.63 &     139 &       8 & 13.31 &  0.03 & 259 \\
 & $  -12.2$ & 1402.77 & 2622.20 & 2623.49 & $<     16$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.86975$ & \nodata & 1393.76 & 2605.28 & 2606.73 &     161 &       9 & 13.36 &  0.03 & 259 \\
 & $  -17.8$ & 1402.77 & 2622.13 & 2623.59 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.87335$ & \nodata & 1393.76 & 2610.17 & 2612.01 & $<     18$ & \nodata & $< 12.61$\tablenotemark{a} & \nodata & 145 \\
 & $   20.7$ & 1402.77 & 2627.06 & 2628.90 &     295 &      10 & 13.98 &  0.02 &  \\
$ 0.87335$ & \nodata & 1393.76 & 2610.23 & 2611.98 & $<     17$ & \nodata & $< 12.28$  & \nodata & 145 \\
 & $   16.0$ & 1402.77 & 2627.11 & 2628.87 &     310 &      10 & 14.01 &  0.02 &  \\
$ 0.87470$ & \nodata & 1393.76 & 2612.26 & 2613.54 & $<     15$ & \nodata & $< 12.51$\tablenotemark{a} & \nodata & 160 \\
 & $   -0.1$ & 1402.77 & 2629.16 & 2630.45 &      48 &       8 & 13.05 &  0.07 &  \\
$ 0.87550$ & \nodata & 1393.76 & 2612.41 & 2615.52 &      49 &      11 & 12.76 &  0.10 & 417 \\
 & $    9.8$ & 1402.77 & 2629.30 & 2632.44 &     516 &      13 & 14.17 &  0.01 &  \\
$ 0.87560$ & \nodata & 1393.76 & 2612.41 & 2615.52 &      51 &      11 & 12.78 &  0.09 & 417 \\
 & $   -6.6$ & 1402.77 & 2629.30 & 2632.44 &     516 &      13 & 14.17 &  0.01 &  \\
$ 0.87845$ & \nodata & 1393.76 & 2617.30 & 2618.29 &      66 &       6 & 12.95 &  0.04 & 465 \\
 & $  -38.9$ & 1402.77 & 2634.23 & 2635.22 &      33 &       7 & 12.90 &  0.09 &  \\
$ 0.87847$ & \nodata & 1393.76 & 2616.88 & 2618.60 &     123 &       8 & 13.21 &  0.03 & 464 \\
 & $  -43.3$ & 1402.77 & 2633.81 & 2635.54 &      58 &      10 & 13.14 &  0.08 &  \\
$ 0.87862$ & \nodata & 1393.76 & 2617.04 & 2619.43 &     157 &      10 & 13.31 &  0.03 & 403 \\
 & $  -46.3$ & 1402.77 & 2633.96 & 2636.37 &      61 &      12 & 13.16 &  0.08 &  \\
$ 0.87863$ & \nodata & 1393.76 & 2617.15 & 2619.45 &     159 &       9 & 13.31 &  0.03 & 403 \\
 & $  -40.8$ & 1402.77 & 2634.07 & 2636.39 &      55 &      12 & 13.12 &  0.09 &  \\
$ 0.88053$ & \nodata & 1393.76 & 2620.46 & 2621.53 &      37 &       7 & 12.65 &  0.08 & 337 \\
 & $  -18.2$ & 1402.77 & 2637.41 & 2638.48 & $<     16$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata &  \\
$ 0.88054$ & \nodata & 1393.76 & 2620.39 & 2621.59 &      62 &       7 & 12.87 &  0.05 & 337 \\
 & $  -14.1$ & 1402.77 & 2637.34 & 2638.54 & $<     17$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata &  \\
$ 0.88189$ & \nodata & 1393.76 & 2622.44 & 2623.59 & $<     15$ & \nodata & $< 12.23$  & \nodata & 160 \\
 & $    9.3$ & 1402.77 & 2639.40 & 2640.56 &     113 &       7 & 13.51 &  0.03 &  \\
$ 0.88190$ & \nodata & 1393.76 & 2622.37 & 2623.61 & $<     16$ & \nodata & $< 12.25$  & \nodata & 160 \\
 & $    8.7$ & 1402.77 & 2639.33 & 2640.58 &     121 &       9 & 13.52 &  0.03 &  \\
$ 0.88548$ & \nodata & 1393.76 & 2626.77 & 2628.18 &     225 &       9 & 13.59 &  0.02 & 401 \\
 & $  -41.0$ & 1402.77 & 2643.76 & 2645.18 &      56 &       8 & 13.12 &  0.06 &  \\
$ 0.88557$ & \nodata & 1393.76 & 2627.11 & 2628.87 &     308 &      10 & 13.71 &  0.02 & 401 \\
 & $  -13.9$ & 1402.77 & 2644.11 & 2645.88 &      49 &      10 & 13.06 &  0.08 &  \\
$ 0.88559$ & \nodata & 1393.76 & 2627.06 & 2628.90 &     293 &      10 & 13.68 &  0.02 & 401 \\
 & $  -28.7$ & 1402.77 & 2644.05 & 2645.91 &      56 &      10 & 13.12 &  0.08 &  \\
$ 0.88683$ & \nodata & 1393.76 & 2629.16 & 2630.45 &      47 &       8 & 12.75 &  0.07 & 273 \\
 & $  -19.4$ & 1402.77 & 2646.17 & 2647.46 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.88769$ & \nodata & 1393.76 & 2629.30 & 2632.44 &     513 &      13 & 13.86 &  0.01 & 305 \\
 & $   -5.7$ & 1402.77 & 2646.31 & 2649.47 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.88784$ & \nodata & 1393.76 & 2630.77 & 2631.59 &     213 &       6 & $< 12.45$\tablenotemark{a} & \nodata & 433 \\
 & $   -4.8$ & 1402.77 & 2647.79 & 2648.61 &      23 &       6 & 12.73 &  0.12 &  \\
$ 0.89001$ & \nodata & 1393.76 & 2633.83 & 2634.56 &      21 &       7 & $< 12.47$\tablenotemark{a} & \nodata & 483 \\
 & $   -1.7$ & 1402.77 & 2650.86 & 2651.60 &      21 &       6 & 12.69 &  0.12 &  \\
$ 0.89033$ & \nodata & 1393.76 & 2633.94 & 2635.22 &      34 &       8 & 12.61 &  0.10 & 321 \\
 & $  -23.9$ & 1402.77 & 2650.98 & 2652.27 & $<     15$ & \nodata & $< 12.52$  & \nodata &  \\
$ 0.89037$ & \nodata & 1393.76 & 2633.94 & 2635.54 &      58 &      10 & 12.83 &  0.07 & 323 \\
 & $  -24.0$ & 1402.77 & 2650.98 & 2652.58 & $<     16$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.89211$ & \nodata & 1393.76 & 2636.39 & 2637.51 & $<     15$ & \nodata & $< 12.21$  & \nodata & 129 \\
 & $  -19.2$ & 1402.77 & 2653.45 & 2654.57 &      64 &       7 & 13.20 &  0.05 &  \\
$ 0.89214$ & \nodata & 1393.76 & 2636.49 & 2637.53 & $<     14$ & \nodata & $< 12.20$  & \nodata & 129 \\
 & $  -23.7$ & 1402.77 & 2653.55 & 2654.59 &      64 &       7 & 13.20 &  0.05 &  \\
$ 0.89406$ & \nodata & 1393.76 & 2638.33 & 2640.31 &     116 &      10 & 13.22 &  0.03 & 401 \\
 & $  -83.5$ & 1402.77 & 2655.40 & 2657.39 &     426 &       9 & $> 14.28$  & \nodata &  \\
$ 0.89406$ & \nodata & 1393.76 & 2638.26 & 2640.56 &     117 &      10 & 13.22 &  0.03 & 401 \\
 & $  -82.9$ & 1402.77 & 2655.32 & 2657.64 &     427 &      11 & 14.25 &  0.02 &  \\
$ 0.89408$ & \nodata & 1393.76 & 2638.26 & 2640.58 &     118 &      12 & 13.21 &  0.04 & 401 \\
 & $  -86.0$ & 1402.77 & 2655.32 & 2657.66 &     426 &      11 & 14.25 &  0.02 &  \\
$ 0.89470$ & \nodata & 1393.76 & 2640.44 & 2641.09 & $<     13$ & \nodata & $< 12.45$\tablenotemark{a} & \nodata & 161 \\
 & $   -1.3$ & 1402.77 & 2657.52 & 2658.17 &      18 &       6 & $< 12.44$  & \nodata &  \\
$ 0.89741$ & \nodata & 1393.76 & 2643.76 & 2645.18 &      56 &       7 & 12.82 &  0.06 & 272 \\
 & $  -22.0$ & 1402.77 & 2660.86 & 2662.29 & $<     20$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.89749$ & \nodata & 1393.76 & 2644.16 & 2645.15 &      32 &       7 & 12.58 &  0.10 & 304 \\
 & $    8.8$ & 1402.77 & 2661.26 & 2662.26 & $<     18$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata &  \\
$ 0.89993$ & \nodata & 1393.76 & 2647.35 & 2648.55 &      27 &       7 & 12.49 &  0.11 & 320 \\
 & $  -21.9$ & 1402.77 & 2664.47 & 2665.68 & $<     16$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.89998$ & \nodata & 1393.76 & 2647.35 & 2648.61 &      24 &       8 & 12.44 &  0.14 & 320 \\
 & $  -29.8$ & 1402.77 & 2664.47 & 2665.74 & $<     16$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.90223$ & \nodata & 1393.76 & 2650.86 & 2651.60 &      21 &       6 & 12.39 &  0.12 & 289 \\
 & $   -6.3$ & 1402.77 & 2668.01 & 2668.75 & $<     13$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata &  \\
$ 0.90233$ & \nodata & 1393.76 & 2650.98 & 2651.71 &      19 &       5 & 12.34 &  0.13 & 289 \\
 & $    6.3$ & 1402.77 & 2668.12 & 2668.86 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.90423$ & \nodata & 1393.76 & 2653.24 & 2655.02 &      59 &       9 & 12.87 &  0.06 & 385 \\
 & $   12.8$ & 1402.77 & 2670.40 & 2672.19 &     346 &       9 & $> 14.18$  & \nodata &  \\
$ 0.90425$ & \nodata & 1393.76 & 2653.38 & 2654.90 &      61 &       8 & 12.88 &  0.05 & 385 \\
 & $   10.4$ & 1402.77 & 2670.55 & 2672.07 &     347 &      20 & $> 14.19$  & \nodata &  \\
$ 0.90425$ & \nodata & 1393.76 & 2653.38 & 2654.90 &      60 &       9 & 12.88 &  0.06 & 385 \\
 & $   10.3$ & 1402.77 & 2670.55 & 2672.07 &     347 &      20 & $> 14.19$  & \nodata &  \\
$ 0.90578$ & \nodata & 1393.76 & 2655.32 & 2657.39 &     422 &       9 & $> 13.98$  & \nodata & 401 \\
 & $  -11.9$ & 1402.77 & 2672.49 & 2674.58 &      52 &      11 & 13.11 &  0.08 &  \\
$ 0.90578$ & \nodata & 1393.76 & 2655.32 & 2657.41 &     423 &      10 & 13.95 &  0.02 & 401 \\
 & $  -12.0$ & 1402.77 & 2672.49 & 2674.60 &      52 &      11 & 13.11 &  0.08 &  \\
$ 0.90695$ & \nodata & 1393.76 & 2657.52 & 2658.17 &      18 &       6 & $< 12.14$  & \nodata & 339 \\
 & $   12.1$ & 1402.77 & 2674.71 & 2675.37 & $<     12$ & \nodata & $< 12.41$  & \nodata &  \\
$ 0.90830$ & \nodata & 1393.76 & 2658.70 & 2660.48 & $<     20$ & \nodata & $< 12.36$  & \nodata & 149 \\
 & $  -27.4$ & 1402.77 & 2675.90 & 2677.69 &     123 &       9 & 13.49 &  0.03 &  \\
$ 0.91000$ & \nodata & 1393.76 & 2661.09 & 2662.53 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 133 \\
 & $  -23.1$ & 1402.77 & 2678.30 & 2679.75 &      57 &       8 & 13.13 &  0.06 &  \\
$ 0.91202$ & \nodata & 1393.76 & 2664.47 & 2665.35 &      22 &       7 & 12.42 &  0.13 & 343 \\
 & $  -15.0$ & 1402.77 & 2681.71 & 2682.59 & $<     12$ & \nodata & $< 12.42$  & \nodata &  \\
$ 0.91663$ & \nodata & 1393.76 & 2670.55 & 2672.07 &     345 &      20 & $> 13.88$  & \nodata & 309 \\
 & $    8.3$ & 1402.77 & 2687.82 & 2689.36 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.91663$ & \nodata & 1393.76 & 2670.40 & 2672.19 &     344 &       9 & $> 13.88$  & \nodata & 261 \\
 & $   11.1$ & 1402.77 & 2687.67 & 2689.47 & $<     17$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata &  \\
$ 0.91787$ & \nodata & 1393.76 & 2672.49 & 2673.45 &      45 &       7 & 12.75 &  0.07 & 277 \\
 & $  -36.7$ & 1402.77 & 2689.78 & 2690.75 & $<     13$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata &  \\
$ 0.92047$ & \nodata & 1393.76 & 2675.90 & 2677.69 &     122 &       9 & 13.19 &  0.03 & 261 \\
 & $   15.7$ & 1402.77 & 2693.21 & 2695.01 & $<     19$ & \nodata & $< 12.63$  & \nodata &  \\
$ 0.92233$ & \nodata & 1393.76 & 2678.30 & 2680.55 &      63 &       9 & 12.87 &  0.06 & 405 \\
 & $   42.2$ & 1402.77 & 2695.63 & 2697.88 &     201 &      11 & 13.73 &  0.03 &  \\
$ 0.92722$ & \nodata & 1393.76 & 2685.15 & 2686.95 & $<     17$ & \nodata & $< 12.27$  & \nodata & 149 \\
 & $  -11.6$ & 1402.77 & 2702.51 & 2704.33 &     156 &       9 & 13.60 &  0.03 &  \\
$ 0.92939$ & \nodata & 1393.76 & 2687.25 & 2691.78 & $<     28$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 149 \\
 & $   10.3$ & 1402.77 & 2704.63 & 2709.19 &     605 &      13 & 14.22 &  0.01 &  \\
$ 0.93504$ & \nodata & 1393.76 & 2695.81 & 2697.88 &     200 &      11 & 13.43 &  0.03 & 263 \\
 & $  -25.2$ & 1402.77 & 2713.25 & 2715.33 & $<     17$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.93792$ & \nodata & 1393.76 & 2700.23 & 2701.33 & $<     15$ & \nodata & $< 12.21$  & \nodata & 132 \\
 & $  -21.3$ & 1402.77 & 2717.70 & 2718.81 &      82 &       6 & 13.34 &  0.03 &  \\
$ 0.93961$ & \nodata & 1393.76 & 2702.51 & 2704.33 &     155 &       9 & 13.30 &  0.03 & 437 \\
 & $   -3.4$ & 1402.77 & 2720.00 & 2721.82 &      26 &       8 & 12.78 &  0.12 &  \\
$ 0.94062$ & \nodata & 1393.76 & 2704.29 & 2705.00 & $<     12$ & \nodata & $< 12.12$  & \nodata & 215 \\
 & $  -15.8$ & 1402.77 & 2721.78 & 2722.49 &      19 &       5 & 12.64 &  0.11 &  \\
$ 0.94120$ & \nodata & 1393.76 & 2705.13 & 2706.01 &     208 &       6 & 13.49 &  0.02 & 437 \\
 & $    5.0$ & 1402.77 & 2722.63 & 2723.52 &      25 &       5 & 12.77 &  0.09 &  \\
$ 0.94194$ & \nodata & 1393.76 & 2704.63 & 2709.19 &     601 &      13 & 13.92 &  0.01 & 437 \\
 & $    1.3$ & 1402.77 & 2722.13 & 2726.71 &     141 &      12 & 13.52 &  0.04 &  \\
$ 0.94521$ & \nodata & 1393.76 & 2710.39 & 2711.99 & $<     16$ & \nodata & $< 12.25$  & \nodata & 165 \\
 & $    0.5$ & 1402.77 & 2727.92 & 2729.53 &     112 &       8 & 13.48 &  0.03 &  \\
$ 0.94931$ & \nodata & 1393.76 & 2716.33 & 2717.35 & $<     12$ & \nodata & $< 12.11$  & \nodata & 181 \\
 & $   -1.7$ & 1402.77 & 2733.90 & 2734.93 &      49 &       8 & 13.09 &  0.07 &  \\
$ 0.95028$ & \nodata & 1393.76 & 2717.22 & 2718.81 &      86 &       7 & 13.06 &  0.03 & 404 \\
 & $  -44.1$ & 1402.77 & 2734.79 & 2736.39 &     136 &       8 & 13.61 &  0.03 &  \\
$ 0.95307$ & \nodata & 1393.76 & 2721.78 & 2722.49 &      19 &       5 & 12.34 &  0.11 & 277 \\
 & $   15.0$ & 1402.77 & 2739.39 & 2740.10 & $<     11$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata &  \\
$ 0.95379$ & \nodata & 1393.76 & 2722.63 & 2723.52 &      25 &       5 & 12.47 &  0.09 & 277 \\
 & $  -18.4$ & 1402.77 & 2740.24 & 2741.13 & $<     12$ & \nodata & $< 12.42$  & \nodata &  \\
$ 0.95455$ & \nodata & 1393.76 & 2723.34 & 2724.90 &      80 &       7 & 12.99 &  0.04 & 277 \\
 & $  -16.7$ & 1402.77 & 2740.95 & 2742.52 & $<     16$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata &  \\
$ 0.95566$ & \nodata & 1393.76 & 2725.04 & 2726.46 & $<     14$ & \nodata & $< 12.20$  & \nodata & 181 \\
 & $    7.2$ & 1402.77 & 2742.67 & 2744.10 &      84 &       7 & 13.31 &  0.04 &  \\
$ 0.95758$ & \nodata & 1393.76 & 2727.09 & 2728.60 &      32 &       7 & 12.64 &  0.09 & 389 \\
 & $  -53.2$ & 1402.77 & 2744.73 & 2746.25 &      74 &       8 & 13.25 &  0.05 &  \\
$ 0.95780$ & \nodata & 1393.76 & 2727.92 & 2729.54 &     112 &       8 & 13.18 &  0.03 & 453 \\
 & $  -24.8$ & 1402.77 & 2745.57 & 2747.19 &      57 &       8 & 13.13 &  0.06 &  \\
$ 0.95878$ & \nodata & 1393.76 & 2729.58 & 2730.56 & $<     13$ & \nodata & $< 12.15$  & \nodata & 181 \\
 & $    3.4$ & 1402.77 & 2747.24 & 2748.23 &      21 &       6 & 12.67 &  0.12 &  \\
$ 0.96191$ & \nodata & 1393.76 & 2733.90 & 2734.93 &      49 &       8 & 12.79 &  0.07 & 356 \\
 & $   -1.5$ & 1402.77 & 2751.58 & 2752.62 & $<     11$ & \nodata & $< 12.40$  & \nodata &  \\
$ 0.96267$ & \nodata & 1393.76 & 2734.79 & 2738.16 &     131 &      12 & 13.30 &  0.03 & 389 \\
 & $  109.8$ & 1402.77 & 2752.48 & 2755.87 &     200 &       9 & 13.71 &  0.02 &  \\
$ 0.96493$ & \nodata & 1393.76 & 2737.98 & 2739.41 & $<     15$ & \nodata & $< 12.51$\tablenotemark{a} & \nodata & 181 \\
 & $    7.5$ & 1402.77 & 2755.69 & 2757.13 &      74 &       6 & 13.25 &  0.04 &  \\
$ 0.96616$ & \nodata & 1393.76 & 2739.77 & 2740.75 & $<     12$ & \nodata & $< 12.14$  & \nodata & 164 \\
 & $   -9.7$ & 1402.77 & 2757.49 & 2758.48 &      19 &       5 & 12.64 &  0.12 &  \\
$ 0.96710$ & \nodata & 1393.76 & 2740.79 & 2742.63 & $<     17$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata & 133 \\
 & $   12.9$ & 1402.77 & 2758.52 & 2760.37 &     205 &       7 & 13.77 &  0.02 &  \\
$ 0.96836$ & \nodata & 1393.76 & 2742.67 & 2744.10 &      84 &       7 & 13.01 &  0.04 & 277 \\
 & $  -11.0$ & 1402.77 & 2760.41 & 2761.85 & $<     13$ & \nodata & $< 12.46$  & \nodata &  \\
$ 0.96990$ & \nodata & 1393.76 & 2744.73 & 2746.25 &      74 &       8 & 12.95 &  0.05 & 261 \\
 & $  -15.3$ & 1402.77 & 2762.48 & 2764.01 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 0.97065$ & \nodata & 1393.76 & 2746.07 & 2747.19 &      24 &       6 & 12.43 &  0.12 & 359 \\
 & $   -2.3$ & 1402.77 & 2763.83 & 2764.96 & $<     12$ & \nodata & $< 12.44$  & \nodata &  \\
$ 0.97148$ & \nodata & 1393.76 & 2747.24 & 2748.23 &      20 &       6 & 12.37 &  0.12 & 324 \\
 & $   15.0$ & 1402.77 & 2765.01 & 2766.00 & $<     12$ & \nodata & $< 12.44$  & \nodata &  \\
$ 0.97369$ & \nodata & 1393.76 & 2750.26 & 2751.38 & $<     12$ & \nodata & $< 12.12$  & \nodata & 165 \\
 & $    3.6$ & 1402.77 & 2768.04 & 2769.18 &      33 &       7 & 12.89 &  0.09 &  \\
$ 0.97461$ & \nodata & 1393.76 & 2751.33 & 2752.73 & $<     13$ & \nodata & $< 12.16$  & \nodata & 181 \\
 & $   -8.3$ & 1402.77 & 2769.13 & 2770.53 &     222 &       7 & 13.89 &  0.02 &  \\
$ 0.97611$ & \nodata & 1393.76 & 2752.85 & 2755.87 &     197 &       9 & 13.41 &  0.02 & 469 \\
 & $   56.0$ & 1402.77 & 2770.66 & 2773.69 &      87 &      11 & 13.32 &  0.05 &  \\
$ 0.97745$ & \nodata & 1393.76 & 2754.71 & 2757.13 &     104 &       8 & 13.09 &  0.03 & 437 \\
 & $    7.0$ & 1402.77 & 2772.52 & 2774.96 &     287 &       9 & 14.07 &  0.02 &  \\
$ 0.97986$ & \nodata & 1393.76 & 2757.49 & 2761.60 &     224 &      10 & 13.50 &  0.02 & 437 \\
 & $    9.4$ & 1402.77 & 2775.32 & 2779.46 &     358 &      11 & 13.96 &  0.01 &  \\
$ 0.97986$ & \nodata & 1393.76 & 2757.50 & 2761.60 &     224 &      10 & 13.50 &  0.02 & 421 \\
 & $    9.4$ & 1402.77 & 2775.33 & 2779.46 &     358 &      11 & 13.96 &  0.01 &  \\
$ 0.98532$ & \nodata & 1393.76 & 2766.25 & 2767.69 & $<     14$ & \nodata & $< 12.20$  & \nodata & 164 \\
 & $   -0.4$ & 1402.77 & 2784.14 & 2785.59 &      68 &       6 & 13.22 &  0.04 &  \\
$ 0.98608$ & \nodata & 1393.76 & 2767.60 & 2768.37 & $<     11$ & \nodata & $< 12.09$  & \nodata & 164 \\
 & $   -9.2$ & 1402.77 & 2785.50 & 2786.28 &      22 &       5 & 12.70 &  0.09 &  \\
$ 0.98648$ & \nodata & 1393.76 & 2768.04 & 2769.18 &      33 &       7 & 12.59 &  0.09 & 325 \\
 & $  -10.4$ & 1402.77 & 2785.95 & 2787.09 & $<     11$ & \nodata & $< 12.39$  & \nodata &  \\
$ 0.98731$ & \nodata & 1393.76 & 2768.87 & 2770.53 &     227 &       8 & 13.60 &  0.02 & 405 \\
 & $  -32.2$ & 1402.77 & 2786.78 & 2788.45 &      88 &       6 & 13.35 &  0.03 &  \\
$ 0.98953$ & \nodata & 1393.76 & 2772.04 & 2773.30 &      52 &       7 & 12.80 &  0.06 & 470 \\
 & $  -24.8$ & 1402.77 & 2789.97 & 2791.24 &      38 &       5 & 12.94 &  0.06 &  \\
$ 0.99028$ & \nodata & 1393.76 & 2772.52 & 2774.74 &     281 &       8 & 13.77 &  0.02 & 503 \\
 & $   -2.6$ & 1402.77 & 2790.46 & 2792.69 &     185 &       7 & 13.78 &  0.02 &  \\
$ 0.99273$ & \nodata & 1393.76 & 2775.33 & 2779.46 &     356 &      11 & 13.66 &  0.01 & 405 \\
 & $   16.1$ & 1402.77 & 2793.28 & 2797.44 &    1111 &       8 & $> 14.76$  & \nodata &  \\
$ 0.99818$ & \nodata & 1393.76 & 2782.74 & 2786.24 &      84 &      10 & 13.02 &  0.05 & 405 \\
 & $  -12.2$ & 1402.77 & 2800.74 & 2804.26 &     848 &       7 & $> 14.64$  & \nodata &  \\
$ 0.99818$ & \nodata & 1393.76 & 2782.74 & 2786.28 &      85 &      10 & 13.02 &  0.05 & 405 \\
 & $  -13.2$ & 1402.77 & 2800.74 & 2804.30 &     847 &       7 & $> 14.64$  & \nodata &  \\
$ 0.99995$ & \nodata & 1393.76 & 2786.78 & 2788.10 &      89 &       6 & 13.06 &  0.03 & 292 \\
 & $   -9.2$ & 1402.77 & 2804.80 & 2806.13 & $<     11$ & \nodata & $< 12.41$  & \nodata &  \\
$ 1.00149$ & \nodata & 1393.76 & 2789.06 & 2790.11 & $<     10$ & \nodata & $< 12.35$\tablenotemark{a} & \nodata & 181 \\
 & $    2.4$ & 1402.77 & 2807.10 & 2808.16 &      46 &       5 & 13.05 &  0.05 &  \\
$ 1.00223$ & \nodata & 1393.76 & 2789.97 & 2791.24 &      38 &       5 & 12.64 &  0.06 & 277 \\
 & $  -16.2$ & 1402.77 & 2808.01 & 2809.30 & $<     12$ & \nodata & $< 12.42$  & \nodata &  \\
$ 1.00322$ & \nodata & 1393.76 & 2791.33 & 2792.66 &     157 &       5 & 13.43 &  0.02 & 277 \\
 & $   16.4$ & 1402.77 & 2809.39 & 2810.72 & $<     13$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata &  \\
$ 1.00473$ & \nodata & 1393.76 & 2793.17 & 2794.31 &     131 &       5 & 13.33 &  0.02 & 389 \\
 & $  -41.8$ & 1402.77 & 2811.23 & 2812.38 &      36 &       5 & 12.92 &  0.06 &  \\
$ 1.00572$ & \nodata & 1393.76 & 2793.43 & 2797.08 &    1105 &       7 & $> 14.46$  & \nodata & 389 \\
 & $   48.6$ & 1402.77 & 2811.50 & 2815.17 &     144 &       8 & 13.61 &  0.02 &  \\
$ 1.00636$ & \nodata & 1393.76 & 2796.23 & 2797.28 &     198 &       4 & $> 13.71$  & \nodata & 389 \\
 & $   38.7$ & 1402.77 & 2814.31 & 2815.37 &      81 &       4 & 13.41 &  0.02 &  \\
$ 1.01020$ & \nodata & 1393.76 & 2800.89 & 2801.89 &     112 &       4 & 13.29 &  0.02 & 453 \\
 & $  -36.3$ & 1402.77 & 2819.00 & 2820.02 &      62 &       4 & 13.22 &  0.03 &  \\
$ 1.01102$ & \nodata & 1393.76 & 2800.74 & 2804.26 &     843 &       7 & $> 14.34$  & \nodata & 389 \\
 & $ -113.8$ & 1402.77 & 2818.86 & 2822.40 &      80 &       7 & 13.32 &  0.04 &  \\
$ 1.01449$ & \nodata & 1393.76 & 2807.10 & 2808.40 &      50 &       6 & 12.79 &  0.05 & 389 \\
 & $   20.8$ & 1402.77 & 2825.26 & 2826.56 &      14 &       4 & 12.51 &  0.11 &  \\
$ 1.01742$ & \nodata & 1393.76 & 2811.23 & 2812.38 &      36 &       5 & 12.62 &  0.06 & 277 \\
 & $   29.2$ & 1402.77 & 2829.42 & 2830.57 & $<      6$ & \nodata & $< 12.14$  & \nodata &  \\
$ 1.01807$ & \nodata & 1393.76 & 2812.12 & 2813.36 & $<     10$ & \nodata & $< 12.03$  & \nodata & 181 \\
 & $    2.9$ & 1402.77 & 2830.31 & 2831.55 &      18 &       3 & 12.62 &  0.07 &  \\
$ 1.01882$ & \nodata & 1393.76 & 2813.12 & 2814.31 &      20 &       5 & 12.37 &  0.10 & 261 \\
 & $   13.4$ & 1402.77 & 2831.31 & 2832.52 & $<      6$ & \nodata & $< 12.14$  & \nodata &  \\
$ 1.01960$ & \nodata & 1393.76 & 2814.31 & 2815.37 &      81 &       4 & 13.11 &  0.02 & 292 \\
 & $   -3.0$ & 1402.77 & 2832.52 & 2833.58 & $<      6$ & \nodata & $< 12.10$  & \nodata &  \\
$ 1.02296$ & \nodata & 1393.76 & 2819.00 & 2820.02 &      61 &       4 & 12.92 &  0.03 & 295 \\
 & $    2.1$ & 1402.77 & 2837.24 & 2838.26 & $<      6$ & \nodata & $< 12.09$  & \nodata &  \\
$ 1.02401$ & \nodata & 1393.76 & 2820.48 & 2821.49 &      19 &       4 & 12.34 &  0.09 & 325 \\
 & $   16.3$ & 1402.77 & 2838.72 & 2839.74 & $<      6$ & \nodata & $< 12.10$  & \nodata &  \\
$ 1.02750$ & \nodata & 1393.76 & 2824.50 & 2826.56 &      15 &       5 & 12.24 &  0.13 & 405 \\
 & $  -22.3$ & 1402.77 & 2842.77 & 2844.85 &      69 &       4 & 13.20 &  0.04 &  \\
$ 1.02838$ & \nodata & 1393.76 & 2826.07 & 2829.11 & $<     11$ & \nodata & $< 12.08$  & \nodata & 133 \\
 & $   50.1$ & 1402.77 & 2844.35 & 2847.41 &     210 &       6 & 13.72 &  0.01 &  \\
$ 1.03115$ & \nodata & 1393.76 & 2830.31 & 2831.55 &      18 &       3 & 12.32 &  0.07 & 293 \\
 & $   -8.6$ & 1402.77 & 2848.61 & 2849.87 & $<      9$ & \nodata & $< 12.31$  & \nodata &  \\
$ 1.03289$ & \nodata & 1393.76 & 2832.49 & 2835.03 & $<      9$ & \nodata & $< 11.98$  & \nodata & 133 \\
 & $   75.4$ & 1402.77 & 2850.81 & 2853.37 &     321 &       6 & 14.06 &  0.01 &  \\
$ 1.04038$ & \nodata & 1393.76 & 2842.77 & 2844.59 &      60 &       4 & 12.84 &  0.04 & 509 \\
 & $    2.5$ & 1402.77 & 2861.15 & 2862.99 &      36 &       6 & 12.92 &  0.07 &  \\
$ 1.04184$ & \nodata & 1393.76 & 2844.35 & 2847.41 &     208 &       5 & 13.42 &  0.01 & 413 \\
 & $  -34.6$ & 1402.77 & 2862.74 & 2865.83 &      81 &       8 & 13.28 &  0.04 &  \\
$ 1.04656$ & \nodata & 1393.76 & 2850.81 & 2853.37 &     319 &       5 & 13.76 &  0.01 & 269 \\
 & $  -33.0$ & 1402.77 & 2869.25 & 2871.83 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 1.05370$ & \nodata & 1393.76 & 2861.77 & 2862.99 &      31 &       5 & 12.56 &  0.07 & 333 \\
 & $  -13.8$ & 1402.77 & 2880.28 & 2881.51 & $<     10$ & \nodata & $< 12.35$  & \nodata &  \\
$ 1.05461$ & \nodata & 1393.76 & 2862.80 & 2864.44 &      66 &       6 & 12.90 &  0.04 & 285 \\
 & $   36.0$ & 1402.77 & 2881.32 & 2882.97 & $<     12$ & \nodata & $< 12.43$  & \nodata &  \\
$ 1.07381$ & \nodata & 1393.76 & 2889.92 & 2890.91 & $<     12$ & \nodata & $< 12.43$\tablenotemark{a} & \nodata & 189 \\
 & $    1.5$ & 1402.77 & 2908.61 & 2909.61 &      21 &       5 & 12.69 &  0.10 &  \\
$ 1.07450$ & \nodata & 1393.76 & 2891.05 & 2891.71 & $<     11$ & \nodata & $< 12.07$  & \nodata & 189 \\
 & $    4.6$ & 1402.77 & 2909.75 & 2910.41 &      15 &       4 & 12.52 &  0.13 &  \\
$ 1.08724$ & \nodata & 1393.76 & 2908.61 & 2909.61 &      21 &       5 & 12.39 &  0.10 & 317 \\
 & $    6.9$ & 1402.77 & 2927.42 & 2928.43 & $<     15$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata &  \\
$ 1.08795$ & \nodata & 1393.76 & 2909.75 & 2910.41 &      14 &       4 & 12.22 &  0.13 & 317 \\
 & $    6.0$ & 1402.77 & 2928.57 & 2929.24 & $<     13$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata &  \\
$ 1.10304$ & \nodata & 1393.76 & 2930.60 & 2931.89 & $<     19$ & \nodata & $< 12.61$\tablenotemark{a} & \nodata & 157 \\
 & $   16.5$ & 1402.77 & 2949.56 & 2950.86 &     177 &       7 & 13.94 &  0.04 &  \\
$ 1.10673$ & \nodata & 1393.76 & 2935.58 & 2936.83 & $<     17$ & \nodata & $< 12.56$\tablenotemark{a} & \nodata & 157 \\
 & $  -10.1$ & 1402.77 & 2954.57 & 2955.82 &     150 &       7 & 13.81 &  0.03 &  \\
$ 1.10958$ & \nodata & 1393.76 & 2939.76 & 2940.72 & $<     17$ & \nodata & $< 12.28$  & \nodata & 188 \\
 & $    2.1$ & 1402.77 & 2958.77 & 2959.74 &      31 &       7 & 12.87 &  0.09 &  \\
$ 1.11077$ & \nodata & 1393.76 & 2941.39 & 2942.40 & $<     17$ & \nodata & $< 12.26$  & \nodata & 173 \\
 & $   -0.0$ & 1402.77 & 2960.41 & 2961.43 &      22 &       7 & 12.70 &  0.14 &  \\
$ 1.11676$ & \nodata & 1393.76 & 2949.56 & 2950.86 &     176 &       7 & 13.64 &  0.04 & 285 \\
 & $  -20.2$ & 1402.77 & 2968.63 & 2969.94 & $<     20$ & \nodata & $< 12.64$  & \nodata &  \\
$ 1.12028$ & \nodata & 1393.76 & 2954.57 & 2955.82 &     149 &       7 & 13.51 &  0.03 & 301 \\
 & $    3.2$ & 1402.77 & 2973.68 & 2974.94 & $<     24$ & \nodata & $< 12.74$  & \nodata &  \\
$ 1.12324$ & \nodata & 1393.76 & 2958.77 & 2959.74 &      31 &       7 & 12.57 &  0.09 & 365 \\
 & $    5.5$ & 1402.77 & 2977.91 & 2978.88 & $<     19$ & \nodata & $< 12.63$  & \nodata &  \\
$ 1.12442$ & \nodata & 1393.76 & 2960.41 & 2961.43 &      22 &       7 & 12.40 &  0.14 & 301 \\
 & $   -7.3$ & 1402.77 & 2979.56 & 2980.58 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 1.14874$ & \nodata & 1393.76 & 2994.22 & 2995.15 & $<     17$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata & 141 \\
 & $  -20.6$ & 1402.77 & 3013.59 & 3014.52 &      38 &      11 & 12.95 &  0.12 &  \\
$ 1.15469$ & \nodata & 1393.76 & 3001.71 & 3004.36 & $<     28$ & \nodata & $< 12.50$  & \nodata & 189 \\
 & $   -5.6$ & 1402.77 & 3021.12 & 3023.79 &     482 &      19 & 14.18 &  0.02 &  \\
$ 1.16249$ & \nodata & 1393.76 & 3013.59 & 3014.52 &      37 &      10 & 12.65 &  0.12 & 318 \\
 & $   10.0$ & 1402.77 & 3033.08 & 3034.02 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 1.16596$ & \nodata & 1393.76 & 3018.32 & 3019.56 & $<     29$ & \nodata & $< 12.54$  & \nodata & 173 \\
 & $    9.1$ & 1402.77 & 3037.85 & 3039.09 &      88 &      12 & 13.38 &  0.06 &  \\
$ 1.16858$ & \nodata & 1393.76 & 3021.12 & 3023.79 &     479 &      18 & 13.88 &  0.02 & 269 \\
 & $   11.4$ & 1402.77 & 3040.67 & 3043.35 & $<     34$ & \nodata & $< 12.89$  & \nodata &  \\
$ 1.18004$ & \nodata & 1393.76 & 3037.85 & 3039.09 &      87 &      12 & 13.08 &  0.06 & 269 \\
 & $  -12.5$ & 1402.77 & 3057.50 & 3058.75 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 1.18584$ & \nodata & 1393.76 & 3045.81 & 3046.95 & $<     23$ & \nodata & $< 12.41$  & \nodata & 189 \\
 & $   -9.3$ & 1402.77 & 3065.51 & 3066.66 &      71 &      20 & 13.29 &  0.12 &  \\
$ 1.18702$ & \nodata & 1393.76 & 3047.60 & 3048.40 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 141 \\
 & $  -10.3$ & 1402.77 & 3067.31 & 3068.11 &      58 &      19 & $< 13.02$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HS1700+6416 ($\zem=2.736$)} \\[1ex]
\hline
$-0.00320$ & \nodata & 1393.76 & 1389.16 & 1389.42 &      77 &      24 & $> 12.93$\tablenotemark{a} & \nodata & 354 \\
 & $   -4.5$ & 1402.77 & 1398.15 & 1398.40 & $<     51$ & \nodata & $< 13.15$  & \nodata &  \\
$-0.00077$ & \nodata & 1393.76 & 1392.58 & 1392.82 &      91 &      26 & $< 13.21$  & \nodata & 291 \\
 & $    5.2$ & 1402.77 & 1401.59 & 1401.83 & $<     50$ & \nodata & $< 13.09$  & \nodata &  \\
$-0.00022$ & \nodata & 1393.76 & 1393.27 & 1393.67 &     150 &      31 & $< 13.26$  & \nodata & 355 \\
 & $    0.4$ & 1402.77 & 1402.28 & 1402.69 & $<     65$ & \nodata & $< 13.36$  & \nodata &  \\
$-0.00000$ & \nodata & 1393.76 & 1393.60 & 1393.93 &     102 &      29 & $< 13.15$  & \nodata & 355 \\
 & $   -0.9$ & 1402.77 & 1402.61 & 1402.94 & $<     59$ & \nodata & $< 13.34$  & \nodata &  \\
$ 0.00097$ & \nodata & 1393.76 & 1394.87 & 1395.35 &     235 &      28 & $> 13.41$\tablenotemark{a} & \nodata & 323 \\
 & $   14.7$ & 1402.77 & 1403.89 & 1404.37 & $<     96$ & \nodata & $< 13.78$  & \nodata &  \\
$ 0.00130$ & \nodata & 1393.76 & 1395.29 & 1395.93 &     186 &      36 & $> 13.59$  & \nodata & 387 \\
 & $   13.2$ & 1402.77 & 1404.31 & 1404.96 &     332 &      51 & $> 13.86$\tablenotemark{a} & \nodata &  \\
$ 0.00346$ & \nodata & 1393.76 & 1398.44 & 1398.75 &     130 &      26 & $> 13.16$\tablenotemark{a} & \nodata & 258 \\
 & $   17.1$ & 1402.77 & 1407.48 & 1407.80 & $<     65$ & \nodata & $< 13.19$  & \nodata &  \\
$ 0.00785$ & \nodata & 1393.76 & 1404.45 & 1404.96 &     289 &      44 & $> 13.50$\tablenotemark{a} & \nodata & 466 \\
 & $   10.7$ & 1402.77 & 1413.53 & 1414.05 &     181 &      41 & $> 13.60$\tablenotemark{a} & \nodata &  \\
$ 0.01063$ & \nodata & 1393.76 & 1408.34 & 1408.72 & $<     61$ & \nodata & $< 12.92$  & \nodata & 160 \\
 & $   -9.9$ & 1402.77 & 1417.45 & 1417.83 &     157 &      41 & $> 13.54$\tablenotemark{a} & \nodata &  \\
$ 0.01080$ & \nodata & 1393.76 & 1408.65 & 1409.05 & $<     69$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata & 160 \\
 & $    6.7$ & 1402.77 & 1417.76 & 1418.17 &     189 &      42 & $> 13.62$\tablenotemark{a} & \nodata &  \\
$ 0.01427$ & \nodata & 1393.76 & 1413.23 & 1413.81 & $<     92$ & \nodata & $< 13.15$  & \nodata & 129 \\
 & $  -29.3$ & 1402.77 & 1422.37 & 1422.95 &     331 &      32 & $> 14.20$  & \nodata &  \\
$ 0.01443$ & \nodata & 1393.76 & 1413.69 & 1414.04 &     164 &      32 & $> 13.26$\tablenotemark{a} & \nodata & 323 \\
 & $  -21.0$ & 1402.77 & 1422.83 & 1423.18 & $<     55$ & \nodata & $< 13.47$  & \nodata &  \\
$ 0.01515$ & \nodata & 1393.76 & 1414.61 & 1414.99 & $<     61$ & \nodata & $< 13.19$  & \nodata & 194 \\
 & $  -14.7$ & 1402.77 & 1423.76 & 1424.14 &     125 &      29 & $> 13.44$\tablenotemark{a} & \nodata &  \\
$ 0.01666$ & \nodata & 1393.76 & 1416.74 & 1417.27 & $<    107$ & \nodata & $< 13.45$  & \nodata & 128 \\
 & $   13.1$ & 1402.77 & 1425.90 & 1426.44 &     241 &      34 & $> 13.72$\tablenotemark{a} & \nodata &  \\
$ 0.01713$ & \nodata & 1393.76 & 1417.29 & 1417.83 & $<    101$ & \nodata & $< 13.57$  & \nodata & 129 \\
 & $  -15.8$ & 1402.77 & 1426.45 & 1427.00 &     294 &      35 & $> 14.11$  & \nodata &  \\
$ 0.01736$ & \nodata & 1393.76 & 1417.76 & 1418.17 &     188 &      41 & $> 13.32$\tablenotemark{a} & \nodata & 256 \\
 & $  -14.1$ & 1402.77 & 1426.93 & 1427.34 & $<     81$ & \nodata & $< 13.56$  & \nodata &  \\
$ 0.02073$ & \nodata & 1393.76 & 1422.37 & 1422.95 &     329 &      32 & $> 13.89$  & \nodata & 466 \\
 & $  -13.9$ & 1402.77 & 1431.57 & 1432.16 &     210 &      67 & $> 13.66$\tablenotemark{a} & \nodata &  \\
$ 0.02166$ & \nodata & 1393.76 & 1423.76 & 1424.14 &     124 &      28 & $> 13.14$\tablenotemark{a} & \nodata & 320 \\
 & $   10.9$ & 1402.77 & 1432.97 & 1433.36 & $<    103$ & \nodata & $< 13.92$  & \nodata &  \\
$ 0.02244$ & \nodata & 1393.76 & 1424.73 & 1425.40 & $<     86$ & \nodata & $< 13.30$  & \nodata & 161 \\
 & $    9.5$ & 1402.77 & 1433.94 & 1434.62 &     411 &      54 & $> 13.95$\tablenotemark{a} & \nodata &  \\
$ 0.02324$ & \nodata & 1393.76 & 1425.77 & 1426.44 &     282 &      39 & $> 13.49$\tablenotemark{a} & \nodata & 451 \\
 & $  -14.7$ & 1402.77 & 1434.99 & 1435.66 &     199 &      55 & $> 13.64$\tablenotemark{a} & \nodata &  \\
$ 0.02365$ & \nodata & 1393.76 & 1426.45 & 1426.98 &     290 &      33 & $> 13.80$  & \nodata & 338 \\
 & $   20.2$ & 1402.77 & 1435.68 & 1436.20 & $<     92$ & \nodata & $< 13.74$  & \nodata &  \\
$ 0.02435$ & \nodata & 1393.76 & 1427.66 & 1428.02 & $<     83$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata & 145 \\
 & $   32.9$ & 1402.77 & 1436.90 & 1437.25 &     153 &      31 & $> 13.53$\tablenotemark{a} & \nodata &  \\
$ 0.02724$ & \nodata & 1393.76 & 1431.59 & 1431.88 &     165 &      47 & $> 13.26$\tablenotemark{a} & \nodata & 288 \\
 & $   -0.6$ & 1402.77 & 1440.85 & 1441.14 & $<     83$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.02842$ & \nodata & 1393.76 & 1432.90 & 1433.87 & $<    157$ & \nodata & $< 13.67$  & \nodata & 177 \\
 & $    6.8$ & 1402.77 & 1442.17 & 1443.14 &     450 &      54 & $> 14.32$  & \nodata &  \\
$ 0.02908$ & \nodata & 1393.76 & 1433.94 & 1434.62 &     409 &      53 & $> 13.65$\tablenotemark{a} & \nodata & 482 \\
 & $    6.7$ & 1402.77 & 1443.22 & 1443.90 &     443 &      50 & $> 14.33$  & \nodata &  \\
$ 0.02940$ & \nodata & 1393.76 & 1434.54 & 1434.96 & $<     94$ & \nodata & $< 13.31$  & \nodata & 160 \\
 & $    7.7$ & 1402.77 & 1443.82 & 1444.24 &     225 &      50 & $> 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.02969$ & \nodata & 1393.76 & 1434.99 & 1435.27 &     118 &      34 & $> 13.11$\tablenotemark{a} & \nodata & 288 \\
 & $   -0.2$ & 1402.77 & 1444.27 & 1444.55 & $<     99$ & \nodata & $< 13.49$  & \nodata &  \\
$ 0.03038$ & \nodata & 1393.76 & 1435.94 & 1436.20 &     108 &      33 & $> 13.08$\tablenotemark{a} & \nodata & 354 \\
 & $    3.8$ & 1402.77 & 1445.23 & 1445.49 & $<     83$ & \nodata & $< 13.70$  & \nodata &  \\
$ 0.03109$ & \nodata & 1393.76 & 1436.90 & 1437.25 &     152 &      31 & $> 13.22$\tablenotemark{a} & \nodata & 304 \\
 & $    5.7$ & 1402.77 & 1446.19 & 1446.55 & $<    100$ & \nodata & $< 13.42$  & \nodata &  \\
$ 0.03153$ & \nodata & 1393.76 & 1437.58 & 1437.90 & $<     70$ & \nodata & $< 13.17$  & \nodata & 161 \\
 & $    8.0$ & 1402.77 & 1446.88 & 1447.20 &     137 &      33 & $> 13.48$\tablenotemark{a} & \nodata &  \\
$ 0.03458$ & \nodata & 1393.76 & 1441.69 & 1442.04 & $<    113$ & \nodata & $< 13.40$\tablenotemark{a} & \nodata & 129 \\
 & $  -20.3$ & 1402.77 & 1451.01 & 1451.37 &     124 &      36 & $> 13.43$\tablenotemark{a} & \nodata &  \\
$ 0.03509$ & \nodata & 1393.76 & 1442.17 & 1443.14 &     448 &      54 & $> 14.02$  & \nodata & 305 \\
 & $    3.6$ & 1402.77 & 1451.49 & 1452.47 & $<    146$ & \nodata & $< 13.91$  & \nodata &  \\
$ 0.03576$ & \nodata & 1393.76 & 1443.22 & 1443.88 &     431 &      49 & $> 14.02$  & \nodata & 272 \\
 & $   15.6$ & 1402.77 & 1452.55 & 1453.22 & $<    129$ & \nodata & $< 13.64$  & \nodata &  \\
$ 0.03608$ & \nodata & 1393.76 & 1443.82 & 1444.24 &     223 &      50 & $> 13.39$\tablenotemark{a} & \nodata & 370 \\
 & $    6.4$ & 1402.77 & 1453.16 & 1453.58 & $<     98$ & \nodata & $< 13.79$  & \nodata &  \\
$ 0.03823$ & \nodata & 1393.76 & 1446.88 & 1447.20 &     136 &      33 & $> 13.18$\tablenotemark{a} & \nodata & 290 \\
 & $    2.5$ & 1402.77 & 1456.24 & 1456.56 & $<     96$ & \nodata & $< 13.43$  & \nodata &  \\
$ 0.03875$ & \nodata & 1393.76 & 1447.45 & 1448.03 & $<    120$ & \nodata & $< 13.45$  & \nodata & 163 \\
 & $    1.0$ & 1402.77 & 1456.81 & 1457.39 &     302 &      37 & $> 14.10$  & \nodata &  \\
$ 0.04120$ & \nodata & 1393.76 & 1451.01 & 1451.37 &     123 &      36 & $> 13.13$\tablenotemark{a} & \nodata & 257 \\
 & $   10.8$ & 1402.77 & 1460.40 & 1460.76 & $<     93$ & \nodata & $< 13.40$  & \nodata &  \\
$ 0.04262$ & \nodata & 1393.76 & 1452.88 & 1453.32 & $<    108$ & \nodata & $< 13.31$  & \nodata & 161 \\
 & $   -9.5$ & 1402.77 & 1462.28 & 1462.72 &     233 &      41 & $> 13.71$\tablenotemark{a} & \nodata &  \\
$ 0.04291$ & \nodata & 1393.76 & 1453.35 & 1453.97 & $<    128$ & \nodata & $< 13.42$  & \nodata & 129 \\
 & $   22.3$ & 1402.77 & 1462.75 & 1463.38 &     399 &      45 & $> 13.94$\tablenotemark{a} & \nodata &  \\
$ 0.04549$ & \nodata & 1393.76 & 1456.81 & 1457.49 &     312 &      41 & $> 13.82$  & \nodata & 499 \\
 & $    4.7$ & 1402.77 & 1466.24 & 1466.91 &     318 &      49 & $> 13.84$\tablenotemark{a} & \nodata &  \\
$ 0.04598$ & \nodata & 1393.76 & 1457.61 & 1457.93 & $<     65$ & \nodata & $< 13.30$  & \nodata & 128 \\
 & $  -13.0$ & 1402.77 & 1467.04 & 1467.36 &     114 &      30 & $> 13.40$\tablenotemark{a} & \nodata &  \\
$ 0.04685$ & \nodata & 1393.76 & 1458.66 & 1459.76 & $<    185$ & \nodata & $< 13.65$  & \nodata & 128 \\
 & $   35.1$ & 1402.77 & 1468.10 & 1469.20 &     919 &      48 & $> 14.66$  & \nodata &  \\
$ 0.04933$ & \nodata & 1393.76 & 1462.28 & 1462.72 &     231 &      41 & $> 13.41$\tablenotemark{a} & \nodata & 288 \\
 & $   -8.4$ & 1402.77 & 1471.74 & 1472.18 & $<     90$ & \nodata & $< 13.37$  & \nodata &  \\
$ 0.04973$ & \nodata & 1393.76 & 1462.75 & 1463.38 &     397 &      45 & $> 13.64$\tablenotemark{a} & \nodata & 289 \\
 & $    8.9$ & 1402.77 & 1472.21 & 1472.84 & $<    180$ & \nodata & $< 13.83$  & \nodata &  \\
$ 0.05075$ & \nodata & 1393.76 & 1464.35 & 1464.57 & $<     59$ & \nodata & $< 12.90$  & \nodata & 177 \\
 & $   -5.2$ & 1402.77 & 1473.82 & 1474.05 &     133 &      43 & $> 13.46$\tablenotemark{a} & \nodata &  \\
$ 0.05221$ & \nodata & 1393.76 & 1465.88 & 1466.91 &     342 &      61 & $> 13.58$\tablenotemark{a} & \nodata & 387 \\
 & $  -27.4$ & 1402.77 & 1475.36 & 1476.40 &     832 &      76 & $> 14.53$  & \nodata &  \\
$ 0.05270$ & \nodata & 1393.76 & 1467.04 & 1467.36 &     113 &      30 & $> 13.09$\tablenotemark{a} & \nodata & 288 \\
 & $    6.7$ & 1402.77 & 1476.53 & 1476.85 & $<    103$ & \nodata & $< 13.74$  & \nodata &  \\
$ 0.05374$ & \nodata & 1393.76 & 1468.10 & 1469.20 &     913 &      48 & $> 14.36$  & \nodata & 401 \\
 & $  -19.1$ & 1402.77 & 1477.59 & 1478.70 &     269 &      84 & $> 13.77$\tablenotemark{a} & \nodata &  \\
$ 0.05537$ & \nodata & 1393.76 & 1470.75 & 1471.19 & $<     95$ & \nodata & $< 13.41$  & \nodata & 163 \\
 & $    5.9$ & 1402.77 & 1480.26 & 1480.70 &     223 &      48 & $> 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.05670$ & \nodata & 1393.76 & 1472.51 & 1472.97 & $<    165$ & \nodata & $< 13.53$  & \nodata & 160 \\
 & $   -9.5$ & 1402.77 & 1482.04 & 1482.50 &     221 &      47 & $> 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.05753$ & \nodata & 1393.76 & 1473.82 & 1474.05 &     132 &      42 & $> 13.16$\tablenotemark{a} & \nodata & 354 \\
 & $   -2.9$ & 1402.77 & 1483.36 & 1483.58 & $<     81$ & \nodata & $< 13.71$  & \nodata &  \\
$ 0.05814$ & \nodata & 1393.76 & 1474.62 & 1475.12 & $<    146$ & \nodata & $< 13.49$  & \nodata & 129 \\
 & $   19.9$ & 1402.77 & 1484.15 & 1484.66 &     289 &      59 & $> 13.80$\tablenotemark{a} & \nodata &  \\
$ 0.05892$ & \nodata & 1393.76 & 1475.36 & 1476.39 &     822 &      75 & $> 14.23$  & \nodata & 259 \\
 & $   29.5$ & 1402.77 & 1484.90 & 1485.94 & $<    204$ & \nodata & $< 14.00$  & \nodata &  \\
$ 0.05926$ & \nodata & 1393.76 & 1476.21 & 1476.64 & $<    117$ & \nodata & $< 13.61$  & \nodata & 130 \\
 & $   16.8$ & 1402.77 & 1485.76 & 1486.19 &     242 &      46 & $> 14.11$  & \nodata &  \\
$ 0.06005$ & \nodata & 1393.76 & 1477.26 & 1477.59 & $<    107$ & \nodata & $< 13.37$\tablenotemark{a} & \nodata & 176 \\
 & $   -9.3$ & 1402.77 & 1486.82 & 1487.15 &     136 &      38 & $> 13.47$\tablenotemark{a} & \nodata &  \\
$ 0.06222$ & \nodata & 1393.76 & 1480.26 & 1480.70 &     221 &      48 & $> 13.39$\tablenotemark{a} & \nodata & 272 \\
 & $   14.8$ & 1402.77 & 1489.83 & 1490.28 & $<    148$ & \nodata & $< 13.64$  & \nodata &  \\
$ 0.06351$ & \nodata & 1393.76 & 1482.04 & 1482.50 &     220 &      47 & $> 13.38$\tablenotemark{a} & \nodata & 370 \\
 & $    2.2$ & 1402.77 & 1491.62 & 1492.09 & $<    127$ & \nodata & $< 13.79$  & \nodata &  \\
$ 0.06435$ & \nodata & 1393.76 & 1483.20 & 1483.63 & $<    114$ & \nodata & $< 13.51$  & \nodata & 163 \\
 & $   -9.7$ & 1402.77 & 1492.79 & 1493.23 &     227 &      50 & $> 13.70$\tablenotemark{a} & \nodata &  \\
$ 0.06453$ & \nodata & 1393.76 & 1483.55 & 1484.12 & $<    152$ & \nodata & $< 13.53$\tablenotemark{a} & \nodata & 128 \\
 & $   35.2$ & 1402.77 & 1493.15 & 1493.72 &     420 &      53 & $> 13.96$\tablenotemark{a} & \nodata &  \\
$ 0.06505$ & \nodata & 1393.76 & 1484.15 & 1484.66 &     287 &      59 & $> 13.50$\tablenotemark{a} & \nodata & 256 \\
 & $   12.4$ & 1402.77 & 1493.75 & 1494.27 & $<    152$ & \nodata & $< 13.69$  & \nodata &  \\
$ 0.06603$ & \nodata & 1393.76 & 1485.43 & 1485.92 & $<    143$ & \nodata & $< 13.53$  & \nodata & 130 \\
 & $  -21.9$ & 1402.77 & 1495.04 & 1495.53 &     293 &      61 & $> 13.81$\tablenotemark{a} & \nodata &  \\
$ 0.06617$ & \nodata & 1393.76 & 1485.76 & 1486.19 &     241 &      45 & $> 13.81$  & \nodata & 322 \\
 & $  -11.3$ & 1402.77 & 1495.37 & 1495.81 & $<    120$ & \nodata & $< 13.95$  & \nodata &  \\
$ 0.06688$ & \nodata & 1393.76 & 1486.82 & 1487.15 &     135 &      38 & $> 13.17$\tablenotemark{a} & \nodata & 288 \\
 & $    1.7$ & 1402.77 & 1496.43 & 1496.77 & $<    123$ & \nodata & $< 13.72$  & \nodata &  \\
$ 0.06730$ & \nodata & 1393.76 & 1487.47 & 1487.73 & $<    110$ & \nodata & $< 13.56$  & \nodata & 226 \\
 & $    7.9$ & 1402.77 & 1497.09 & 1497.35 &     154 &      48 & $> 13.53$\tablenotemark{a} & \nodata &  \\
$ 0.06757$ & \nodata & 1393.76 & 1487.65 & 1488.17 & $<    178$ & \nodata & $< 13.59$  & \nodata & 162 \\
 & $   -6.4$ & 1402.77 & 1497.27 & 1497.80 &     326 &      55 & $> 13.85$\tablenotemark{a} & \nodata &  \\
$ 0.07039$ & \nodata & 1393.76 & 1491.63 & 1492.07 & $<    124$ & \nodata & $< 13.48$  & \nodata & 178 \\
 & $    0.4$ & 1402.77 & 1501.27 & 1501.73 &     230 &      50 & $> 13.70$\tablenotemark{a} & \nodata &  \\
$ 0.07083$ & \nodata & 1393.76 & 1492.23 & 1492.60 & $<    141$ & \nodata & $< 13.52$  & \nodata & 145 \\
 & $  -20.1$ & 1402.77 & 1501.89 & 1502.26 &     137 &      44 & $> 13.48$\tablenotemark{a} & \nodata &  \\
$ 0.07120$ & \nodata & 1393.76 & 1492.79 & 1493.23 &     225 &      50 & $> 13.39$\tablenotemark{a} & \nodata & 289 \\
 & $    4.8$ & 1402.77 & 1502.45 & 1502.88 & $<    166$ & \nodata & $< 13.97$  & \nodata &  \\
$ 0.07154$ & \nodata & 1393.76 & 1493.15 & 1493.72 &     417 &      52 & $> 13.66$\tablenotemark{a} & \nodata & 305 \\
 & $   -1.5$ & 1402.77 & 1502.80 & 1503.38 & $<    189$ & \nodata & $< 13.91$  & \nodata &  \\
$ 0.07246$ & \nodata & 1393.76 & 1494.46 & 1494.97 & $<    131$ & \nodata & $< 13.56$  & \nodata & 178 \\
 & $   -1.9$ & 1402.77 & 1504.13 & 1504.64 &     353 &      65 & $> 13.89$\tablenotemark{a} & \nodata &  \\
$ 0.07283$ & \nodata & 1393.76 & 1494.89 & 1495.53 &     275 &      71 & $> 13.48$\tablenotemark{a} & \nodata & 338 \\
 & $  -24.5$ & 1402.77 & 1504.56 & 1505.21 & $<    155$ & \nodata & $< 13.96$  & \nodata &  \\
$ 0.07424$ & \nodata & 1393.76 & 1497.09 & 1497.35 &     153 &      48 & $> 13.23$\tablenotemark{a} & \nodata & 290 \\
 & $   -4.2$ & 1402.77 & 1506.78 & 1507.03 & $<    103$ & \nodata & $< 13.80$  & \nodata &  \\
$ 0.07445$ & \nodata & 1393.76 & 1497.27 & 1497.82 &     323 &      56 & $> 13.55$\tablenotemark{a} & \nodata & 450 \\
 & $   12.0$ & 1402.77 & 1506.95 & 1507.50 &     235 &      69 & $> 13.71$\tablenotemark{a} & \nodata &  \\
$ 0.07621$ & \nodata & 1393.76 & 1499.47 & 1500.34 & $<    239$ & \nodata & $< 13.67$  & \nodata & 129 \\
 & $  -11.4$ & 1402.77 & 1509.17 & 1510.05 &     594 &      63 & $> 14.42$  & \nodata &  \\
$ 0.07732$ & \nodata & 1393.76 & 1501.27 & 1501.73 &     228 &      50 & $> 13.40$\tablenotemark{a} & \nodata & 304 \\
 & $    4.2$ & 1402.77 & 1510.98 & 1511.44 & $<    145$ & \nodata & $< 13.79$  & \nodata &  \\
$ 0.07768$ & \nodata & 1393.76 & 1501.89 & 1502.26 &     136 &      44 & $> 13.18$\tablenotemark{a} & \nodata & 291 \\
 & $   -6.3$ & 1402.77 & 1511.60 & 1511.97 & $<    128$ & \nodata & $< 13.67$  & \nodata &  \\
$ 0.07939$ & \nodata & 1393.76 & 1504.13 & 1504.64 &     351 &      64 & $> 13.59$\tablenotemark{a} & \nodata & 274 \\
 & $  -15.6$ & 1402.77 & 1513.86 & 1514.38 & $<    159$ & \nodata & $< 13.70$  & \nodata &  \\
$ 0.07961$ & \nodata & 1393.76 & 1504.56 & 1504.85 &     171 &      46 & $> 13.28$\tablenotemark{a} & \nodata & 305 \\
 & $    8.6$ & 1402.77 & 1514.30 & 1514.59 & $<    144$ & \nodata & $< 13.80$\tablenotemark{a} & \nodata &  \\
$ 0.08011$ & \nodata & 1393.76 & 1505.02 & 1505.79 & $<    192$ & \nodata & $< 13.66$  & \nodata & 177 \\
 & $   -4.2$ & 1402.77 & 1514.75 & 1515.53 &     474 &      69 & $> 14.37$  & \nodata &  \\
$ 0.08115$ & \nodata & 1393.76 & 1506.70 & 1507.07 & $<    122$ & \nodata & $< 13.51$  & \nodata & 179 \\
 & $    1.8$ & 1402.77 & 1516.44 & 1516.82 &     226 &      53 & $> 13.69$\tablenotemark{a} & \nodata &  \\
$ 0.08154$ & \nodata & 1393.76 & 1507.07 & 1507.80 &     296 &      74 & $> 13.51$\tablenotemark{a} & \nodata & 434 \\
 & $    7.4$ & 1402.77 & 1516.82 & 1517.55 &     498 &      61 & $> 14.35$  & \nodata &  \\
$ 0.08313$ & \nodata & 1393.76 & 1509.17 & 1510.05 &     590 &      63 & $> 14.12$  & \nodata & 370 \\
 & $    4.9$ & 1402.77 & 1518.93 & 1519.81 & $<    212$ & \nodata & $< 14.07$  & \nodata &  \\
$ 0.08708$ & \nodata & 1393.76 & 1514.75 & 1515.53 &     471 &      68 & $> 14.07$  & \nodata & 288 \\
 & $   -5.5$ & 1402.77 & 1524.55 & 1525.33 & $<    182$ & \nodata & $< 13.83$  & \nodata &  \\
$ 0.08778$ & \nodata & 1393.76 & 1515.87 & 1516.30 & $<    159$ & \nodata & $< 13.56$  & \nodata & 163 \\
 & $   -1.7$ & 1402.77 & 1525.68 & 1526.10 &     235 &      60 & $> 13.71$\tablenotemark{a} & \nodata &  \\
$ 0.08823$ & \nodata & 1393.76 & 1516.36 & 1517.03 &     391 &      69 & $> 13.63$\tablenotemark{a} & \nodata & 483 \\
 & $   -9.5$ & 1402.77 & 1526.17 & 1526.84 &     424 &      60 & $> 13.97$\tablenotemark{a} & \nodata &  \\
$ 0.08857$ & \nodata & 1393.76 & 1516.82 & 1517.55 &     495 &      60 & $> 14.05$  & \nodata & 337 \\
 & $  -16.3$ & 1402.77 & 1526.63 & 1527.36 & $<    166$ & \nodata & $< 14.06$  & \nodata &  \\
$ 0.08924$ & \nodata & 1393.76 & 1518.05 & 1518.35 & $<    166$ & \nodata & $< 13.56$\tablenotemark{a} & \nodata & 145 \\
 & $   16.2$ & 1402.77 & 1527.87 & 1528.17 &     180 &      47 & $> 13.60$\tablenotemark{a} & \nodata &  \\
$ 0.09036$ & \nodata & 1393.76 & 1519.44 & 1519.93 & $<    153$ & \nodata & $< 13.71$  & \nodata & 178 \\
 & $   -6.2$ & 1402.77 & 1529.27 & 1529.76 &     281 &      62 & $> 13.79$\tablenotemark{a} & \nodata &  \\
$ 0.09481$ & \nodata & 1393.76 & 1525.68 & 1526.10 &     233 &      60 & $> 13.41$\tablenotemark{a} & \nodata & 257 \\
 & $  -17.4$ & 1402.77 & 1535.55 & 1535.98 & $<    155$ & \nodata & $< 13.83$  & \nodata &  \\
$ 0.09523$ & \nodata & 1393.76 & 1526.17 & 1526.84 &     422 &      60 & $> 13.67$\tablenotemark{a} & \nodata & 288 \\
 & $   -3.8$ & 1402.77 & 1536.04 & 1536.72 & $<    178$ & \nodata & $< 13.95$  & \nodata &  \\
$ 0.09634$ & \nodata & 1393.76 & 1527.87 & 1528.17 &     179 &      47 & $> 13.29$\tablenotemark{a} & \nodata & 257 \\
 & $  -12.2$ & 1402.77 & 1537.76 & 1538.05 & $<    133$ & \nodata & $< 13.77$\tablenotemark{a} & \nodata &  \\
$ 0.09739$ & \nodata & 1393.76 & 1529.27 & 1529.76 &     280 &      61 & $> 13.49$\tablenotemark{a} & \nodata & 498 \\
 & $    4.7$ & 1402.77 & 1539.16 & 1539.65 &     189 &      61 & $> 13.62$\tablenotemark{a} & \nodata &  \\
$ 0.09976$ & \nodata & 1393.76 & 1532.49 & 1533.06 & $<    135$ & \nodata & $< 13.74$  & \nodata & 162 \\
 & $   -6.1$ & 1402.77 & 1542.40 & 1542.98 &     283 &      61 & $> 13.79$\tablenotemark{a} & \nodata &  \\
$ 0.10685$ & \nodata & 1393.76 & 1542.40 & 1542.98 &     281 &      61 & $> 13.49$\tablenotemark{a} & \nodata & 467 \\
 & $   10.8$ & 1402.77 & 1552.38 & 1552.96 &     333 &     107 & $> 13.86$\tablenotemark{a} & \nodata &  \\
$ 0.10718$ & \nodata & 1393.76 & 1543.00 & 1543.28 & $<     96$ & \nodata & $< 13.49$  & \nodata & 179 \\
 & $    1.6$ & 1402.77 & 1552.98 & 1553.26 &     231 &      63 & $> 13.70$\tablenotemark{a} & \nodata &  \\
$ 0.10925$ & \nodata & 1393.76 & 1545.85 & 1546.23 & $<    125$ & \nodata & $< 13.46$  & \nodata & 160 \\
 & $    3.5$ & 1402.77 & 1555.85 & 1556.23 &     267 &      66 & $> 13.77$\tablenotemark{a} & \nodata &  \\
$ 0.10975$ & \nodata & 1393.76 & 1546.61 & 1546.93 & $<    161$ & \nodata & $< 13.55$\tablenotemark{a} & \nodata & 160 \\
 & $    3.8$ & 1402.77 & 1556.61 & 1556.93 &     173 &      55 & $> 13.58$\tablenotemark{a} & \nodata &  \\
$ 0.11435$ & \nodata & 1393.76 & 1552.98 & 1553.26 &     230 &      63 & $> 13.40$\tablenotemark{a} & \nodata & 291 \\
 & $    3.9$ & 1402.77 & 1563.02 & 1563.31 & $<    132$ & \nodata & $< 13.80$  & \nodata &  \\
$ 0.11525$ & \nodata & 1393.76 & 1554.18 & 1554.55 & $<    180$ & \nodata & $< 13.60$\tablenotemark{a} & \nodata & 160 \\
 & $   -5.8$ & 1402.77 & 1564.23 & 1564.60 &     198 &      64 & $> 13.64$\tablenotemark{a} & \nodata &  \\
$ 0.11573$ & \nodata & 1393.76 & 1554.91 & 1555.18 & $<    143$ & \nodata & $< 13.55$  & \nodata & 176 \\
 & $   -5.6$ & 1402.77 & 1564.97 & 1565.24 &     168 &      42 & $> 13.57$\tablenotemark{a} & \nodata &  \\
$ 0.11644$ & \nodata & 1393.76 & 1555.85 & 1556.23 &     266 &      66 & $> 13.47$\tablenotemark{a} & \nodata & 290 \\
 & $    2.1$ & 1402.77 & 1565.91 & 1566.30 & $<    232$ & \nodata & $< 14.08$  & \nodata &  \\
$ 0.11695$ & \nodata & 1393.76 & 1556.61 & 1556.93 &     172 &      55 & $> 13.28$\tablenotemark{a} & \nodata & 288 \\
 & $    6.2$ & 1402.77 & 1566.68 & 1567.00 & $<    208$ & \nodata & $< 13.96$\tablenotemark{a} & \nodata &  \\
$ 0.11962$ & \nodata & 1393.76 & 1560.19 & 1560.63 & $<    136$ & \nodata & $< 13.48$  & \nodata & 130 \\
 & $  -10.3$ & 1402.77 & 1570.28 & 1570.72 &     249 &      70 & $> 13.74$\tablenotemark{a} & \nodata &  \\
$ 0.12235$ & \nodata & 1393.76 & 1563.88 & 1564.62 & $<    203$ & \nodata & $< 13.81$  & \nodata & 162 \\
 & $   -9.2$ & 1402.77 & 1574.00 & 1574.74 &     505 &      68 & $> 14.04$\tablenotemark{a} & \nodata &  \\
$ 0.12293$ & \nodata & 1393.76 & 1564.97 & 1565.24 &     167 &      42 & $> 13.26$\tablenotemark{a} & \nodata & 290 \\
 & $   -4.9$ & 1402.77 & 1575.09 & 1575.36 & $<    105$ & \nodata & $< 13.91$  & \nodata &  \\
$ 0.12378$ & \nodata & 1393.76 & 1565.93 & 1566.62 & $<    301$ & \nodata & $< 13.87$  & \nodata & 178 \\
 & $   -4.8$ & 1402.77 & 1576.06 & 1576.75 &     368 &      60 & $> 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.12589$ & \nodata & 1393.76 & 1568.82 & 1569.58 & $<    239$ & \nodata & $< 13.78$  & \nodata & 161 \\
 & $    0.5$ & 1402.77 & 1578.97 & 1579.73 &     385 &      79 & $> 13.93$\tablenotemark{a} & \nodata &  \\
$ 0.12683$ & \nodata & 1393.76 & 1570.28 & 1570.72 &     248 &      69 & $> 13.44$\tablenotemark{a} & \nodata & 258 \\
 & $   12.0$ & 1402.77 & 1580.44 & 1580.88 & $<    130$ & \nodata & $< 13.79$  & \nodata &  \\
$ 0.12787$ & \nodata & 1393.76 & 1571.82 & 1572.09 & $<    113$ & \nodata & $< 13.56$  & \nodata & 162 \\
 & $   -7.8$ & 1402.77 & 1581.99 & 1582.26 &     158 &      44 & $> 13.54$\tablenotemark{a} & \nodata &  \\
$ 0.12871$ & \nodata & 1393.76 & 1573.00 & 1573.27 & $<    103$ & \nodata & $< 13.58$  & \nodata & 163 \\
 & $   -7.3$ & 1402.77 & 1583.17 & 1583.45 &     219 &      69 & $> 13.68$\tablenotemark{a} & \nodata &  \\
$ 0.12958$ & \nodata & 1393.76 & 1574.00 & 1574.74 &     501 &      67 & $> 13.74$\tablenotemark{a} & \nodata & 289 \\
 & $    1.5$ & 1402.77 & 1584.18 & 1584.92 & $<    214$ & \nodata & $< 14.01$  & \nodata &  \\
$ 0.13062$ & \nodata & 1393.76 & 1575.69 & 1576.04 & $<    110$ & \nodata & $< 13.43$  & \nodata & 128 \\
 & $   10.7$ & 1402.77 & 1585.88 & 1586.24 &     260 &      53 & $> 13.76$\tablenotemark{a} & \nodata &  \\
$ 0.13103$ & \nodata & 1393.76 & 1576.06 & 1576.75 &     366 &      59 & $> 13.61$\tablenotemark{a} & \nodata & 256 \\
 & $   12.0$ & 1402.77 & 1586.25 & 1586.95 & $<    187$ & \nodata & $< 13.93$  & \nodata &  \\
$ 0.13317$ & \nodata & 1393.76 & 1578.97 & 1579.75 &     377 &      83 & $> 13.62$\tablenotemark{a} & \nodata & 482 \\
 & $    9.0$ & 1402.77 & 1589.18 & 1589.97 &     352 &      75 & $> 13.89$\tablenotemark{a} & \nodata &  \\
$ 0.13534$ & \nodata & 1393.76 & 1581.38 & 1583.36 & $<    359$ & \nodata & $< 14.05$  & \nodata & 178 \\
 & $   -6.8$ & 1402.77 & 1591.61 & 1593.60 &    1234 &     105 & $> 14.74$  & \nodata &  \\
$ 0.13535$ & \nodata & 1393.76 & 1581.38 & 1583.45 & $<    366$ & \nodata & $< 14.05$  & \nodata & 163 \\
 & $   -6.7$ & 1402.77 & 1591.61 & 1593.69 &    1247 &     109 & $> 14.74$  & \nodata &  \\
$ 0.13706$ & \nodata & 1393.76 & 1584.52 & 1585.08 & $<    183$ & \nodata & $< 13.66$  & \nodata & 178 \\
 & $    4.8$ & 1402.77 & 1594.77 & 1595.33 &     336 &      69 & $> 13.87$\tablenotemark{a} & \nodata &  \\
$ 0.13797$ & \nodata & 1393.76 & 1585.88 & 1586.24 &     258 &      53 & $> 13.45$\tablenotemark{a} & \nodata & 289 \\
 & $    1.7$ & 1402.77 & 1596.14 & 1596.50 & $<    184$ & \nodata & $< 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.13922$ & \nodata & 1393.76 & 1587.65 & 1587.94 & $<    134$ & \nodata & $< 13.41$  & \nodata & 162 \\
 & $   -0.4$ & 1402.77 & 1597.92 & 1598.21 &     209 &      51 & $> 13.66$\tablenotemark{a} & \nodata &  \\
$ 0.14063$ & \nodata & 1393.76 & 1589.54 & 1589.97 &     260 &      53 & $> 13.46$\tablenotemark{a} & \nodata & 354 \\
 & $    9.6$ & 1402.77 & 1599.82 & 1600.25 & $<    194$ & \nodata & $< 14.01$  & \nodata &  \\
$ 0.14266$ & \nodata & 1393.76 & 1591.61 & 1593.60 &    1226 &     104 & $> 14.43$  & \nodata & 499 \\
 & $    0.1$ & 1402.77 & 1601.90 & 1603.91 &     967 &     209 & $> 14.33$\tablenotemark{a} & \nodata &  \\
$ 0.14444$ & \nodata & 1393.76 & 1594.77 & 1595.33 &     334 &      68 & $> 13.57$\tablenotemark{a} & \nodata & 289 \\
 & $   -4.2$ & 1402.77 & 1605.08 & 1605.65 & $<    220$ & \nodata & $< 13.98$\tablenotemark{a} & \nodata &  \\
$ 0.14588$ & \nodata & 1393.76 & 1596.87 & 1597.23 & $<    145$ & \nodata & $< 13.47$  & \nodata & 163 \\
 & $   -4.7$ & 1402.77 & 1607.20 & 1607.57 &     271 &      61 & $> 13.77$\tablenotemark{a} & \nodata &  \\
$ 0.14649$ & \nodata & 1393.76 & 1597.65 & 1598.21 &     381 &      77 & $> 13.62$\tablenotemark{a} & \nodata & 499 \\
 & $   -3.1$ & 1402.77 & 1607.98 & 1608.55 &     360 &      70 & $> 13.90$\tablenotemark{a} & \nodata &  \\
$ 0.14847$ & \nodata & 1393.76 & 1600.51 & 1600.92 & $<    219$ & \nodata & $< 13.67$  & \nodata & 160 \\
 & $   10.0$ & 1402.77 & 1610.86 & 1611.28 &     164 &      51 & $> 13.56$\tablenotemark{a} & \nodata &  \\
$ 0.14880$ & \nodata & 1393.76 & 1600.85 & 1601.30 & $<    234$ & \nodata & $< 13.71$  & \nodata & 128 \\
 & $  -14.8$ & 1402.77 & 1611.21 & 1611.66 &     293 &      52 & $> 13.81$\tablenotemark{a} & \nodata &  \\
$ 0.14903$ & \nodata & 1393.76 & 1601.23 & 1601.75 & $<    237$ & \nodata & $< 13.76$  & \nodata & 160 \\
 & $    1.4$ & 1402.77 & 1611.59 & 1612.11 &     253 &      57 & $> 13.74$\tablenotemark{a} & \nodata &  \\
$ 0.14998$ & \nodata & 1393.76 & 1602.62 & 1602.97 &     363 &      83 & $> 13.60$\tablenotemark{a} & \nodata & 291 \\
 & $    2.1$ & 1402.77 & 1612.99 & 1613.34 & $<    120$ & \nodata & $< 13.81$  & \nodata &  \\
$ 0.15094$ & \nodata & 1393.76 & 1603.93 & 1604.29 & $<    174$ & \nodata & $< 13.55$  & \nodata & 161 \\
 & $   -0.7$ & 1402.77 & 1614.31 & 1614.67 &     199 &      46 & $> 13.64$\tablenotemark{a} & \nodata &  \\
$ 0.15128$ & \nodata & 1393.76 & 1604.45 & 1604.88 & $<    186$ & \nodata & $< 13.61$\tablenotemark{a} & \nodata & 129 \\
 & $   13.9$ & 1402.77 & 1614.83 & 1615.26 &     256 &      57 & $> 13.75$\tablenotemark{a} & \nodata &  \\
$ 0.15327$ & \nodata & 1393.76 & 1607.20 & 1607.57 &     270 &      61 & $> 13.47$\tablenotemark{a} & \nodata & 256 \\
 & $  -14.7$ & 1402.77 & 1617.60 & 1617.96 & $<    188$ & \nodata & $< 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.15389$ & \nodata & 1393.76 & 1607.98 & 1608.55 &     357 &      69 & $> 13.59$\tablenotemark{a} & \nodata & 306 \\
 & $   -8.8$ & 1402.77 & 1618.38 & 1618.95 & $<    211$ & \nodata & $< 14.06$  & \nodata &  \\
$ 0.15593$ & \nodata & 1393.76 & 1610.86 & 1611.28 &     163 &      50 & $> 13.25$\tablenotemark{a} & \nodata & 289 \\
 & $   -6.2$ & 1402.77 & 1621.28 & 1621.70 & $<    162$ & \nodata & $< 13.83$  & \nodata &  \\
$ 0.15617$ & \nodata & 1393.76 & 1611.21 & 1611.66 &     291 &      52 & $> 13.51$\tablenotemark{a} & \nodata & 259 \\
 & $   13.5$ & 1402.77 & 1621.63 & 1622.08 & $<    157$ & \nodata & $< 13.91$  & \nodata &  \\
$ 0.15647$ & \nodata & 1393.76 & 1611.59 & 1612.11 &     252 &      56 & $> 13.44$\tablenotemark{a} & \nodata & 355 \\
 & $    1.6$ & 1402.77 & 1622.01 & 1622.54 & $<    152$ & \nodata & $< 14.02$  & \nodata &  \\
$ 0.15682$ & \nodata & 1393.76 & 1612.09 & 1612.51 & $<    128$ & \nodata & $< 13.34$  & \nodata & 163 \\
 & $   -4.3$ & 1402.77 & 1622.52 & 1622.94 &     235 &      56 & $> 13.71$\tablenotemark{a} & \nodata &  \\
$ 0.15838$ & \nodata & 1393.76 & 1614.31 & 1614.67 &     197 &      45 & $> 13.34$\tablenotemark{a} & \nodata & 257 \\
 & $  -11.8$ & 1402.77 & 1624.75 & 1625.11 & $<    120$ & \nodata & $< 13.70$  & \nodata &  \\
$ 0.15878$ & \nodata & 1393.76 & 1614.83 & 1615.26 &     254 &      56 & $> 13.45$\tablenotemark{a} & \nodata & 288 \\
 & $   -0.4$ & 1402.77 & 1625.27 & 1625.71 & $<    131$ & \nodata & $< 13.75$  & \nodata &  \\
$ 0.15971$ & \nodata & 1393.76 & 1616.11 & 1616.49 & $<    145$ & \nodata & $< 13.60$  & \nodata & 162 \\
 & $   -6.9$ & 1402.77 & 1626.56 & 1626.95 &     191 &      51 & $> 13.62$\tablenotemark{a} & \nodata &  \\
$ 0.16429$ & \nodata & 1393.76 & 1622.52 & 1622.94 &     234 &      56 & $> 13.41$\tablenotemark{a} & \nodata & 323 \\
 & $   13.7$ & 1402.77 & 1633.01 & 1633.43 & $<    144$ & \nodata & $< 13.95$  & \nodata &  \\
$ 0.16576$ & \nodata & 1393.76 & 1624.63 & 1624.91 & $<    109$ & \nodata & $< 13.35$  & \nodata & 163 \\
 & $   -2.0$ & 1402.77 & 1635.14 & 1635.42 &     215 &      70 & $> 13.67$\tablenotemark{a} & \nodata &  \\
$ 0.16718$ & \nodata & 1393.76 & 1626.56 & 1626.95 &     190 &      51 & $> 13.32$\tablenotemark{a} & \nodata & 256 \\
 & $   10.8$ & 1402.77 & 1637.08 & 1637.47 & $<    184$ & \nodata & $< 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.17329$ & \nodata & 1393.76 & 1635.14 & 1635.42 &     214 &      69 & $> 13.37$\tablenotemark{a} & \nodata & 371 \\
 & $   -2.1$ & 1402.77 & 1645.71 & 1645.99 & $<     94$ & \nodata & $< 13.82$  & \nodata &  \\
$ 0.17425$ & \nodata & 1393.76 & 1636.42 & 1636.86 & $<    192$ & \nodata & $< 13.70$  & \nodata & 162 \\
 & $    2.4$ & 1402.77 & 1647.00 & 1647.44 &     338 &      56 & $> 13.87$\tablenotemark{a} & \nodata &  \\
$ 0.18186$ & \nodata & 1393.76 & 1647.00 & 1647.44 &     336 &      55 & $> 13.57$\tablenotemark{a} & \nodata & 355 \\
 & $    7.1$ & 1402.77 & 1657.66 & 1658.10 & $<    183$ & \nodata & $< 14.09$  & \nodata &  \\
$ 0.18520$ & \nodata & 1393.76 & 1651.69 & 1652.12 & $<    169$ & \nodata & $< 13.75$  & \nodata & 162 \\
 & $    5.2$ & 1402.77 & 1662.38 & 1662.80 &     299 &      61 & $> 13.82$\tablenotemark{a} & \nodata &  \\
$ 0.18691$ & \nodata & 1393.76 & 1654.07 & 1654.42 & $<    189$ & \nodata & $< 13.62$\tablenotemark{a} & \nodata & 242 \\
 & $   -3.0$ & 1402.77 & 1664.77 & 1665.13 &     208 &      59 & $> 13.66$\tablenotemark{a} & \nodata &  \\
$ 0.19038$ & \nodata & 1393.76 & 1658.96 & 1659.28 & $<    146$ & \nodata & $< 13.54$  & \nodata & 177 \\
 & $    1.7$ & 1402.77 & 1669.69 & 1670.01 &     208 &      68 & $> 13.66$\tablenotemark{a} & \nodata &  \\
$ 0.19107$ & \nodata & 1393.76 & 1659.90 & 1660.20 & $<    125$ & \nodata & $< 13.65$  & \nodata & 163 \\
 & $   -1.1$ & 1402.77 & 1670.64 & 1670.94 &     261 &      61 & $> 13.76$\tablenotemark{a} & \nodata &  \\
$ 0.19171$ & \nodata & 1393.76 & 1660.86 & 1661.08 & $<    111$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata & 161 \\
 & $    3.1$ & 1402.77 & 1671.61 & 1671.82 &      15 &       0 & $>  0.00$  & \nodata &  \\
$ 0.19289$ & \nodata & 1393.76 & 1662.36 & 1662.80 &     296 &      62 & $> 13.51$\tablenotemark{a} & \nodata & 355 \\
 & $   -8.1$ & 1402.77 & 1673.11 & 1673.56 & $<    210$ & \nodata & $< 13.96$\tablenotemark{a} & \nodata &  \\
$ 0.19457$ & \nodata & 1393.76 & 1664.77 & 1665.13 &     207 &      58 & $> 13.36$\tablenotemark{a} & \nodata & 289 \\
 & $    1.4$ & 1402.77 & 1675.54 & 1675.90 & $<    184$ & \nodata & $< 13.91$\tablenotemark{a} & \nodata &  \\
$ 0.19809$ & \nodata & 1393.76 & 1669.69 & 1670.01 &     206 &      67 & $> 13.36$\tablenotemark{a} & \nodata & 354 \\
 & $   -2.7$ & 1402.77 & 1680.49 & 1680.81 & $<     99$ & \nodata & $< 13.94$  & \nodata &  \\
$ 0.19877$ & \nodata & 1393.76 & 1670.64 & 1670.94 &     259 &      61 & $> 13.46$\tablenotemark{a} & \nodata & 371 \\
 & $    9.8$ & 1402.77 & 1681.44 & 1681.75 & $<    131$ & \nodata & $< 13.92$  & \nodata &  \\
$ 0.19899$ & \nodata & 1393.76 & 1670.96 & 1671.50 & $<    137$ & \nodata & $< 13.48$\tablenotemark{a} & \nodata & 129 \\
 & $   31.0$ & 1402.77 & 1681.77 & 1682.31 &     351 &      76 & $> 13.89$\tablenotemark{a} & \nodata &  \\
$ 0.19937$ & \nodata & 1393.76 & 1671.43 & 1671.82 &      15 &       0 & $>  0.00$  & \nodata & 417 \\
 & $   -2.1$ & 1402.77 & 1682.24 & 1682.63 &     282 &      61 & $> 13.79$\tablenotemark{a} & \nodata &  \\
$ 0.20053$ & \nodata & 1393.76 & 1673.11 & 1673.40 &     260 &      81 & $> 13.41$  & \nodata & 258 \\
 & $   11.8$ & 1402.77 & 1683.93 & 1684.22 & $<    156$ & \nodata & $< 13.86$  & \nodata &  \\
$ 0.20300$ & \nodata & 1393.76 & 1676.47 & 1676.87 & $<    151$ & \nodata & $< 13.75$  & \nodata & 178 \\
 & $   -0.9$ & 1402.77 & 1687.32 & 1687.72 &     288 &      79 & $> 13.80$\tablenotemark{a} & \nodata &  \\
$ 0.20629$ & \nodata & 1393.76 & 1681.10 & 1681.45 & $<    164$ & \nodata & $< 13.53$  & \nodata & 179 \\
 & $   -1.3$ & 1402.77 & 1691.98 & 1692.32 &     327 &     101 & $> 13.78$  & \nodata &  \\
$ 0.20687$ & \nodata & 1393.76 & 1681.77 & 1682.31 &     348 &      75 & $> 13.58$\tablenotemark{a} & \nodata & 304 \\
 & $   -3.4$ & 1402.77 & 1692.65 & 1693.19 & $<    269$ & \nodata & $< 14.01$  & \nodata &  \\
$ 0.20708$ & \nodata & 1393.76 & 1682.24 & 1682.56 &     222 &      57 & $> 13.39$\tablenotemark{a} & \nodata & 288 \\
 & $    4.2$ & 1402.77 & 1693.12 & 1693.45 & $<    193$ & \nodata & $< 13.95$  & \nodata &  \\
$ 0.21078$ & \nodata & 1393.76 & 1687.32 & 1687.72 &     287 &      78 & $> 13.50$\tablenotemark{a} & \nodata & 291 \\
 & $    1.2$ & 1402.77 & 1698.23 & 1698.63 & $<    154$ & \nodata & $< 13.93$  & \nodata &  \\
$ 0.21153$ & \nodata & 1393.76 & 1687.97 & 1689.15 & $<    366$ & \nodata & $< 13.87$  & \nodata & 161 \\
 & $   -0.4$ & 1402.77 & 1698.89 & 1700.07 &     834 &      97 & $> 14.26$\tablenotemark{a} & \nodata &  \\
$ 0.21286$ & \nodata & 1393.76 & 1690.27 & 1690.60 & $<      0$ & \nodata & $>  0.00$  & \nodata & 161 \\
 & $   -3.3$ & 1402.77 & 1701.20 & 1701.53 &     191 &      53 & $> 13.62$\tablenotemark{a} & \nodata &  \\
$ 0.21409$ & \nodata & 1393.76 & 1691.98 & 1692.32 &     324 &     100 & $> 13.48$  & \nodata & 307 \\
 & $   -2.3$ & 1402.77 & 1702.92 & 1703.27 & $<    144$ & \nodata & $< 13.88$  & \nodata &  \\
$ 0.21516$ & \nodata & 1393.76 & 1693.47 & 1693.87 & $<    214$ & \nodata & $< 13.70$  & \nodata & 163 \\
 & $    7.6$ & 1402.77 & 1704.42 & 1704.82 &     293 &      70 & $> 13.81$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{3C351 ($\zem=0.372$)} \\[1ex]
\hline
$-0.00323$ & \nodata & 1393.76 & 1389.11 & 1389.41 &      31 &       8 & 12.57 &  0.12 & 434 \\
 & $   -1.3$ & 1402.77 & 1398.10 & 1398.40 &      44 &       8 & 13.03 &  0.09 &  \\
$-0.00067$ & \nodata & 1393.76 & 1392.67 & 1393.04 & $<     20$ & \nodata & $< 12.37$  & \nodata & 163 \\
 & $    8.4$ & 1402.77 & 1401.67 & 1402.05 &      34 &      10 & 12.93 &  0.13 &  \\
$-0.00018$ & \nodata & 1393.76 & 1393.08 & 1394.09 &     184 &      15 & 13.40 &  0.04 & 385 \\
 & $   33.9$ & 1402.77 & 1402.10 & 1403.10 &     245 &      16 & 13.84 &  0.03 &  \\
$ 0.00384$ & \nodata & 1393.76 & 1396.56 & 1401.30 &     930 &      33 & $> 14.24$  & \nodata & 385 \\
 & $  -89.2$ & 1402.77 & 1405.59 & 1410.36 &    2603 &      26 & $> 15.06$  & \nodata &  \\
$ 0.00395$ & \nodata & 1393.76 & 1396.90 & 1401.30 &     855 &      32 & $> 14.22$  & \nodata & 384 \\
 & $ -115.1$ & 1402.77 & 1405.94 & 1410.36 &    2568 &      24 & $> 15.06$  & \nodata &  \\
$ 0.00395$ & \nodata & 1393.76 & 1396.90 & 1401.30 &     855 &      32 & $> 14.22$  & \nodata & 385 \\
 & $ -115.1$ & 1402.77 & 1405.94 & 1410.36 &    2568 &      24 & $> 15.06$  & \nodata &  \\
$ 0.00602$ & \nodata & 1393.76 & 1401.25 & 1402.65 &     190 &      18 & 13.39 &  0.04 & 384 \\
 & $  -57.6$ & 1402.77 & 1410.32 & 1411.73 &     554 &      14 & 14.25 &  0.01 &  \\
$ 0.00624$ & \nodata & 1393.76 & 1401.25 & 1403.10 &     309 &      21 & 13.63 &  0.03 & 385 \\
 & $ -112.7$ & 1402.77 & 1410.32 & 1412.18 &     577 &      17 & 14.27 &  0.02 &  \\
$ 0.00674$ & \nodata & 1393.76 & 1402.91 & 1403.48 &     137 &      14 & 13.36 &  0.05 & 418 \\
 & $    3.9$ & 1402.77 & 1411.98 & 1412.56 &      48 &      11 & 13.09 &  0.09 &  \\
$ 0.00727$ & \nodata & 1393.76 & 1403.72 & 1404.17 & $<     26$ & \nodata & $< 12.50$  & \nodata & 129 \\
 & $   10.4$ & 1402.77 & 1412.80 & 1413.26 &     103 &       9 & 13.48 &  0.04 &  \\
$ 0.00758$ & \nodata & 1393.76 & 1404.10 & 1404.40 & $<     21$ & \nodata & $< 12.39$  & \nodata & 129 \\
 & $  -16.8$ & 1402.77 & 1413.18 & 1413.48 &      42 &       8 & 13.03 &  0.08 &  \\
$ 0.00992$ & \nodata & 1393.76 & 1404.72 & 1410.27 &    2795 &      30 & $> 14.79$  & \nodata & 448 \\
 & $ -101.5$ & 1402.77 & 1413.80 & 1419.40 &    2733 &      29 & $> 15.00$  & \nodata &  \\
$ 0.00993$ & \nodata & 1393.76 & 1404.72 & 1410.36 &    2799 &      30 & $> 14.79$  & \nodata & 465 \\
 & $ -100.9$ & 1402.77 & 1413.80 & 1419.49 &    2740 &      29 & $> 15.00$  & \nodata &  \\
$ 0.01233$ & \nodata & 1393.76 & 1410.27 & 1411.73 &     556 &      15 & 13.96 &  0.01 & 435 \\
 & $    0.2$ & 1402.77 & 1419.40 & 1420.86 &     214 &      15 & 13.74 &  0.03 &  \\
$ 0.01329$ & \nodata & 1393.76 & 1411.98 & 1412.83 & $<     26$ & \nodata & 12.67 &  0.14 & 128 \\
 & $   31.0$ & 1402.77 & 1421.12 & 1421.97 &     396 &       9 & $> 14.27$  & \nodata &  \\
$ 0.01382$ & \nodata & 1393.76 & 1412.80 & 1413.26 &     102 &       9 & 13.17 &  0.04 & 256 \\
 & $  -20.0$ & 1402.77 & 1421.94 & 1422.40 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.01404$ & \nodata & 1393.76 & 1413.18 & 1413.48 &      41 &       8 & 12.73 &  0.08 & 288 \\
 & $    5.3$ & 1402.77 & 1422.32 & 1422.63 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 0.01611$ & \nodata & 1393.76 & 1413.80 & 1419.40 &    2716 &      29 & $> 14.70$  & \nodata & 401 \\
 & $ -170.9$ & 1402.77 & 1422.95 & 1428.58 &     274 &      34 & $> 14.10$  & \nodata &  \\
$ 0.01826$ & \nodata & 1393.76 & 1419.12 & 1419.37 &      67 &       6 & 12.97 &  0.05 & 450 \\
 & $   10.4$ & 1402.77 & 1428.30 & 1428.55 &      26 &       8 & 12.80 &  0.14 &  \\
$ 0.01886$ & \nodata & 1393.76 & 1419.40 & 1420.52 &     207 &      13 & 13.43 &  0.03 & 403 \\
 & $  -34.2$ & 1402.77 & 1428.58 & 1429.71 &      56 &      17 & 13.15 &  0.12 &  \\
$ 0.01995$ & \nodata & 1393.76 & 1421.15 & 1421.97 &     391 &       9 & $> 13.96$  & \nodata & 257 \\
 & $   13.9$ & 1402.77 & 1430.34 & 1431.17 & $<     34$ & \nodata & $< 13.18$\tablenotemark{a} & \nodata &  \\
$ 0.02137$ & \nodata & 1393.76 & 1423.31 & 1423.76 &     177 &       7 & $> 13.70$  & \nodata & 384 \\
 & $   28.3$ & 1402.77 & 1432.52 & 1432.97 &      34 &      11 & 13.02 &  0.11 &  \\
$ 0.02142$ & \nodata & 1393.76 & 1423.57 & 1424.08 &      56 &       9 & $> 13.20$  & \nodata & 384 \\
 & $   45.6$ & 1402.77 & 1432.78 & 1433.29 &     156 &      10 & 13.71 &  0.03 &  \\
$ 0.02430$ & \nodata & 1393.76 & 1427.26 & 1428.03 & $<     28$ & \nodata & $< 12.50$  & \nodata & 161 \\
 & $    2.7$ & 1402.77 & 1436.49 & 1437.26 &     112 &      12 & 13.46 &  0.05 &  \\
$ 0.02488$ & \nodata & 1393.76 & 1428.30 & 1428.55 &      26 &       8 & 12.50 &  0.14 & 289 \\
 & $    8.4$ & 1402.77 & 1437.54 & 1437.79 & $<     15$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata &  \\
$ 0.02582$ & \nodata & 1393.76 & 1429.47 & 1430.00 & $<     24$ & \nodata & $< 12.43$  & \nodata & 160 \\
 & $   -0.1$ & 1402.77 & 1438.71 & 1439.25 &     150 &      10 & 13.65 &  0.03 &  \\
$ 0.02819$ & \nodata & 1393.76 & 1432.78 & 1433.29 &     155 &      10 & 13.41 &  0.03 & 321 \\
 & $   13.4$ & 1402.77 & 1442.05 & 1442.56 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.02911$ & \nodata & 1393.76 & 1433.69 & 1434.81 & $<     32$ & \nodata & $< 12.57$  & \nodata & 160 \\
 & $    5.0$ & 1402.77 & 1442.96 & 1444.09 &     473 &      16 & $> 14.27$  & \nodata &  \\
$ 0.03093$ & \nodata & 1393.76 & 1436.49 & 1437.26 &     111 &      12 & 13.15 &  0.05 & 339 \\
 & $   18.1$ & 1402.77 & 1445.78 & 1446.56 & $<     32$ & \nodata & $< 12.88$  & \nodata &  \\
$ 0.03245$ & \nodata & 1393.76 & 1438.71 & 1439.25 &     149 &      10 & 13.34 &  0.03 & 289 \\
 & $    4.9$ & 1402.77 & 1448.02 & 1448.56 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.03578$ & \nodata & 1393.76 & 1442.96 & 1444.09 &     470 &      16 & $> 13.97$  & \nodata & 400 \\
 & $   65.6$ & 1402.77 & 1452.30 & 1453.44 &     108 &      17 & 13.70 &  0.07 &  \\
$ 0.03598$ & \nodata & 1393.76 & 1443.79 & 1444.39 &     134 &      15 & $> 13.39$  & \nodata & 400 \\
 & $   40.9$ & 1402.77 & 1453.12 & 1453.73 &     237 &      11 & 14.01 &  0.04 &  \\
$ 0.03866$ & \nodata & 1393.76 & 1447.34 & 1447.90 & $<     26$ & \nodata & $< 12.47$  & \nodata & 160 \\
 & $   -6.3$ & 1402.77 & 1456.70 & 1457.26 &     276 &      12 & $> 14.15$  & \nodata &  \\
$ 0.04283$ & \nodata & 1393.76 & 1453.12 & 1453.73 &     235 &      11 & 13.71 &  0.04 & 289 \\
 & $   -7.7$ & 1402.77 & 1462.52 & 1463.14 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.04536$ & \nodata & 1393.76 & 1456.70 & 1457.26 &     274 &      12 & $> 13.84$  & \nodata & 257 \\
 & $   17.8$ & 1402.77 & 1466.12 & 1466.69 & $<     25$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata &  \\
$ 0.05025$ & \nodata & 1393.76 & 1463.36 & 1464.06 & $<     28$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 129 \\
 & $  -24.6$ & 1402.77 & 1472.82 & 1473.53 &     385 &      15 & $> 14.33$  & \nodata &  \\
$ 0.05164$ & \nodata & 1393.76 & 1465.46 & 1465.97 & $<     24$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 161 \\
 & $   -4.6$ & 1402.77 & 1474.94 & 1475.45 &      64 &      13 & 13.22 &  0.09 &  \\
$ 0.05194$ & \nodata & 1393.76 & 1465.97 & 1466.31 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 160 \\
 & $   -3.6$ & 1402.77 & 1475.45 & 1475.80 &      42 &      11 & 13.02 &  0.12 &  \\
$ 0.05569$ & \nodata & 1393.76 & 1471.07 & 1471.61 & $<     28$ & \nodata & $< 12.51$  & \nodata & 161 \\
 & $   -2.5$ & 1402.77 & 1480.59 & 1481.13 &      91 &      12 & 13.37 &  0.06 &  \\
$ 0.05695$ & \nodata & 1393.76 & 1472.82 & 1473.53 &     382 &      15 & $> 14.02$  & \nodata & 288 \\
 & $    5.7$ & 1402.77 & 1482.35 & 1483.07 & $<     31$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata &  \\
$ 0.05835$ & \nodata & 1393.76 & 1474.10 & 1475.64 &     105 &      23 & 13.15 &  0.09 & 401 \\
 & $  -36.7$ & 1402.77 & 1483.64 & 1485.18 &    1054 &      16 & $> 14.78$  & \nodata &  \\
$ 0.05839$ & \nodata & 1393.76 & 1474.10 & 1475.80 &     118 &      25 & 13.19 &  0.08 & 385 \\
 & $  -48.0$ & 1402.77 & 1483.64 & 1485.34 &    1066 &      17 & $> 14.78$  & \nodata &  \\
$ 0.05901$ & \nodata & 1393.76 & 1475.72 & 1476.42 & $<     31$ & \nodata & $< 12.54$  & \nodata & 128 \\
 & $   14.0$ & 1402.77 & 1485.26 & 1485.96 &     228 &      14 & 13.84 &  0.03 &  \\
$ 0.05957$ & \nodata & 1393.76 & 1476.34 & 1477.02 & $<     30$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata & 129 \\
 & $  -17.1$ & 1402.77 & 1485.89 & 1486.57 &     316 &      14 & $> 14.16$  & \nodata &  \\
$ 0.05985$ & \nodata & 1393.76 & 1477.05 & 1477.29 & $<     18$ & \nodata & $< 12.31$  & \nodata & 161 \\
 & $   -2.7$ & 1402.77 & 1486.60 & 1486.84 &      31 &       9 & 12.88 &  0.14 &  \\
$ 0.06251$ & \nodata & 1393.76 & 1480.59 & 1481.13 &      91 &      12 & 13.07 &  0.06 & 355 \\
 & $   -8.2$ & 1402.77 & 1490.16 & 1490.71 & $<     29$ & \nodata & $< 12.82$  & \nodata &  \\
$ 0.06506$ & \nodata & 1393.76 & 1483.64 & 1485.18 &    1047 &      16 & $> 14.48$  & \nodata & 273 \\
 & $  -10.2$ & 1402.77 & 1493.24 & 1494.79 & $<     44$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.06591$ & \nodata & 1393.76 & 1485.26 & 1485.96 &     227 &      14 & 13.54 &  0.03 & 273 \\
 & $  -24.5$ & 1402.77 & 1494.87 & 1495.58 & $<     30$ & \nodata & $< 13.11$\tablenotemark{a} & \nodata &  \\
$ 0.06636$ & \nodata & 1393.76 & 1485.89 & 1486.57 &     314 &      14 & $> 13.86$  & \nodata & 273 \\
 & $   21.0$ & 1402.77 & 1495.50 & 1496.19 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.06670$ & \nodata & 1393.76 & 1486.60 & 1486.84 &      30 &       9 & 12.57 &  0.14 & 353 \\
 & $    6.3$ & 1402.77 & 1496.22 & 1496.46 & $<     18$ & \nodata & $< 12.62$  & \nodata &  \\
$ 0.07214$ & \nodata & 1393.76 & 1493.81 & 1494.70 & $<     33$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 145 \\
 & $  -12.7$ & 1402.77 & 1503.48 & 1504.36 &     160 &      20 & 13.61 &  0.06 &  \\
$ 0.07412$ & \nodata & 1393.76 & 1496.94 & 1497.23 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 161 \\
 & $    6.8$ & 1402.77 & 1506.63 & 1506.92 &      37 &      10 & 12.98 &  0.12 &  \\
$ 0.07903$ & \nodata & 1393.76 & 1503.48 & 1504.36 &     159 &      20 & 13.31 &  0.06 & 257 \\
 & $   12.3$ & 1402.77 & 1513.20 & 1514.09 & $<     37$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
$ 0.08109$ & \nodata & 1393.76 & 1506.63 & 1506.92 &      36 &      10 & 12.68 &  0.12 & 307 \\
 & $    3.7$ & 1402.77 & 1516.37 & 1516.66 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.08147$ & \nodata & 1393.76 & 1507.10 & 1507.52 & $<     25$ & \nodata & $< 12.44$  & \nodata & 161 \\
 & $   -2.2$ & 1402.77 & 1516.84 & 1517.27 &      72 &      13 & 13.26 &  0.08 &  \\
$ 0.08329$ & \nodata & 1393.76 & 1509.68 & 1509.98 & $<     20$ & \nodata & $< 12.36$  & \nodata & 177 \\
 & $    3.2$ & 1402.77 & 1519.45 & 1519.74 &      40 &      13 & 13.00 &  0.14 &  \\
$ 0.08765$ & \nodata & 1393.76 & 1515.71 & 1516.08 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 161 \\
 & $   -5.4$ & 1402.77 & 1525.51 & 1525.89 &      60 &      11 & 13.20 &  0.08 &  \\
$ 0.08821$ & \nodata & 1393.76 & 1516.00 & 1517.04 & $<     44$ & \nodata & $< 12.71$  & \nodata & 129 \\
 & $  -20.0$ & 1402.77 & 1525.80 & 1526.85 &     578 &      15 & $> 14.46$  & \nodata &  \\
$ 0.08846$ & \nodata & 1393.76 & 1516.84 & 1517.27 &      72 &      13 & 12.96 &  0.08 & 449 \\
 & $  -28.7$ & 1402.77 & 1526.65 & 1527.08 &      75 &      12 & $> 13.56$  & \nodata &  \\
$ 0.09030$ & \nodata & 1393.76 & 1519.45 & 1519.74 &      40 &      12 & 12.70 &  0.14 & 273 \\
 & $  -12.3$ & 1402.77 & 1529.28 & 1529.57 & $<     22$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 0.09163$ & \nodata & 1393.76 & 1521.26 & 1521.82 & $<     32$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 145 \\
 & $   13.9$ & 1402.77 & 1531.10 & 1531.66 &     143 &      14 & 13.62 &  0.05 &  \\
$ 0.09276$ & \nodata & 1393.76 & 1522.88 & 1523.22 & $<     24$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata & 161 \\
 & $    0.3$ & 1402.77 & 1532.73 & 1533.07 &      59 &      13 & 13.19 &  0.10 &  \\
$ 0.09375$ & \nodata & 1393.76 & 1524.14 & 1524.94 & $<     34$ & \nodata & $< 12.59$  & \nodata & 129 \\
 & $   27.2$ & 1402.77 & 1533.99 & 1534.80 &     400 &      20 & $> 14.24$  & \nodata &  \\
$ 0.09466$ & \nodata & 1393.76 & 1525.51 & 1525.89 &      60 &      11 & 12.90 &  0.08 & 273 \\
 & $  -12.7$ & 1402.77 & 1535.38 & 1535.76 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.09517$ & \nodata & 1393.76 & 1525.80 & 1526.85 &     574 &      15 & $> 14.16$  & \nodata & 289 \\
 & $   -6.1$ & 1402.77 & 1535.67 & 1536.73 & $<     49$ & \nodata & $< 13.33$\tablenotemark{a} & \nodata &  \\
$ 0.09702$ & \nodata & 1393.76 & 1528.77 & 1529.38 & $<     31$ & \nodata & $< 12.55$  & \nodata & 145 \\
 & $   16.2$ & 1402.77 & 1538.66 & 1539.27 &     319 &      13 & $> 14.25$  & \nodata &  \\
$ 0.09875$ & \nodata & 1393.76 & 1531.10 & 1531.66 &     142 &      14 & 13.32 &  0.05 & 275 \\
 & $   19.3$ & 1402.77 & 1541.00 & 1541.57 & $<     29$ & \nodata & $< 12.82$  & \nodata &  \\
$ 0.09983$ & \nodata & 1393.76 & 1532.73 & 1533.07 &      58 &      13 & 12.89 &  0.10 & 305 \\
 & $   -4.3$ & 1402.77 & 1542.64 & 1542.99 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.10092$ & \nodata & 1393.76 & 1533.99 & 1534.80 &     398 &      20 & $> 13.94$  & \nodata & 289 \\
 & $   -1.4$ & 1402.77 & 1543.92 & 1544.73 & $<     36$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.10293$ & \nodata & 1393.76 & 1536.96 & 1537.44 & $<     30$ & \nodata & $< 12.53$  & \nodata & 161 \\
 & $   -3.8$ & 1402.77 & 1546.90 & 1547.38 &      65 &      14 & 13.24 &  0.09 &  \\
$ 0.10344$ & \nodata & 1393.76 & 1537.44 & 1538.38 & $<     40$ & \nodata & $< 12.66$  & \nodata & 161 \\
 & $    6.5$ & 1402.77 & 1547.38 & 1548.33 &     294 &      19 & 13.96 &  0.03 &  \\
$ 0.10418$ & \nodata & 1393.76 & 1538.66 & 1539.27 &     317 &      13 & $> 13.94$  & \nodata & 289 \\
 & $   -6.1$ & 1402.77 & 1548.61 & 1549.23 & $<     39$ & \nodata & $< 12.95$  & \nodata &  \\
$ 0.10483$ & \nodata & 1393.76 & 1539.68 & 1539.98 & $<     22$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata & 161 \\
 & $   -4.4$ & 1402.77 & 1549.64 & 1549.94 &      54 &      15 & 13.18 &  0.13 &  \\
$ 0.10541$ & \nodata & 1393.76 & 1540.23 & 1540.91 & $<     32$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 129 \\
 & $  -21.0$ & 1402.77 & 1550.19 & 1550.87 &     161 &      21 & 13.67 &  0.07 &  \\
$ 0.10890$ & \nodata & 1393.76 & 1545.41 & 1545.74 & $<     23$ & \nodata & $< 12.42$  & \nodata & 161 \\
 & $    7.3$ & 1402.77 & 1555.41 & 1555.74 &      42 &      12 & 13.03 &  0.12 &  \\
$ 0.11005$ & \nodata & 1393.76 & 1546.90 & 1547.38 &      65 &      14 & 12.94 &  0.09 & 257 \\
 & $   10.3$ & 1402.77 & 1556.91 & 1557.39 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.11061$ & \nodata & 1393.76 & 1547.38 & 1548.33 &     292 &      19 & 13.66 &  0.03 & 273 \\
 & $  -14.7$ & 1402.77 & 1557.39 & 1558.34 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.11196$ & \nodata & 1393.76 & 1549.64 & 1549.94 &      53 &      15 & 12.88 &  0.13 & 289 \\
 & $    0.4$ & 1402.77 & 1559.67 & 1559.97 & $<     22$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 0.11250$ & \nodata & 1393.76 & 1550.04 & 1551.27 &     140 &      29 & 13.33 &  0.08 & 385 \\
 & $   29.6$ & 1402.77 & 1560.07 & 1561.31 &     617 &      18 & $> 14.45$  & \nodata &  \\
$ 0.11395$ & \nodata & 1393.76 & 1552.39 & 1552.91 & $<     35$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata & 129 \\
 & $   14.4$ & 1402.77 & 1562.43 & 1562.95 &     104 &      14 & 13.44 &  0.07 &  \\
$ 0.11445$ & \nodata & 1393.76 & 1552.86 & 1553.56 & $<     39$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata & 145 \\
 & $  -12.5$ & 1402.77 & 1562.90 & 1563.60 &     223 &      16 & 13.84 &  0.04 &  \\
$ 0.11609$ & \nodata & 1393.76 & 1555.41 & 1555.74 &      42 &      12 & 12.73 &  0.12 & 289 \\
 & $   -5.8$ & 1402.77 & 1565.47 & 1565.80 & $<     35$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.11794$ & \nodata & 1393.76 & 1558.03 & 1558.26 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 177 \\
 & $    0.8$ & 1402.77 & 1568.11 & 1568.34 &      40 &      13 & $< 12.85$  & \nodata &  \\
$ 0.11824$ & \nodata & 1393.76 & 1558.21 & 1558.80 & $<     31$ & \nodata & $< 12.53$  & \nodata & 129 \\
 & $  -12.2$ & 1402.77 & 1568.29 & 1568.88 &     227 &      18 & 13.92 &  0.06 &  \\
$ 0.11981$ & \nodata & 1393.76 & 1560.07 & 1561.31 &     613 &      18 & $> 14.15$  & \nodata & 353 \\
 & $    0.9$ & 1402.77 & 1570.16 & 1571.41 & $<     51$ & \nodata & $< 13.08$  & \nodata &  \\
$ 0.12121$ & \nodata & 1393.76 & 1562.43 & 1562.95 &     103 &      14 & 13.14 &  0.07 & 309 \\
 & $   -7.1$ & 1402.77 & 1572.54 & 1573.06 & $<     31$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.12161$ & \nodata & 1393.76 & 1562.90 & 1563.60 &     222 &      16 & 13.54 &  0.04 & 293 \\
 & $    9.9$ & 1402.77 & 1573.01 & 1573.72 & $<     36$ & \nodata & $< 12.90$  & \nodata &  \\
$ 0.12518$ & \nodata & 1393.76 & 1568.11 & 1568.34 &      40 &      13 & $< 12.55$  & \nodata & 293 \\
 & $    4.0$ & 1402.77 & 1578.25 & 1578.49 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.12543$ & \nodata & 1393.76 & 1568.29 & 1568.88 &     225 &      18 & 13.62 &  0.06 & 277 \\
 & $  -11.2$ & 1402.77 & 1578.44 & 1579.03 & $<     34$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.13331$ & \nodata & 1393.76 & 1579.42 & 1579.79 & $<     36$ & \nodata & $< 12.94$  & \nodata & 165 \\
 & $    9.8$ & 1402.77 & 1589.64 & 1590.01 &      52 &      13 & 13.17 &  0.11 &  \\
$ 0.13539$ & \nodata & 1393.76 & 1582.08 & 1582.76 & $<     52$ & \nodata & $< 12.80$  & \nodata & 133 \\
 & $  -12.8$ & 1402.77 & 1592.32 & 1593.00 &     169 &      17 & 13.75 &  0.05 &  \\
$ 0.14080$ & \nodata & 1393.76 & 1589.54 & 1590.90 & $<     51$ & \nodata & $< 12.79$  & \nodata & 133 \\
 & $   34.7$ & 1402.77 & 1599.82 & 1601.19 &     851 &      30 & $> 14.63$  & \nodata &  \\
$ 0.14268$ & \nodata & 1393.76 & 1592.32 & 1593.00 &     168 &      17 & 13.45 &  0.05 & 311 \\
 & $    6.2$ & 1402.77 & 1602.62 & 1603.30 & $<     44$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.14464$ & \nodata & 1393.76 & 1595.04 & 1595.93 & $<     43$ & \nodata & $< 12.68$  & \nodata & 133 \\
 & $   13.7$ & 1402.77 & 1605.35 & 1606.25 &     433 &      18 & $> 14.37$  & \nodata &  \\
$ 0.14627$ & \nodata & 1393.76 & 1597.19 & 1598.27 & $<     51$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata & 149 \\
 & $   44.9$ & 1402.77 & 1607.52 & 1608.61 &     383 &      19 & $> 14.23$  & \nodata &  \\
$ 0.14831$ & \nodata & 1393.76 & 1599.82 & 1601.19 &     846 &      30 & $> 14.32$  & \nodata & 261 \\
 & $   18.7$ & 1402.77 & 1610.16 & 1611.55 & $<     53$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.14990$ & \nodata & 1393.76 & 1602.43 & 1602.84 & $<     35$ & \nodata & $< 12.61$  & \nodata & 148 \\
 & $  -10.1$ & 1402.77 & 1612.79 & 1613.21 &      67 &      14 & 13.28 &  0.09 &  \\
$ 0.15210$ & \nodata & 1393.76 & 1605.35 & 1606.25 &     431 &      18 & $> 14.07$  & \nodata & 293 \\
 & $   -9.4$ & 1402.77 & 1615.74 & 1616.64 & $<     49$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.15386$ & \nodata & 1393.76 & 1607.52 & 1608.61 &     381 &      19 & $> 13.93$  & \nodata & 277 \\
 & $  -41.7$ & 1402.77 & 1617.92 & 1619.02 & $<     66$ & \nodata & $< 13.46$\tablenotemark{a} & \nodata &  \\
$ 0.15730$ & \nodata & 1393.76 & 1612.79 & 1613.21 &      66 &      13 & 12.97 &  0.09 & 343 \\
 & $  -13.3$ & 1402.77 & 1623.23 & 1623.64 & $<     29$ & \nodata & $< 12.84$  & \nodata &  \\
$ 0.15772$ & \nodata & 1393.76 & 1613.16 & 1613.78 & $<     36$ & \nodata & $< 12.61$  & \nodata & 149 \\
 & $  -18.1$ & 1402.77 & 1623.59 & 1624.22 &     149 &      16 & 13.64 &  0.05 &  \\
$ 0.16156$ & \nodata & 1393.76 & 1618.64 & 1619.30 & $<     48$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 181 \\
 & $    6.5$ & 1402.77 & 1629.11 & 1629.77 &     347 &      13 & $> 14.31$  & \nodata &  \\
$ 0.16514$ & \nodata & 1393.76 & 1623.59 & 1624.22 &     148 &      16 & 13.34 &  0.05 & 373 \\
 & $    6.9$ & 1402.77 & 1634.09 & 1634.72 & $<     46$ & \nodata & $< 14.77$  & \nodata &  \\
$ 0.16909$ & \nodata & 1393.76 & 1629.11 & 1629.77 &     345 &      13 & $> 14.01$  & \nodata & 309 \\
 & $   -4.6$ & 1402.77 & 1639.64 & 1640.31 & $<     35$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.17245$ & \nodata & 1393.76 & 1633.82 & 1634.60 & $<     37$ & \nodata & $< 12.64$  & \nodata & 133 \\
 & $   18.6$ & 1402.77 & 1644.38 & 1645.18 &     331 &      13 & $> 14.16$  & \nodata &  \\
$ 0.17735$ & \nodata & 1393.76 & 1640.74 & 1641.07 & $<     24$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 165 \\
 & $   -3.7$ & 1402.77 & 1651.35 & 1651.69 &      36 &      11 & 12.99 &  0.12 &  \\
$ 0.18012$ & \nodata & 1393.76 & 1644.38 & 1645.83 &     320 &      19 & $> 13.85$  & \nodata & 389 \\
 & $   38.7$ & 1402.77 & 1655.02 & 1656.48 &     716 &      18 & $> 14.54$  & \nodata &  \\
$ 0.18347$ & \nodata & 1393.76 & 1645.74 & 1652.38 & $<     91$ & \nodata & 13.26 &  0.13 & 132 \\
 & $ -176.8$ & 1402.77 & 1656.39 & 1663.07 &    2350 &      32 & 14.89 &  0.01 &  \\
$ 0.18602$ & \nodata & 1393.76 & 1652.29 & 1653.39 & $<     37$ & \nodata & $< 13.53$  & \nodata & 132 \\
 & $  -32.0$ & 1402.77 & 1662.98 & 1664.08 &     122 &      12 & 13.47 &  0.05 &  \\
$ 0.18791$ & \nodata & 1393.76 & 1655.02 & 1656.48 &     711 &      18 & $> 14.24$  & \nodata & 405 \\
 & $   36.3$ & 1402.77 & 1665.73 & 1667.19 &     337 &      13 & $> 14.20$  & \nodata &  \\
$ 0.18892$ & \nodata & 1393.76 & 1656.66 & 1657.49 &     321 &      13 & 13.70 &  0.02 & 421 \\
 & $    2.7$ & 1402.77 & 1667.37 & 1668.21 &     386 &       9 & $> 14.33$  & \nodata &  \\
$ 0.19043$ & \nodata & 1393.76 & 1656.39 & 1663.07 &    2335 &      32 & 14.59 &  0.01 & 389 \\
 & $  -87.4$ & 1402.77 & 1667.10 & 1673.82 &    1004 &      42 & $> 14.34$\tablenotemark{a} & \nodata &  \\
$ 0.19356$ & \nodata & 1393.76 & 1662.98 & 1664.08 &     121 &      12 & 13.17 &  0.05 & 293 \\
 & $   -3.6$ & 1402.77 & 1673.73 & 1674.85 & $<     40$ & \nodata & $< 12.96$  & \nodata &  \\
$ 0.19575$ & \nodata & 1393.76 & 1666.23 & 1667.19 &     322 &      10 & $> 13.89$  & \nodata & 276 \\
 & $   22.9$ & 1402.77 & 1677.00 & 1677.98 & $<     32$ & \nodata & $< 12.86$  & \nodata &  \\
$ 0.19662$ & \nodata & 1393.76 & 1667.37 & 1668.21 &     383 &       9 & $> 14.03$  & \nodata & 293 \\
 & $    4.8$ & 1402.77 & 1678.16 & 1679.00 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.19849$ & \nodata & 1393.76 & 1669.47 & 1670.95 &     607 &      16 & $> 14.13$  & \nodata & 285 \\
 & $  -26.5$ & 1402.77 & 1680.26 & 1681.76 & $<     38$ & \nodata & $< 12.93$  & \nodata &  \\
$ 0.20097$ & \nodata & 1393.76 & 1673.68 & 1673.97 & $<     21$ & \nodata & $< 12.39$  & \nodata & 175 \\
 & $   -3.9$ & 1402.77 & 1684.51 & 1684.80 &      29 &       8 & 12.91 &  0.12 &  \\
$ 0.20148$ & \nodata & 1393.76 & 1674.35 & 1674.72 & $<     23$ & \nodata & $< 12.40$  & \nodata & 172 \\
 & $   -4.1$ & 1402.77 & 1685.18 & 1685.56 &      36 &      10 & 12.97 &  0.12 &  \\
$ 0.20377$ & \nodata & 1393.76 & 1677.56 & 1677.94 & $<     20$ & \nodata & $< 12.35$  & \nodata & 173 \\
 & $   -1.9$ & 1402.77 & 1688.42 & 1688.80 &      70 &      13 & 13.32 &  0.08 &  \\
$ 0.20474$ & \nodata & 1393.76 & 1678.79 & 1679.53 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 173 \\
 & $    6.5$ & 1402.77 & 1689.65 & 1690.39 &     145 &      17 & 13.66 &  0.07 &  \\
$ 0.20770$ & \nodata & 1393.76 & 1683.01 & 1683.44 & $<     21$ & \nodata & $< 12.38$  & \nodata & 173 \\
 & $   -4.3$ & 1402.77 & 1693.89 & 1694.33 &      96 &      17 & 13.48 &  0.10 &  \\
$ 0.20893$ & \nodata & 1393.76 & 1683.98 & 1685.67 &      76 &      21 & 13.02 &  0.10 & 396 \\
 & $  -22.8$ & 1402.77 & 1694.88 & 1696.57 &     672 &      29 & 14.36 &  0.03 &  \\
$ 0.20893$ & \nodata & 1393.76 & 1683.98 & 1685.67 &      76 &      21 & 13.02 &  0.10 & 396 \\
 & $  -22.8$ & 1402.77 & 1694.88 & 1696.57 &     672 &      29 & 14.36 &  0.03 &  \\
$ 0.21140$ & \nodata & 1393.76 & 1688.20 & 1688.51 & $<     25$ & \nodata & $< 12.45$  & \nodata & 173 \\
 & $  -10.0$ & 1402.77 & 1699.12 & 1699.43 &      46 &      12 & 13.08 &  0.12 &  \\
$ 0.21155$ & \nodata & 1393.76 & 1688.42 & 1688.83 &      74 &      14 & 13.04 &  0.08 & 511 \\
 & $    4.2$ & 1402.77 & 1699.34 & 1699.76 &      60 &      14 & 13.23 &  0.10 &  \\
$ 0.21255$ & \nodata & 1393.76 & 1689.61 & 1690.39 &     144 &      17 & 13.36 &  0.07 & 493 \\
 & $    5.1$ & 1402.77 & 1700.54 & 1701.32 &     107 &      18 & 13.45 &  0.08 &  \\
$ 0.21314$ & \nodata & 1393.76 & 1690.50 & 1691.14 & $<      0$ & \nodata & $>  0.00$  & \nodata & 173 \\
 & $    6.9$ & 1402.77 & 1701.44 & 1702.07 &     237 &      14 & $> 14.05$  & \nodata &  \\
$ 0.21550$ & \nodata & 1393.76 & 1693.89 & 1694.33 &      95 &      17 & 13.18 &  0.10 & 301 \\
 & $    0.5$ & 1402.77 & 1704.85 & 1705.29 & $<     30$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.21666$ & \nodata & 1393.76 & 1694.88 & 1696.57 &     668 &      28 & 14.06 &  0.03 & 301 \\
 & $   -7.1$ & 1402.77 & 1705.84 & 1707.54 & $<     59$ & \nodata & $< 13.14$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1718+481 ($\zem=1.084$)} \\[1ex]
\hline
$ 0.11060$ & \nodata & 1393.76 & 1547.29 & 1548.50 &     826 &      13 & 14.24 &  0.02 & 416 \\
 & $   -0.5$ & 1402.77 & 1557.30 & 1558.52 &     270 &      22 & 14.00 &  0.03 &  \\
$ 0.11116$ & \nodata & 1393.76 & 1540.69 & 1557.57 &    8921 &      58 & 15.20 &  0.00 & 448 \\
 & $ -229.2$ & 1402.77 & 1550.65 & 1567.64 &    5425 &      74 & $> 15.30$  & \nodata &  \\
$ 0.11228$ & \nodata & 1393.76 & 1549.56 & 1550.82 &     775 &      14 & 14.16 &  0.01 & 384 \\
 & $  -14.4$ & 1402.77 & 1559.58 & 1560.85 &     303 &      22 & 14.07 &  0.03 &  \\
$ 0.11337$ & \nodata & 1393.76 & 1551.08 & 1552.45 &     737 &      17 & 14.09 &  0.02 & 480 \\
 & $   -0.9$ & 1402.77 & 1561.11 & 1562.49 &     349 &      23 & 14.14 &  0.03 &  \\
$ 0.11490$ & \nodata & 1393.76 & 1553.18 & 1554.55 &     820 &      16 & 14.17 &  0.01 & 416 \\
 & $   -9.7$ & 1402.77 & 1563.23 & 1564.60 &     344 &      23 & $> 14.22$  & \nodata &  \\
$ 0.11644$ & \nodata & 1393.76 & 1554.86 & 1557.23 &     957 &      26 & 14.22 &  0.02 & 448 \\
 & $   66.5$ & 1402.77 & 1564.92 & 1567.30 &     561 &      30 & $> 14.36$  & \nodata &  \\
$ 0.11778$ & \nodata & 1393.76 & 1557.30 & 1558.52 &     268 &      22 & 13.70 &  0.03 & 288 \\
 & $   -9.8$ & 1402.77 & 1567.38 & 1568.60 & $<     51$ & \nodata & $< 13.06$  & \nodata &  \\
$ 0.11849$ & \nodata & 1393.76 & 1558.31 & 1559.47 &     258 &      21 & 13.68 &  0.03 & 256 \\
 & $  -27.4$ & 1402.77 & 1568.39 & 1569.56 & $<     51$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata &  \\
$ 0.11942$ & \nodata & 1393.76 & 1559.58 & 1560.91 &     299 &      22 & 13.77 &  0.03 & 384 \\
 & $   13.4$ & 1402.77 & 1569.67 & 1571.01 &     353 &      23 & 14.24 &  0.03 &  \\
$ 0.12056$ & \nodata & 1393.76 & 1561.11 & 1562.49 &     347 &      22 & 13.84 &  0.03 & 288 \\
 & $   -9.4$ & 1402.77 & 1571.21 & 1572.59 & $<     55$ & \nodata & $< 13.08$  & \nodata &  \\
$ 0.12208$ & \nodata & 1393.76 & 1563.23 & 1564.60 &     342 &      23 & $> 13.92$  & \nodata & 256 \\
 & $  -12.1$ & 1402.77 & 1573.34 & 1574.72 & $<     55$ & \nodata & $< 13.38$\tablenotemark{a} & \nodata &  \\
$ 0.12390$ & \nodata & 1393.76 & 1564.80 & 1567.30 &     557 &      31 & $> 14.05$  & \nodata & 448 \\
 & $ -168.7$ & 1402.77 & 1574.92 & 1577.44 &     421 &      34 & 14.25 &  0.03 &  \\
$ 0.12671$ & \nodata & 1393.76 & 1569.68 & 1571.01 &     351 &      22 & 13.93 &  0.03 & 288 \\
 & $   -6.4$ & 1402.77 & 1579.84 & 1581.17 & $<     54$ & \nodata & $< 13.09$  & \nodata &  \\
$ 0.12874$ & \nodata & 1393.76 & 1572.42 & 1573.74 & $<     53$ & \nodata & $< 12.78$  & \nodata & 128 \\
 & $  -19.4$ & 1402.77 & 1582.59 & 1583.92 &     392 &      23 & $> 14.30$  & \nodata &  \\
$ 0.13047$ & \nodata & 1393.76 & 1574.92 & 1576.35 &     405 &      23 & 13.94 &  0.03 & 256 \\
 & $   20.5$ & 1402.77 & 1585.11 & 1586.55 & $<     57$ & \nodata & $< 13.11$  & \nodata &  \\
$ 0.13597$ & \nodata & 1393.76 & 1582.59 & 1583.92 &     389 &      23 & $> 14.00$  & \nodata & 256 \\
 & $  -56.5$ & 1402.77 & 1592.83 & 1594.16 & $<     42$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.32346$ & \nodata & 1393.76 & 1844.14 & 1845.25 & $<    204$ & \nodata & $< 13.78$  & \nodata & 128 \\
 & $   22.4$ & 1402.77 & 1856.07 & 1857.19 &     533 &      62 & $> 14.07$\tablenotemark{a} & \nodata &  \\
$ 0.33212$ & \nodata & 1393.76 & 1856.07 & 1857.19 &     530 &      62 & $> 13.77$\tablenotemark{a} & \nodata & 290 \\
 & $    1.0$ & 1402.77 & 1868.07 & 1869.20 & $<    113$ & \nodata & $< 13.52$  & \nodata &  \\
$ 0.35452$ & \nodata & 1393.76 & 1887.47 & 1888.05 & $<     71$ & \nodata & $< 12.93$  & \nodata & 128 \\
 & $  -21.1$ & 1402.77 & 1899.68 & 1900.27 &     153 &      41 & $> 13.52$\tablenotemark{a} & \nodata &  \\
$ 0.35815$ & \nodata & 1393.76 & 1892.81 & 1893.49 & $<     98$ & \nodata & $< 13.33$\tablenotemark{a} & \nodata & 128 \\
 & $   34.1$ & 1402.77 & 1905.05 & 1905.74 &     178 &      38 & 13.75 &  0.13 &  \\
$ 0.36319$ & \nodata & 1393.76 & 1899.68 & 1900.27 &     152 &      41 & $> 13.22$\tablenotemark{a} & \nodata & 288 \\
 & $    6.6$ & 1402.77 & 1911.96 & 1912.56 & $<     86$ & \nodata & $< 13.37$  & \nodata &  \\
$ 0.36408$ & \nodata & 1393.76 & 1900.89 & 1901.39 & $<     70$ & \nodata & $< 12.98$  & \nodata & 160 \\
 & $   -6.6$ & 1402.77 & 1913.19 & 1913.69 &     140 &      40 & $< 13.67$  & \nodata &  \\
$ 0.36709$ & \nodata & 1393.76 & 1905.05 & 1905.74 &     177 &      38 & 13.45 &  0.13 & 256 \\
 & $  -22.6$ & 1402.77 & 1917.37 & 1918.06 & $<     83$ & \nodata & $< 13.30$  & \nodata &  \\
$ 0.36939$ & \nodata & 1393.76 & 1908.17 & 1908.86 & $<     83$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata & 160 \\
 & $   -6.5$ & 1402.77 & 1920.52 & 1921.21 &     115 &      36 & $> 13.40$\tablenotemark{a} & \nodata &  \\
$ 0.37154$ & \nodata & 1393.76 & 1911.26 & 1911.88 & $<     88$ & \nodata & $< 13.15$  & \nodata & 160 \\
 & $   -4.1$ & 1402.77 & 1923.62 & 1924.25 &     129 &      32 & $< 13.57$  & \nodata &  \\
$ 0.37290$ & \nodata & 1393.76 & 1913.19 & 1913.98 & $<    100$ & \nodata & $< 13.39$  & \nodata & 194 \\
 & $   28.4$ & 1402.77 & 1925.56 & 1926.36 &     139 &      38 & $< 13.62$  & \nodata &  \\
$ 0.37562$ & \nodata & 1393.76 & 1916.86 & 1917.67 & $<     90$ & \nodata & $< 13.04$  & \nodata & 160 \\
 & $   -1.9$ & 1402.77 & 1929.25 & 1930.07 &     278 &      43 & $> 13.78$\tablenotemark{a} & \nodata &  \\
$ 0.37821$ & \nodata & 1393.76 & 1920.52 & 1921.21 &     114 &      35 & $> 13.10$\tablenotemark{a} & \nodata & 256 \\
 & $   12.1$ & 1402.77 & 1932.94 & 1933.63 & $<     82$ & \nodata & $< 13.37$  & \nodata &  \\
$ 0.37859$ & \nodata & 1393.76 & 1921.12 & 1921.90 & $<     75$ & \nodata & $< 12.97$  & \nodata & 130 \\
 & $   11.5$ & 1402.77 & 1933.54 & 1934.33 &     276 &      42 & $> 13.78$\tablenotemark{a} & \nodata &  \\
$ 0.38039$ & \nodata & 1393.76 & 1923.62 & 1924.25 &     128 &      32 & $< 13.27$  & \nodata & 258 \\
 & $   30.9$ & 1402.77 & 1936.06 & 1936.70 & $<     68$ & \nodata & $< 13.23$  & \nodata &  \\
$ 0.38191$ & \nodata & 1393.76 & 1925.73 & 1926.36 &     155 &      34 & $< 13.31$  & \nodata & 256 \\
 & $  -19.3$ & 1402.77 & 1938.18 & 1938.82 & $<     62$ & \nodata & $< 13.43$\tablenotemark{a} & \nodata &  \\
$ 0.38451$ & \nodata & 1393.76 & 1929.25 & 1930.07 &     276 &      42 & $> 13.48$\tablenotemark{a} & \nodata & 290 \\
 & $   -1.7$ & 1402.77 & 1941.73 & 1942.56 & $<     70$ & \nodata & $< 13.26$  & \nodata &  \\
$ 0.38756$ & \nodata & 1393.76 & 1933.54 & 1934.33 &     274 &      42 & $> 13.48$\tablenotemark{a} & \nodata & 256 \\
 & $   20.9$ & 1402.77 & 1946.05 & 1946.85 & $<     80$ & \nodata & $< 13.28$  & \nodata &  \\
$ 0.38852$ & \nodata & 1393.76 & 1934.72 & 1936.08 & $<    101$ & \nodata & $< 13.08$  & \nodata & 128 \\
 & $   18.6$ & 1402.77 & 1947.23 & 1948.60 &     607 &      50 & $> 14.12$\tablenotemark{a} & \nodata &  \\
$ 0.39226$ & \nodata & 1393.76 & 1940.04 & 1941.02 & $<     75$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata & 128 \\
 & $   12.2$ & 1402.77 & 1952.58 & 1953.57 &     181 &      44 & $< 13.74$  & \nodata &  \\
$ 0.39759$ & \nodata & 1393.76 & 1947.23 & 1948.60 &     603 &      50 & $> 13.82$\tablenotemark{a} & \nodata & 288 \\
 & $    4.9$ & 1402.77 & 1959.83 & 1961.21 & $<     80$ & \nodata & $< 13.34$  & \nodata &  \\
$ 0.40004$ & \nodata & 1393.76 & 1950.77 & 1951.67 & $<     88$ & \nodata & $< 13.33$  & \nodata & 194 \\
 & $  -16.3$ & 1402.77 & 1963.39 & 1964.29 &     142 &      34 & 13.63 &  0.11 &  \\
$ 0.40132$ & \nodata & 1393.76 & 1952.58 & 1953.57 &     179 &      43 & $< 13.43$  & \nodata & 256 \\
 & $  -23.3$ & 1402.77 & 1965.21 & 1966.21 & $<     78$ & \nodata & $< 13.53$\tablenotemark{a} & \nodata &  \\
$ 0.40874$ & \nodata & 1393.76 & 1962.82 & 1963.66 & $<     64$ & \nodata & $< 12.91$  & \nodata & 128 \\
 & $  -31.4$ & 1402.77 & 1975.52 & 1976.36 &     208 &      29 & 13.87 &  0.08 &  \\
$ 0.40902$ & \nodata & 1393.76 & 1963.39 & 1964.29 &     141 &      33 & 13.33 &  0.11 & 352 \\
 & $   -7.3$ & 1402.77 & 1976.09 & 1977.00 & $<     60$ & \nodata & $< 13.20$  & \nodata &  \\
$ 0.41333$ & \nodata & 1393.76 & 1969.50 & 1970.11 & $<     63$ & \nodata & $< 12.87$  & \nodata & 160 \\
 & $   -7.8$ & 1402.77 & 1982.24 & 1982.86 &     115 &      25 & $> 13.40$\tablenotemark{a} & \nodata &  \\
$ 0.41502$ & \nodata & 1393.76 & 1971.91 & 1972.62 & $<     65$ & \nodata & $< 12.87$  & \nodata & 128 \\
 & $   12.8$ & 1402.77 & 1984.67 & 1985.38 &     160 &      30 & 13.78 &  0.11 &  \\
$ 0.41662$ & \nodata & 1393.76 & 1974.07 & 1974.94 & $<     67$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata & 128 \\
 & $   18.1$ & 1402.77 & 1986.84 & 1987.72 &     208 &      36 & 13.83 &  0.10 &  \\
$ 0.41770$ & \nodata & 1393.76 & 1975.52 & 1976.36 &     206 &      28 & 13.57 &  0.08 & 256 \\
 & $   21.3$ & 1402.77 & 1988.30 & 1989.14 & $<     71$ & \nodata & $< 13.50$\tablenotemark{a} & \nodata &  \\
$ 0.42243$ & \nodata & 1393.76 & 1982.24 & 1982.86 &     114 &      25 & $> 13.10$\tablenotemark{a} & \nodata & 288 \\
 & $   -0.2$ & 1402.77 & 1995.06 & 1995.68 & $<     50$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata &  \\
$ 0.42427$ & \nodata & 1393.76 & 1984.67 & 1985.84 &     160 &      38 & 13.49 &  0.11 & 448 \\
 & $   44.9$ & 1402.77 & 1997.51 & 1998.69 &     179 &      32 & 13.72 &  0.09 &  \\
$ 0.42587$ & \nodata & 1393.76 & 1986.84 & 1987.72 &     207 &      35 & 13.53 &  0.10 & 290 \\
 & $    6.6$ & 1402.77 & 1999.69 & 2000.58 & $<     57$ & \nodata & $< 13.12$  & \nodata &  \\
$ 0.42904$ & \nodata & 1393.76 & 1991.01 & 1992.31 & $<     82$ & \nodata & $< 13.04$  & \nodata & 128 \\
 & $  -25.1$ & 1402.77 & 2003.89 & 2005.20 &     468 &      38 & $> 14.31$  & \nodata &  \\
$ 0.43371$ & \nodata & 1393.76 & 1997.71 & 1998.76 &     177 &      30 & 13.42 &  0.08 & 416 \\
 & $    0.9$ & 1402.77 & 2010.63 & 2011.69 &     263 &      34 & $> 13.76$\tablenotemark{a} & \nodata &  \\
$ 0.43816$ & \nodata & 1393.76 & 2003.89 & 2005.20 &     465 &      37 & $> 14.01$  & \nodata & 256 \\
 & $   28.8$ & 1402.77 & 2016.85 & 2018.16 & $<     64$ & \nodata & $< 13.45$\tablenotemark{a} & \nodata &  \\
$ 0.44300$ & \nodata & 1393.76 & 2010.74 & 2011.69 &     258 &      32 & $> 13.45$\tablenotemark{a} & \nodata & 354 \\
 & $   -6.9$ & 1402.77 & 2023.74 & 2024.70 & $<     61$ & \nodata & $< 13.20$  & \nodata &  \\
$ 0.44674$ & \nodata & 1393.76 & 2016.01 & 2016.99 & $<     56$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata & 160 \\
 & $    6.3$ & 1402.77 & 2029.05 & 2030.04 &     171 &      31 & 13.73 &  0.10 &  \\
$ 0.44812$ & \nodata & 1393.76 & 2017.92 & 2018.58 & $<     45$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 160 \\
 & $   -9.7$ & 1402.77 & 2030.97 & 2031.63 &      86 &      24 & 13.38 &  0.13 &  \\
$ 0.44883$ & \nodata & 1393.76 & 2018.94 & 2019.56 & $<     42$ & \nodata & $< 12.71$  & \nodata & 128 \\
 & $  -14.4$ & 1402.77 & 2032.00 & 2032.63 &      97 &      23 & 13.48 &  0.12 &  \\
$ 0.44910$ & \nodata & 1393.76 & 2019.40 & 2020.29 & $<     51$ & \nodata & $< 12.77$  & \nodata & 128 \\
 & $   22.4$ & 1402.77 & 2032.46 & 2033.36 &     172 &      27 & $< 13.68$  & \nodata &  \\
$ 0.45345$ & \nodata & 1393.76 & 2025.28 & 2025.97 & $<     52$ & \nodata & $< 12.82$  & \nodata & 128 \\
 & $  -19.5$ & 1402.77 & 2038.38 & 2039.08 &     108 &      19 & 13.65 &  0.13 &  \\
$ 0.45613$ & \nodata & 1393.76 & 2029.05 & 2030.04 &     170 &      31 & 13.43 &  0.10 & 256 \\
 & $   18.4$ & 1402.77 & 2042.17 & 2043.17 & $<     50$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.45743$ & \nodata & 1393.76 & 2030.88 & 2031.64 &      85 &      26 & 13.08 &  0.13 & 416 \\
 & $   -3.1$ & 1402.77 & 2044.01 & 2044.78 &     142 &      24 & 13.65 &  0.09 &  \\
$ 0.45814$ & \nodata & 1393.76 & 2032.00 & 2032.63 &      97 &      23 & 13.18 &  0.12 & 354 \\
 & $   -0.2$ & 1402.77 & 2045.14 & 2045.77 & $<     44$ & \nodata & $< 13.04$  & \nodata &  \\
$ 0.45858$ & \nodata & 1393.76 & 2032.46 & 2033.36 &     171 &      27 & $< 13.37$  & \nodata & 258 \\
 & $  -11.0$ & 1402.77 & 2045.61 & 2046.51 & $<     52$ & \nodata & $< 13.07$  & \nodata &  \\
$ 0.46130$ & \nodata & 1393.76 & 2036.26 & 2037.12 & $<     47$ & \nodata & $< 12.75$  & \nodata & 160 \\
 & $   -7.9$ & 1402.77 & 2049.43 & 2050.30 &     177 &      26 & $> 13.59$\tablenotemark{a} & \nodata &  \\
$ 0.46281$ & \nodata & 1393.76 & 2038.38 & 2039.63 &     117 &      26 & 13.38 &  0.13 & 448 \\
 & $   39.4$ & 1402.77 & 2051.56 & 2052.82 &     131 &      19 & 13.57 &  0.06 &  \\
$ 0.46301$ & \nodata & 1393.76 & 2038.82 & 2039.48 & $<     38$ & \nodata & $< 12.66$  & \nodata & 128 \\
 & $   10.7$ & 1402.77 & 2052.01 & 2052.68 &      68 &      21 & 13.46 &  0.13 &  \\
$ 0.46694$ & \nodata & 1393.76 & 2044.01 & 2045.39 &     174 &      32 & 13.43 &  0.09 & 450 \\
 & $   40.4$ & 1402.77 & 2057.23 & 2058.62 &     145 &      20 & 13.62 &  0.06 &  \\
$ 0.46704$ & \nodata & 1393.76 & 2044.45 & 2045.32 &      87 &      26 & 13.15 &  0.13 & 384 \\
 & $   27.4$ & 1402.77 & 2057.68 & 2058.55 &     129 &      20 & 13.57 &  0.07 &  \\
$ 0.47025$ & \nodata & 1393.76 & 2048.77 & 2049.60 & $<     52$ & \nodata & $< 12.79$  & \nodata & 129 \\
 & $   10.1$ & 1402.77 & 2062.02 & 2062.86 &      84 &      20 & 13.34 &  0.11 &  \\
$ 0.47071$ & \nodata & 1393.76 & 2049.43 & 2050.30 &     175 &      26 & $> 13.29$\tablenotemark{a} & \nodata & 353 \\
 & $   -9.0$ & 1402.77 & 2062.68 & 2063.56 & $<     43$ & \nodata & $< 13.27$\tablenotemark{a} & \nodata &  \\
$ 0.47250$ & \nodata & 1393.76 & 2051.80 & 2052.82 &     120 &      17 & 13.24 &  0.06 & 321 \\
 & $   11.8$ & 1402.77 & 2065.07 & 2066.10 & $<     51$ & \nodata & $< 13.35$\tablenotemark{a} & \nodata &  \\
$ 0.47253$ & \nodata & 1393.76 & 2052.01 & 2052.68 &      68 &      21 & 13.16 &  0.13 & 289 \\
 & $    1.1$ & 1402.77 & 2065.28 & 2065.95 & $<     30$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.47394$ & \nodata & 1393.76 & 2053.52 & 2055.55 & $<     68$ & \nodata & $< 12.88$  & \nodata & 128 \\
 & $   36.2$ & 1402.77 & 2066.80 & 2068.84 &     821 &      21 & $> 14.65$  & \nodata &  \\
$ 0.47406$ & \nodata & 1393.76 & 2053.69 & 2055.54 & $<     48$ & \nodata & $< 12.73$  & \nodata & 128 \\
 & $   12.4$ & 1402.77 & 2066.97 & 2068.83 &     862 &      32 & $> 14.68$  & \nodata &  \\
$ 0.47600$ & \nodata & 1393.76 & 2056.71 & 2057.77 & $<     36$ & \nodata & $< 12.62$  & \nodata & 160 \\
 & $    5.9$ & 1402.77 & 2070.01 & 2071.08 &     126 &      18 & 13.59 &  0.06 &  \\
$ 0.47603$ & \nodata & 1393.76 & 2056.91 & 2057.65 & $<     30$ & \nodata & $< 12.54$  & \nodata & 160 \\
 & $    8.1$ & 1402.77 & 2070.22 & 2070.96 &     145 &      22 & 13.68 &  0.10 &  \\
$ 0.47665$ & \nodata & 1393.76 & 2057.55 & 2058.62 &     136 &      17 & 13.30 &  0.06 & 256 \\
 & $  -17.8$ & 1402.77 & 2070.86 & 2071.93 & $<     53$ & \nodata & $< 13.37$\tablenotemark{a} & \nodata &  \\
$ 0.47666$ & \nodata & 1393.76 & 2057.68 & 2058.55 &     129 &      19 & 13.27 &  0.07 & 288 \\
 & $   -4.8$ & 1402.77 & 2070.99 & 2071.87 & $<     48$ & \nodata & $< 13.32$\tablenotemark{a} & \nodata &  \\
$ 0.47981$ & \nodata & 1393.76 & 2062.02 & 2062.86 &      83 &      20 & 13.04 &  0.11 & 256 \\
 & $  -20.1$ & 1402.77 & 2075.35 & 2076.20 & $<     42$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata &  \\
$ 0.48366$ & \nodata & 1393.76 & 2066.97 & 2069.09 &     870 &      34 & $> 14.38$  & \nodata & 256 \\
 & $   87.0$ & 1402.77 & 2080.34 & 2082.48 & $<     62$ & \nodata & $< 13.16$  & \nodata &  \\
$ 0.48366$ & \nodata & 1393.76 & 2066.80 & 2069.09 &     833 &      22 & $> 14.36$  & \nodata & 256 \\
 & $   86.8$ & 1402.77 & 2080.17 & 2082.48 & $<     64$ & \nodata & $< 13.17$  & \nodata &  \\
$ 0.48401$ & \nodata & 1393.76 & 2068.26 & 2068.94 &     136 &      14 & 13.52 &  0.10 & 448 \\
 & $   39.0$ & 1402.77 & 2081.64 & 2082.32 &      81 &      17 & 13.36 &  0.10 &  \\
$ 0.48559$ & \nodata & 1393.76 & 2070.01 & 2071.37 &     118 &      20 & 13.27 &  0.07 & 384 \\
 & $   12.4$ & 1402.77 & 2083.40 & 2084.77 &     435 &      23 & $> 14.37$  & \nodata &  \\
$ 0.48565$ & \nodata & 1393.76 & 2070.09 & 2071.37 &     167 &      29 & 13.43 &  0.09 & 416 \\
 & $    0.6$ & 1402.77 & 2083.48 & 2084.77 &     437 &      23 & $> 14.37$  & \nodata &  \\
$ 0.48567$ & \nodata & 1393.76 & 2069.92 & 2071.56 &     183 &      33 & 13.47 &  0.09 & 416 \\
 & $    3.1$ & 1402.77 & 2083.30 & 2084.96 &     425 &      32 & $> 14.29$  & \nodata &  \\
$ 0.49379$ & \nodata & 1393.76 & 2081.55 & 2082.48 &      65 &      21 & 12.93 &  0.14 & 256 \\
 & $   27.5$ & 1402.77 & 2095.02 & 2095.95 & $<     77$ & \nodata & $< 13.53$\tablenotemark{a} & \nodata &  \\
$ 0.49381$ & \nodata & 1393.76 & 2081.64 & 2082.32 &      81 &      17 & 13.06 &  0.10 & 288 \\
 & $    4.9$ & 1402.77 & 2095.11 & 2095.79 & $<     67$ & \nodata & $< 13.47$\tablenotemark{a} & \nodata &  \\
$ 0.49456$ & \nodata & 1393.76 & 2082.70 & 2083.66 & $<     42$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata & 128 \\
 & $   20.1$ & 1402.77 & 2096.17 & 2097.13 &     259 &      20 & $> 14.08$  & \nodata &  \\
$ 0.49526$ & \nodata & 1393.76 & 2083.48 & 2084.77 &     435 &      23 & $> 14.07$  & \nodata & 416 \\
 & $   -8.1$ & 1402.77 & 2096.95 & 2098.26 &      86 &      23 & 13.37 &  0.11 &  \\
$ 0.49530$ & \nodata & 1393.76 & 2083.30 & 2084.96 &     423 &      31 & $> 13.99$  & \nodata & 384 \\
 & $  -39.5$ & 1402.77 & 2096.78 & 2098.45 &     141 &      26 & 13.61 &  0.08 &  \\
$ 0.49953$ & \nodata & 1393.76 & 2089.45 & 2090.40 & $<     65$ & \nodata & $< 12.89$  & \nodata & 160 \\
 & $   -6.1$ & 1402.77 & 2102.96 & 2103.93 &     189 &      18 & 13.81 &  0.05 &  \\
$ 0.50244$ & \nodata & 1393.76 & 2093.55 & 2095.12 & $<     99$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata & 129 \\
 & $   48.6$ & 1402.77 & 2107.09 & 2108.67 &     511 &      25 & $> 14.37$  & \nodata &  \\
$ 0.50433$ & \nodata & 1393.76 & 2096.17 & 2097.13 &     257 &      20 & $> 13.78$  & \nodata & 257 \\
 & $  -17.7$ & 1402.77 & 2109.73 & 2110.70 & $<     49$ & \nodata & $< 13.33$\tablenotemark{a} & \nodata &  \\
$ 0.50487$ & \nodata & 1393.76 & 2097.00 & 2098.17 &      77 &      22 & 13.03 &  0.12 & 449 \\
 & $   39.3$ & 1402.77 & 2110.56 & 2111.74 &      75 &      23 & 13.31 &  0.13 &  \\
$ 0.50920$ & \nodata & 1393.76 & 2102.96 & 2103.93 &     188 &      18 & 13.51 &  0.05 & 289 \\
 & $    0.7$ & 1402.77 & 2116.57 & 2117.53 & $<     40$ & \nodata & $< 12.99$  & \nodata &  \\
$ 0.51190$ & \nodata & 1393.76 & 2106.13 & 2107.48 & $<     46$ & \nodata & 13.05 &  0.13 & 129 \\
 & $  -56.0$ & 1402.77 & 2119.76 & 2121.11 &     354 &      19 & 14.12 &  0.04 &  \\
$ 0.51240$ & \nodata & 1393.76 & 2107.09 & 2108.67 &     508 &      25 & $> 14.07$  & \nodata & 257 \\
 & $  -66.3$ & 1402.77 & 2120.72 & 2122.31 & $<     44$ & \nodata & $< 13.01$  & \nodata &  \\
$ 0.51485$ & \nodata & 1393.76 & 2110.95 & 2111.74 &      74 &      19 & 12.99 &  0.11 & 289 \\
 & $    6.8$ & 1402.77 & 2124.60 & 2125.40 & $<     30$ & \nodata & $< 12.82$  & \nodata &  \\
$ 0.51664$ & \nodata & 1393.76 & 2113.33 & 2114.23 & $<     41$ & \nodata & $< 12.67$  & \nodata & 161 \\
 & $   -4.6$ & 1402.77 & 2127.00 & 2127.91 &      98 &      16 & 13.42 &  0.07 &  \\
$ 0.51992$ & \nodata & 1393.76 & 2118.07 & 2118.90 & $<     35$ & \nodata & $< 12.59$  & \nodata & 131 \\
 & $   17.6$ & 1402.77 & 2131.77 & 2132.60 &      66 &      17 & 13.24 &  0.11 &  \\
$ 0.52139$ & \nodata & 1393.76 & 2119.76 & 2121.11 &     352 &      19 & 13.82 &  0.04 & 257 \\
 & $  -10.5$ & 1402.77 & 2133.47 & 2134.83 & $<     44$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.52580$ & \nodata & 1393.76 & 2126.07 & 2127.12 & $<     35$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 161 \\
 & $    2.0$ & 1402.77 & 2139.83 & 2140.87 &     268 &      16 & $> 14.12$  & \nodata &  \\
$ 0.52643$ & \nodata & 1393.76 & 2127.00 & 2127.91 &      98 &      16 & 13.11 &  0.07 & 483 \\
 & $   -1.4$ & 1402.77 & 2140.76 & 2141.67 &      46 &      15 & 13.05 &  0.14 &  \\
$ 0.52984$ & \nodata & 1393.76 & 2131.77 & 2132.60 &      66 &      17 & 12.94 &  0.11 & 288 \\
 & $    4.2$ & 1402.77 & 2145.56 & 2146.40 & $<     28$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 0.53568$ & \nodata & 1393.76 & 2139.83 & 2140.87 &     266 &      16 & $> 13.82$  & \nodata & 257 \\
 & $  -19.0$ & 1402.77 & 2153.67 & 2154.72 & $<     34$ & \nodata & 13.14 &  0.13 &  \\
$ 0.54354$ & \nodata & 1393.76 & 2151.08 & 2151.57 & $<     23$ & \nodata & $< 12.40$  & \nodata & 161 \\
 & $    2.3$ & 1402.77 & 2164.99 & 2165.49 &      34 &      11 & 12.93 &  0.14 &  \\
$ 0.54403$ & \nodata & 1393.76 & 2151.64 & 2152.38 & $<     27$ & \nodata & $< 12.50$  & \nodata & 161 \\
 & $    6.5$ & 1402.77 & 2165.56 & 2166.30 &      78 &      13 & 13.31 &  0.07 &  \\
$ 0.54550$ & \nodata & 1393.76 & 2153.67 & 2154.41 &      57 &      14 & 12.89 &  0.10 & 259 \\
 & $   25.1$ & 1402.77 & 2167.60 & 2168.35 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 0.55145$ & \nodata & 1393.76 & 2161.54 & 2163.06 & $<     40$ & \nodata & $< 12.66$  & \nodata & 128 \\
 & $  -19.5$ & 1402.77 & 2175.52 & 2177.05 &     297 &      22 & 13.97 &  0.04 &  \\
$ 0.55354$ & \nodata & 1393.76 & 2164.99 & 2165.49 &      33 &      11 & 12.63 &  0.14 & 288 \\
 & $    0.6$ & 1402.77 & 2179.00 & 2179.50 & $<     27$ & \nodata & $< 13.07$\tablenotemark{a} & \nodata &  \\
$ 0.55405$ & \nodata & 1393.76 & 2165.56 & 2166.30 &      78 &      13 & 13.01 &  0.07 & 256 \\
 & $   28.9$ & 1402.77 & 2179.57 & 2180.32 & $<     33$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata &  \\
$ 0.55703$ & \nodata & 1393.76 & 2169.78 & 2170.35 & $<     23$ & \nodata & $< 12.41$  & \nodata & 129 \\
 & $  -14.4$ & 1402.77 & 2183.82 & 2184.39 &      44 &      14 & 13.07 &  0.13 &  \\
$ 0.56138$ & \nodata & 1393.76 & 2175.52 & 2177.05 &     295 &      21 & 13.67 &  0.04 & 289 \\
 & $   -9.8$ & 1402.77 & 2189.59 & 2191.13 & $<     39$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.56641$ & \nodata & 1393.76 & 2182.79 & 2183.57 & $<     34$ & \nodata & $< 12.59$  & \nodata & 161 \\
 & $   -2.7$ & 1402.77 & 2196.91 & 2197.70 &      79 &      14 & 13.33 &  0.08 &  \\
$ 0.56703$ & \nodata & 1393.76 & 2183.82 & 2184.39 &      43 &      14 & 12.77 &  0.13 & 321 \\
 & $   12.7$ & 1402.77 & 2197.94 & 2198.52 & $<     25$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.56916$ & \nodata & 1393.76 & 2186.61 & 2187.36 & $<     29$ & \nodata & $< 12.81$\tablenotemark{a} & \nodata & 161 \\
 & $   -6.6$ & 1402.77 & 2200.75 & 2201.51 &      49 &      15 & 13.08 &  0.14 &  \\
$ 0.57165$ & \nodata & 1393.76 & 2190.04 & 2190.97 & $<     30$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata & 161 \\
 & $   -2.5$ & 1402.77 & 2204.20 & 2205.14 &     208 &      16 & $> 13.95$  & \nodata &  \\
$ 0.57661$ & \nodata & 1393.76 & 2196.91 & 2198.32 &      78 &      18 & 13.04 &  0.09 & 385 \\
 & $   42.8$ & 1402.77 & 2211.12 & 2212.53 &     247 &      17 & 13.98 &  0.04 &  \\
$ 0.57928$ & \nodata & 1393.76 & 2200.75 & 2201.51 &      48 &      15 & 12.78 &  0.14 & 257 \\
 & $   11.3$ & 1402.77 & 2214.99 & 2215.75 & $<     24$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata &  \\
$ 0.58181$ & \nodata & 1393.76 & 2204.20 & 2205.14 &     207 &      16 & $> 13.64$  & \nodata & 257 \\
 & $  -17.4$ & 1402.77 & 2218.46 & 2219.40 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.58704$ & \nodata & 1393.76 & 2211.42 & 2212.53 &     242 &      14 & 13.67 &  0.04 & 273 \\
 & $  -10.5$ & 1402.77 & 2225.72 & 2226.85 & $<     34$ & \nodata & $< 13.17$\tablenotemark{a} & \nodata &  \\
$ 0.60357$ & \nodata & 1393.76 & 2234.77 & 2235.50 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 129 \\
 & $   18.3$ & 1402.77 & 2249.22 & 2249.96 &      55 &      14 & 13.13 &  0.11 &  \\
$ 0.60677$ & \nodata & 1393.76 & 2238.90 & 2239.96 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 177 \\
 & $    6.4$ & 1402.77 & 2253.38 & 2254.45 &     125 &      16 & 13.54 &  0.06 &  \\
$ 0.61090$ & \nodata & 1393.76 & 2244.61 & 2245.82 & $<     30$ & \nodata & $< 12.54$  & \nodata & 161 \\
 & $   -3.4$ & 1402.77 & 2259.13 & 2260.34 &     151 &      15 & 13.63 &  0.05 &  \\
$ 0.61333$ & \nodata & 1393.76 & 2247.76 & 2249.30 & $<     38$ & \nodata & $< 12.63$  & \nodata & 161 \\
 & $   -8.8$ & 1402.77 & 2262.30 & 2263.85 &     190 &      16 & 13.70 &  0.04 &  \\
$ 0.61404$ & \nodata & 1393.76 & 2249.22 & 2249.96 &      54 &      14 & 12.83 &  0.11 & 289 \\
 & $    7.8$ & 1402.77 & 2263.77 & 2264.51 & $<     24$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.61725$ & \nodata & 1393.76 & 2253.38 & 2255.01 &     131 &      20 & 13.26 &  0.06 & 385 \\
 & $   41.2$ & 1402.77 & 2267.95 & 2269.59 &     293 &      16 & 14.04 &  0.03 &  \\
$ 0.61838$ & \nodata & 1393.76 & 2255.08 & 2256.18 & $<     33$ & \nodata & $< 12.57$  & \nodata & 161 \\
 & $    0.9$ & 1402.77 & 2269.67 & 2270.78 &      93 &      14 & 13.37 &  0.07 &  \\
$ 0.62130$ & \nodata & 1393.76 & 2259.13 & 2260.34 &     150 &      15 & 13.33 &  0.05 & 256 \\
 & $   40.3$ & 1402.77 & 2273.74 & 2274.96 & $<     37$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.62319$ & \nodata & 1393.76 & 2261.24 & 2262.68 & $<     33$ & \nodata & $< 12.57$  & \nodata & 129 \\
 & $  -44.6$ & 1402.77 & 2275.86 & 2277.31 &     452 &      18 & $> 14.35$  & \nodata &  \\
$ 0.62372$ & \nodata & 1393.76 & 2262.30 & 2263.85 &     188 &      16 & 13.39 &  0.04 & 257 \\
 & $  -72.8$ & 1402.77 & 2276.93 & 2278.50 & $<     40$ & \nodata & $< 13.02$  & \nodata &  \\
$ 0.62561$ & \nodata & 1393.76 & 2265.08 & 2266.08 & $<     27$ & \nodata & $< 12.48$  & \nodata & 144 \\
 & $  -16.8$ & 1402.77 & 2279.73 & 2280.74 &      71 &      16 & 13.26 &  0.10 &  \\
$ 0.62794$ & \nodata & 1393.76 & 2268.29 & 2269.59 &     290 &      14 & 13.74 &  0.03 & 417 \\
 & $    5.6$ & 1402.77 & 2282.97 & 2284.27 &      90 &      17 & 13.37 &  0.08 &  \\
$ 0.62886$ & \nodata & 1393.76 & 2269.67 & 2270.78 &      92 &      14 & 13.07 &  0.07 & 482 \\
 & $   -4.8$ & 1402.77 & 2284.35 & 2285.47 &      47 &      15 & 13.08 &  0.13 &  \\
$ 0.63345$ & \nodata & 1393.76 & 2275.86 & 2277.31 &     449 &      17 & $> 14.05$  & \nodata & 256 \\
 & $  -10.4$ & 1402.77 & 2290.58 & 2292.04 & $<     32$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.63604$ & \nodata & 1393.76 & 2279.73 & 2280.74 &      71 &      16 & 12.96 &  0.10 & 257 \\
 & $  -16.3$ & 1402.77 & 2294.48 & 2295.49 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.63850$ & \nodata & 1393.76 & 2283.12 & 2284.17 &      85 &      15 & 13.05 &  0.08 & 256 \\
 & $   10.1$ & 1402.77 & 2297.89 & 2298.94 & $<     31$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
$ 0.63941$ & \nodata & 1393.76 & 2284.62 & 2285.32 &      39 &      12 & 12.69 &  0.13 & 256 \\
 & $   13.4$ & 1402.77 & 2299.39 & 2300.11 & $<     28$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 0.64051$ & \nodata & 1393.76 & 2285.44 & 2287.46 & $<     40$ & \nodata & $< 12.65$  & \nodata & 129 \\
 & $  -28.1$ & 1402.77 & 2300.23 & 2302.26 &     507 &      21 & $> 14.32$  & \nodata &  \\
$ 0.65096$ & \nodata & 1393.76 & 2300.23 & 2302.26 &     504 &      21 & $> 14.01$  & \nodata & 257 \\
 & $   54.8$ & 1402.77 & 2315.11 & 2317.15 & $<     36$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
$ 0.65577$ & \nodata & 1393.76 & 2307.20 & 2308.06 & $<     28$ & \nodata & $< 12.51$  & \nodata & 128 \\
 & $  -15.2$ & 1402.77 & 2322.12 & 2322.99 &      77 &      12 & 13.30 &  0.07 &  \\
$ 0.65912$ & \nodata & 1393.76 & 2311.87 & 2312.85 & $<     26$ & \nodata & $< 12.48$  & \nodata & 160 \\
 & $   -5.4$ & 1402.77 & 2326.83 & 2327.81 &     146 &      14 & 13.66 &  0.05 &  \\
$ 0.66233$ & \nodata & 1393.76 & 2316.33 & 2317.05 & $<     21$ & \nodata & $< 12.38$  & \nodata & 128 \\
 & $  -22.4$ & 1402.77 & 2331.32 & 2332.04 &      44 &      12 & 13.04 &  0.12 &  \\
$ 0.66640$ & \nodata & 1393.76 & 2322.12 & 2322.99 &      76 &      12 & 13.00 &  0.07 & 354 \\
 & $   -7.2$ & 1402.77 & 2337.14 & 2338.02 & $<     24$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.66982$ & \nodata & 1393.76 & 2326.83 & 2327.81 &     145 &      14 & 13.36 &  0.05 & 304 \\
 & $    7.9$ & 1402.77 & 2341.88 & 2342.87 & $<     23$ & \nodata & $< 12.73$  & \nodata &  \\
$ 0.67057$ & \nodata & 1393.76 & 2327.71 & 2329.46 & $<     36$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata & 144 \\
 & $   56.5$ & 1402.77 & 2342.77 & 2344.53 &     348 &      14 & $> 14.19$  & \nodata &  \\
$ 0.67295$ & \nodata & 1393.76 & 2331.32 & 2332.04 &      44 &      12 & 12.73 &  0.12 & 257 \\
 & $   22.1$ & 1402.77 & 2346.39 & 2347.12 & $<     20$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata &  \\
$ 0.67400$ & \nodata & 1393.76 & 2332.69 & 2333.57 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 160 \\
 & $   -4.2$ & 1402.77 & 2347.78 & 2348.66 &      76 &      11 & 13.29 &  0.06 &  \\
$ 0.67975$ & \nodata & 1393.76 & 2340.90 & 2341.66 & $<     20$ & \nodata & $< 12.36$  & \nodata & 130 \\
 & $   10.1$ & 1402.77 & 2356.04 & 2356.81 &      35 &      11 & 12.93 &  0.14 &  \\
$ 0.68081$ & \nodata & 1393.76 & 2342.05 & 2343.08 &      45 &      11 & 12.74 &  0.11 & 384 \\
 & $  -11.4$ & 1402.77 & 2357.20 & 2358.24 &      93 &      13 & 13.36 &  0.07 &  \\
$ 0.68170$ & \nodata & 1393.76 & 2342.77 & 2344.80 &     348 &      15 & $> 13.89$  & \nodata & 401 \\
 & $   12.0$ & 1402.77 & 2357.92 & 2359.97 &      75 &      19 & 13.29 &  0.10 &  \\
$ 0.68481$ & \nodata & 1393.76 & 2347.78 & 2348.66 &      75 &      11 & 12.99 &  0.06 & 257 \\
 & $  -26.9$ & 1402.77 & 2362.97 & 2363.86 & $<     25$ & \nodata & $< 13.03$\tablenotemark{a} & \nodata &  \\
$ 0.69032$ & \nodata & 1393.76 & 2355.40 & 2356.17 & $<     23$ & \nodata & $< 12.41$  & \nodata & 128 \\
 & $  -16.4$ & 1402.77 & 2370.63 & 2371.41 &      31 &      10 & 12.87 &  0.13 &  \\
$ 0.69067$ & \nodata & 1393.76 & 2356.04 & 2356.81 &      35 &      11 & 12.62 &  0.14 & 320 \\
 & $   32.2$ & 1402.77 & 2371.28 & 2372.05 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.69100$ & \nodata & 1393.76 & 2356.51 & 2357.32 & $<     24$ & \nodata & $< 12.44$  & \nodata & 160 \\
 & $    6.9$ & 1402.77 & 2371.75 & 2372.57 &      54 &      10 & 13.17 &  0.07 &  \\
$ 0.69162$ & \nodata & 1393.76 & 2357.20 & 2358.24 &      92 &      13 & 13.06 &  0.07 & 289 \\
 & $    7.5$ & 1402.77 & 2372.44 & 2373.49 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.69278$ & \nodata & 1393.76 & 2358.09 & 2359.97 &      60 &      18 & 12.90 &  0.12 & 400 \\
 & $  -44.2$ & 1402.77 & 2373.34 & 2375.23 &     248 &      14 & 14.00 &  0.04 &  \\
$ 0.69416$ & \nodata & 1393.76 & 2360.52 & 2362.10 & $<     33$ & \nodata & $< 12.58$  & \nodata & 161 \\
 & $    3.8$ & 1402.77 & 2375.79 & 2377.38 &     181 &      14 & 13.69 &  0.03 &  \\
$ 0.69811$ & \nodata & 1393.76 & 2365.38 & 2367.85 & $<     37$ & \nodata & $< 12.62$  & \nodata & 129 \\
 & $   26.0$ & 1402.77 & 2380.68 & 2383.17 &     584 &      19 & $> 14.41$  & \nodata &  \\
$ 0.70120$ & \nodata & 1393.76 & 2370.10 & 2371.96 & $<     30$ & \nodata & $< 12.53$  & \nodata & 145 \\
 & $  -15.1$ & 1402.77 & 2385.43 & 2387.30 &     354 &      17 & 14.05 &  0.03 &  \\
$ 0.70198$ & \nodata & 1393.76 & 2371.75 & 2372.57 &      54 &      10 & 12.87 &  0.07 & 354 \\
 & $    3.1$ & 1402.77 & 2387.09 & 2387.91 & $<     23$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.70345$ & \nodata & 1393.76 & 2373.34 & 2374.85 &     232 &      13 & 13.68 &  0.04 & 308 \\
 & $   -1.2$ & 1402.77 & 2388.69 & 2390.22 & $<     30$ & \nodata & $< 12.83$  & \nodata &  \\
$ 0.70514$ & \nodata & 1393.76 & 2375.79 & 2377.38 &     180 &      14 & 13.39 &  0.03 & 292 \\
 & $   -3.3$ & 1402.77 & 2391.15 & 2392.75 & $<     29$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 0.70858$ & \nodata & 1393.76 & 2380.26 & 2381.70 &     120 &      16 & 13.24 &  0.06 & 388 \\
 & $  -38.2$ & 1402.77 & 2395.66 & 2397.10 &     173 &      12 & 13.66 &  0.03 &  \\
$ 0.70926$ & \nodata & 1393.76 & 2380.68 & 2384.27 &     571 &      23 & $> 14.10$  & \nodata & 389 \\
 & $   66.9$ & 1402.77 & 2396.08 & 2399.69 &     618 &      18 & 14.32 &  0.02 &  \\
$ 0.71212$ & \nodata & 1393.76 & 2385.43 & 2387.30 &     351 &      17 & 13.75 &  0.03 & 309 \\
 & $   -5.4$ & 1402.77 & 2400.86 & 2402.74 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.71709$ & \nodata & 1393.76 & 2392.65 & 2393.71 & $<     23$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata & 164 \\
 & $    2.7$ & 1402.77 & 2408.13 & 2409.19 &      73 &      12 & 13.26 &  0.07 &  \\
$ 0.71941$ & \nodata & 1393.76 & 2395.66 & 2397.10 &     172 &      12 & 13.36 &  0.03 & 260 \\
 & $  -12.0$ & 1402.77 & 2411.15 & 2412.61 & $<     28$ & \nodata & $< 13.09$\tablenotemark{a} & \nodata &  \\
$ 0.72102$ & \nodata & 1393.76 & 2397.46 & 2399.69 &     451 &      14 & 13.92 &  0.02 & 260 \\
 & $  -36.5$ & 1402.77 & 2412.96 & 2415.21 & $<     35$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
$ 0.72763$ & \nodata & 1393.76 & 2407.23 & 2408.45 & $<     26$ & \nodata & $< 12.47$  & \nodata & 165 \\
 & $   -8.0$ & 1402.77 & 2422.80 & 2424.03 &     125 &      11 & 13.50 &  0.04 &  \\
$ 0.72821$ & \nodata & 1393.76 & 2408.13 & 2409.19 &      73 &      12 & 12.96 &  0.07 & 324 \\
 & $  -20.7$ & 1402.77 & 2423.71 & 2424.78 & $<     20$ & \nodata & $< 12.66$  & \nodata &  \\
$ 0.73156$ & \nodata & 1393.76 & 2412.82 & 2414.44 & $<     30$ & \nodata & $< 12.52$  & \nodata & 132 \\
 & $   47.4$ & 1402.77 & 2428.43 & 2430.06 &     386 &      11 & $> 14.31$  & \nodata &  \\
$ 0.73464$ & \nodata & 1393.76 & 2417.04 & 2418.27 & $<     25$ & \nodata & $< 12.44$  & \nodata & 180 \\
 & $    1.5$ & 1402.77 & 2432.68 & 2433.91 &     150 &      10 & 13.63 &  0.03 &  \\
$ 0.73879$ & \nodata & 1393.76 & 2422.77 & 2424.32 &     134 &      12 & 13.23 &  0.04 & 389 \\
 & $   16.5$ & 1402.77 & 2438.45 & 2440.00 &     419 &      13 & $> 14.33$  & \nodata &  \\
$ 0.74303$ & \nodata & 1393.76 & 2428.43 & 2430.06 &     384 &      11 & $> 14.00$  & \nodata & 293 \\
 & $   -5.5$ & 1402.77 & 2444.14 & 2445.77 & $<     27$ & \nodata & $< 12.78$  & \nodata &  \\
$ 0.74391$ & \nodata & 1393.76 & 2429.91 & 2431.14 & $<     21$ & \nodata & $< 12.37$  & \nodata & 181 \\
 & $   -8.4$ & 1402.77 & 2445.62 & 2446.86 &     105 &      11 & 13.44 &  0.05 &  \\
$ 0.74586$ & \nodata & 1393.76 & 2432.68 & 2433.91 &     149 &      10 & 13.33 &  0.03 & 260 \\
 & $   26.9$ & 1402.77 & 2448.41 & 2449.65 & $<     22$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata &  \\
$ 0.74638$ & \nodata & 1393.76 & 2433.88 & 2434.63 & $<     17$ & \nodata & $< 12.29$  & \nodata & 133 \\
 & $   28.2$ & 1402.77 & 2449.62 & 2450.38 &      32 &       9 & 12.87 &  0.12 &  \\
$ 0.75014$ & \nodata & 1393.76 & 2438.45 & 2440.00 &     417 &      13 & $> 14.03$  & \nodata & 309 \\
 & $    2.4$ & 1402.77 & 2454.22 & 2455.78 & $<     23$ & \nodata & $< 13.00$\tablenotemark{a} & \nodata &  \\
$ 0.75514$ & \nodata & 1393.76 & 2445.62 & 2446.86 &     104 &      11 & 13.14 &  0.05 & 261 \\
 & $   33.3$ & 1402.77 & 2461.44 & 2462.69 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.75674$ & \nodata & 1393.76 & 2447.87 & 2449.11 & $<     22$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata & 165 \\
 & $    7.6$ & 1402.77 & 2463.70 & 2464.95 &     173 &      10 & 13.71 &  0.03 &  \\
$ 0.75782$ & \nodata & 1393.76 & 2449.35 & 2450.38 & $<     20$ & \nodata & 12.54 &  0.14 & 133 \\
 & $  -23.8$ & 1402.77 & 2465.19 & 2466.23 &      55 &      10 & 13.13 &  0.08 &  \\
$ 0.76069$ & \nodata & 1393.76 & 2453.15 & 2455.12 & $<     26$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata & 148 \\
 & $   13.4$ & 1402.77 & 2469.02 & 2471.00 &     587 &      14 & $> 14.50$  & \nodata &  \\
$ 0.76215$ & \nodata & 1393.76 & 2455.28 & 2456.72 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 164 \\
 & $    3.6$ & 1402.77 & 2471.16 & 2472.61 &     108 &      12 & 13.42 &  0.05 &  \\
$ 0.76815$ & \nodata & 1393.76 & 2463.70 & 2464.95 &     172 &      10 & 13.41 &  0.03 & 260 \\
 & $   23.5$ & 1402.77 & 2479.64 & 2480.90 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.76904$ & \nodata & 1393.76 & 2465.19 & 2466.12 &      54 &       9 & 12.82 &  0.08 & 292 \\
 & $    5.5$ & 1402.77 & 2481.14 & 2482.07 & $<     17$ & \nodata & $< 12.87$\tablenotemark{a} & \nodata &  \\
$ 0.77216$ & \nodata & 1393.76 & 2469.02 & 2471.00 &     583 &      14 & $> 14.20$  & \nodata & 276 \\
 & $  -20.3$ & 1402.77 & 2484.99 & 2486.98 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.77357$ & \nodata & 1393.76 & 2471.16 & 2472.61 &     108 &      12 & 13.12 &  0.05 & 293 \\
 & $   -4.9$ & 1402.77 & 2487.14 & 2488.61 & $<     18$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata &  \\
$ 0.77723$ & \nodata & 1393.76 & 2476.14 & 2477.80 & $<     24$ & \nodata & $< 12.43$  & \nodata & 164 \\
 & $   -4.3$ & 1402.77 & 2492.15 & 2493.82 &     419 &       9 & $> 14.34$  & \nodata &  \\
$ 0.78053$ & \nodata & 1393.76 & 2480.99 & 2483.22 & $<     25$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 148 \\
 & $   46.8$ & 1402.77 & 2497.04 & 2499.29 &     733 &      11 & $> 14.59$  & \nodata &  \\
$ 0.78870$ & \nodata & 1393.76 & 2492.15 & 2493.82 &     416 &       8 & $> 14.04$  & \nodata & 293 \\
 & $    6.1$ & 1402.77 & 2508.27 & 2509.95 & $<     18$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata &  \\
$ 0.79204$ & \nodata & 1393.76 & 2495.66 & 2497.91 &     264 &      12 & $> 13.88$  & \nodata & 388 \\
 & $  -83.2$ & 1402.77 & 2511.81 & 2514.06 &     541 &       9 & $> 14.39$  & \nodata &  \\
$ 0.79233$ & \nodata & 1393.76 & 2497.04 & 2499.29 &     729 &      11 & $> 14.29$  & \nodata & 389 \\
 & $  -97.0$ & 1402.77 & 2513.19 & 2515.45 &     240 &       9 & $> 14.12$  & \nodata &  \\
$ 0.79429$ & \nodata & 1393.76 & 2500.32 & 2501.74 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 133 \\
 & $   16.8$ & 1402.77 & 2516.49 & 2517.93 &     103 &       7 & 13.44 &  0.03 &  \\
$ 0.79997$ & \nodata & 1393.76 & 2507.88 & 2509.31 & $<     17$ & \nodata & $< 12.58$\tablenotemark{a} & \nodata & 165 \\
 & $    0.0$ & 1402.77 & 2524.10 & 2525.55 &      51 &       7 & 13.09 &  0.05 &  \\
$ 0.80313$ & \nodata & 1393.76 & 2511.81 & 2514.06 &     537 &       9 & $> 14.09$  & \nodata & 293 \\
 & $   -0.2$ & 1402.77 & 2528.05 & 2530.33 & $<     18$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.80600$ & \nodata & 1393.76 & 2516.49 & 2517.93 &     102 &       7 & 13.14 &  0.03 & 325 \\
 & $  -31.4$ & 1402.77 & 2532.76 & 2534.21 & $<     13$ & \nodata & $< 12.46$  & \nodata &  \\
$ 0.80833$ & \nodata & 1393.76 & 2519.50 & 2521.80 & $<     17$ & \nodata & $< 12.28$  & \nodata & 133 \\
 & $   18.9$ & 1402.77 & 2535.80 & 2538.12 &     472 &       8 & $> 14.37$  & \nodata &  \\
$ 0.81162$ & \nodata & 1393.76 & 2524.10 & 2525.55 &      51 &       6 & 12.79 &  0.05 & 359 \\
 & $   -5.1$ & 1402.77 & 2540.43 & 2541.88 & $<     15$ & \nodata & $< 12.52$  & \nodata &  \\
$ 0.82015$ & \nodata & 1393.76 & 2535.80 & 2538.12 &     469 &       8 & $> 14.07$  & \nodata & 284 \\
 & $   35.7$ & 1402.77 & 2552.20 & 2554.53 & $<     20$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.83677$ & \nodata & 1393.76 & 2559.60 & 2560.61 & $<     15$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata & 140 \\
 & $   10.4$ & 1402.77 & 2576.16 & 2577.17 &      87 &       6 & 13.38 &  0.03 &  \\
$ 0.84333$ & \nodata & 1393.76 & 2567.85 & 2570.41 & $<     23$ & \nodata & $< 12.40$  & \nodata & 141 \\
 & $   58.6$ & 1402.77 & 2584.46 & 2587.04 &     332 &      10 & $> 14.17$  & \nodata &  \\
$ 0.84872$ & \nodata & 1393.76 & 2576.16 & 2577.17 &      87 &       6 & 13.08 &  0.03 & 364 \\
 & $    3.1$ & 1402.77 & 2592.82 & 2593.84 & $<     17$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.84941$ & \nodata & 1393.76 & 2577.14 & 2578.02 & $<     12$ & \nodata & $< 12.14$  & \nodata & 172 \\
 & $   -2.0$ & 1402.77 & 2593.81 & 2594.70 &      53 &       8 & 13.15 &  0.06 &  \\
$ 0.85136$ & \nodata & 1393.76 & 2579.24 & 2581.35 & $<     18$ & \nodata & $< 12.30$  & \nodata & 172 \\
 & $   -0.9$ & 1402.77 & 2595.93 & 2598.05 &     278 &      13 & 13.88 &  0.02 &  \\
$ 0.85284$ & \nodata & 1393.76 & 2581.27 & 2583.84 & $<     20$ & \nodata & $< 12.65$\tablenotemark{a} & \nodata & 141 \\
 & $   66.0$ & 1402.77 & 2597.96 & 2600.55 &     502 &      13 & $> 14.36$  & \nodata &  \\
$ 0.85562$ & \nodata & 1393.76 & 2584.46 & 2587.04 &     330 &      10 & $> 13.87$  & \nodata & 268 \\
 & $  -52.5$ & 1402.77 & 2601.18 & 2603.77 & $<     29$ & \nodata & $< 13.10$\tablenotemark{a} & \nodata &  \\
$ 0.85785$ & \nodata & 1393.76 & 2589.12 & 2589.92 & $<     13$ & \nodata & $< 12.16$  & \nodata & 141 \\
 & $   15.1$ & 1402.77 & 2605.86 & 2606.67 &      48 &       8 & 13.09 &  0.07 &  \\
$ 0.86136$ & \nodata & 1393.76 & 2593.81 & 2594.70 &      53 &       8 & 12.85 &  0.06 & 286 \\
 & $  -16.6$ & 1402.77 & 2610.58 & 2611.48 & $<     16$ & \nodata & $< 12.55$  & \nodata &  \\
$ 0.86333$ & \nodata & 1393.76 & 2595.93 & 2598.05 &     276 &      12 & 13.57 &  0.02 & 269 \\
 & $   11.4$ & 1402.77 & 2612.72 & 2614.85 & $<     23$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.86524$ & \nodata & 1393.76 & 2597.96 & 2600.55 &     499 &      13 & $> 14.06$  & \nodata & 397 \\
 & $  -45.3$ & 1402.77 & 2614.77 & 2617.37 &      57 &      13 & 13.13 &  0.10 &  \\
$ 0.86996$ & \nodata & 1393.76 & 2605.86 & 2606.67 &      47 &       8 & 12.79 &  0.07 & 270 \\
 & $   23.3$ & 1402.77 & 2622.72 & 2623.53 & $<     17$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.87647$ & \nodata & 1393.76 & 2613.38 & 2617.05 &      85 &      15 & 12.99 &  0.08 & 396 \\
 & $  -17.7$ & 1402.77 & 2630.28 & 2633.98 &     777 &      18 & 14.37 &  0.01 &  \\
$ 0.88850$ & \nodata & 1393.76 & 2630.28 & 2633.98 &     772 &      18 & 14.07 &  0.01 & 268 \\
 & $   47.8$ & 1402.77 & 2647.29 & 2651.01 & $<     42$ & \nodata & $< 12.97$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{H1821+643 ($\zem=0.297$)} \\[1ex]
\hline
$-0.00025$ & \nodata & 1393.76 & 1392.80 & 1394.01 &     475 &      12 & 13.88 &  0.01 & 417 \\
 & $   -7.0$ & 1402.77 & 1401.81 & 1403.03 &     220 &      10 & 13.75 &  0.02 &  \\
$ 0.00100$ & \nodata & 1393.76 & 1394.72 & 1395.53 &     240 &      10 & 13.54 &  0.02 & 419 \\
 & $   -2.8$ & 1402.77 & 1403.74 & 1404.55 &      66 &      12 & 13.20 &  0.08 &  \\
$ 0.00522$ & \nodata & 1393.76 & 1400.85 & 1401.20 &      28 &       7 & 12.53 &  0.11 & 289 \\
 & $   -1.8$ & 1402.77 & 1409.91 & 1410.26 & $<     15$ & \nodata & $< 12.83$\tablenotemark{a} & \nodata &  \\
$ 0.00620$ & \nodata & 1393.76 & 1401.89 & 1403.00 &     219 &       9 & 13.45 &  0.02 & 257 \\
 & $   18.5$ & 1402.77 & 1410.96 & 1412.08 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.00726$ & \nodata & 1393.76 & 1403.74 & 1404.00 &      20 &       5 & 12.37 &  0.11 & 288 \\
 & $   -2.9$ & 1402.77 & 1412.82 & 1413.08 & $<     15$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata &  \\
$ 0.00756$ & \nodata & 1393.76 & 1404.09 & 1404.46 &      34 &       9 & 12.62 &  0.11 & 288 \\
 & $    6.4$ & 1402.77 & 1413.17 & 1413.55 & $<     18$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata &  \\
$ 0.00781$ & \nodata & 1393.76 & 1404.46 & 1404.82 &      47 &       8 & 12.78 &  0.08 & 257 \\
 & $   10.9$ & 1402.77 & 1413.55 & 1413.91 & $<     18$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata &  \\
$ 0.00800$ & \nodata & 1393.76 & 1404.75 & 1405.07 &      29 &       8 & 12.54 &  0.12 & 290 \\
 & $    3.5$ & 1402.77 & 1413.84 & 1414.15 & $<     17$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.00834$ & \nodata & 1393.76 & 1405.13 & 1405.64 & $<     20$ & \nodata & $< 12.34$  & \nodata & 161 \\
 & $   -1.1$ & 1402.77 & 1414.22 & 1414.73 &      65 &       9 & 13.20 &  0.06 &  \\
$ 0.00944$ & \nodata & 1393.76 & 1406.73 & 1407.10 &      53 &       8 & 12.84 &  0.06 & 305 \\
 & $    8.1$ & 1402.77 & 1415.82 & 1416.20 & $<     12$ & \nodata & $< 12.72$\tablenotemark{a} & \nodata &  \\
$ 0.01098$ & \nodata & 1393.76 & 1408.96 & 1409.22 & $<     13$ & \nodata & $< 12.15$  & \nodata & 161 \\
 & $    6.4$ & 1402.77 & 1418.07 & 1418.33 &      28 &       7 & 12.84 &  0.12 &  \\
$ 0.01289$ & \nodata & 1393.76 & 1411.52 & 1411.88 &      26 &       8 & 12.50 &  0.13 & 305 \\
 & $    4.1$ & 1402.77 & 1420.65 & 1421.01 & $<     16$ & \nodata & $< 12.55$  & \nodata &  \\
$ 0.01406$ & \nodata & 1393.76 & 1412.37 & 1414.03 & $<     36$ & \nodata & $< 12.90$\tablenotemark{a} & \nodata & 145 \\
 & $  -59.8$ & 1402.77 & 1421.50 & 1423.18 &     591 &      14 & 14.28 &  0.01 &  \\
$ 0.01485$ & \nodata & 1393.76 & 1414.22 & 1414.73 &      65 &       9 & 12.90 &  0.06 & 257 \\
 & $   14.5$ & 1402.77 & 1423.36 & 1423.88 & $<     19$ & \nodata & $< 12.92$\tablenotemark{a} & \nodata &  \\
$ 0.01754$ & \nodata & 1393.76 & 1418.07 & 1418.33 &      28 &       7 & 12.54 &  0.12 & 305 \\
 & $    2.7$ & 1402.77 & 1427.25 & 1427.51 & $<     16$ & \nodata & $< 12.55$  & \nodata &  \\
$ 0.01768$ & \nodata & 1393.76 & 1418.30 & 1418.56 & $<     15$ & \nodata & $< 12.24$  & \nodata & 162 \\
 & $    7.8$ & 1402.77 & 1427.48 & 1427.74 &      29 &       8 & 12.85 &  0.12 &  \\
$ 0.01807$ & \nodata & 1393.76 & 1418.79 & 1419.05 & $<     14$ & \nodata & $< 12.22$  & \nodata & 163 \\
 & $   -2.8$ & 1402.77 & 1427.97 & 1428.23 &      26 &       8 & 12.80 &  0.13 &  \\
$ 0.01907$ & \nodata & 1393.76 & 1420.24 & 1420.48 & $<     13$ & \nodata & $< 12.47$\tablenotemark{a} & \nodata & 177 \\
 & $    5.7$ & 1402.77 & 1429.42 & 1429.67 &      20 &       5 & 12.66 &  0.12 &  \\
$ 0.02042$ & \nodata & 1393.76 & 1421.50 & 1423.18 &     587 &      14 & 13.98 &  0.01 & 257 \\
 & $   27.1$ & 1402.77 & 1430.70 & 1432.39 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.02190$ & \nodata & 1393.76 & 1424.07 & 1424.54 & $<     19$ & \nodata & $< 12.32$  & \nodata & 161 \\
 & $    9.6$ & 1402.77 & 1433.28 & 1433.76 &      55 &      10 & 13.16 &  0.08 &  \\
$ 0.02303$ & \nodata & 1393.76 & 1425.50 & 1426.09 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 161 \\
 & $   -9.9$ & 1402.77 & 1434.72 & 1435.31 &      78 &      10 & 13.28 &  0.06 &  \\
$ 0.02428$ & \nodata & 1393.76 & 1427.48 & 1427.74 &      28 &       8 & 12.55 &  0.12 & 371 \\
 & $    1.1$ & 1402.77 & 1436.71 & 1436.97 & $<     14$ & \nodata & $< 12.50$  & \nodata &  \\
$ 0.02464$ & \nodata & 1393.76 & 1427.97 & 1428.23 &      26 &       8 & 12.50 &  0.13 & 289 \\
 & $   -5.1$ & 1402.77 & 1437.20 & 1437.47 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 0.02568$ & \nodata & 1393.76 & 1429.42 & 1429.67 &      19 &       5 & 12.36 &  0.12 & 257 \\
 & $   12.6$ & 1402.77 & 1438.67 & 1438.92 & $<     14$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata &  \\
$ 0.02854$ & \nodata & 1393.76 & 1433.28 & 1433.76 &      54 &      10 & 12.86 &  0.08 & 371 \\
 & $   -3.0$ & 1402.77 & 1442.55 & 1443.03 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.02961$ & \nodata & 1393.76 & 1434.72 & 1435.31 &      77 &      10 & 12.98 &  0.06 & 288 \\
 & $   -5.7$ & 1402.77 & 1444.00 & 1444.59 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
$ 0.03359$ & \nodata & 1393.76 & 1440.39 & 1440.65 & $<     15$ & \nodata & $< 12.23$  & \nodata & 145 \\
 & $  -10.5$ & 1402.77 & 1449.70 & 1449.97 &      22 &       7 & 12.72 &  0.14 &  \\
$ 0.03705$ & \nodata & 1393.76 & 1445.18 & 1445.53 & $<     19$ & \nodata & $< 12.34$  & \nodata & 177 \\
 & $   -8.8$ & 1402.77 & 1454.53 & 1454.88 &      40 &       8 & 13.02 &  0.09 &  \\
$ 0.03909$ & \nodata & 1393.76 & 1448.01 & 1448.51 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 161 \\
 & $    4.7$ & 1402.77 & 1457.38 & 1457.88 &      44 &       7 & 13.03 &  0.07 &  \\
$ 0.04024$ & \nodata & 1393.76 & 1449.70 & 1449.97 &      22 &       7 & 12.42 &  0.14 & 289 \\
 & $   -1.9$ & 1402.77 & 1459.08 & 1459.35 & $<     18$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata &  \\
$ 0.04372$ & \nodata & 1393.76 & 1454.53 & 1454.88 &      39 &       8 & 12.71 &  0.09 & 289 \\
 & $   -2.3$ & 1402.77 & 1463.94 & 1464.29 & $<     16$ & \nodata & $< 12.55$  & \nodata &  \\
$ 0.04583$ & \nodata & 1393.76 & 1457.38 & 1457.88 &      44 &       7 & 12.73 &  0.07 & 369 \\
 & $    2.0$ & 1402.77 & 1466.80 & 1467.31 & $<     19$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.04822$ & \nodata & 1393.76 & 1460.80 & 1461.15 & $<     18$ & \nodata & $< 12.59$\tablenotemark{a} & \nodata & 161 \\
 & $    3.2$ & 1402.77 & 1470.25 & 1470.60 &      47 &       9 & 13.10 &  0.08 &  \\
$ 0.04997$ & \nodata & 1393.76 & 1463.14 & 1463.66 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 161 \\
 & $    6.2$ & 1402.77 & 1472.61 & 1473.13 &      84 &      10 & 13.34 &  0.05 &  \\
$ 0.05146$ & \nodata & 1393.76 & 1464.96 & 1465.92 & $<     26$ & \nodata & $< 12.47$  & \nodata & 161 \\
 & $   -6.4$ & 1402.77 & 1474.44 & 1475.40 &     551 &      12 & $> 14.47$  & \nodata &  \\
$ 0.05341$ & \nodata & 1393.76 & 1468.06 & 1468.33 & $<     15$ & \nodata & $< 12.53$\tablenotemark{a} & \nodata & 161 \\
 & $    0.7$ & 1402.77 & 1477.56 & 1477.83 &      22 &       7 & 12.74 &  0.14 &  \\
$ 0.05363$ & \nodata & 1393.76 & 1468.25 & 1468.69 & $<     19$ & \nodata & $< 12.34$  & \nodata & 161 \\
 & $   -6.3$ & 1402.77 & 1477.75 & 1478.19 &     103 &       9 & 13.53 &  0.04 &  \\
$ 0.05439$ & \nodata & 1393.76 & 1469.37 & 1469.77 & $<     19$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 161 \\
 & $    2.6$ & 1402.77 & 1478.88 & 1479.27 &      46 &       9 & 13.06 &  0.08 &  \\
$ 0.05501$ & \nodata & 1393.76 & 1470.25 & 1470.60 &      47 &       9 & 12.80 &  0.08 & 289 \\
 & $    4.0$ & 1402.77 & 1479.76 & 1480.11 & $<     16$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.05678$ & \nodata & 1393.76 & 1472.61 & 1473.13 &      83 &      10 & 13.04 &  0.05 & 257 \\
 & $  -15.4$ & 1402.77 & 1482.13 & 1482.66 & $<     21$ & \nodata & $< 12.67$  & \nodata &  \\
$ 0.05824$ & \nodata & 1393.76 & 1474.44 & 1475.40 &     548 &      12 & $> 14.17$  & \nodata & 257 \\
 & $   11.3$ & 1402.77 & 1483.98 & 1484.95 & $<     29$ & \nodata & $< 12.82$  & \nodata &  \\
$ 0.06022$ & \nodata & 1393.76 & 1477.51 & 1477.83 & $<     16$ & \nodata & 12.45 &  0.14 & 103 \\
 & $   -3.5$ & 1402.77 & 1487.07 & 1487.39 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.06043$ & \nodata & 1393.76 & 1477.75 & 1478.19 &     102 &       9 & 13.22 &  0.04 & 293 \\
 & $    0.6$ & 1402.77 & 1487.31 & 1487.75 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.06136$ & \nodata & 1393.76 & 1478.67 & 1480.16 &      69 &      17 & 12.95 &  0.10 & 389 \\
 & $   25.0$ & 1402.77 & 1488.23 & 1489.74 &     963 &      15 & $> 14.74$  & \nodata &  \\
$ 0.06254$ & \nodata & 1393.76 & 1480.61 & 1481.32 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 133 \\
 & $   11.0$ & 1402.77 & 1490.18 & 1490.90 &     137 &      12 & 13.55 &  0.04 &  \\
$ 0.06413$ & \nodata & 1393.76 & 1482.86 & 1483.33 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 165 \\
 & $   -9.2$ & 1402.77 & 1492.46 & 1492.92 &      72 &       9 & 13.26 &  0.06 &  \\
$ 0.06705$ & \nodata & 1393.76 & 1487.07 & 1487.29 &      17 &       6 & 12.31 &  0.14 & 309 \\
 & $   -7.3$ & 1402.77 & 1496.69 & 1496.91 & $<     14$ & \nodata & $< 12.48$  & \nodata &  \\
$ 0.06832$ & \nodata & 1393.76 & 1488.23 & 1489.74 &     956 &      15 & $> 14.44$  & \nodata & 309 \\
 & $    6.2$ & 1402.77 & 1497.86 & 1499.37 & $<     36$ & \nodata & $< 12.91$  & \nodata &  \\
$ 0.06945$ & \nodata & 1393.76 & 1490.18 & 1490.90 &     136 &      12 & 13.25 &  0.04 & 261 \\
 & $  -10.6$ & 1402.77 & 1499.82 & 1500.55 & $<     27$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 0.07027$ & \nodata & 1393.76 & 1491.56 & 1491.83 & $<     16$ & \nodata & $< 12.55$\tablenotemark{a} & \nodata & 164 \\
 & $   -5.0$ & 1402.77 & 1501.21 & 1501.48 &      20 &       6 & 12.68 &  0.12 &  \\
$ 0.07070$ & \nodata & 1393.76 & 1492.15 & 1492.41 & $<     14$ & \nodata & $< 12.49$\tablenotemark{a} & \nodata & 180 \\
 & $   -1.1$ & 1402.77 & 1501.80 & 1502.06 &      20 &       6 & 12.66 &  0.12 &  \\
$ 0.07098$ & \nodata & 1393.76 & 1492.46 & 1492.92 &      72 &       9 & 12.96 &  0.06 & 375 \\
 & $    0.5$ & 1402.77 & 1502.11 & 1502.58 & $<     17$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.07352$ & \nodata & 1393.76 & 1496.00 & 1496.35 & $<     17$ & \nodata & $< 12.27$  & \nodata & 135 \\
 & $  -11.7$ & 1402.77 & 1505.68 & 1506.03 &      31 &       9 & 12.91 &  0.12 &  \\
$ 0.07586$ & \nodata & 1393.76 & 1499.26 & 1499.70 & $<     20$ & \nodata & $< 12.36$  & \nodata & 165 \\
 & $   -0.5$ & 1402.77 & 1508.96 & 1509.40 &      65 &       9 & 13.23 &  0.06 &  \\
$ 0.07718$ & \nodata & 1393.76 & 1501.21 & 1501.48 &      20 &       6 & 12.38 &  0.12 & 292 \\
 & $   -8.8$ & 1402.77 & 1510.92 & 1511.19 & $<     15$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata &  \\
$ 0.07762$ & \nodata & 1393.76 & 1501.80 & 1502.06 &      20 &       5 & 12.36 &  0.12 & 293 \\
 & $    4.0$ & 1402.77 & 1511.52 & 1511.78 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.07917$ & \nodata & 1393.76 & 1503.95 & 1504.35 & $<     22$ & \nodata & $< 12.39$  & \nodata & 133 \\
 & $   14.6$ & 1402.77 & 1513.68 & 1514.08 &      55 &       9 & 13.15 &  0.07 &  \\
$ 0.08043$ & \nodata & 1393.76 & 1505.68 & 1506.03 &      30 &       9 & 12.61 &  0.12 & 293 \\
 & $   -0.8$ & 1402.77 & 1515.41 & 1515.77 & $<     19$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.08282$ & \nodata & 1393.76 & 1508.96 & 1509.40 &      64 &       9 & 12.93 &  0.06 & 292 \\
 & $   -2.8$ & 1402.77 & 1518.72 & 1519.16 & $<     23$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.08620$ & \nodata & 1393.76 & 1513.68 & 1514.08 &      54 &       9 & 12.85 &  0.07 & 293 \\
 & $    2.9$ & 1402.77 & 1523.47 & 1523.88 & $<     18$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.08808$ & \nodata & 1393.76 & 1515.92 & 1517.17 & $<     31$ & \nodata & $< 12.55$  & \nodata & 133 \\
 & $   11.4$ & 1402.77 & 1525.73 & 1526.99 &     805 &      10 & $> 14.65$  & \nodata &  \\
$ 0.09034$ & \nodata & 1393.76 & 1519.32 & 1519.93 & $<     25$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata & 165 \\
 & $   -2.4$ & 1402.77 & 1529.15 & 1529.76 &     126 &      10 & 13.55 &  0.04 &  \\
$ 0.09324$ & \nodata & 1393.76 & 1523.37 & 1524.14 & $<     24$ & \nodata & $< 12.73$\tablenotemark{a} & \nodata & 181 \\
 & $    6.2$ & 1402.77 & 1533.23 & 1534.00 &     227 &      10 & 13.84 &  0.02 &  \\
$ 0.09420$ & \nodata & 1393.76 & 1524.91 & 1525.14 & $<     13$ & \nodata & $< 12.17$  & \nodata & 181 \\
 & $   -3.8$ & 1402.77 & 1534.77 & 1535.00 &      25 &       8 & 12.80 &  0.14 &  \\
$ 0.09516$ & \nodata & 1393.76 & 1525.73 & 1526.99 &     800 &      10 & $> 14.35$  & \nodata & 293 \\
 & $   -3.7$ & 1402.77 & 1535.59 & 1536.86 & $<     34$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.09742$ & \nodata & 1393.76 & 1529.15 & 1530.24 &     128 &      14 & 13.26 &  0.04 & 405 \\
 & $   55.9$ & 1402.77 & 1539.04 & 1540.13 &     202 &      13 & 13.75 &  0.03 &  \\
$ 0.09982$ & \nodata & 1393.76 & 1532.72 & 1533.01 & $<     12$ & \nodata & $< 12.11$  & \nodata & 164 \\
 & $   -8.2$ & 1402.77 & 1542.63 & 1542.93 &      25 &       7 & 12.77 &  0.12 &  \\
$ 0.10033$ & \nodata & 1393.76 & 1533.23 & 1534.00 &     225 &      10 & 13.53 &  0.02 & 308 \\
 & $    1.2$ & 1402.77 & 1543.14 & 1543.92 & $<     23$ & \nodata & $< 12.72$  & \nodata &  \\
$ 0.10126$ & \nodata & 1393.76 & 1534.77 & 1535.00 &      24 &       8 & 12.50 &  0.14 & 261 \\
 & $  -12.0$ & 1402.77 & 1544.70 & 1544.93 & $<     14$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata &  \\
$ 0.10285$ & \nodata & 1393.76 & 1536.92 & 1537.26 & $<     18$ & \nodata & $< 12.30$  & \nodata & 165 \\
 & $   -2.9$ & 1402.77 & 1546.86 & 1547.20 &      50 &       8 & 13.16 &  0.07 &  \\
$ 0.10337$ & \nodata & 1393.76 & 1537.26 & 1538.53 & $<     32$ & \nodata & $< 12.55$  & \nodata & 133 \\
 & $   15.7$ & 1402.77 & 1547.20 & 1548.48 &     527 &      13 & $> 14.29$  & \nodata &  \\
$ 0.10473$ & \nodata & 1393.76 & 1539.24 & 1540.13 &     202 &      12 & 13.45 &  0.03 & 453 \\
 & $   34.4$ & 1402.77 & 1549.20 & 1550.09 &     106 &      11 & 13.46 &  0.05 &  \\
$ 0.10501$ & \nodata & 1393.76 & 1539.82 & 1540.98 &      67 &      14 & 12.98 &  0.08 & 389 \\
 & $   65.7$ & 1402.77 & 1549.78 & 1550.94 &     329 &      14 & 14.00 &  0.02 &  \\
$ 0.10690$ & \nodata & 1393.76 & 1542.63 & 1542.93 &      25 &       7 & 12.47 &  0.12 & 343 \\
 & $   15.1$ & 1402.77 & 1552.61 & 1552.91 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.10997$ & \nodata & 1393.76 & 1546.86 & 1547.20 &      50 &       8 & 12.86 &  0.07 & 292 \\
 & $    9.3$ & 1402.77 & 1556.86 & 1557.21 & $<     14$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata &  \\
$ 0.11056$ & \nodata & 1393.76 & 1547.20 & 1548.48 &     524 &      13 & $> 13.99$  & \nodata & 261 \\
 & $  -20.7$ & 1402.77 & 1557.21 & 1558.50 & $<     26$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata &  \\
$ 0.11182$ & \nodata & 1393.76 & 1549.45 & 1549.75 &      24 &       7 & 12.48 &  0.11 & 311 \\
 & $    6.1$ & 1402.77 & 1559.47 & 1559.77 & $<     12$ & \nodata & $< 12.44$  & \nodata &  \\
$ 0.11240$ & \nodata & 1393.76 & 1549.78 & 1550.94 &     327 &      14 & 13.70 &  0.02 & 261 \\
 & $  -18.8$ & 1402.77 & 1559.80 & 1560.98 & $<     24$ & \nodata & 12.96 &  0.13 &  \\
$ 0.11530$ & \nodata & 1393.76 & 1554.26 & 1554.73 & $<     17$ & \nodata & $< 12.28$  & \nodata & 165 \\
 & $    1.9$ & 1402.77 & 1564.31 & 1564.78 &      33 &       8 & 12.91 &  0.10 &  \\
$ 0.11813$ & \nodata & 1393.76 & 1558.33 & 1558.57 & $<     11$ & \nodata & $< 12.39$\tablenotemark{a} & \nodata & 165 \\
 & $    7.9$ & 1402.77 & 1568.41 & 1568.65 &      14 &       5 & $< 12.33$  & \nodata &  \\
$ 0.11942$ & \nodata & 1393.76 & 1560.06 & 1560.37 &      31 &       6 & 12.60 &  0.08 & 309 \\
 & $   -3.8$ & 1402.77 & 1570.15 & 1570.47 & $<     10$ & \nodata & $< 12.32$  & \nodata &  \\
$ 0.12252$ & \nodata & 1393.76 & 1564.31 & 1564.78 &      33 &       8 & 12.60 &  0.10 & 293 \\
 & $   -3.0$ & 1402.77 & 1574.43 & 1574.90 & $<     10$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata &  \\
$ 0.12365$ & \nodata & 1393.76 & 1565.56 & 1566.82 & $<     25$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata & 133 \\
 & $   33.9$ & 1402.77 & 1575.68 & 1576.95 &     714 &       5 & $> 14.63$  & \nodata &  \\
$ 0.12539$ & \nodata & 1393.76 & 1568.41 & 1568.65 &      14 &       5 & $< 12.03$  & \nodata & 359 \\
 & $    1.8$ & 1402.77 & 1578.56 & 1578.80 & $<      8$ & \nodata & $< 12.25$  & \nodata &  \\
$ 0.13104$ & \nodata & 1393.76 & 1575.68 & 1576.95 &     709 &       5 & $> 14.33$  & \nodata & 261 \\
 & $  -42.8$ & 1402.77 & 1585.87 & 1587.15 & $<     22$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.14631$ & \nodata & 1393.76 & 1597.13 & 1598.36 & $<     28$ & \nodata & $< 12.49$  & \nodata & 157 \\
 & $   31.6$ & 1402.77 & 1607.46 & 1608.70 &     528 &      10 & $> 14.41$  & \nodata &  \\
$ 0.14846$ & \nodata & 1393.76 & 1600.44 & 1600.87 & $<     19$ & \nodata & $< 12.62$\tablenotemark{a} & \nodata & 173 \\
 & $   -3.9$ & 1402.77 & 1610.79 & 1611.22 &      47 &       8 & 13.08 &  0.07 &  \\
$ 0.15384$ & \nodata & 1393.76 & 1607.46 & 1608.70 &     525 &      10 & $> 14.11$  & \nodata & 285 \\
 & $  -37.2$ & 1402.77 & 1617.86 & 1619.11 & $<     39$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
$ 0.15588$ & \nodata & 1393.76 & 1610.79 & 1611.22 &      47 &       8 & 12.77 &  0.07 & 301 \\
 & $    9.0$ & 1402.77 & 1621.21 & 1621.65 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.17121$ & \nodata & 1393.76 & 1632.21 & 1632.51 & $<     19$ & \nodata & $< 12.32$  & \nodata & 173 \\
 & $   -5.6$ & 1402.77 & 1642.77 & 1643.07 &      28 &       9 & 12.84 &  0.14 &  \\
$ 0.17876$ & \nodata & 1393.76 & 1642.77 & 1643.07 &      28 &       9 & 12.53 &  0.14 & 271 \\
 & $  -10.4$ & 1402.77 & 1653.39 & 1653.69 & $<     60$ & \nodata & $< 13.13$  & \nodata &  \\
$ 0.18103$ & \nodata & 1393.76 & 1645.84 & 1646.31 & $<     22$ & \nodata & $< 12.42$  & \nodata & 173 \\
 & $    4.9$ & 1402.77 & 1656.48 & 1656.96 &      74 &      13 & 13.30 &  0.08 &  \\
$ 0.18735$ & \nodata & 1393.76 & 1654.22 & 1655.45 & $<    102$ & \nodata & $< 13.07$  & \nodata & 173 \\
 & $    3.7$ & 1402.77 & 1664.92 & 1666.16 &     148 &      46 & 13.59 &  0.14 &  \\
$ 0.18869$ & \nodata & 1393.76 & 1656.48 & 1656.96 &      74 &      13 & 13.00 &  0.08 & 334 \\
 & $  -10.6$ & 1402.77 & 1667.20 & 1667.68 & $<     58$ & \nodata & $< 13.15$  & \nodata &  \\
$ 0.19085$ & \nodata & 1393.76 & 1659.01 & 1660.36 & $<     43$ & \nodata & $< 12.68$  & \nodata & 173 \\
 & $   -8.5$ & 1402.77 & 1669.74 & 1671.10 &     814 &      16 & $> 14.64$  & \nodata &  \\
$ 0.19105$ & \nodata & 1393.76 & 1658.43 & 1661.07 & $<     60$ & \nodata & $< 12.82$  & \nodata & 141 \\
 & $  -52.1$ & 1402.77 & 1669.16 & 1671.81 &     829 &      60 & 14.54 &  0.07 &  \\
$ 0.19505$ & \nodata & 1393.76 & 1664.92 & 1666.16 &     147 &      46 & 13.29 &  0.14 & 335 \\
 & $  -37.2$ & 1402.77 & 1675.69 & 1676.94 & $<     46$ & \nodata & $< 13.03$  & \nodata &  \\
$ 0.19852$ & \nodata & 1393.76 & 1669.74 & 1671.10 &     808 &      16 & $> 14.34$  & \nodata & 284 \\
 & $  -11.3$ & 1402.77 & 1680.54 & 1681.91 & $<     45$ & \nodata & $< 13.00$  & \nodata &  \\
$ 0.19854$ & \nodata & 1393.76 & 1669.16 & 1671.81 &     824 &      60 & 14.24 &  0.07 & 285 \\
 & $   29.3$ & 1402.77 & 1679.96 & 1682.62 & $<     62$ & \nodata & $< 13.43$\tablenotemark{a} & \nodata &  \\
$ 0.20568$ & \nodata & 1393.76 & 1680.23 & 1680.54 & $<     45$ & \nodata & $< 12.73$  & \nodata & 237 \\
 & $   -0.2$ & 1402.77 & 1691.10 & 1691.41 &      45 &      13 & 13.10 &  0.13 &  \\
$ 0.21348$ & \nodata & 1393.76 & 1691.10 & 1691.41 &      45 &      13 & 12.80 &  0.13 & 351 \\
 & $  -11.7$ & 1402.77 & 1702.04 & 1702.35 & $<     22$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata &  \\
$ 0.21856$ & \nodata & 1393.76 & 1698.10 & 1698.60 & $<     28$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata & 173 \\
 & $   -3.0$ & 1402.77 & 1709.09 & 1709.58 &      79 &      16 & 13.35 &  0.09 &  \\
$ 0.22643$ & \nodata & 1393.76 & 1709.09 & 1709.58 &      79 &      16 & 13.05 &  0.09 & 286 \\
 & $  -34.6$ & 1402.77 & 1720.14 & 1720.64 & $<     41$ & \nodata & $< 12.97$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK509 ($\zem=0.034$)} \\[1ex]
\hline
$-0.00101$ & \nodata & 1393.76 & 1392.10 & 1392.53 &     114 &      12 & 13.28 &  0.06 & 495 \\
 & $    0.9$ & 1402.77 & 1401.10 & 1401.54 &      87 &      11 & 13.42 &  0.05 &  \\
$ 0.00008$ & \nodata & 1393.76 & 1393.42 & 1394.33 &     387 &      15 & $> 13.88$  & \nodata & 495 \\
 & $    4.1$ & 1402.77 & 1402.43 & 1403.35 &     260 &      17 & 13.90 &  0.03 &  \\
$ 0.00545$ & \nodata & 1393.76 & 1401.17 & 1401.53 &      92 &      10 & 13.14 &  0.05 & 271 \\
 & $  -16.4$ & 1402.77 & 1410.23 & 1410.59 & $<     22$ & \nodata & $< 12.68$  & \nodata &  \\
$ 0.00657$ & \nodata & 1393.76 & 1402.55 & 1403.27 &     246 &      14 & 13.58 &  0.03 & 301 \\
 & $   -5.4$ & 1402.77 & 1411.62 & 1412.35 & $<     31$ & \nodata & $< 12.85$  & \nodata &  \\
$ 0.01635$ & \nodata & 1393.76 & 1416.37 & 1416.63 & $<     23$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata & 173 \\
 & $   -7.4$ & 1402.77 & 1425.53 & 1425.79 &      33 &       9 & 12.91 &  0.12 &  \\
$ 0.02290$ & \nodata & 1393.76 & 1425.53 & 1425.79 &      32 &       9 & 12.61 &  0.12 & 301 \\
 & $   -6.0$ & 1402.77 & 1434.75 & 1435.02 & $<     17$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.03433$ & \nodata & 1393.76 & 1441.48 & 1441.73 & $<     16$ & \nodata & 12.52 &  0.14 & 255 \\
 & $    5.0$ & 1402.77 & 1450.81 & 1451.06 &      27 &       7 & 12.83 &  0.11 &  \\
$ 0.03756$ & \nodata & 1393.76 & 1445.82 & 1446.32 & $<     22$ & \nodata & $< 12.40$  & \nodata & 189 \\
 & $   -8.3$ & 1402.77 & 1455.17 & 1455.67 &      57 &      12 & 13.17 &  0.09 &  \\
$ 0.04103$ & \nodata & 1393.76 & 1450.81 & 1451.06 &      27 &       7 & 12.53 &  0.11 & 301 \\
 & $    6.7$ & 1402.77 & 1460.19 & 1460.44 & $<     20$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata &  \\
$ 0.04424$ & \nodata & 1393.76 & 1455.17 & 1455.67 &      56 &      12 & 12.87 &  0.09 & 301 \\
 & $   -4.9$ & 1402.77 & 1464.58 & 1465.09 & $<     26$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PHL1811 ($\zem=0.190$)} \\[1ex]
\hline
$-0.00147$ & \nodata & 1393.76 & 1391.54 & 1391.83 &      21 &       7 & 12.42 &  0.13 & 293 \\
 & $   -4.5$ & 1402.77 & 1400.54 & 1400.84 & $<     14$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata &  \\
$-0.00119$ & \nodata & 1393.76 & 1391.97 & 1392.24 &      30 &       6 & 12.59 &  0.09 & 359 \\
 & $   -0.6$ & 1402.77 & 1400.97 & 1401.24 & $<     11$ & \nodata & $< 12.41$  & \nodata &  \\
$-0.00065$ & \nodata & 1393.76 & 1392.27 & 1393.19 &     234 &      10 & $> 13.64$  & \nodata & 485 \\
 & $    9.3$ & 1402.77 & 1401.27 & 1402.21 &     114 &      10 & 13.60 &  0.03 &  \\
$ 0.00001$ & \nodata & 1393.76 & 1393.46 & 1394.21 &     259 &       8 & 13.63 &  0.02 & 485 \\
 & $   -1.3$ & 1402.77 & 1402.48 & 1403.23 &     125 &      10 & 13.54 &  0.03 &  \\
$ 0.00344$ & \nodata & 1393.76 & 1398.14 & 1398.95 & $<     21$ & \nodata & $< 12.66$\tablenotemark{a} & \nodata & 165 \\
 & $   -9.4$ & 1402.77 & 1407.18 & 1408.00 &     186 &       9 & $> 13.84$  & \nodata &  \\
$ 0.00508$ & \nodata & 1393.76 & 1400.69 & 1401.02 & $<     14$ & \nodata & $< 12.50$\tablenotemark{a} & \nodata & 165 \\
 & $    5.3$ & 1402.77 & 1409.75 & 1410.08 &      71 &       6 & 13.44 &  0.04 &  \\
$ 0.00585$ & \nodata & 1393.76 & 1401.47 & 1402.15 &     119 &       8 & 13.31 &  0.03 & 261 \\
 & $  -20.4$ & 1402.77 & 1410.53 & 1411.22 & $<     18$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.00648$ & \nodata & 1393.76 & 1402.49 & 1403.11 &     133 &       9 & 13.26 &  0.03 & 293 \\
 & $   -4.6$ & 1402.77 & 1411.56 & 1412.19 & $<     18$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata &  \\
$ 0.00731$ & \nodata & 1393.76 & 1403.70 & 1404.16 &      79 &       9 & 13.00 &  0.05 & 260 \\
 & $  -24.7$ & 1402.77 & 1412.78 & 1413.25 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.00950$ & \nodata & 1393.76 & 1406.83 & 1407.15 &      21 &       6 & 12.39 &  0.13 & 293 \\
 & $   -7.1$ & 1402.77 & 1415.93 & 1416.25 & $<     13$ & \nodata & $< 12.75$\tablenotemark{a} & \nodata &  \\
$ 0.00990$ & \nodata & 1393.76 & 1407.18 & 1408.00 &     185 &       9 & $> 13.54$  & \nodata & 263 \\
 & $   12.5$ & 1402.77 & 1416.28 & 1417.10 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.01037$ & \nodata & 1393.76 & 1408.12 & 1408.34 & $<     11$ & \nodata & $< 12.07$  & \nodata & 167 \\
 & $    2.7$ & 1402.77 & 1417.23 & 1417.45 &      20 &       6 & 12.67 &  0.14 &  \\
$ 0.01051$ & \nodata & 1393.76 & 1408.31 & 1408.63 & $<     13$ & \nodata & $< 12.44$\tablenotemark{a} & \nodata & 133 \\
 & $   13.8$ & 1402.77 & 1417.42 & 1417.74 &      30 &       7 & 12.87 &  0.11 &  \\
$ 0.01084$ & \nodata & 1393.76 & 1408.59 & 1409.11 & $<     16$ & \nodata & $< 12.55$\tablenotemark{a} & \nodata & 165 \\
 & $   -6.1$ & 1402.77 & 1417.70 & 1418.23 &      59 &       9 & 13.15 &  0.07 &  \\
$ 0.01130$ & \nodata & 1393.76 & 1409.10 & 1409.76 & $<     18$ & \nodata & $< 12.29$  & \nodata & 149 \\
 & $  -12.6$ & 1402.77 & 1418.21 & 1418.88 &      67 &      10 & 13.20 &  0.07 &  \\
$ 0.01160$ & \nodata & 1393.76 & 1409.75 & 1410.08 &      71 &       6 & 13.14 &  0.04 & 309 \\
 & $   -7.5$ & 1402.77 & 1418.87 & 1419.20 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$ 0.01175$ & \nodata & 1393.76 & 1410.01 & 1410.23 & $<     10$ & \nodata & $< 12.07$  & \nodata & 181 \\
 & $   -4.0$ & 1402.77 & 1419.13 & 1419.36 &      19 &       6 & 12.65 &  0.13 &  \\
$ 0.01195$ & \nodata & 1393.76 & 1410.31 & 1410.60 & $<     12$ & \nodata & $< 12.13$  & \nodata & 181 \\
 & $    6.6$ & 1402.77 & 1419.43 & 1419.72 &      28 &       6 & 12.85 &  0.10 &  \\
$ 0.01579$ & \nodata & 1393.76 & 1415.55 & 1415.93 & $<     13$ & \nodata & $< 12.45$\tablenotemark{a} & \nodata & 165 \\
 & $   -4.3$ & 1402.77 & 1424.71 & 1425.09 &      20 &       7 & 12.70 &  0.14 &  \\
$ 0.01691$ & \nodata & 1393.76 & 1417.23 & 1417.45 &      19 &       6 & 12.37 &  0.14 & 293 \\
 & $    4.1$ & 1402.77 & 1426.39 & 1426.62 & $<     11$ & \nodata & $< 12.69$\tablenotemark{a} & \nodata &  \\
$ 0.01710$ & \nodata & 1393.76 & 1417.42 & 1417.74 &      30 &       7 & 12.57 &  0.11 & 293 \\
 & $   -9.2$ & 1402.77 & 1426.59 & 1426.91 & $<     13$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata &  \\
$ 0.01736$ & \nodata & 1393.76 & 1417.70 & 1418.23 &      58 &       9 & 12.85 &  0.07 & 375 \\
 & $   -3.2$ & 1402.77 & 1426.87 & 1427.40 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.01780$ & \nodata & 1393.76 & 1418.21 & 1418.88 &      67 &      10 & 12.90 &  0.07 & 343 \\
 & $  -10.2$ & 1402.77 & 1427.39 & 1428.06 & $<     20$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.01828$ & \nodata & 1393.76 & 1419.13 & 1419.36 &      19 &       6 & 12.35 &  0.13 & 293 \\
 & $   -4.6$ & 1402.77 & 1428.31 & 1428.54 & $<     10$ & \nodata & $< 12.34$  & \nodata &  \\
$ 0.01852$ & \nodata & 1393.76 & 1419.43 & 1419.72 &      28 &       6 & 12.55 &  0.10 & 295 \\
 & $   -8.1$ & 1402.77 & 1428.61 & 1428.90 & $<     11$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata &  \\
$ 0.01955$ & \nodata & 1393.76 & 1420.59 & 1421.49 & $<     21$ & \nodata & $< 12.67$\tablenotemark{a} & \nodata & 133 \\
 & $   16.3$ & 1402.77 & 1429.78 & 1430.68 &     544 &      10 & $> 14.48$  & \nodata &  \\
$ 0.02234$ & \nodata & 1393.76 & 1424.71 & 1425.09 &      20 &       7 & 12.39 &  0.14 & 293 \\
 & $    2.1$ & 1402.77 & 1433.93 & 1434.31 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 0.02342$ & \nodata & 1393.76 & 1426.06 & 1426.70 & $<     18$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata & 165 \\
 & $    4.7$ & 1402.77 & 1435.28 & 1435.93 &     139 &       8 & 13.59 &  0.03 &  \\
$ 0.02540$ & \nodata & 1393.76 & 1428.84 & 1429.29 & $<     13$ & \nodata & $< 12.17$  & \nodata & 133 \\
 & $  -16.7$ & 1402.77 & 1438.09 & 1438.53 &      45 &       7 & 13.04 &  0.07 &  \\
$ 0.02573$ & \nodata & 1393.76 & 1429.52 & 1429.78 & $<     11$ & \nodata & $< 12.37$\tablenotemark{a} & \nodata & 133 \\
 & $   10.3$ & 1402.77 & 1438.77 & 1439.03 &      21 &       5 & 12.69 &  0.11 &  \\
$ 0.02620$ & \nodata & 1393.76 & 1429.78 & 1430.68 &     541 &      10 & $> 14.18$  & \nodata & 261 \\
 & $  -22.9$ & 1402.77 & 1439.03 & 1439.94 & $<     21$ & \nodata & $< 12.97$\tablenotemark{a} & \nodata &  \\
$ 0.02798$ & \nodata & 1393.76 & 1432.62 & 1432.90 & $<     13$ & \nodata & $< 12.15$  & \nodata & 165 \\
 & $   -0.3$ & 1402.77 & 1441.89 & 1442.17 &      25 &       6 & 12.79 &  0.11 &  \\
$ 0.02833$ & \nodata & 1393.76 & 1432.96 & 1433.48 & $<     17$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata & 165 \\
 & $    2.5$ & 1402.77 & 1442.23 & 1442.75 &     172 &       6 & $> 13.95$  & \nodata &  \\
$ 0.03005$ & \nodata & 1393.76 & 1435.28 & 1435.93 &     139 &       8 & 13.29 &  0.03 & 293 \\
 & $    7.1$ & 1402.77 & 1444.56 & 1445.22 & $<     21$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata &  \\
$ 0.03099$ & \nodata & 1393.76 & 1436.62 & 1437.33 & $<     18$ & \nodata & $< 12.59$\tablenotemark{a} & \nodata & 165 \\
 & $    6.8$ & 1402.77 & 1445.91 & 1446.63 &     132 &       9 & 13.53 &  0.03 &  \\
$ 0.03198$ & \nodata & 1393.76 & 1438.09 & 1438.53 &      44 &       7 & 12.74 &  0.07 & 261 \\
 & $  -11.1$ & 1402.77 & 1447.39 & 1447.84 & $<     16$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata &  \\
$ 0.03240$ & \nodata & 1393.76 & 1438.77 & 1439.03 &      21 &       5 & 12.39 &  0.11 & 293 \\
 & $   -3.2$ & 1402.77 & 1448.07 & 1448.34 & $<     12$ & \nodata & $< 12.71$\tablenotemark{a} & \nodata &  \\
$ 0.03292$ & \nodata & 1393.76 & 1439.45 & 1439.75 & $<     13$ & \nodata & $< 12.44$\tablenotemark{a} & \nodata & 165 \\
 & $   -8.7$ & 1402.77 & 1448.76 & 1449.07 &      27 &       6 & 12.82 &  0.09 &  \\
$ 0.03463$ & \nodata & 1393.76 & 1441.89 & 1442.17 &      25 &       6 & 12.49 &  0.11 & 293 \\
 & $    8.2$ & 1402.77 & 1451.21 & 1451.49 & $<     11$ & \nodata & $< 12.70$\tablenotemark{a} & \nodata &  \\
$ 0.03499$ & \nodata & 1393.76 & 1442.23 & 1442.75 &     171 &       6 & $> 13.65$  & \nodata & 293 \\
 & $    1.7$ & 1402.77 & 1451.56 & 1452.09 & $<     15$ & \nodata & $< 12.53$  & \nodata &  \\
$ 0.03769$ & \nodata & 1393.76 & 1445.91 & 1446.63 &     131 &       9 & 13.22 &  0.03 & 261 \\
 & $  -29.9$ & 1402.77 & 1455.27 & 1455.99 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.03957$ & \nodata & 1393.76 & 1448.76 & 1449.07 &      27 &       6 & 12.52 &  0.09 & 335 \\
 & $   11.2$ & 1402.77 & 1458.13 & 1458.44 & $<     16$ & \nodata & $< 12.57$  & \nodata &  \\
$ 0.05258$ & \nodata & 1393.76 & 1466.87 & 1467.14 & $<     11$ & \nodata & $< 12.39$\tablenotemark{a} & \nodata & 173 \\
 & $   -4.8$ & 1402.77 & 1476.36 & 1476.63 &      28 &       6 & 12.86 &  0.09 &  \\
$ 0.05592$ & \nodata & 1393.76 & 1471.60 & 1471.87 & $<     10$ & \nodata & $< 12.06$  & \nodata & 173 \\
 & $    6.8$ & 1402.77 & 1481.12 & 1481.39 &      25 &       6 & 12.82 &  0.10 &  \\
$ 0.05937$ & \nodata & 1393.76 & 1476.36 & 1476.63 &      28 &       6 & 12.56 &  0.09 & 303 \\
 & $    4.3$ & 1402.77 & 1485.91 & 1486.18 & $<     12$ & \nodata & $< 12.42$  & \nodata &  \\
$ 0.06165$ & \nodata & 1393.76 & 1479.58 & 1479.85 & $<     12$ & \nodata & $< 12.42$\tablenotemark{a} & \nodata & 173 \\
 & $    5.2$ & 1402.77 & 1489.15 & 1489.42 &      22 &       7 & 12.72 &  0.14 &  \\
$ 0.06277$ & \nodata & 1393.76 & 1481.12 & 1481.39 &      25 &       6 & 12.52 &  0.10 & 269 \\
 & $  -14.2$ & 1402.77 & 1490.70 & 1490.97 & $<     13$ & \nodata & $< 12.77$\tablenotemark{a} & \nodata &  \\
$ 0.06854$ & \nodata & 1393.76 & 1489.15 & 1489.42 &      22 &       7 & 12.41 &  0.14 & 367 \\
 & $   -7.4$ & 1402.77 & 1498.78 & 1499.05 & $<     13$ & \nodata & $< 12.47$  & \nodata &  \\
$ 0.07401$ & \nodata & 1393.76 & 1496.69 & 1497.08 & $<     14$ & \nodata & $< 12.22$  & \nodata & 173 \\
 & $   -7.0$ & 1402.77 & 1506.37 & 1506.76 &     108 &       8 & $> 13.74$  & \nodata &  \\
$ 0.08094$ & \nodata & 1393.76 & 1506.37 & 1506.76 &     108 &       7 & $> 13.44$  & \nodata & 509 \\
 & $    0.2$ & 1402.77 & 1516.12 & 1516.51 &      74 &       9 & 13.45 &  0.05 &  \\
$ 0.08760$ & \nodata & 1393.76 & 1515.66 & 1516.18 & $<     21$ & \nodata & $< 12.38$  & \nodata & 173 \\
 & $    5.1$ & 1402.77 & 1525.47 & 1525.99 &      86 &       9 & 13.46 &  0.05 &  \\
$ 0.08793$ & \nodata & 1393.76 & 1516.13 & 1516.48 &      71 &       8 & 13.14 &  0.05 & 301 \\
 & $    1.0$ & 1402.77 & 1525.94 & 1526.28 & $<     16$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata &  \\
$ 0.08846$ & \nodata & 1393.76 & 1516.57 & 1517.31 & $<     22$ & \nodata & $< 12.68$\tablenotemark{a} & \nodata & 141 \\
 & $  -31.0$ & 1402.77 & 1526.38 & 1527.12 &     285 &      10 & $> 14.17$  & \nodata &  \\
$ 0.09465$ & \nodata & 1393.76 & 1525.47 & 1525.99 &      85 &       9 & 13.16 &  0.05 & 365 \\
 & $    4.6$ & 1402.77 & 1535.33 & 1535.86 & $<     25$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.09538$ & \nodata & 1393.76 & 1526.38 & 1527.12 &     283 &      10 & $> 13.87$  & \nodata & 269 \\
 & $   18.7$ & 1402.77 & 1536.26 & 1537.00 & $<     28$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.10270$ & \nodata & 1393.76 & 1536.21 & 1537.69 & $<     39$ & \nodata & $< 12.64$  & \nodata & 141 \\
 & $   24.1$ & 1402.77 & 1546.15 & 1547.64 &     519 &      16 & $> 14.31$  & \nodata &  \\
$ 0.10367$ & \nodata & 1393.76 & 1537.89 & 1538.68 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 173 \\
 & $    3.6$ & 1402.77 & 1547.84 & 1548.64 &     362 &      12 & $> 14.18$  & \nodata &  \\
$ 0.10418$ & \nodata & 1393.76 & 1538.77 & 1539.16 & $<     19$ & \nodata & $< 12.63$\tablenotemark{a} & \nodata & 173 \\
 & $    3.4$ & 1402.77 & 1548.72 & 1549.12 &      80 &       9 & 13.39 &  0.05 &  \\
$ 0.10476$ & \nodata & 1393.76 & 1539.34 & 1540.12 & $<     26$ & \nodata & $< 12.46$  & \nodata & 141 \\
 & $   15.0$ & 1402.77 & 1549.30 & 1550.08 &     211 &      17 & $> 13.89$  & \nodata &  \\
$ 0.10553$ & \nodata & 1393.76 & 1540.48 & 1541.21 & $<     24$ & \nodata & $< 12.44$  & \nodata & 173 \\
 & $   -6.1$ & 1402.77 & 1550.45 & 1551.18 &     235 &      15 & 13.87 &  0.04 &  \\
$ 0.10993$ & \nodata & 1393.76 & 1546.15 & 1547.64 &     515 &      16 & $> 14.01$  & \nodata & 269 \\
 & $  -14.5$ & 1402.77 & 1556.15 & 1557.65 & $<     37$ & \nodata & $< 12.92$  & \nodata &  \\
$ 0.11082$ & \nodata & 1393.76 & 1547.84 & 1548.64 &     360 &      11 & $> 13.88$  & \nodata & 269 \\
 & $   21.3$ & 1402.77 & 1557.85 & 1558.65 & $<     27$ & \nodata & $< 13.08$\tablenotemark{a} & \nodata &  \\
$ 0.11134$ & \nodata & 1393.76 & 1548.72 & 1549.12 &      80 &       9 & 13.09 &  0.05 & 367 \\
 & $   -8.3$ & 1402.77 & 1558.74 & 1559.14 & $<     19$ & \nodata & $< 12.65$  & \nodata &  \\
$ 0.11196$ & \nodata & 1393.76 & 1549.30 & 1550.08 &     210 &      17 & $> 13.59$  & \nodata & 285 \\
 & $  -10.9$ & 1402.77 & 1559.32 & 1560.11 & $<     28$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.11230$ & \nodata & 1393.76 & 1550.08 & 1550.45 & $<     25$ & \nodata & $< 12.46$  & \nodata & 189 \\
 & $   -4.8$ & 1402.77 & 1560.11 & 1560.48 &      66 &       9 & 13.44 &  0.06 &  \\
$ 0.11266$ & \nodata & 1393.76 & 1550.45 & 1551.18 &     233 &      15 & 13.57 &  0.04 & 397 \\
 & $  -19.4$ & 1402.77 & 1560.48 & 1561.21 &      48 &      13 & 13.18 &  0.10 &  \\
$ 0.11948$ & \nodata & 1393.76 & 1560.11 & 1560.48 &      66 &       9 & 13.14 &  0.06 & 269 \\
 & $   11.9$ & 1402.77 & 1570.20 & 1570.57 & $<     22$ & \nodata & $< 12.69$  & \nodata &  \\
$ 0.11976$ & \nodata & 1393.76 & 1560.48 & 1561.00 &      47 &      11 & 12.87 &  0.09 & 461 \\
 & $   19.5$ & 1402.77 & 1570.57 & 1571.09 &      39 &      13 & 13.02 &  0.13 &  \\
$ 0.12707$ & \nodata & 1393.76 & 1570.61 & 1571.09 &      41 &      12 & 12.74 &  0.12 & 381 \\
 & $   -5.5$ & 1402.77 & 1580.76 & 1581.26 & $<     26$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.14668$ & \nodata & 1393.76 & 1597.85 & 1598.43 & $<     30$ & \nodata & $< 12.53$  & \nodata & 157 \\
 & $  -17.8$ & 1402.77 & 1608.19 & 1608.77 &     185 &      13 & $> 13.96$  & \nodata &  \\
$ 0.15403$ & \nodata & 1393.76 & 1608.19 & 1608.77 &     184 &      13 & $> 13.65$  & \nodata & 285 \\
 & $   30.9$ & 1402.77 & 1618.59 & 1619.18 & $<     39$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
$ 0.17647$ & \nodata & 1393.76 & 1639.44 & 1639.81 & $<     27$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 157 \\
 & $  -13.4$ & 1402.77 & 1650.05 & 1650.42 &      90 &      11 & 13.60 &  0.09 &  \\
$ 0.18117$ & \nodata & 1393.76 & 1646.05 & 1646.42 & $<     23$ & \nodata & $< 12.44$  & \nodata & 189 \\
 & $   -3.5$ & 1402.77 & 1656.70 & 1657.07 &      88 &      13 & $> 13.63$  & \nodata &  \\
$ 0.18143$ & \nodata & 1393.76 & 1646.51 & 1646.79 & $<     20$ & \nodata & $< 12.38$  & \nodata & 175 \\
 & $    5.3$ & 1402.77 & 1657.16 & 1657.44 &      38 &      12 & 13.06 &  0.13 &  \\
$ 0.18403$ & \nodata & 1393.76 & 1650.05 & 1650.42 &      89 &      11 & 13.30 &  0.09 & 271 \\
 & $  -18.0$ & 1402.77 & 1660.72 & 1661.09 & $<     25$ & \nodata & $< 12.74$  & \nodata &  \\
$ 0.18879$ & \nodata & 1393.76 & 1656.70 & 1657.07 &      87 &      13 & $> 13.33$  & \nodata & 301 \\
 & $    7.9$ & 1402.77 & 1667.41 & 1667.79 & $<     26$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.18909$ & \nodata & 1393.76 & 1657.16 & 1657.44 &      37 &      12 & 12.76 &  0.13 & 303 \\
 & $    1.0$ & 1402.77 & 1667.88 & 1668.16 & $<     22$ & \nodata & $< 12.70$  & \nodata &  \\
$ 0.19028$ & \nodata & 1393.76 & 1658.71 & 1659.08 & $<     26$ & \nodata & $< 12.47$  & \nodata & 141 \\
 & $  -14.9$ & 1402.77 & 1669.44 & 1669.81 &      87 &      12 & 13.51 &  0.07 &  \\
$ 0.19108$ & \nodata & 1393.76 & 1659.74 & 1660.36 & $<     32$ & \nodata & $< 12.57$  & \nodata & 172 \\
 & $   -5.8$ & 1402.77 & 1670.48 & 1671.10 &     299 &      16 & $> 14.20$  & \nodata &  \\
$ 0.19282$ & \nodata & 1393.76 & 1662.25 & 1662.61 & $<     23$ & \nodata & $< 12.41$  & \nodata & 140 \\
 & $  -11.4$ & 1402.77 & 1673.01 & 1673.36 &      54 &      17 & 13.15 &  0.14 &  \\
$ 0.19301$ & \nodata & 1393.76 & 1662.57 & 1662.98 & $<     25$ & \nodata & $< 12.45$  & \nodata & 172 \\
 & $    1.8$ & 1402.77 & 1673.33 & 1673.74 &     120 &      17 & $> 13.42$\tablenotemark{a} & \nodata &  \\
$ 0.19495$ & \nodata & 1393.76 & 1665.32 & 1665.70 & $<     24$ & \nodata & $< 12.44$  & \nodata & 172 \\
 & $    9.9$ & 1402.77 & 1676.10 & 1676.47 &      91 &      14 & 13.55 &  0.11 &  \\
$ 0.19792$ & \nodata & 1393.76 & 1669.44 & 1669.81 &      86 &      12 & 13.21 &  0.07 & 301 \\
 & $    8.0$ & 1402.77 & 1680.24 & 1680.61 & $<     28$ & \nodata & $< 12.81$  & \nodata &  \\
$ 0.19876$ & \nodata & 1393.76 & 1670.48 & 1671.10 &     297 &      16 & $> 13.89$  & \nodata & 269 \\
 & $  -14.4$ & 1402.77 & 1681.28 & 1681.91 & $<     34$ & \nodata & $< 12.89$  & \nodata &  \\
$ 0.20049$ & \nodata & 1393.76 & 1673.01 & 1673.36 &      53 &      17 & 12.85 &  0.14 & 271 \\
 & $   12.2$ & 1402.77 & 1683.83 & 1684.19 & $<     26$ & \nodata & $< 12.76$  & \nodata &  \\
$ 0.20073$ & \nodata & 1393.76 & 1673.33 & 1673.74 &     119 &      17 & $> 13.12$\tablenotemark{a} & \nodata & 301 \\
 & $   -2.5$ & 1402.77 & 1684.15 & 1684.57 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
$ 0.20272$ & \nodata & 1393.76 & 1676.10 & 1676.47 &      90 &      14 & 13.25 &  0.11 & 301 \\
 & $   -9.6$ & 1402.77 & 1686.94 & 1687.32 & $<     27$ & \nodata & $< 12.79$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS2155--304 ($\zem=0.116$)} \\[1ex]
\hline
$-0.00190$ & \nodata & 1393.76 & 1390.95 & 1391.21 &      13 &       4 & 12.17 &  0.14 & 301 \\
 & $    2.5$ & 1402.77 & 1399.95 & 1400.20 & $<      9$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata &  \\
$-0.00094$ & \nodata & 1393.76 & 1392.31 & 1392.56 &      16 &       4 & 12.28 &  0.10 & 367 \\
 & $    0.4$ & 1402.77 & 1401.32 & 1401.57 & $<      7$ & \nodata & $< 12.19$  & \nodata &  \\
$-0.00049$ & \nodata & 1393.76 & 1392.85 & 1393.31 &      43 &       5 & 12.71 &  0.05 & 303 \\
 & $   -5.6$ & 1402.77 & 1401.86 & 1402.32 & $<      9$ & \nodata & $< 12.32$  & \nodata &  \\
$ 0.00001$ & \nodata & 1393.76 & 1393.37 & 1394.24 &     171 &       6 & 13.36 &  0.02 & 495 \\
 & $   -2.0$ & 1402.77 & 1402.38 & 1403.26 &      90 &       7 & 13.34 &  0.04 &  \\
$ 0.00646$ & \nodata & 1393.76 & 1402.45 & 1403.06 &      88 &       6 & 13.03 &  0.03 & 269 \\
 & $   20.4$ & 1402.77 & 1411.52 & 1412.14 & $<     13$ & \nodata & $< 12.74$\tablenotemark{a} & \nodata &  \\
$ 0.00838$ & \nodata & 1393.76 & 1405.29 & 1405.61 & $<      9$ & \nodata & $< 11.99$  & \nodata & 189 \\
 & $    6.4$ & 1402.77 & 1414.38 & 1414.70 &      13 &       4 & 12.47 &  0.13 &  \\
$ 0.00955$ & \nodata & 1393.76 & 1406.89 & 1407.12 & $<      7$ & \nodata & $< 12.21$\tablenotemark{a} & \nodata & 141 \\
 & $  -14.5$ & 1402.77 & 1415.99 & 1416.22 &      13 &       4 & 12.49 &  0.14 &  \\
$ 0.01000$ & \nodata & 1393.76 & 1407.62 & 1407.83 & $<      7$ & \nodata & $< 12.19$\tablenotemark{a} & \nodata & 173 \\
 & $    7.3$ & 1402.77 & 1416.72 & 1416.93 &      13 &       4 & 12.48 &  0.14 &  \\
$ 0.01492$ & \nodata & 1393.76 & 1414.38 & 1414.70 &      13 &       4 & 12.17 &  0.13 & 301 \\
 & $    2.5$ & 1402.77 & 1423.53 & 1423.85 & $<      9$ & \nodata & $< 12.28$  & \nodata &  \\
$ 0.01603$ & \nodata & 1393.76 & 1415.99 & 1416.22 &      13 &       4 & 12.19 &  0.14 & 301 \\
 & $    2.8$ & 1402.77 & 1425.15 & 1425.38 & $<      8$ & \nodata & $< 12.23$  & \nodata &  \\
$ 0.01656$ & \nodata & 1393.76 & 1416.72 & 1416.93 &      13 &       4 & 12.18 &  0.14 & 317 \\
 & $    8.1$ & 1402.77 & 1425.88 & 1426.10 & $<      8$ & \nodata & $< 12.52$\tablenotemark{a} & \nodata &  \\
$ 0.02397$ & \nodata & 1393.76 & 1426.94 & 1427.28 & $<     10$ & \nodata & $< 12.34$\tablenotemark{a} & \nodata & 173 \\
 & $   -9.4$ & 1402.77 & 1436.17 & 1436.51 &      18 &       4 & 12.63 &  0.10 &  \\
$ 0.02423$ & \nodata & 1393.76 & 1427.45 & 1427.71 & $<      9$ & \nodata & $< 12.30$\tablenotemark{a} & \nodata & 141 \\
 & $   13.1$ & 1402.77 & 1436.68 & 1436.94 &      14 &       4 & 12.50 &  0.12 &  \\
$ 0.02451$ & \nodata & 1393.76 & 1427.74 & 1428.11 & $<     11$ & \nodata & $< 12.37$\tablenotemark{a} & \nodata & 173 \\
 & $   -2.6$ & 1402.77 & 1436.97 & 1437.34 &      16 &       5 & 12.56 &  0.13 &  \\
$ 0.02684$ & \nodata & 1393.76 & 1430.47 & 1431.80 & $<     20$ & \nodata & $< 12.64$\tablenotemark{a} & \nodata & 173 \\
 & $    0.9$ & 1402.77 & 1439.72 & 1441.07 &     114 &       9 & 13.43 &  0.04 &  \\
$ 0.02761$ & \nodata & 1393.76 & 1432.00 & 1432.31 & $<      9$ & \nodata & $< 12.01$  & \nodata & 140 \\
 & $  -14.8$ & 1402.77 & 1441.27 & 1441.58 &      17 &       5 & 12.61 &  0.12 &  \\
$ 0.03057$ & \nodata & 1393.76 & 1436.17 & 1436.51 &      18 &       4 & 12.32 &  0.10 & 366 \\
 & $   -8.7$ & 1402.77 & 1445.46 & 1445.80 & $<     10$ & \nodata & $< 12.35$  & \nodata &  \\
$ 0.03090$ & \nodata & 1393.76 & 1436.68 & 1436.94 &      13 &       4 & 12.20 &  0.12 & 269 \\
 & $   10.3$ & 1402.77 & 1445.97 & 1446.24 & $<      9$ & \nodata & $< 12.29$  & \nodata &  \\
$ 0.03113$ & \nodata & 1393.76 & 1436.97 & 1437.34 &      16 &       5 & 12.25 &  0.13 & 285 \\
 & $   16.3$ & 1402.77 & 1446.27 & 1446.64 & $<     10$ & \nodata & $< 12.35$  & \nodata &  \\
$ 0.03348$ & \nodata & 1393.76 & 1439.72 & 1441.07 &     113 &       9 & 13.13 &  0.04 & 269 \\
 & $  -16.9$ & 1402.77 & 1449.03 & 1450.39 & $<     18$ & \nodata & $< 12.59$  & \nodata &  \\
$ 0.03420$ & \nodata & 1393.76 & 1441.27 & 1441.58 &      17 &       5 & 12.30 &  0.12 & 300 \\
 & $    6.6$ & 1402.77 & 1450.59 & 1450.90 & $<      9$ & \nodata & $< 12.57$\tablenotemark{a} & \nodata &  \\
$ 0.07369$ & \nodata & 1393.76 & 1496.32 & 1496.58 & $<      8$ & \nodata & $< 12.27$\tablenotemark{a} & \nodata & 172 \\
 & $   -2.0$ & 1402.77 & 1506.00 & 1506.26 &      15 &       4 & 12.55 &  0.13 &  \\
$ 0.08063$ & \nodata & 1393.76 & 1506.00 & 1506.26 &      15 &       4 & 12.24 &  0.13 & 316 \\
 & $    0.7$ & 1402.77 & 1515.74 & 1516.00 & $<     10$ & \nodata & $< 12.35$  & \nodata &  \\
$ 0.08522$ & \nodata & 1393.76 & 1512.46 & 1512.70 & $<      9$ & \nodata & $< 12.29$\tablenotemark{a} & \nodata & 172 \\
 & $    6.5$ & 1402.77 & 1522.24 & 1522.49 &      14 &       4 & 12.52 &  0.13 &  \\
$ 0.08841$ & \nodata & 1393.76 & 1516.35 & 1517.44 & $<     18$ & \nodata & $< 12.29$  & \nodata & 141 \\
 & $  -16.2$ & 1402.77 & 1526.16 & 1527.25 &     277 &      13 & 13.97 &  0.02 &  \\
$ 0.08844$ & \nodata & 1393.76 & 1516.56 & 1517.39 & $<     15$ & \nodata & $< 12.22$  & \nodata & 141 \\
 & $  -29.3$ & 1402.77 & 1526.36 & 1527.20 &     298 &       7 & $> 14.17$  & \nodata &  \\
$ 0.09226$ & \nodata & 1393.76 & 1522.24 & 1522.49 &      14 &       4 & 12.21 &  0.13 & 335 \\
 & $   10.8$ & 1402.77 & 1532.09 & 1532.34 & $<     14$ & \nodata & $< 12.49$  & \nodata &  \\
$ 0.09537$ & \nodata & 1393.76 & 1526.36 & 1527.20 &     296 &       6 & $> 13.87$  & \nodata & 301 \\
 & $    3.1$ & 1402.77 & 1536.24 & 1537.08 & $<     17$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata &  \\
$ 0.09539$ & \nodata & 1393.76 & 1526.16 & 1527.25 &     275 &      13 & 13.67 &  0.02 & 269 \\
 & $  -17.3$ & 1402.77 & 1536.03 & 1537.13 & $<     20$ & \nodata & $< 12.94$\tablenotemark{a} & \nodata &  \\
$ 0.10300$ & \nodata & 1393.76 & 1536.59 & 1537.76 & $<     29$ & \nodata & $< 12.52$  & \nodata & 156 \\
 & $  -30.4$ & 1402.77 & 1546.52 & 1547.70 &     180 &      10 & 13.66 &  0.03 &  \\
$ 0.10340$ & \nodata & 1393.76 & 1536.50 & 1539.09 &      70 &      22 & 12.95 &  0.12 & 413 \\
 & $   17.0$ & 1402.77 & 1546.44 & 1549.05 &     563 &      19 & 14.19 &  0.02 &  \\
$ 0.10379$ & \nodata & 1393.76 & 1537.87 & 1538.86 & $<     27$ & \nodata & 12.67 &  0.14 & 157 \\
 & $  -14.3$ & 1402.77 & 1547.82 & 1548.82 &     285 &       8 & 13.92 &  0.02 &  \\
$ 0.10450$ & \nodata & 1393.76 & 1539.23 & 1539.57 & $<     18$ & \nodata & $< 12.33$  & \nodata & 173 \\
 & $   -0.5$ & 1402.77 & 1549.18 & 1549.53 &      30 &       7 & 12.89 &  0.10 &  \\
$ 0.10455$ & \nodata & 1393.76 & 1539.09 & 1539.83 & $<     15$ & \nodata & $< 12.22$  & \nodata & 173 \\
 & $   -4.3$ & 1402.77 & 1549.05 & 1549.79 &      64 &      11 & 13.19 &  0.07 &  \\
$ 0.10499$ & \nodata & 1393.76 & 1539.89 & 1540.25 & $<     11$ & \nodata & $< 12.37$\tablenotemark{a} & \nodata & 173 \\
 & $   -5.3$ & 1402.77 & 1549.85 & 1550.21 &      33 &       7 & 12.91 &  0.09 &  \\
$ 0.10527$ & \nodata & 1393.76 & 1539.65 & 1541.54 & $<     24$ & \nodata & $< 12.43$  & \nodata & 157 \\
 & $   42.0$ & 1402.77 & 1549.61 & 1551.51 &     284 &      17 & 13.86 &  0.03 &  \\
$ 0.10562$ & \nodata & 1393.76 & 1540.45 & 1541.27 & $<     23$ & \nodata & $< 12.42$  & \nodata & 157 \\
 & $  -20.7$ & 1402.77 & 1550.41 & 1551.24 &     141 &       9 & 13.56 &  0.03 &  \\
$ 0.11002$ & \nodata & 1393.76 & 1546.52 & 1547.70 &     179 &      10 & 13.36 &  0.03 & 285 \\
 & $   11.8$ & 1402.77 & 1556.53 & 1557.71 & $<     20$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata &  \\
$ 0.11060$ & \nodata & 1393.76 & 1546.44 & 1549.05 &     559 &      19 & 13.89 &  0.02 & 317 \\
 & $   -4.7$ & 1402.77 & 1556.44 & 1559.07 & $<     30$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata &  \\
$ 0.11087$ & \nodata & 1393.76 & 1547.82 & 1548.82 &     283 &       8 & 13.62 &  0.02 & 300 \\
 & $    3.6$ & 1402.77 & 1557.83 & 1558.83 & $<     19$ & \nodata & $< 12.61$  & \nodata &  \\
$ 0.11165$ & \nodata & 1393.76 & 1549.18 & 1549.53 &      30 &       7 & 12.59 &  0.10 & 269 \\
 & $   12.2$ & 1402.77 & 1559.20 & 1559.55 & $<     11$ & \nodata & $< 12.40$  & \nodata &  \\
$ 0.11168$ & \nodata & 1393.76 & 1549.05 & 1549.79 &      64 &      11 & 12.89 &  0.07 & 365 \\
 & $   -6.8$ & 1402.77 & 1559.07 & 1559.81 & $<     16$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.11212$ & \nodata & 1393.76 & 1549.85 & 1550.21 &      33 &       7 & 12.61 &  0.09 & 334 \\
 & $   10.8$ & 1402.77 & 1559.87 & 1560.24 & $<     12$ & \nodata & $< 12.42$  & \nodata &  \\
$ 0.11258$ & \nodata & 1393.76 & 1549.61 & 1551.51 &     283 &      17 & 13.56 &  0.03 & 285 \\
 & $  -17.9$ & 1402.77 & 1559.63 & 1561.55 & $<     27$ & \nodata & $< 12.77$  & \nodata &  \\
$ 0.11270$ & \nodata & 1393.76 & 1550.41 & 1551.24 &     141 &       9 & 13.25 &  0.03 & 317 \\
 & $   -2.1$ & 1402.77 & 1560.44 & 1561.28 & $<     18$ & \nodata & $< 12.60$  & \nodata &  \\
$ 0.11429$ & \nodata & 1393.76 & 1552.96 & 1553.23 & $<     14$ & \nodata & $< 12.50$\tablenotemark{a} & \nodata & 173 \\
 & $    9.3$ & 1402.77 & 1563.00 & 1563.27 &      17 &       5 & 12.60 &  0.14 &  \\
$ 0.12153$ & \nodata & 1393.76 & 1563.00 & 1563.27 &      17 &       5 & 12.30 &  0.14 & 301 \\
 & $   -3.0$ & 1402.77 & 1573.11 & 1573.38 & $<     10$ & \nodata & $< 12.66$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC7469 ($\zem=0.016$)} \\[1ex]
\hline
$-0.00108$ & \nodata & 1393.76 & 1391.87 & 1392.69 &     178 &      14 & 13.40 &  0.04 & 495 \\
 & $   -0.4$ & 1402.77 & 1400.87 & 1401.70 &      94 &      12 & 13.38 &  0.05 &  \\
$-0.00064$ & \nodata & 1393.76 & 1392.72 & 1393.00 &      39 &       8 & 12.76 &  0.08 & 367 \\
 & $    2.2$ & 1402.77 & 1401.73 & 1402.01 & $<     14$ & \nodata & $< 12.51$  & \nodata &  \\
$-0.00003$ & \nodata & 1393.76 & 1393.39 & 1394.09 &     225 &      11 & 13.53 &  0.03 & 495 \\
 & $   -4.7$ & 1402.77 & 1402.40 & 1403.11 &     102 &      12 & 13.43 &  0.05 &  \\
$ 0.00351$ & \nodata & 1393.76 & 1398.45 & 1398.74 & $<     16$ & \nodata & $< 12.26$  & \nodata & 141 \\
 & $  -12.1$ & 1402.77 & 1407.50 & 1407.79 &      21 &       7 & 12.73 &  0.14 &  \\
$ 0.00533$ & \nodata & 1393.76 & 1400.96 & 1401.41 &      79 &       8 & 13.00 &  0.05 & 335 \\
 & $  -13.2$ & 1402.77 & 1410.02 & 1410.48 & $<     17$ & \nodata & $< 12.58$  & \nodata &  \\
$ 0.00642$ & \nodata & 1393.76 & 1402.42 & 1403.02 &     111 &      10 & 13.16 &  0.04 & 301 \\
 & $   -6.9$ & 1402.77 & 1411.49 & 1412.10 & $<     20$ & \nodata & $< 12.64$  & \nodata &  \\
$ 0.00996$ & \nodata & 1393.76 & 1407.50 & 1407.79 &      21 &       7 & 12.43 &  0.14 & 383 \\
 & $   -3.2$ & 1402.77 & 1416.60 & 1416.89 & $<     15$ & \nodata & $< 12.56$  & \nodata &  \\
$ 0.01075$ & \nodata & 1393.76 & 1408.59 & 1408.90 & $<     15$ & \nodata & $< 12.21$  & \nodata & 173 \\
 & $    0.8$ & 1402.77 & 1417.70 & 1418.02 &      29 &       8 & 12.84 &  0.11 &  \\
$ 0.01100$ & \nodata & 1393.76 & 1408.90 & 1409.18 & $<     14$ & \nodata & $< 12.18$  & \nodata & 173 \\
 & $   -7.5$ & 1402.77 & 1418.02 & 1418.29 &      28 &       7 & 12.82 &  0.11 &  \\
$ 0.01111$ & \nodata & 1393.76 & 1409.12 & 1409.46 & $<     15$ & \nodata & $< 12.24$  & \nodata & 141 \\
 & $   10.3$ & 1402.77 & 1418.23 & 1418.58 &      41 &       8 & 12.99 &  0.08 &  \\
$ 0.01157$ & \nodata & 1393.76 & 1409.71 & 1410.02 & $<     14$ & \nodata & $< 12.21$  & \nodata & 189 \\
 & $   -6.1$ & 1402.77 & 1418.82 & 1419.14 &      28 &       7 & 12.85 &  0.11 &  \\
$ 0.01580$ & \nodata & 1393.76 & 1415.68 & 1415.94 & $<     11$ & \nodata & $< 12.08$  & \nodata & 173 \\
 & $    6.6$ & 1402.77 & 1424.83 & 1425.09 &      21 &       6 & 12.71 &  0.11 &  \\
$ 0.01729$ & \nodata & 1393.76 & 1417.70 & 1418.02 &      29 &       7 & 12.54 &  0.11 & 301 \\
 & $   -6.0$ & 1402.77 & 1426.87 & 1427.19 & $<     14$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata &  \\
$ 0.01751$ & \nodata & 1393.76 & 1418.02 & 1418.29 &      28 &       7 & 12.51 &  0.11 & 317 \\
 & $   -4.1$ & 1402.77 & 1427.19 & 1427.47 & $<     13$ & \nodata & $< 12.76$\tablenotemark{a} & \nodata &  \\
$ 0.01769$ & \nodata & 1393.76 & 1418.23 & 1418.58 &      41 &       8 & 12.69 &  0.08 & 285 \\
 & $   17.3$ & 1402.77 & 1427.40 & 1427.76 & $<     15$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata &  \\
$ 0.01809$ & \nodata & 1393.76 & 1418.82 & 1419.14 &      28 &       7 & 12.55 &  0.11 & 301 \\
 & $    1.6$ & 1402.77 & 1428.00 & 1428.32 & $<     14$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata &  \\
$ 0.02239$ & \nodata & 1393.76 & 1424.83 & 1425.09 &      20 &       6 & 12.41 &  0.11 & 301 \\
 & $   -6.0$ & 1402.77 & 1434.05 & 1434.31 & $<     14$ & \nodata & $< 12.80$\tablenotemark{a} & \nodata &  \\
$ 0.03156$ & \nodata & 1393.76 & 1437.67 & 1437.92 & $<     13$ & \nodata & $< 12.20$  & \nodata & 175 \\
 & $    8.9$ & 1402.77 & 1446.97 & 1447.22 &      29 &       8 & 12.85 &  0.13 &  \\
$ 0.03174$ & \nodata & 1393.76 & 1437.84 & 1438.17 & $<     16$ & \nodata & $< 12.26$  & \nodata & 175 \\
 & $    0.4$ & 1402.77 & 1447.14 & 1447.47 &      34 &       9 & 12.92 &  0.12 &  \\
\enddata
\tablenotetext{a}{\logN\ measured by assuming \EWr\ results from the linear portion of the COG.}
\tablecomments{
Summary of Si\,IV doublet candidates by target and redshift of Si\,IV 1393.
Upper limits are $2\sigma$ limits for both \EWr\ and \logN.
The flags are described in Section \ref{sec.selec}.
}
\end{deluxetable}

